Towards a Sustainable Microgrid on Alderney Island Using a Python-based Energy Planning Tool

In remote or islanded communities, the use of microgrids (MGs) is necessary to ensure electrification and resilience of supply. However, even in small-scale systems, it is computationally and mathematically challenging to design low-cost, optimal, sustainable solutions taking into consideration all the uncertainties of load demands and power generations from renewable energy sources (RESs). This paper uses the open-source Python-based Energy Planning (PyEPLAN) tool, developed for the design of sustainable MGs in remote areas, on the Alderney island, the 3$^{rd}$ largest of the Channel Islands with a population of about 2000 people. A two-stage stochastic model is used to optimally invest in battery storage, solar power, and wind power units. Moreover, the AC power flow equations are modelled by a linearised version of the DistFlow model in PyEPLAN, where the investment variables are here-and-now decisions and not a function of uncertain parameters while the operation variables are wait-and-see decisions and a function of uncertain parameters. The $k$-means clustering technique is used to generate a set of best (risk-seeker), nominal (risk-neutral), and worst (risk-averse) scenarios capturing the uncertainty spectrum using the yearly historical patterns of load demands and solar/wind power generations. The proposed investment planning tool is a mixed-integer linear programming (MILP) model and is coded with Pyomo in PyEPLAN.

==> Figures/1drd.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\tikzexternalize
\pgfplotsset{compat=newest}
\tikzset{
  font={\fontsize{8pt}{8}\selectfont}}
  \usepackage{tikzscale} % Scale the figure not the font


%\pgfplotsset{xtick style={draw=none}}
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}
\begin{tikzpicture}[trim axis right,baseline]
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Load Demand (MW),
xmin = 0,
xmax = 25]
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
X	Y
1	0.47745
2	0.4556
3	0.43915
4	0.431
5	0.4203
6	0.4259
7	0.44815
8	0.4936
9	0.5741
10	0.7366
11	0.79215
12	0.7474
13	0.831
14	0.7507
15	0.7167
16	0.7012
17	0.734
18	0.7666
19	0.81175
20	0.8026
21	0.789
22	0.7593
23	0.642
24	0.55075
};

\addplot [black, mark=none] table {
X	Y
1	0.575425
2	0.519625
3	0.4949
4	0.4866
5	0.480175
6	0.488825
7	0.56635
8	0.745
9	0.89255
10	0.96565
11	0.98145
12	0.964975
13	0.966325
14	0.929725
15	0.8906
16	0.866725
17	0.88595
18	0.936625
19	1.00755
20	0.998925
21	0.9496
22	0.8804
23	0.784425
24	0.66555
};

\addplot [red, mark=none] table {
X	Y
1	0.76365
2	0.65705
3	0.5831
4	0.5607
5	0.56325
6	0.56485
7	0.66635
8	0.9084
9	1.11425
10	1.161
11	1.1798
12	1.15655
13	1.17755
14	1.11725
15	1.0972
16	1.0692
17	1.10855
18	1.2045
19	1.2111
20	1.19355
21	1.15585
22	1.09135
23	0.9674
24	0.86555
};
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/1srd.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\tikzexternalize
\pgfplotsset{compat=newest}
\tikzset{
  font={\fontsize{8pt}{8}\selectfont}}
  \usepackage{tikzscale} % Scale the figure not the font


%\pgfplotsset{xtick style={draw=none}}
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}
\begin{tikzpicture}[trim axis right,baseline]
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Solar Power Generation (MW),
xmin = 0,
xmax = 25]
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [red, mark=none] table {
X	Y
1	0
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0.01690575
12	0.04781
13	0.0620775
14	0.0772575
15	0.0982525
16	0.0787125
17	0.0618975
18	0.02754
19	0
20	0
21	0
22	0
23	0
24	0
};
\addplot [black, mark=none] table {
X	Y
1	0
2	0
3	0
4	0
5	0
6	0
7	0.009871
8	0.06727
9	0.172555
10	0.3081
11	0.4714
12	0.626925
13	0.7476
14	0.8346
15	0.8596
16	0.8281
17	0.73085
18	0.58355
19	0.407975
20	0.24311
21	0.10925
22	0.0256625
23	0.00014941
24	0
};

\addplot [blue, mark=none] table {
X	Y
1	0
2	0
3	0
4	0
5	0
6	0
7	0.090345
8	0.367375
9	0.66505
10	0.967075
11	1.24285
12	1.472075
13	1.6594
14	1.754375
15	1.765825
16	1.697575
17	1.553975
18	1.3431
19	1.077425
20	0.772575
21	0.468175
22	0.17451
23	0.00363575
24	0
};
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/1wrd.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\tikzexternalize
\pgfplotsset{compat=newest}
\tikzset{
  font={\fontsize{8pt}{8}\selectfont}}
  \usepackage{tikzscale} % Scale the figure not the font


%\pgfplotsset{xtick style={draw=none}}
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}
\begin{tikzpicture}[trim axis right,baseline]
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Wind Power Generation (MW),
xmin = 0,
xmax = 25,
legend style={at={(0.86,0.9)},anchor=north}]
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [red, mark=none] table {
X	Y
1	0
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0
12	0
13	0
14	0
15	0
16	0
17	0
18	0
19	0
20	0
21	0
22	0
23	0
24	0
};
\addlegendentry{Worst} 

\addplot [black, mark=none] table {
X	Y
1	1.0161
2	1.007225
3	1.00335
4	0.992
5	0.982125
6	1.003425
7	0.98955
8	0.970975
9	0.9499
10	0.94275
11	0.93865
12	0.92885
13	0.92115
14	0.92135
15	0.923275
16	0.928875
17	0.943775
18	0.969675
19	0.99025
20	1.0163
21	1.03245
22	1.0397
23	1.043475
24	1.04105
};
\addlegendentry{Nominal} 

\addplot [blue, mark=none] table {
X	Y
1	1.8
2	1.8
3	1.8
4	1.8
5	1.8
6	1.8
7	1.8
8	1.8
9	1.8
10	1.8
11	1.8
12	1.8
13	1.8
14	1.8
15	1.8
16	1.8
17	1.8
18	1.8
19	1.8
20	1.8
21	1.8
22	1.8
23	1.8
24	1.8
};
\addlegendentry{Best} 
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/all.tex <==
\documentclass{scrartcl}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\tikzexternalize
\pgfplotsset{compat=newest}
\tikzset{
  font={\fontsize{8pt}{8}\selectfont}}
  \usepackage{tikzscale} % Scale the figure not the font


%\pgfplotsset{xtick style={draw=none}}
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}

% Preamble: \pgfplotsset{width=7cm,compat=1.17}
% needs \pgfplotsset{compat=1.9} or newer!
\begin{tikzpicture}\label{Fig1}
\begin{axis}[ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.5,1.0,1.5,2},
            yticklabels={0,0.5,1.0,1.5, },
            % y axis
            ymin=0,
            ymax=2,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:2,
%            visualization depends on=rawy\as\rawy, % Save the unclipped values 
%            nodes near coords,%={
%            \pgfmathprintnumber{\rawy}% Print unclipped values
%           },
%           clip=false,
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            axis lines*=left,
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.2)},anchor=south,legend columns=2},
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.00) (2,0.00) (3,1.01304) (4,1.01304) (5,1.01304) (6,0.00)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,16.569816) (2,16.569816) (3,13.326493) (4,13.326493) (5,13.326493) (6,1.656982)};
\end{axis}
\node at (0.65,2.6) {\scriptsize 16.57};
\node at (1.50,2.6) {\scriptsize 16.57};
\node at (2.30,2.6) {\scriptsize 14.34};
\node at (3.1,2.6) {\scriptsize 14.34};
\node at (3.9,2.6) {\scriptsize 14.34};
\node at (4.75,2.2) {\scriptsize 1.66};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig2}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.291852) (2,0.291852) (3,0.911736) (4,0.679392) (5,0.24723) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,4.16216) (4,2.869136) (5,0.00) (6,0.012366)};
\end{axis}
\node at (0.65,1.95) {\scriptsize 0.29};
\node at (1.49,1.95) {\scriptsize 0.29};
\node at (2.30,2.6) {\scriptsize 5.07};
\node at (3.1,2.6) {\scriptsize 3.54};
\node at (3.95,1.7) {\scriptsize 0.25};
\node at (4.75,1.15) {\scriptsize 1.60};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig3}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.50652) (4,0.37548) (5,0.145926) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,2.751479) (4,2.089875) (5,0.00) (6,0.00)};
\end{axis}
\node at (0.65,1.05) {\scriptsize 0.15};
\node at (1.49,1.05) {\scriptsize 0.15};
\node at (2.30,2.6) {\scriptsize 3.26};
\node at (3.1,2.6) {\scriptsize 2.46};
\node at (3.95,1.05) {\scriptsize 0.15};
\node at (4.75,1.05) {\scriptsize 0.15};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig4}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=1.8,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.1)},anchor=south,legend columns=2},
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.0) (2,0.291852) (3,0.24723) (4,0.247230) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,1.656982) (2,1.122275) (3,1.024141) (4,0.594159) (5,0.488455)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig5}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.5,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.24723) (3,0.24723) (4,0.24723) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.012366) (2,0.103382) (3,0.133732) (4,0.16537) (5,0.181925)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig6}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.35,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.145926) (4,0.145926) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,0.00) (4,0.11) (5,0.06)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig7}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Load Demand (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	D
1	0.725
2	0.614
3	0.571
4	0.557
5	0.564
6	0.56
7	0.561
8	0.604
9	0.723
10	1.069
11	0.841
12	0.876
13	0.908
14	0.903
15	0.829
16	0.739
17	0.914
18	1.116
19	1.151
20	1.047
21	1.03
22	0.897
23	0.854
24	0.698
25	0.598
26	0.487
27	0.48
28	0.483
29	0.54
30	0.531
31	0.598
32	0.784
33	0.984
34	1.069
35	1.071
36	1.088
37	1.059
38	1.089
39	1.041
40	1.016
41	1.109
42	1.207
43	1.169
44	1.11
45	1.012
46	0.91
47	0.667
48	0.628
49	0.611
50	0.552
51	0.509
52	0.518
53	0.463
54	0.53
55	0.688
56	0.848
57	0.914
58	1.021
59	1.052
60	1.04
61	1.043
62	1.053
63	0.923
64	0.971
65	1.13
66	1.19
67	1.194
68	1.108
69	0.946
70	0.884
71	0.833
72	0.688
73	0.573
74	0.524
75	0.492
76	0.539
77	0.5
78	0.493
79	0.61
80	0.863
81	1.087
82	1.007
83	1.113
84	1.096
85	1.035
86	0.994
87	0.983
88	0.95
89	1.016
90	1.151
91	1.142
92	1.07
93	0.981
94	0.89
95	0.784
96	0.676
97	0.599
98	0.51
99	0.474
100	0.467
101	0.459
102	0.525
103	0.584
104	0.713
105	0.79
106	0.9
107	1.038
108	1
109	0.977
110	0.957
111	0.849
112	0.872
113	1.036
114	1.186
115	1.141
116	1.009
117	0.946
118	0.881
119	0.802
120	0.66
121	0.574
122	0.531
123	0.542
124	0.453
125	0.473
126	0.491
127	0.518
128	0.648
129	0.784
130	0.877
131	0.94
132	0.914
133	0.933
134	0.921
135	0.953
136	0.93
137	0.999
138	1.033
139	1.114
140	1.028
141	0.915
142	0.802
143	0.728
144	0.637
145	0.589
146	0.486
147	0.439
148	0.458
149	0.491
150	0.552
151	0.598
152	0.77
153	0.99
154	1.041
155	1.095
156	1.123
157	1.067
158	0.935
159	0.924
160	1.018
161	1.091
162	1.099
163	1.16
164	1.084
165	0.994
166	0.886
167	0.763
168	0.613
169	0.539
170	0.498
171	0.474
172	0.463
173	0.452
174	0.476
175	0.606
176	0.847
177	0.979
178	0.973
179	1.033
180	1.021
181	1.01
182	0.963
183	0.937
184	0.997
185	1.103
186	1.084
187	1.119
188	1.074
189	0.966
190	0.845
191	0.74
192	0.588
193	0.585
194	0.521
195	0.506
196	0.462
197	0.461
198	0.488
199	0.638
200	0.872
201	1.069
202	1.125
203	0.983
204	1.05
205	1.071
206	1.055
207	0.932
208	0.951
209	1.077
210	1.195
211	1.111
212	1.037
213	0.948
214	0.894
215	0.718
216	0.614
217	0.522
218	0.524
219	0.476
220	0.469
221	0.454
222	0.477
223	0.587
224	0.832
225	0.975
226	0.994
227	0.933
228	0.937
229	0.968
230	1.01
231	0.94
232	1.025
233	1.106
234	1.135
235	1.127
236	1.002
237	1.006
238	0.807
239	0.723
240	0.591
241	0.581
242	0.497
243	0.458
244	0.443
245	0.444
246	0.47
247	0.612
248	0.848
249	0.963
250	0.96
251	0.89
252	1.012
253	0.964
254	0.968
255	0.836
256	0.883
257	1.064
258	1.18
259	1.097
260	1.026
261	0.971
262	0.912
263	0.788
264	0.667
265	0.551
266	0.487
267	0.522
268	0.534
269	0.464
270	0.479
271	0.517
272	0.736
273	0.907
274	0.952
275	0.999
276	0.963
277	0.956
278	0.855
279	0.917
280	0.92
281	1.004
282	1.102
283	1.103
284	1.035
285	0.944
286	0.83
287	0.739
288	0.603
289	0.565
290	0.516
291	0.481
292	0.476
293	0.489
294	0.445
295	0.518
296	0.666
297	0.836
298	0.872
299	0.931
300	0.968
301	0.964
302	0.971
303	0.852
304	0.787
305	0.946
306	1.159
307	1.137
308	0.969
309	0.888
310	0.835
311	0.734
312	0.598
313	0.468
314	0.472
315	0.442
316	0.481
317	0.445
318	0.504
319	0.568
320	0.785
321	0.998
322	1.059
323	1.034
324	1.027
325	1.038
326	1.023
327	1.048
328	1.017
329	1.014
330	1.162
331	1.066
332	1.079
333	0.989
334	0.833
335	0.705
336	0.539
337	0.535
338	0.512
339	0.478
340	0.46
341	0.454
342	0.47
343	0.574
344	0.868
345	1.008
346	1.086
347	1.062
348	0.972
349	0.972
350	0.978
351	0.973
352	0.983
353	1.018
354	1.115
355	1.14
356	1.111
357	0.999
358	0.836
359	0.738
360	0.621
361	0.579
362	0.475
363	0.444
364	0.463
365	0.467
366	0.456
367	0.609
368	0.841
369	1.02
370	1.032
371	0.995
372	1.015
373	1.059
374	1.091
375	0.94
376	0.96
377	0.937
378	1.159
379	1.13
380	1.119
381	1.033
382	0.903
383	0.698
384	0.593
385	0.56
386	0.503
387	0.466
388	0.48
389	0.481
390	0.493
391	0.617
392	0.905
393	1.046
394	0.967
395	1.039
396	0.991
397	1.064
398	1.033
399	0.959
400	0.969
401	1.013
402	1.172
403	1.138
404	1.083
405	0.943
406	0.874
407	0.81
408	0.68
409	0.522
410	0.469
411	0.466
412	0.48
413	0.479
414	0.513
415	0.625
416	0.888
417	1.025
418	1.113
419	1.13
420	1.154
421	1.15
422	1.104
423	1.087
424	1.059
425	1.105
426	1.13
427	1.157
428	1.147
429	0.968
430	0.82
431	0.74
432	0.711
433	0.606
434	0.519
435	0.464
436	0.506
437	0.501
438	0.536
439	0.575
440	0.741
441	0.913
442	1.058
443	1.02
444	1.037
445	1.064
446	1.053
447	1.002
448	1.03
449	1.102
450	1.158
451	1.122
452	1.067
453	0.97
454	0.791
455	0.696
456	0.619
457	0.556
458	0.532
459	0.502
460	0.514
461	0.487
462	0.467
463	0.55
464	0.685
465	0.832
466	0.848
467	0.973
468	0.997
469	1.032
470	0.977
471	0.925
472	0.914
473	1.076
474	1.196
475	1.162
476	1.063
477	0.957
478	0.86
479	0.783
480	0.644
481	0.537
482	0.484
483	0.449
484	0.44
485	0.489
486	0.537
487	0.604
488	0.873
489	1.174
490	1.161
491	1.192
492	1.111
493	1.112
494	1.118
495	1.151
496	1.073
497	1.029
498	1.214
499	1.248
500	1.167
501	1.009
502	0.918
503	0.759
504	0.674
505	0.582
506	0.449
507	0.47
508	0.473
509	0.451
510	0.461
511	0.638
512	0.909
513	1.091
514	1.107
515	1.215
516	1.132
517	1.12
518	1.087
519	1.048
520	1.105
521	1.124
522	1.206
523	1.206
524	1.184
525	1.059
526	0.88
527	0.791
528	0.606
529	0.565
530	0.527
531	0.463
532	0.493
533	0.475
534	0.491
535	0.645
536	0.874
537	1.031
538	0.991
539	1.041
540	1.076
541	1.162
542	1.033
543	1.044
544	0.949
545	1.041
546	1.206
547	1.157
548	1.056
549	1.029
550	0.925
551	0.762
552	0.611
553	0.52
554	0.512
555	0.525
556	0.468
557	0.464
558	0.518
559	0.622
560	0.883
561	1.016
562	1.071
563	1.062
564	1.02
565	1.081
566	1.08
567	1.021
568	1.02
569	1.006
570	1.098
571	1.173
572	1.116
573	0.986
574	0.868
575	0.748
576	0.62
577	0.575
578	0.487
579	0.48
580	0.478
581	0.466
582	0.467
583	0.64
584	0.884
585	1.044
586	1.066
587	1.131
588	1.077
589	1.094
590	1.013
591	1.002
592	0.999
593	1.079
594	1.19
595	1.17
596	1.101
597	0.986
598	0.896
599	0.816
600	0.684
601	0.588
602	0.53
603	0.522
604	0.506
605	0.495
606	0.486
607	0.594
608	0.74
609	0.874
610	0.939
611	0.967
612	0.912
613	0.963
614	0.886
615	0.893
616	0.808
617	0.878
618	1.103
619	1.103
620	1.08
621	0.917
622	0.822
623	0.744
624	0.697
625	0.579
626	0.501
627	0.426
628	0.431
629	0.428
630	0.455
631	0.538
632	0.605
633	0.746
634	0.844
635	0.909
636	0.901
637	0.902
638	0.811
639	0.799
640	0.784
641	0.868
642	1.058
643	1.067
644	0.955
645	0.881
646	0.838
647	0.749
648	0.594
649	0.522
650	0.499
651	0.459
652	0.472
653	0.519
654	0.496
655	0.593
656	0.793
657	0.909
658	0.994
659	1.013
660	0.977
661	1.027
662	1.036
663	0.959
664	1.019
665	0.997
666	1.115
667	1.218
668	1.14
669	1
670	0.821
671	0.72
672	0.651
673	0.557
674	0.499
675	0.459
676	0.472
677	0.519
678	0.496
679	0.395
680	0.837
681	0.977
682	0.985
683	1.034
684	1.025
685	1.058
686	1.03
687	1.052
688	0.99
689	1.052
690	1.104
691	1.191
692	1.081
693	0.921
694	0.82
695	0.79
696	0.609
697	0.496
698	0.509
699	0.456
700	0.462
701	0.539
702	0.544
703	0.567
704	0.836
705	0.996
706	1.002
707	0.982
708	0.96
709	0.977
710	0.878
711	0.825
712	0.868
713	0.917
714	1.025
715	1.176
716	1.074
717	0.941
718	0.888
719	0.752
720	0.584
721	0.518
722	0.51
723	0.457
724	0.536
725	0.497
726	0.478
727	0.624
728	0.815
729	0.965
730	1.025
731	1.037
732	0.979
733	0.993
734	0.897
735	0.952
736	0.937
737	0.909
738	1.067
739	1.188
740	1.079
741	0.928
742	0.858
743	0.761
744	0.642
745	0.559
746	0.494
747	0.479
748	0.455
749	0.471
750	0.489
751	0.626
752	0.806
753	0.937
754	1.102
755	1.048
756	1.024
757	0.984
758	0.984
759	0.944
760	0.896
761	0.951
762	1.091
763	1.071
764	1.066
765	0.967
766	0.824
767	0.814
768	0.607
769	0.585
770	0.562
771	0.471
772	0.441
773	0.473
774	0.465
775	0.58
776	0.75
777	0.844
778	0.909
779	0.921
780	0.999
781	0.977
782	0.907
783	0.742
784	0.843
785	0.94
786	1.021
787	1.137
788	1.062
789	0.965
790	0.892
791	0.769
792	0.624
793	0.547
794	0.476
795	0.461
796	0.54
797	0.473
798	0.474
799	0.542
800	0.63
801	0.845
802	0.843
803	0.92
804	0.994
805	0.988
806	0.907
807	0.887
808	0.93
809	0.982
810	1.09
811	1.079
812	0.973
813	0.977
814	0.882
815	0.754
816	0.61
817	0.54
818	0.557
819	0.532
820	0.457
821	0.475
822	0.504
823	0.626
824	0.843
825	0.91
826	0.995
827	0.963
828	0.902
829	0.955
830	0.944
831	0.922
832	0.935
833	0.908
834	1.054
835	1.113
836	1.036
837	0.988
838	0.821
839	0.702
840	0.601
841	0.547
842	0.499
843	0.481
844	0.512
845	0.483
846	0.478
847	0.569
848	0.791
849	0.994
850	1.005
851	0.984
852	1.063
853	0.992
854	0.979
855	0.987
856	0.988
857	0.941
858	1.022
859	1.091
860	1.077
861	0.939
862	0.826
863	0.724
864	0.603
865	0.539
866	0.491
867	0.48
868	0.465
869	0.474
870	0.459
871	0.604
872	0.828
873	0.891
874	0.944
875	1.017
876	0.977
877	0.957
878	0.921
879	1.002
880	0.974
881	0.89
882	1.029
883	1.092
884	1.068
885	0.978
886	0.887
887	0.724
888	0.56
889	0.48
890	0.474
891	0.51
892	0.507
893	0.469
894	0.497
895	0.57
896	0.876
897	0.957
898	1.085
899	0.999
900	0.994
901	1.039
902	0.917
903	0.896
904	0.96
905	1.034
906	1.11
907	1.109
908	1.074
909	0.986
910	0.827
911	0.549
912	0.529
913	0.543
914	0.537
915	0.446
916	0.466
917	0.456
918	0.479
919	0.577
920	0.818
921	0.976
922	1.033
923	1.043
924	1.008
925	0.976
926	0.903
927	0.934
928	0.937
929	0.987
930	1.024
931	1.101
932	1.052
933	0.966
934	0.838
935	0.72
936	0.629
937	0.562
938	0.509
939	0.472
940	0.451
941	0.419
942	0.435
943	0.612
944	0.774
945	0.827
946	0.885
947	0.96
948	0.987
949	0.931
950	0.942
951	0.861
952	0.883
953	0.914
954	1.051
955	1.133
956	1.008
957	0.903
958	0.864
959	0.763
960	0.603
961	0.534
962	0.484
963	0.496
964	0.492
965	0.423
966	0.452
967	0.514
968	0.677
969	0.841
970	0.917
971	0.969
972	1.031
973	0.993
974	0.895
975	0.972
976	0.825
977	0.945
978	0.971
979	1.052
980	0.966
981	0.961
982	0.823
983	0.704
984	0.605
985	0.563
986	0.461
987	0.497
988	0.512
989	0.475
990	0.478
991	0.572
992	0.877
993	0.927
994	1.043
995	0.972
996	0.95
997	0.977
998	0.89
999	0.966
1000	0.921
1001	0.951
1002	1.072
1003	1.162
1004	1.083
1005	0.984
1006	0.869
1007	0.69
1008	0.574
1009	0.512
1010	0.478
1011	0.463
1012	0.462
1013	0.416
1014	0.46
1015	0.581
1016	0.798
1017	0.959
1018	1.055
1019	1.145
1020	1.044
1021	1.028
1022	1.084
1023	1.055
1024	0.961
1025	0.982
1026	1.04
1027	1.147
1028	1.047
1029	0.963
1030	0.844
1031	0.707
1032	0.64
1033	0.588
1034	0.491
1035	0.47
1036	0.453
1037	0.457
1038	0.503
1039	0.566
1040	0.757
1041	0.959
1042	0.983
1043	0.982
1044	1.042
1045	0.998
1046	0.974
1047	0.902
1048	0.966
1049	1.031
1050	1.068
1051	1.123
1052	1.063
1053	0.954
1054	0.86
1055	0.75
1056	0.612
1057	0.579
1058	0.508
1059	0.474
1060	0.484
1061	0.453
1062	0.49
1063	0.633
1064	0.824
1065	0.97
1066	0.976
1067	0.95
1068	0.964
1069	0.963
1070	0.879
1071	0.846
1072	0.804
1073	0.887
1074	1.057
1075	1.166
1076	1.04
1077	0.888
1078	0.796
1079	0.745
1080	0.614
1081	0.505
1082	0.476
1083	0.47
1084	0.441
1085	0.472
1086	0.527
1087	0.608
1088	0.782
1089	0.885
1090	0.927
1091	0.984
1092	0.985
1093	0.938
1094	0.925
1095	0.785
1096	0.769
1097	0.846
1098	0.991
1099	1.099
1100	1.01
1101	0.906
1102	0.856
1103	0.771
1104	0.631
1105	0.544
1106	0.476
1107	0.458
1108	0.498
1109	0.516
1110	0.449
1111	0.533
1112	0.698
1113	0.91
1114	0.871
1115	0.971
1116	1.025
1117	0.904
1118	0.825
1119	0.755
1120	0.812
1121	0.848
1122	0.962
1123	1.043
1124	1.036
1125	0.994
1126	1.093
1127	0.719
1128	0.63
1129	0.516
1130	0.532
1131	0.461
1132	0.438
1133	0.424
1134	0.446
1135	0.578
1136	0.657
1137	0.741
1138	0.881
1139	0.867
1140	0.859
1141	0.862
1142	0.825
1143	0.802
1144	0.726
1145	0.767
1146	0.949
1147	1.102
1148	1.041
1149	0.891
1150	0.819
1151	0.749
1152	0.606
1153	0.528
1154	0.465
1155	0.456
1156	0.481
1157	0.498
1158	0.564
1159	0.618
1160	0.788
1161	1.024
1162	1.04
1163	0.994
1164	0.996
1165	1.023
1166	0.825
1167	0.855
1168	0.895
1169	0.896
1170	0.917
1171	1.116
1172	1.042
1173	1.013
1174	0.878
1175	0.733
1176	0.579
1177	0.515
1178	0.511
1179	0.44
1180	0.457
1181	0.449
1182	0.492
1183	0.605
1184	0.895
1185	0.988
1186	0.996
1187	0.999
1188	1.042
1189	0.929
1190	0.939
1191	0.913
1192	0.836
1193	0.884
1194	1.023
1195	1.083
1196	1.115
1197	1.027
1198	0.846
1199	0.725
1200	0.649
1201	0.575
1202	0.468
1203	0.431
1204	0.466
1205	0.441
1206	0.425
1207	0.633
1208	0.936
1209	0.91
1210	0.916
1211	0.977
1212	1.001
1213	1.033
1214	0.933
1215	0.898
1216	0.928
1217	0.942
1218	0.977
1219	1.021
1220	1.085
1221	0.993
1222	0.898
1223	0.745
1224	0.581
1225	0.48
1226	0.492
1227	0.485
1228	0.482
1229	0.45
1230	0.487
1231	0.59
1232	0.881
1233	1.014
1234	1.058
1235	1.049
1236	1.012
1237	1.016
1238	0.984
1239	0.949
1240	0.992
1241	0.954
1242	0.928
1243	1.129
1244	1.032
1245	0.935
1246	0.857
1247	0.731
1248	0.628
1249	0.516
1250	0.544
1251	0.502
1252	0.449
1253	0.456
1254	0.463
1255	0.587
1256	0.889
1257	1.006
1258	1.129
1259	1.13
1260	1.147
1261	1.102
1262	1.039
1263	1.08
1264	1.056
1265	1.041
1266	1.11
1267	1.156
1268	1.087
1269	1.024
1270	0.911
1271	0.774
1272	0.669
1273	0.557
1274	0.49
1275	0.476
1276	0.457
1277	0.473
1278	0.504
1279	0.653
1280	0.737
1281	0.924
1282	1.017
1283	1.032
1284	1.015
1285	1.03
1286	1.033
1287	0.906
1288	0.958
1289	1.028
1290	1.108
1291	1.121
1292	0.998
1293	0.96
1294	0.923
1295	0.788
1296	0.595
1297	0.533
1298	0.51
1299	0.489
1300	0.462
1301	0.478
1302	0.496
1303	0.545
1304	0.689
1305	0.906
1306	1.002
1307	1.034
1308	1.027
1309	1.023
1310	0.902
1311	0.893
1312	0.917
1313	0.981
1314	1.026
1315	1.095
1316	1.055
1317	0.946
1318	0.897
1319	0.724
1320	0.622
1321	0.526
1322	0.501
1323	0.47
1324	0.476
1325	0.475
1326	0.496
1327	0.621
1328	0.9
1329	1.049
1330	1.14
1331	1.069
1332	1.129
1333	1.179
1334	1.069
1335	0.992
1336	1.046
1337	1.095
1338	1.15
1339	1.178
1340	1.167
1341	0.931
1342	0.849
1343	0.776
1344	0.627
1345	0.536
1346	0.464
1347	0.471
1348	0.504
1349	0.496
1350	0.519
1351	0.585
1352	0.875
1353	1.052
1354	1.107
1355	1.173
1356	1.145
1357	1.033
1358	1.041
1359	0.981
1360	0.974
1361	1.003
1362	1.008
1363	1.103
1364	1.14
1365	0.983
1366	0.923
1367	0.784
1368	0.638
1369	0.543
1370	0.502
1371	0.484
1372	0.559
1373	0.528
1374	0.469
1375	0.585
1376	0.842
1377	1.1
1378	1.085
1379	1.16
1380	1.15
1381	1.134
1382	0.941
1383	0.962
1384	1.005
1385	0.976
1386	1.131
1387	1.14
1388	1.125
1389	0.938
1390	0.849
1391	0.762
1392	0.664
1393	0.563
1394	0.497
1395	0.495
1396	0.516
1397	0.548
1398	0.54
1399	0.643
1400	0.826
1401	0.978
1402	1.086
1403	1.146
1404	1.083
1405	1.125
1406	0.984
1407	1.001
1408	0.976
1409	0.968
1410	1.033
1411	1.163
1412	1.124
1413	0.995
1414	0.885
1415	0.786
1416	0.657
1417	0.563
1418	0.497
1419	0.495
1420	0.516
1421	0.548
1422	0.54
1423	0.643
1424	0.826
1425	0.978
1426	1.086
1427	1.146
1428	1.083
1429	1.125
1430	0.984
1431	1.001
1432	0.976
1433	0.968
1434	1.033
1435	1.163
1436	1.124
1437	0.995
1438	0.885
1439	0.786
1440	0.657
1441	0.596
1442	0.535
1443	0.482
1444	0.466
1445	0.453
1446	0.473
1447	0.668
1448	0.869
1449	1.052
1450	1.083
1451	1.073
1452	1.057
1453	1.077
1454	1.032
1455	0.947
1456	0.91
1457	0.985
1458	1.06
1459	1.147
1460	1.071
1461	0.935
1462	0.865
1463	0.797
1464	0.692
1465	0.541
1466	0.529
1467	0.485
1468	0.493
1469	0.463
1470	0.533
1471	0.548
1472	0.713
1473	0.906
1474	0.967
1475	1.002
1476	0.984
1477	0.961
1478	0.96
1479	0.892
1480	0.859
1481	0.933
1482	1.074
1483	1.132
1484	1.087
1485	0.966
1486	0.878
1487	0.757
1488	0.697
1489	0.637
1490	0.501
1491	0.477
1492	0.459
1493	0.479
1494	0.541
1495	0.558
1496	0.66
1497	0.834
1498	0.892
1499	0.88
1500	0.906
1501	0.968
1502	0.938
1503	0.84
1504	0.801
1505	0.888
1506	1.024
1507	1.164
1508	1.059
1509	0.975
1510	0.885
1511	0.769
1512	0.6
1513	0.531
1514	0.475
1515	0.45
1516	0.522
1517	0.542
1518	0.534
1519	0.567
1520	0.822
1521	1.034
1522	1.024
1523	1.01
1524	1.03
1525	1.006
1526	0.925
1527	0.886
1528	0.931
1529	0.947
1530	0.911
1531	1.174
1532	1.08
1533	1.017
1534	0.907
1535	0.744
1536	0.586
1537	0.54
1538	0.506
1539	0.483
1540	0.478
1541	0.474
1542	0.492
1543	0.65
1544	0.817
1545	0.942
1546	0.956
1547	0.976
1548	0.946
1549	0.902
1550	0.94
1551	0.88
1552	0.865
1553	0.873
1554	0.94
1555	1.134
1556	1.08
1557	0.946
1558	0.814
1559	0.722
1560	0.568
1561	0.529
1562	0.483
1563	0.474
1564	0.47
1565	0.43
1566	0.504
1567	0.588
1568	0.853
1569	0.949
1570	0.979
1571	1.004
1572	0.975
1573	0.98
1574	0.9
1575	0.91
1576	0.867
1577	0.988
1578	0.924
1579	1.077
1580	1.117
1581	0.952
1582	0.871
1583	0.689
1584	0.576
1585	0.532
1586	0.563
1587	0.499
1588	0.506
1589	0.484
1590	0.526
1591	0.652
1592	0.847
1593	0.953
1594	1.051
1595	0.975
1596	0.986
1597	1.063
1598	1.016
1599	0.897
1600	0.929
1601	0.878
1602	0.882
1603	1.146
1604	1.056
1605	0.914
1606	0.747
1607	0.698
1608	0.609
1609	0.568
1610	0.506
1611	0.494
1612	0.47
1613	0.458
1614	0.53
1615	0.654
1616	0.794
1617	0.975
1618	1.039
1619	0.999
1620	1.01
1621	0.967
1622	1.016
1623	0.897
1624	0.877
1625	0.83
1626	0.93
1627	1.049
1628	1.08
1629	1.026
1630	0.89
1631	0.716
1632	0.612
1633	0.588
1634	0.536
1635	0.472
1636	0.466
1637	0.459
1638	0.485
1639	0.598
1640	0.798
1641	0.864
1642	0.96
1643	0.973
1644	0.944
1645	0.908
1646	0.876
1647	0.795
1648	0.781
1649	0.852
1650	0.942
1651	1.052
1652	1.055
1653	0.923
1654	0.881
1655	0.799
1656	0.64
1657	0.544
1658	0.49
1659	0.476
1660	0.529
1661	0.478
1662	0.453
1663	0.529
1664	0.712
1665	0.791
1666	0.905
1667	0.978
1668	0.948
1669	0.931
1670	0.858
1671	0.866
1672	0.902
1673	0.903
1674	0.936
1675	1.026
1676	1.058
1677	0.978
1678	0.856
1679	0.722
1680	0.565
1681	0.548
1682	0.491
1683	0.497
1684	0.521
1685	0.509
1686	0.523
1687	0.683
1688	0.828
1689	1.142
1690	1.219
1691	1.163
1692	0.948
1693	1.175
1694	1.006
1695	1.01
1696	0.994
1697	1.014
1698	0.979
1699	1.089
1700	1.14
1701	1.031
1702	0.9
1703	0.72
1704	0.675
1705	0.605
1706	0.535
1707	0.511
1708	0.484
1709	0.481
1710	0.505
1711	0.652
1712	0.904
1713	0.963
1714	1.019
1715	1.037
1716	1.101
1717	1.087
1718	0.992
1719	0.953
1720	0.869
1721	0.852
1722	0.954
1723	1.102
1724	1.113
1725	0.949
1726	0.851
1727	0.755
1728	0.637
1729	0.529
1730	0.518
1731	0.477
1732	0.488
1733	0.535
1734	0.53
1735	0.652
1736	0.824
1737	1.023
1738	1.103
1739	1.076
1740	1.084
1741	1.049
1742	0.971
1743	0.969
1744	0.904
1745	0.911
1746	0.963
1747	1.119
1748	1.116
1749	1.034
1750	0.893
1751	0.729
1752	0.643
1753	0.591
1754	0.517
1755	0.498
1756	0.515
1757	0.527
1758	0.558
1759	0.605
1760	0.823
1761	1.048
1762	1.05
1763	1.053
1764	1.05
1765	0.952
1766	0.939
1767	0.922
1768	0.92
1769	0.875
1770	0.925
1771	1.084
1772	1.148
1773	1.043
1774	0.874
1775	0.772
1776	0.684
1777	0.594
1778	0.503
1779	0.49
1780	0.506
1781	0.548
1782	0.542
1783	0.629
1784	0.799
1785	1.013
1786	1.115
1787	1.067
1788	1.003
1789	0.986
1790	0.972
1791	0.957
1792	0.924
1793	0.939
1794	1.025
1795	1.097
1796	1.104
1797	1.024
1798	0.896
1799	0.822
1800	0.726
1801	0.57
1802	0.524
1803	0.481
1804	0.483
1805	0.489
1806	0.509
1807	0.609
1808	0.794
1809	0.89
1810	0.992
1811	0.973
1812	1.01
1813	0.971
1814	0.951
1815	0.847
1816	0.833
1817	0.952
1818	0.985
1819	1.043
1820	1.06
1821	0.974
1822	0.883
1823	0.78
1824	0.61
1825	0.612
1826	0.539
1827	0.481
1828	0.47
1829	0.434
1830	0.458
1831	0.562
1832	0.669
1833	0.774
1834	0.927
1835	0.98
1836	0.992
1837	0.973
1838	0.912
1839	0.895
1840	0.9
1841	0.885
1842	0.87
1843	1.09
1844	1.078
1845	0.986
1846	0.868
1847	0.834
1848	0.641
1849	0.541
1850	0.48
1851	0.514
1852	0.45
1853	0.437
1854	0.513
1855	0.564
1856	0.835
1857	1.034
1858	1.149
1859	1.062
1860	1.041
1861	0.949
1862	0.955
1863	0.954
1864	0.897
1865	0.852
1866	0.914
1867	1.084
1868	1.115
1869	0.931
1870	0.878
1871	0.717
1872	0.616
1873	0.55
1874	0.504
1875	0.493
1876	0.481
1877	0.509
1878	0.535
1879	0.657
1880	0.854
1881	0.974
1882	0.919
1883	0.974
1884	0.97
1885	0.946
1886	0.943
1887	0.921
1888	0.911
1889	0.912
1890	0.958
1891	1.055
1892	1.145
1893	0.993
1894	0.861
1895	0.738
1896	0.624
1897	0.562
1898	0.493
1899	0.479
1900	0.473
1901	0.448
1902	0.534
1903	0.544
1904	0.828
1905	0.929
1906	1.052
1907	1.154
1908	1.134
1909	1.061
1910	1.035
1911	0.973
1912	0.914
1913	0.874
1914	0.919
1915	1.087
1916	1.141
1917	0.967
1918	0.828
1919	0.752
1920	0.641
1921	0.531
1922	0.499
1923	0.462
1924	0.445
1925	0.446
1926	0.488
1927	0.621
1928	0.886
1929	1.018
1930	1.109
1931	1.062
1932	1.034
1933	1.06
1934	1.064
1935	0.988
1936	0.972
1937	0.994
1938	1.097
1939	1.212
1940	1.094
1941	0.984
1942	0.895
1943	0.787
1944	0.635
1945	0.525
1946	0.473
1947	0.48
1948	0.53
1949	0.466
1950	0.496
1951	0.574
1952	0.884
1953	1.01
1954	1.072
1955	1.058
1956	1.105
1957	1.034
1958	0.996
1959	0.902
1960	0.932
1961	0.987
1962	1.02
1963	1.086
1964	1.099
1965	0.996
1966	0.849
1967	0.733
1968	0.647
1969	0.559
1970	0.49
1971	0.477
1972	0.493
1973	0.49
1974	0.49
1975	0.626
1976	0.802
1977	0.898
1978	0.956
1979	1.03
1980	1.004
1981	0.993
1982	0.859
1983	0.906
1984	0.921
1985	0.917
1986	0.954
1987	1.047
1988	1.082
1989	0.999
1990	0.893
1991	0.743
1992	0.634
1993	0.561
1994	0.523
1995	0.506
1996	0.46
1997	0.459
1998	0.486
1999	0.532
2000	0.718
2001	0.895
2002	0.957
2003	1.002
2004	0.945
2005	1.041
2006	1.053
2007	0.917
2008	0.959
2009	0.979
2010	1.089
2011	1.137
2012	1.06
2013	1.002
2014	0.896
2015	0.724
2016	0.642
2017	0.552
2018	0.531
2019	0.48
2020	0.471
2021	0.489
2022	0.486
2023	0.55
2024	0.873
2025	1.115
2026	1.128
2027	1.126
2028	1.108
2029	1.058
2030	1.042
2031	1.06
2032	1.019
2033	0.997
2034	1.095
2035	1.221
2036	1.147
2037	1.04
2038	0.942
2039	0.872
2040	0.616
2041	0.534
2042	0.499
2043	0.48
2044	0.449
2045	0.506
2046	0.489
2047	0.606
2048	0.841
2049	1.067
2050	1.209
2051	1.127
2052	1.183
2053	1.185
2054	1.103
2055	1.035
2056	1.039
2057	1.031
2058	1.061
2059	1.14
2060	1.16
2061	1.062
2062	0.927
2063	0.776
2064	0.637
2065	0.568
2066	0.523
2067	0.461
2068	0.458
2069	0.492
2070	0.494
2071	0.536
2072	0.864
2073	1.052
2074	1.084
2075	1.161
2076	1.085
2077	1.145
2078	1.141
2079	1.102
2080	1.02
2081	1.037
2082	1.095
2083	1.166
2084	1.159
2085	1.023
2086	0.959
2087	0.814
2088	0.629
2089	0.525
2090	0.52
2091	0.539
2092	0.526
2093	0.499
2094	0.548
2095	0.654
2096	0.949
2097	1.024
2098	1.058
2099	1.015
2100	0.996
2101	1.008
2102	1.062
2103	0.953
2104	0.987
2105	0.944
2106	0.934
2107	1.075
2108	1.097
2109	1.004
2110	0.918
2111	0.793
2112	0.645
2113	0.585
2114	0.491
2115	0.506
2116	0.501
2117	0.483
2118	0.496
2119	0.603
2120	0.786
2121	0.878
2122	1.073
2123	1.044
2124	0.96
2125	0.983
2126	0.951
2127	0.956
2128	0.873
2129	0.923
2130	1.02
2131	1.134
2132	1.172
2133	1.028
2134	0.96
2135	0.836
2136	0.673
2137	0.567
2138	0.508
2139	0.511
2140	0.515
2141	0.482
2142	0.487
2143	0.569
2144	0.757
2145	0.97
2146	1.065
2147	1.065
2148	1.075
2149	1.082
2150	1.046
2151	1.051
2152	1.016
2153	0.983
2154	1.067
2155	1.153
2156	1.147
2157	1.025
2158	0.947
2159	0.8
2160	0.705
2161	0.594
2162	0.508
2163	0.53
2164	0.512
2165	0.468
2166	0.451
2167	0.607
2168	0.687
2169	0.754
2170	0.958
2171	1.008
2172	0.913
2173	0.959
2174	0.866
2175	0.798
2176	0.85
2177	0.924
2178	0.961
2179	0.93
2180	0.967
2181	1.052
2182	0.968
2183	0.831
2184	0.709
2185	0.627
2186	0.525
2187	0.466
2188	0.471
2189	0.477
2190	0.47
2191	0.631
2192	0.804
2193	0.845
2194	0.983
2195	1.018
2196	1.094
2197	1.033
2198	0.917
2199	0.868
2200	0.899
2201	0.905
2202	0.991
2203	0.994
2204	1.084
2205	1.057
2206	0.89
2207	0.805
2208	0.691
2209	0.608
2210	0.486
2211	0.477
2212	0.48
2213	0.49
2214	0.531
2215	0.555
2216	0.774
2217	1.016
2218	1.14
2219	1.181
2220	1.123
2221	1.105
2222	1.087
2223	1.026
2224	0.93
2225	0.899
2226	0.92
2227	1.006
2228	1.018
2229	1.022
2230	0.946
2231	0.874
2232	0.739
2233	0.566
2234	0.51
2235	0.504
2236	0.506
2237	0.491
2238	0.503
2239	0.646
2240	0.822
2241	1.082
2242	1.125
2243	1.137
2244	1.097
2245	1.078
2246	1.056
2247	1.058
2248	0.989
2249	1.06
2250	1.096
2251	1.148
2252	1.151
2253	1.057
2254	0.998
2255	0.811
2256	0.641
2257	0.84
2258	0.498
2259	0.523
2260	0.537
2261	0.488
2262	0.49
2263	0.619
2264	0.902
2265	1.11
2266	1.116
2267	1.167
2268	1.176
2269	1.218
2270	1.166
2271	1.054
2272	1.071
2273	1.135
2274	1.095
2275	1.17
2276	1.217
2277	1.098
2278	0.978
2279	0.82
2280	0.652
2281	0.84
2282	0.504
2283	0.478
2284	0.487
2285	0.539
2286	0.526
2287	0.579
2288	0.864
2289	1.085
2290	1.128
2291	1.139
2292	1.149
2293	1.178
2294	1.188
2295	1.069
2296	1.088
2297	1.105
2298	1.129
2299	1.062
2300	1.038
2301	1.054
2302	0.961
2303	0.855
2304	0.677
2305	0.562
2306	0.505
2307	0.572
2308	0.528
2309	0.467
2310	0.477
2311	0.621
2312	0.816
2313	0.959
2314	0.935
2315	0.986
2316	0.964
2317	0.923
2318	0.866
2319	0.781
2320	0.869
2321	0.884
2322	0.884
2323	1.019
2324	0.979
2325	1.01
2326	0.897
2327	0.809
2328	0.697
2329	0.574
2330	0.556
2331	0.501
2332	0.454
2333	0.532
2334	0.54
2335	0.608
2336	0.686
2337	0.892
2338	0.932
2339	0.946
2340	0.899
2341	0.892
2342	0.882
2343	0.778
2344	0.794
2345	0.861
2346	0.932
2347	1.031
2348	1.085
2349	1.024
2350	0.868
2351	0.762
2352	0.652
2353	0.549
2354	0.5
2355	0.468
2356	0.513
2357	0.547
2358	0.493
2359	0.629
2360	0.909
2361	1.003
2362	1.062
2363	1.138
2364	1.171
2365	1.088
2366	0.966
2367	0.979
2368	0.964
2369	0.895
2370	0.903
2371	0.991
2372	1.096
2373	0.994
2374	0.913
2375	0.816
2376	0.703
2377	0.545
2378	0.494
2379	0.477
2380	0.473
2381	0.522
2382	0.469
2383	0.588
2384	0.752
2385	1.023
2386	1.073
2387	1.033
2388	0.987
2389	1.011
2390	0.986
2391	0.901
2392	0.868
2393	0.908
2394	0.914
2395	0.968
2396	0.957
2397	1.01
2398	0.914
2399	0.774
2400	0.601
2401	0.505
2402	0.533
2403	0.524
2404	0.497
2405	0.467
2406	0.485
2407	0.604
2408	0.832
2409	0.968
2410	0.984
2411	0.954
2412	0.991
2413	1.061
2414	1.027
2415	0.927
2416	0.974
2417	0.998
2418	1.08
2419	1.049
2420	1.094
2421	1.006
2422	0.905
2423	0.76
2424	0.629
2425	0.507
2426	0.503
2427	0.48
2428	0.506
2429	0.483
2430	0.501
2431	0.608
2432	0.818
2433	1.068
2434	1.039
2435	1.061
2436	1.011
2437	1.012
2438	0.934
2439	0.819
2440	0.827
2441	0.9
2442	0.888
2443	0.853
2444	0.949
2445	0.931
2446	0.841
2447	0.749
2448	0.628
2449	0.533
2450	0.524
2451	0.54
2452	0.524
2453	0.473
2454	0.467
2455	0.615
2456	0.885
2457	0.98
2458	1.091
2459	1.009
2460	1.059
2461	0.989
2462	0.866
2463	0.861
2464	0.89
2465	0.836
2466	0.837
2467	0.88
2468	0.901
2469	0.931
2470	0.87
2471	0.808
2472	0.688
2473	0.526
2474	0.513
2475	0.496
2476	0.494
2477	0.468
2478	0.47
2479	0.585
2480	0.687
2481	0.886
2482	1.008
2483	1.044
2484	1.005
2485	1.102
2486	1.066
2487	0.951
2488	0.904
2489	0.966
2490	0.944
2491	1.044
2492	1.02
2493	0.988
2494	0.878
2495	0.823
2496	0.677
2497	0.591
2498	0.524
2499	0.489
2500	0.452
2501	0.52
2502	0.476
2503	0.543
2504	0.664
2505	0.851
2506	0.907
2507	0.921
2508	0.861
2509	0.902
2510	0.916
2511	0.824
2512	0.717
2513	0.862
2514	0.869
2515	0.88
2516	0.972
2517	1.008
2518	0.826
2519	0.721
2520	0.671
2521	0.547
2522	0.469
2523	0.458
2524	0.486
2525	0.447
2526	0.503
2527	0.533
2528	0.804
2529	0.958
2530	0.942
2531	1.071
2532	0.983
2533	0.914
2534	0.981
2535	0.824
2536	0.717
2537	0.79
2538	0.859
2539	0.928
2540	0.936
2541	0.922
2542	0.862
2543	0.781
2544	0.6
2545	0.52
2546	0.471
2547	0.515
2548	0.458
2549	0.432
2550	0.448
2551	0.554
2552	0.827
2553	0.926
2554	1.006
2555	1.03
2556	0.989
2557	1.007
2558	0.976
2559	0.937
2560	0.869
2561	0.868
2562	0.912
2563	1.007
2564	0.939
2565	0.883
2566	0.842
2567	0.768
2568	0.565
2569	0.471
2570	0.488
2571	0.472
2572	0.485
2573	0.462
2574	0.461
2575	0.64
2576	0.797
2577	0.946
2578	0.966
2579	0.97
2580	0.906
2581	0.965
2582	0.931
2583	0.858
2584	0.793
2585	0.824
2586	0.912
2587	0.868
2588	0.858
2589	0.92
2590	0.929
2591	0.725
2592	0.582
2593	0.497
2594	0.533
2595	0.443
2596	0.441
2597	0.517
2598	0.451
2599	0.559
2600	0.818
2601	0.968
2602	0.926
2603	0.985
2604	1.017
2605	0.97
2606	0.845
2607	0.914
2608	0.904
2609	0.838
2610	0.82
2611	0.944
2612	0.905
2613	0.846
2614	0.784
2615	0.796
2616	0.615
2617	0.518
2618	0.477
2619	0.473
2620	0.539
2621	0.442
2622	0.455
2623	0.563
2624	0.876
2625	0.875
2626	0.97
2627	0.947
2628	0.897
2629	0.986
2630	0.895
2631	0.841
2632	0.803
2633	0.838
2634	0.831
2635	0.851
2636	0.874
2637	0.86
2638	0.816
2639	0.72
2640	0.664
2641	0.618
2642	0.539
2643	0.501
2644	0.46
2645	0.458
2646	0.482
2647	0.532
2648	0.745
2649	0.853
2650	0.848
2651	0.821
2652	0.842
2653	0.892
2654	0.747
2655	0.672
2656	0.751
2657	0.746
2658	0.796
2659	0.86
2660	0.862
2661	0.861
2662	0.828
2663	0.716
2664	0.61
2665	0.536
2666	0.479
2667	0.46
2668	0.456
2669	0.473
2670	0.498
2671	0.51
2672	0.705
2673	0.845
2674	0.825
2675	0.917
2676	0.864
2677	0.852
2678	0.774
2679	0.71
2680	0.764
2681	0.79
2682	0.802
2683	0.916
2684	0.963
2685	0.894
2686	0.827
2687	0.769
2688	0.58
2689	0.496
2690	0.459
2691	0.44
2692	0.459
2693	0.471
2694	0.458
2695	0.585
2696	0.891
2697	0.932
2698	0.894
2699	0.976
2700	0.902
2701	0.934
2702	0.919
2703	0.859
2704	0.816
2705	0.855
2706	0.928
2707	0.902
2708	0.974
2709	0.897
2710	0.808
2711	0.736
2712	0.569
2713	0.53
2714	0.473
2715	0.506
2716	0.452
2717	0.43
2718	0.468
2719	0.632
2720	0.815
2721	0.948
2722	0.983
2723	0.999
2724	0.89
2725	0.966
2726	0.887
2727	0.829
2728	0.83
2729	0.816
2730	0.839
2731	0.876
2732	0.904
2733	0.932
2734	0.804
2735	0.69
2736	0.601
2737	0.489
2738	0.474
2739	0.474
2740	0.436
2741	0.446
2742	0.476
2743	0.586
2744	0.802
2745	0.93
2746	0.942
2747	0.927
2748	0.919
2749	0.97
2750	0.947
2751	0.819
2752	0.796
2753	0.882
2754	0.855
2755	0.931
2756	0.91
2757	0.966
2758	0.84
2759	0.729
2760	0.603
2761	0.519
2762	0.472
2763	0.444
2764	0.45
2765	0.462
2766	0.507
2767	0.607
2768	0.745
2769	0.906
2770	0.911
2771	0.907
2772	0.877
2773	0.948
2774	0.924
2775	0.822
2776	0.806
2777	0.907
2778	0.902
2779	0.881
2780	0.855
2781	0.891
2782	0.792
2783	0.719
2784	0.56
2785	0.541
2786	0.463
2787	0.467
2788	0.425
2789	0.453
2790	0.502
2791	0.571
2792	0.816
2793	0.957
2794	0.959
2795	1.003
2796	0.874
2797	0.968
2798	0.896
2799	0.823
2800	0.791
2801	0.762
2802	0.864
2803	0.878
2804	0.858
2805	0.863
2806	0.881
2807	0.74
2808	0.624
2809	0.547
2810	0.501
2811	0.469
2812	0.471
2813	0.457
2814	0.445
2815	0.612
2816	0.763
2817	0.837
2818	0.984
2819	0.966
2820	0.92
2821	0.861
2822	0.896
2823	0.846
2824	0.783
2825	0.773
2826	0.852
2827	0.904
2828	0.899
2829	0.948
2830	0.912
2831	0.8
2832	0.668
2833	0.603
2834	0.514
2835	0.483
2836	0.443
2837	0.431
2838	0.481
2839	0.571
2840	0.689
2841	0.798
2842	0.897
2843	0.805
2844	0.826
2845	0.837
2846	0.837
2847	0.823
2848	0.736
2849	0.734
2850	0.861
2851	0.89
2852	0.86
2853	0.914
2854	0.86
2855	0.72
2856	0.566
2857	0.546
2858	0.475
2859	0.451
2860	0.462
2861	0.486
2862	0.548
2863	0.656
2864	0.795
2865	0.902
2866	0.962
2867	0.951
2868	0.93
2869	0.909
2870	0.891
2871	0.851
2872	0.791
2873	0.843
2874	0.867
2875	0.848
2876	0.844
2877	0.877
2878	0.846
2879	0.681
2880	0.576
2881	0.524
2882	0.506
2883	0.469
2884	0.46
2885	0.459
2886	0.455
2887	0.567
2888	0.772
2889	0.901
2890	0.952
2891	0.963
2892	0.927
2893	0.974
2894	0.903
2895	0.834
2896	0.803
2897	0.84
2898	0.902
2899	0.929
2900	0.894
2901	0.892
2902	0.806
2903	0.703
2904	0.61
2905	0.506
2906	0.455
2907	0.451
2908	0.442
2909	0.46
2910	0.495
2911	0.535
2912	0.779
2913	0.98
2914	1.01
2915	0.957
2916	0.971
2917	1.021
2918	0.861
2919	0.772
2920	0.779
2921	0.842
2922	0.836
2923	0.802
2924	0.874
2925	0.88
2926	0.823
2927	0.713
2928	0.627
2929	0.477
2930	0.471
2931	0.46
2932	0.46
2933	0.488
2934	0.539
2935	0.605
2936	0.704
2937	1.002
2938	0.931
2939	0.922
2940	0.879
2941	0.937
2942	0.904
2943	0.824
2944	0.781
2945	0.818
2946	0.822
2947	0.908
2948	0.818
2949	0.88
2950	0.856
2951	0.773
2952	0.601
2953	0.54
2954	0.448
2955	0.472
2956	0.463
2957	0.436
2958	0.46
2959	0.607
2960	0.797
2961	0.914
2962	0.967
2963	0.978
2964	1.016
2965	0.989
2966	0.893
2967	0.858
2968	0.87
2969	0.805
2970	0.852
2971	0.889
2972	0.846
2973	0.837
2974	0.854
2975	0.759
2976	0.659
2977	0.593
2978	0.478
2979	0.48
2980	0.457
2981	0.495
2982	0.52
2983	0.599
2984	0.781
2985	0.864
2986	0.919
2987	0.903
2988	0.964
2989	0.831
2990	0.868
2991	0.839
2992	0.79
2993	0.833
2994	0.852
2995	0.965
2996	0.936
2997	0.887
2998	0.921
2999	0.817
3000	0.717
3001	0.619
3002	0.523
3003	0.501
3004	0.457
3005	0.472
3006	0.504
3007	0.541
3008	0.72
3009	0.878
3010	0.918
3011	0.877
3012	0.871
3013	0.839
3014	0.811
3015	0.76
3016	0.748
3017	0.718
3018	0.731
3019	0.907
3020	0.861
3021	0.842
3022	0.796
3023	0.769
3024	0.635
3025	0.524
3026	0.484
3027	0.455
3028	0.474
3029	0.422
3030	0.435
3031	0.568
3032	0.749
3033	0.855
3034	0.905
3035	0.864
3036	0.891
3037	0.833
3038	0.748
3039	0.694
3040	0.698
3041	0.744
3042	0.77
3043	0.829
3044	0.819
3045	0.876
3046	0.791
3047	0.723
3048	0.642
3049	0.516
3050	0.495
3051	0.462
3052	0.479
3053	0.508
3054	0.49
3055	0.567
3056	0.728
3057	0.899
3058	0.93
3059	0.871
3060	0.956
3061	0.943
3062	0.868
3063	0.814
3064	0.783
3065	0.788
3066	0.799
3067	0.889
3068	0.857
3069	0.838
3070	0.801
3071	0.77
3072	0.628
3073	0.554
3074	0.483
3075	0.458
3076	0.49
3077	0.472
3078	0.464
3079	0.547
3080	0.756
3081	0.884
3082	0.944
3083	0.962
3084	0.951
3085	0.947
3086	0.921
3087	0.863
3088	0.903
3089	0.932
3090	0.866
3091	0.895
3092	0.864
3093	0.844
3094	0.803
3095	0.748
3096	0.584
3097	0.516
3098	0.48
3099	0.463
3100	0.459
3101	0.458
3102	0.494
3103	0.547
3104	0.806
3105	0.897
3106	0.974
3107	0.824
3108	0.88
3109	0.954
3110	0.907
3111	0.844
3112	0.774
3113	0.85
3114	0.857
3115	0.881
3116	0.884
3117	0.884
3118	0.823
3119	0.687
3120	0.603
3121	0.528
3122	0.475
3123	0.495
3124	0.468
3125	0.484
3126	0.471
3127	0.6
3128	0.78
3129	0.94
3130	0.901
3131	0.958
3132	0.942
3133	0.968
3134	0.906
3135	0.814
3136	0.89
3137	0.827
3138	0.941
3139	0.853
3140	0.897
3141	0.931
3142	0.878
3143	0.712
3144	0.589
3145	0.59
3146	0.508
3147	0.477
3148	0.482
3149	0.44
3150	0.516
3151	0.59
3152	0.702
3153	0.884
3154	0.922
3155	1.003
3156	0.931
3157	0.958
3158	0.9
3159	0.791
3160	0.771
3161	0.757
3162	0.847
3163	0.912
3164	0.903
3165	0.846
3166	0.858
3167	0.748
3168	0.66
3169	0.542
3170	0.557
3171	0.477
3172	0.473
3173	0.453
3174	0.433
3175	0.527
3176	0.66
3177	0.74
3178	0.915
3179	0.935
3180	0.877
3181	0.914
3182	0.882
3183	0.819
3184	0.85
3185	0.855
3186	0.905
3187	0.987
3188	0.954
3189	0.952
3190	0.872
3191	0.75
3192	0.599
3193	0.56
3194	0.539
3195	0.474
3196	0.468
3197	0.471
3198	0.528
3199	0.617
3200	0.748
3201	0.941
3202	0.972
3203	0.973
3204	0.974
3205	0.976
3206	0.864
3207	0.81
3208	0.834
3209	0.778
3210	0.809
3211	0.862
3212	0.879
3213	0.873
3214	0.876
3215	0.729
3216	0.614
3217	0.573
3218	0.468
3219	0.441
3220	0.448
3221	0.504
3222	0.456
3223	0.633
3224	0.848
3225	0.978
3226	0.978
3227	1.035
3228	0.968
3229	0.977
3230	0.964
3231	0.943
3232	0.93
3233	0.926
3234	0.885
3235	0.962
3236	0.943
3237	0.84
3238	0.802
3239	0.639
3240	0.639
3241	0.49
3242	0.49
3243	0.488
3244	0.471
3245	0.522
3246	0.495
3247	0.486
3248	0.632
3249	0.839
3250	0.99
3251	0.967
3252	0.892
3253	0.892
3254	0.843
3255	0.834
3256	0.829
3257	0.864
3258	0.889
3259	0.829
3260	0.922
3261	0.93
3262	0.82
3263	0.764
3264	0.636
3265	0.56
3266	0.515
3267	0.474
3268	0.466
3269	0.466
3270	0.514
3271	0.579
3272	0.802
3273	0.964
3274	0.962
3275	0.923
3276	0.643
3277	0.958
3278	0.924
3279	0.851
3280	0.793
3281	0.763
3282	0.851
3283	0.853
3284	0.87
3285	0.795
3286	0.851
3287	0.782
3288	0.633
3289	0.526
3290	0.536
3291	0.527
3292	0.464
3293	0.464
3294	0.498
3295	0.574
3296	0.843
3297	0.949
3298	0.96
3299	0.961
3300	0.938
3301	0.99
3302	0.824
3303	0.806
3304	0.836
3305	0.832
3306	0.831
3307	0.88
3308	0.912
3309	0.891
3310	0.87
3311	0.743
3312	0.633
3313	0.544
3314	0.509
3315	0.454
3316	0.465
3317	0.481
3318	0.475
3319	0.529
3320	0.735
3321	0.809
3322	0.912
3323	0.921
3324	0.847
3325	0.867
3326	0.841
3327	0.758
3328	0.679
3329	0.693
3330	0.838
3331	0.911
3332	0.897
3333	0.846
3334	0.833
3335	0.774
3336	0.684
3337	0.565
3338	0.503
3339	0.478
3340	0.48
3341	0.469
3342	0.446
3343	0.529
3344	0.693
3345	0.813
3346	0.884
3347	0.868
3348	0.988
3349	0.963
3350	0.88
3351	0.887
3352	0.871
3353	0.931
3354	0.9
3355	0.948
3356	0.942
3357	0.914
3358	0.816
3359	0.724
3360	0.623
3361	0.536
3362	0.482
3363	0.458
3364	0.473
3365	0.485
3366	0.501
3367	0.57
3368	0.8
3369	1.003
3370	1.032
3371	1.017
3372	0.996
3373	0.925
3374	0.911
3375	0.919
3376	0.85
3377	0.827
3378	0.876
3379	0.97
3380	0.946
3381	0.9
3382	0.907
3383	0.805
3384	0.656
3385	0.511
3386	0.481
3387	0.542
3388	0.483
3389	0.468
3390	0.456
3391	0.543
3392	0.833
3393	1.003
3394	0.915
3395	0.947
3396	0.949
3397	1.02
3398	0.918
3399	0.895
3400	0.869
3401	0.894
3402	0.917
3403	0.907
3404	0.992
3405	0.954
3406	0.823
3407	0.75
3408	0.642
3409	0.56
3410	0.497
3411	0.473
3412	0.467
3413	0.503
3414	0.501
3415	0.544
3416	0.74
3417	0.965
3418	0.936
3419	0.946
3420	0.86
3421	0.965
3422	0.937
3423	0.796
3424	0.75
3425	0.846
3426	0.82
3427	0.845
3428	0.825
3429	0.879
3430	0.803
3431	0.703
3432	0.631
3433	0.526
3434	0.483
3435	0.455
3436	0.438
3437	0.471
3438	0.431
3439	0.577
3440	0.781
3441	0.919
3442	0.994
3443	0.949
3444	0.914
3445	0.912
3446	0.913
3447	0.826
3448	0.822
3449	0.892
3450	0.896
3451	0.972
3452	0.836
3453	0.854
3454	0.849
3455	0.767
3456	0.602
3457	0.546
3458	0.511
3459	0.463
3460	0.466
3461	0.463
3462	0.486
3463	0.603
3464	0.784
3465	0.997
3466	0.966
3467	1.017
3468	0.736
3469	0.963
3470	0.98
3471	0.915
3472	0.871
3473	0.832
3474	0.942
3475	0.894
3476	0.87
3477	0.862
3478	0.921
3479	0.804
3480	0.64
3481	0.553
3482	0.508
3483	0.523
3484	0.469
3485	0.46
3486	0.488
3487	0.554
3488	0.818
3489	0.876
3490	0.897
3491	0.948
3492	0.929
3493	0.872
3494	0.854
3495	0.81
3496	0.772
3497	0.781
3498	0.854
3499	0.934
3500	0.857
3501	0.801
3502	0.899
3503	0.823
3504	0.715
3505	0.58
3506	0.56
3507	0.531
3508	0.472
3509	0.447
3510	0.45
3511	0.563
3512	0.723
3513	0.78
3514	0.913
3515	0.886
3516	0.943
3517	0.852
3518	0.862
3519	0.732
3520	0.65
3521	0.74
3522	0.766
3523	0.849
3524	0.821
3525	0.787
3526	0.824
3527	0.783
3528	0.664
3529	0.635
3530	0.535
3531	0.51
3532	0.471
3533	0.47
3534	0.503
3535	0.518
3536	0.744
3537	0.854
3538	0.954
3539	0.929
3540	0.907
3541	0.913
3542	0.791
3543	0.786
3544	0.766
3545	0.76
3546	0.766
3547	0.903
3548	0.93
3549	0.895
3550	0.863
3551	0.749
3552	0.619
3553	0.544
3554	0.507
3555	0.484
3556	0.479
3557	0.471
3558	0.479
3559	0.55
3560	0.751
3561	0.94
3562	0.961
3563	1.049
3564	0.989
3565	1.001
3566	0.974
3567	0.871
3568	0.843
3569	0.883
3570	0.917
3571	0.973
3572	0.899
3573	0.933
3574	0.834
3575	0.73
3576	0.642
3577	0.574
3578	0.531
3579	0.471
3580	0.456
3581	0.463
3582	0.473
3583	0.579
3584	0.738
3585	0.967
3586	0.924
3587	0.952
3588	0.89
3589	0.901
3590	0.908
3591	0.842
3592	0.783
3593	0.788
3594	0.877
3595	0.944
3596	0.901
3597	0.884
3598	0.891
3599	0.761
3600	0.593
3601	0.519
3602	0.493
3603	0.521
3604	0.501
3605	0.48
3606	0.478
3607	0.608
3608	0.81
3609	0.974
3610	1.083
3611	1.036
3612	1.067
3613	1.009
3614	1.019
3615	0.908
3616	0.911
3617	0.931
3618	0.937
3619	1.011
3620	0.974
3621	0.917
3622	0.842
3623	0.793
3624	0.653
3625	0.527
3626	0.486
3627	0.487
3628	0.446
3629	0.492
3630	0.472
3631	0.564
3632	0.769
3633	0.984
3634	1.02
3635	1.027
3636	0.901
3637	0.92
3638	0.971
3639	0.894
3640	0.811
3641	0.777
3642	0.849
3643	0.9
3644	0.802
3645	0.851
3646	0.862
3647	0.769
3648	0.663
3649	0.592
3650	0.508
3651	0.479
3652	0.487
3653	0.463
3654	0.467
3655	0.574
3656	0.787
3657	0.829
3658	0.945
3659	0.964
3660	0.876
3661	0.948
3662	0.834
3663	0.787
3664	0.788
3665	0.774
3666	0.897
3667	0.905
3668	0.758
3669	0.803
3670	0.808
3671	0.792
3672	0.657
3673	0.563
3674	0.549
3675	0.487
3676	0.452
3677	0.448
3678	0.504
3679	0.57
3680	0.674
3681	0.765
3682	0.884
3683	0.918
3684	0.876
3685	0.881
3686	0.741
3687	0.735
3688	0.72
3689	0.766
3690	0.785
3691	0.845
3692	0.83
3693	0.83
3694	0.833
3695	0.722
3696	0.698
3697	0.562
3698	0.499
3699	0.488
3700	0.478
3701	0.502
3702	0.462
3703	0.565
3704	0.753
3705	0.968
3706	0.939
3707	0.918
3708	0.725
3709	0.925
3710	0.851
3711	0.875
3712	0.836
3713	0.816
3714	0.852
3715	0.872
3716	0.9
3717	0.845
3718	0.784
3719	0.779
3720	0.616
3721	0.526
3722	0.505
3723	0.489
3724	0.51
3725	0.456
3726	0.484
3727	0.566
3728	0.787
3729	0.87
3730	0.971
3731	0.912
3732	0.911
3733	0.983
3734	0.851
3735	0.819
3736	0.827
3737	0.854
3738	0.858
3739	0.907
3740	0.871
3741	0.858
3742	0.832
3743	0.785
3744	0.648
3745	0.612
3746	0.49
3747	0.474
3748	0.448
3749	0.498
3750	0.489
3751	0.544
3752	0.796
3753	0.949
3754	0.926
3755	0.992
3756	0.939
3757	0.994
3758	0.953
3759	0.854
3760	0.822
3761	0.861
3762	0.906
3763	0.878
3764	0.889
3765	0.867
3766	0.868
3767	0.738
3768	0.633
3769	0.579
3770	0.483
3771	0.477
3772	0.473
3773	0.459
3774	0.519
3775	0.565
3776	0.814
3777	0.958
3778	0.956
3779	0.974
3780	0.866
3781	0.957
3782	0.905
3783	0.915
3784	0.789
3785	0.792
3786	0.859
3787	0.855
3788	0.822
3789	0.819
3790	0.851
3791	0.726
3792	0.57
3793	0.501
3794	0.476
3795	0.486
3796	0.47
3797	0.477
3798	0.485
3799	0.602
3800	0.776
3801	0.931
3802	0.933
3803	0.993
3804	0.973
3805	0.988
3806	0.868
3807	0.862
3808	0.832
3809	0.765
3810	0.872
3811	0.962
3812	0.886
3813	0.819
3814	0.812
3815	0.801
3816	0.619
3817	0.549
3818	0.491
3819	0.464
3820	0.529
3821	0.458
3822	0.479
3823	0.57
3824	0.723
3825	0.826
3826	0.9
3827	0.971
3828	0.903
3829	0.904
3830	0.867
3831	0.812
3832	0.75
3833	0.809
3834	0.781
3835	0.852
3836	0.843
3837	0.806
3838	0.801
3839	0.747
3840	0.62
3841	0.574
3842	0.487
3843	0.474
3844	0.465
3845	0.524
3846	0.473
3847	0.533
3848	0.669
3849	0.784
3850	0.903
3851	0.962
3852	0.873
3853	0.931
3854	0.837
3855	0.8
3856	0.723
3857	0.87
3858	0.817
3859	0.849
3860	0.844
3861	0.791
3862	0.826
3863	0.752
3864	0.634
3865	0.548
3866	0.526
3867	0.479
3868	0.481
3869	0.464
3870	0.471
3871	0.599
3872	0.785
3873	0.935
3874	0.972
3875	0.94
3876	0.926
3877	0.926
3878	0.934
3879	0.874
3880	0.816
3881	0.853
3882	0.915
3883	0.891
3884	0.872
3885	0.859
3886	0.876
3887	0.765
3888	0.555
3889	0.523
3890	0.496
3891	0.497
3892	0.446
3893	0.458
3894	0.491
3895	0.577
3896	0.803
3897	0.943
3898	1.056
3899	1.003
3900	0.883
3901	0.98
3902	0.945
3903	0.829
3904	0.841
3905	0.905
3906	0.915
3907	0.933
3908	0.849
3909	0.851
3910	0.875
3911	0.768
3912	0.625
3913	0.585
3914	0.553
3915	0.512
3916	0.483
3917	0.47
3918	0.477
3919	0.637
3920	0.756
3921	0.911
3922	0.975
3923	1.043
3924	0.989
3925	1.025
3926	1.032
3927	0.958
3928	0.927
3929	0.879
3930	0.984
3931	0.975
3932	0.884
3933	0.865
3934	0.881
3935	0.799
3936	0.627
3937	0.52
3938	0.494
3939	0.525
3940	0.47
3941	0.446
3942	0.48
3943	0.646
3944	0.814
3945	1.051
3946	0.944
3947	0.983
3948	1.002
3949	0.984
3950	0.83
3951	0.866
3952	0.834
3953	0.822
3954	0.834
3955	0.917
3956	0.847
3957	0.787
3958	0.81
3959	0.776
3960	0.631
3961	0.535
3962	0.502
3963	0.492
3964	0.5
3965	0.45
3966	0.495
3967	0.566
3968	0.827
3969	0.958
3970	0.94
3971	0.947
3972	0.911
3973	0.958
3974	0.927
3975	0.848
3976	0.818
3977	0.868
3978	0.847
3979	0.912
3980	0.879
3981	0.88
3982	0.841
3983	0.762
3984	0.641
3985	0.56
3986	0.514
3987	0.473
3988	0.467
3989	0.515
3990	0.518
3991	0.546
3992	0.664
3993	0.892
3994	0.89
3995	0.864
3996	0.913
3997	0.868
3998	0.861
3999	0.808
4000	0.812
4001	0.753
4002	0.881
4003	0.883
4004	0.876
4005	0.789
4006	0.77
4007	0.749
4008	0.614
4009	0.529
4010	0.512
4011	0.509
4012	0.483
4013	0.449
4014	0.478
4015	0.542
4016	0.653
4017	0.767
4018	0.84
4019	0.861
4020	0.909
4021	0.885
4022	0.798
4023	0.745
4024	0.733
4025	0.763
4026	0.766
4027	0.811
4028	0.797
4029	0.781
4030	0.797
4031	0.72
4032	0.583
4033	0.508
4034	0.492
4035	0.465
4036	0.459
4037	0.459
4038	0.473
4039	0.547
4040	0.785
4041	0.965
4042	0.963
4043	0.933
4044	0.962
4045	1.025
4046	0.911
4047	0.865
4048	0.835
4049	0.862
4050	0.962
4051	0.9
4052	0.948
4053	0.902
4054	0.866
4055	0.733
4056	0.603
4057	0.52
4058	0.489
4059	0.502
4060	0.477
4061	0.468
4062	0.489
4063	0.611
4064	0.789
4065	0.935
4066	0.941
4067	1.006
4068	0.927
4069	0.932
4070	0.926
4071	0.857
4072	0.825
4073	0.901
4074	0.844
4075	0.816
4076	0.848
4077	0.859
4078	0.829
4079	0.792
4080	0.616
4081	0.561
4082	0.491
4083	0.501
4084	0.476
4085	0.489
4086	0.493
4087	0.592
4088	0.791
4089	0.955
4090	0.958
4091	0.982
4092	0.955
4093	0.943
4094	0.959
4095	0.895
4096	0.852
4097	0.85
4098	0.829
4099	0.832
4100	0.866
4101	0.867
4102	0.826
4103	0.792
4104	0.608
4105	0.503
4106	0.542
4107	0.514
4108	0.459
4109	0.474
4110	0.507
4111	0.639
4112	0.874
4113	0.903
4114	0.976
4115	0.975
4116	0.981
4117	0.954
4118	0.926
4119	0.891
4120	0.814
4121	0.86
4122	0.842
4123	0.91
4124	0.848
4125	0.851
4126	0.838
4127	0.828
4128	0.615
4129	0.557
4130	0.518
4131	0.499
4132	0.452
4133	0.492
4134	0.501
4135	0.62
4136	0.8
4137	0.953
4138	0.978
4139	0.987
4140	0.953
4141	0.972
4142	0.869
4143	0.864
4144	0.891
4145	0.836
4146	0.943
4147	0.869
4148	0.873
4149	0.872
4150	0.785
4151	0.738
4152	0.642
4153	0.588
4154	0.51
4155	0.49
4156	0.459
4157	0.484
4158	0.55
4159	0.58
4160	0.734
4161	0.918
4162	0.907
4163	0.947
4164	0.931
4165	0.902
4166	0.83
4167	0.82
4168	0.79
4169	0.764
4170	0.87
4171	0.903
4172	0.877
4173	0.862
4174	0.819
4175	0.775
4176	0.668
4177	0.587
4178	0.517
4179	0.515
4180	0.451
4181	0.47
4182	0.477
4183	0.49
4184	0.733
4185	0.756
4186	0.86
4187	0.847
4188	0.869
4189	0.936
4190	0.837
4191	0.81
4192	0.752
4193	0.806
4194	0.797
4195	0.87
4196	0.863
4197	0.825
4198	0.78
4199	0.754
4200	0.599
4201	0.522
4202	0.473
4203	0.473
4204	0.478
4205	0.453
4206	0.48
4207	0.558
4208	0.79
4209	0.957
4210	0.999
4211	0.91
4212	0.901
4213	0.928
4214	0.936
4215	0.899
4216	0.806
4217	0.866
4218	0.883
4219	0.858
4220	0.881
4221	0.821
4222	0.801
4223	0.733
4224	0.612
4225	0.514
4226	0.519
4227	0.496
4228	0.501
4229	0.478
4230	0.474
4231	0.6
4232	0.829
4233	0.914
4234	0.915
4235	0.919
4236	0.935
4237	0.907
4238	0.866
4239	0.809
4240	0.794
4241	0.842
4242	0.788
4243	0.849
4244	0.84
4245	0.849
4246	0.822
4247	0.745
4248	0.619
4249	0.521
4250	0.501
4251	0.514
4252	0.48
4253	0.469
4254	0.449
4255	0.575
4256	0.786
4257	0.927
4258	0.927
4259	0.923
4260	0.968
4261	0.963
4262	0.842
4263	0.827
4264	0.795
4265	0.831
4266	0.812
4267	0.862
4268	0.862
4269	0.798
4270	0.782
4271	0.77
4272	0.621
4273	0.524
4274	0.479
4275	0.452
4276	0.502
4277	0.509
4278	0.478
4279	0.603
4280	0.835
4281	0.946
4282	0.932
4283	0.951
4284	0.995
4285	0.867
4286	0.885
4287	0.872
4288	0.828
4289	0.86
4290	0.906
4291	0.963
4292	0.915
4293	0.898
4294	0.828
4295	0.762
4296	0.634
4297	0.597
4298	0.512
4299	0.463
4300	0.452
4301	0.464
4302	0.506
4303	0.622
4304	0.809
4305	0.974
4306	1.033
4307	0.997
4308	0.987
4309	0.931
4310	0.943
4311	0.865
4312	0.873
4313	0.868
4314	0.927
4315	0.885
4316	0.836
4317	0.818
4318	0.81
4319	0.77
4320	0.659
4321	0.595
4322	0.517
4323	0.491
4324	0.498
4325	0.485
4326	0.505
4327	0.563
4328	0.838
4329	0.886
4330	0.924
4331	0.934
4332	0.905
4333	0.889
4334	0.881
4335	0.817
4336	0.846
4337	0.82
4338	0.842
4339	0.85
4340	0.843
4341	0.86
4342	0.782
4343	0.759
4344	0.699
4345	0.589
4346	0.525
4347	0.483
4348	0.487
4349	0.468
4350	0.482
4351	0.617
4352	0.731
4353	0.863
4354	0.961
4355	0.926
4356	0.894
4357	0.917
4358	0.872
4359	0.868
4360	0.799
4361	0.804
4362	0.849
4363	0.86
4364	0.904
4365	0.852
4366	0.801
4367	0.727
4368	0.608
4369	0.533
4370	0.529
4371	0.467
4372	0.481
4373	0.499
4374	0.493
4375	0.613
4376	0.886
4377	0.928
4378	0.986
4379	0.988
4380	0.961
4381	0.933
4382	0.855
4383	0.862
4384	0.838
4385	0.801
4386	0.79
4387	0.861
4388	0.86
4389	0.813
4390	0.846
4391	0.786
4392	0.602
4393	0.532
4394	0.507
4395	0.549
4396	0.486
4397	0.447
4398	0.504
4399	0.614
4400	0.824
4401	0.944
4402	0.956
4403	1
4404	0.898
4405	0.973
4406	0.855
4407	0.907
4408	0.887
4409	0.899
4410	0.988
4411	0.917
4412	0.885
4413	0.941
4414	0.844
4415	0.766
4416	0.637
4417	0.508
4418	0.539
4419	0.512
4420	0.489
4421	0.463
4422	0.499
4423	0.633
4424	0.764
4425	0.968
4426	0.992
4427	0.97
4428	0.979
4429	0.938
4430	0.924
4431	0.826
4432	0.798
4433	0.828
4434	0.854
4435	0.893
4436	0.902
4437	0.855
4438	0.833
4439	0.786
4440	0.696
4441	0.564
4442	0.492
4443	0.471
4444	0.486
4445	0.454
4446	0.504
4447	0.625
4448	0.862
4449	0.914
4450	0.948
4451	0.945
4452	0.99
4453	0.97
4454	0.917
4455	0.859
4456	0.818
4457	0.909
4458	0.943
4459	0.929
4460	0.894
4461	0.874
4462	0.841
4463	0.753
4464	0.592
4465	0.574
4466	0.506
4467	0.477
4468	0.498
4469	0.488
4470	0.461
4471	0.604
4472	0.802
4473	1.005
4474	0.965
4475	0.965
4476	0.882
4477	0.888
4478	0.885
4479	0.852
4480	0.857
4481	0.812
4482	0.865
4483	0.912
4484	0.806
4485	0.831
4486	0.82
4487	0.762
4488	0.642
4489	0.527
4490	0.531
4491	0.511
4492	0.451
4493	0.504
4494	0.449
4495	0.531
4496	0.767
4497	0.813
4498	0.991
4499	0.969
4500	0.882
4501	0.946
4502	0.815
4503	0.827
4504	0.757
4505	0.791
4506	0.841
4507	0.897
4508	0.8
4509	0.789
4510	0.822
4511	0.793
4512	0.65
4513	0.566
4514	0.553
4515	0.455
4516	0.48
4517	0.521
4518	0.466
4519	0.557
4520	0.68
4521	0.859
4522	0.997
4523	0.944
4524	0.886
4525	0.889
4526	0.772
4527	0.773
4528	0.708
4529	0.752
4530	0.779
4531	0.915
4532	0.853
4533	0.828
4534	0.802
4535	0.74
4536	0.683
4537	0.542
4538	0.52
4539	0.484
4540	0.509
4541	0.482
4542	0.458
4543	0.618
4544	0.838
4545	0.962
4546	0.972
4547	0.98
4548	0.959
4549	0.876
4550	0.841
4551	0.813
4552	0.708
4553	0.871
4554	0.877
4555	0.877
4556	0.902
4557	0.856
4558	0.827
4559	0.743
4560	0.635
4561	0.597
4562	0.503
4563	0.515
4564	0.506
4565	0.481
4566	0.466
4567	0.592
4568	0.836
4569	0.937
4570	0.959
4571	0.946
4572	0.893
4573	0.934
4574	0.858
4575	0.87
4576	0.886
4577	0.793
4578	0.805
4579	0.916
4580	0.949
4581	0.832
4582	0.803
4583	0.818
4584	0.648
4585	0.574
4586	0.494
4587	0.487
4588	0.525
4589	0.453
4590	0.481
4591	0.566
4592	0.807
4593	0.952
4594	0.922
4595	0.992
4596	0.942
4597	0.863
4598	0.852
4599	0.833
4600	0.851
4601	0.948
4602	0.894
4603	0.933
4604	0.877
4605	0.904
4606	0.881
4607	0.772
4608	0.669
4609	0.544
4610	0.538
4611	0.515
4612	0.49
4613	0.524
4614	0.533
4615	0.616
4616	0.762
4617	0.924
4618	0.968
4619	0.926
4620	0.951
4621	0.93
4622	0.944
4623	0.896
4624	0.865
4625	0.831
4626	0.926
4627	0.918
4628	0.888
4629	0.859
4630	0.83
4631	0.78
4632	0.637
4633	0.568
4634	0.554
4635	0.502
4636	0.486
4637	0.493
4638	0.505
4639	0.622
4640	0.81
4641	0.97
4642	1.016
4643	0.978
4644	1.022
4645	0.955
4646	0.916
4647	0.868
4648	0.844
4649	0.859
4650	0.877
4651	0.911
4652	0.938
4653	0.84
4654	0.828
4655	0.816
4656	0.644
4657	0.561
4658	0.493
4659	0.479
4660	0.488
4661	0.479
4662	0.518
4663	0.546
4664	0.785
4665	0.905
4666	0.946
4667	0.965
4668	0.932
4669	0.951
4670	0.827
4671	0.788
4672	0.768
4673	0.792
4674	0.824
4675	0.866
4676	0.874
4677	0.861
4678	0.828
4679	0.774
4680	0.681
4681	0.601
4682	0.551
4683	0.517
4684	0.48
4685	0.481
4686	0.474
4687	0.56
4688	0.648
4689	0.833
4690	0.861
4691	0.946
4692	0.917
4693	0.857
4694	0.766
4695	0.783
4696	0.709
4697	0.797
4698	0.835
4699	0.869
4700	0.881
4701	0.862
4702	0.833
4703	0.746
4704	0.649
4705	0.549
4706	0.539
4707	0.533
4708	0.495
4709	0.513
4710	0.519
4711	0.648
4712	0.76
4713	0.961
4714	0.946
4715	0.938
4716	0.93
4717	0.928
4718	0.88
4719	0.846
4720	0.858
4721	0.867
4722	0.86
4723	0.945
4724	0.955
4725	0.888
4726	0.851
4727	0.836
4728	0.663
4729	0.549
4730	0.506
4731	0.517
4732	0.536
4733	0.473
4734	0.482
4735	0.628
4736	0.793
4737	0.914
4738	0.973
4739	1.04
4740	0.956
4741	0.925
4742	0.878
4743	0.877
4744	0.811
4745	0.87
4746	0.895
4747	0.962
4748	0.901
4749	0.87
4750	0.883
4751	0.815
4752	0.686
4753	0.6
4754	0.5
4755	0.518
4756	0.548
4757	0.494
4758	0.502
4759	0.621
4760	0.812
4761	0.916
4762	0.998
4763	0.934
4764	0.943
4765	0.92
4766	0.899
4767	0.834
4768	0.799
4769	0.821
4770	0.806
4771	0.952
4772	0.908
4773	0.832
4774	0.878
4775	0.818
4776	0.699
4777	0.586
4778	0.544
4779	0.536
4780	0.49
4781	0.497
4782	0.554
4783	0.623
4784	0.813
4785	0.921
4786	0.955
4787	0.943
4788	0.936
4789	0.961
4790	0.907
4791	0.906
4792	0.862
4793	0.906
4794	0.858
4795	0.952
4796	0.883
4797	0.879
4798	0.836
4799	0.844
4800	0.681
4801	0.63
4802	0.531
4803	0.518
4804	0.527
4805	0.486
4806	0.478
4807	0.644
4808	0.828
4809	0.904
4810	0.967
4811	1.043
4812	0.924
4813	0.958
4814	0.934
4815	0.902
4816	0.889
4817	0.885
4818	0.851
4819	0.869
4820	0.919
4821	0.846
4822	0.879
4823	0.843
4824	0.703
4825	0.571
4826	0.521
4827	0.576
4828	0.553
4829	0.491
4830	0.51
4831	0.574
4832	0.755
4833	0.85
4834	0.982
4835	0.931
4836	0.977
4837	0.974
4838	0.859
4839	0.831
4840	0.856
4841	0.821
4842	0.866
4843	0.858
4844	0.911
4845	0.856
4846	0.856
4847	0.763
4848	0.685
4849	0.61
4850	0.516
4851	0.508
4852	0.512
4853	0.491
4854	0.485
4855	0.563
4856	0.644
4857	0.824
4858	0.923
4859	0.907
4860	0.906
4861	0.944
4862	0.886
4863	0.802
4864	0.775
4865	0.835
4866	0.865
4867	0.85
4868	0.852
4869	0.916
4870	0.87
4871	0.839
4872	0.662
4873	0.563
4874	0.518
4875	0.515
4876	0.487
4877	0.504
4878	0.532
4879	0.558
4880	0.85
4881	0.951
4882	1.03
4883	0.994
4884	1.017
4885	0.934
4886	0.929
4887	0.881
4888	0.846
4889	0.865
4890	0.903
4891	0.93
4892	0.922
4893	0.892
4894	0.88
4895	0.794
4896	0.685
4897	0.539
4898	0.504
4899	0.521
4900	0.524
4901	0.536
4902	0.546
4903	0.6
4904	0.761
4905	0.921
4906	1.004
4907	1.034
4908	0.946
4909	0.992
4910	0.955
4911	0.911
4912	0.829
4913	0.924
4914	0.927
4915	0.936
4916	0.935
4917	0.929
4918	0.884
4919	0.78
4920	0.671
4921	0.588
4922	0.564
4923	0.527
4924	0.513
4925	0.526
4926	0.497
4927	0.591
4928	0.868
4929	0.933
4930	1.032
4931	1.04
4932	0.994
4933	0.949
4934	0.905
4935	0.892
4936	0.908
4937	0.898
4938	0.923
4939	0.933
4940	0.908
4941	0.912
4942	0.97
4943	0.857
4944	0.687
4945	0.584
4946	0.56
4947	0.547
4948	0.583
4949	0.525
4950	0.521
4951	0.678
4952	0.839
4953	1.019
4954	1.039
4955	1.059
4956	0.938
4957	0.945
4958	0.961
4959	0.843
4960	0.923
4961	0.87
4962	0.932
4963	0.9
4964	0.898
4965	0.944
4966	0.912
4967	0.816
4968	0.703
4969	0.6
4970	0.562
4971	0.578
4972	0.511
4973	0.479
4974	0.507
4975	0.554
4976	0.836
4977	0.909
4978	0.961
4979	0.921
4980	0.966
4981	0.938
4982	0.94
4983	0.834
4984	0.901
4985	0.882
4986	0.94
4987	0.928
4988	0.891
4989	0.878
4990	0.884
4991	0.852
4992	0.683
4993	0.623
4994	0.546
4995	0.512
4996	0.519
4997	0.533
4998	0.511
4999	0.609
5000	0.728
5001	0.905
5002	0.947
5003	1.066
5004	0.95
5005	0.912
5006	0.896
5007	0.881
5008	0.997
5009	0.967
5010	0.948
5011	1.092
5012	1.007
5013	0.941
5014	0.902
5015	0.843
5016	0.724
5017	0.588
5018	0.538
5019	0.509
5020	0.548
5021	0.487
5022	0.482
5023	0.565
5024	0.76
5025	0.79
5026	0.882
5027	0.993
5028	0.962
5029	0.95
5030	0.898
5031	0.828
5032	0.816
5033	0.859
5034	0.906
5035	0.927
5036	0.992
5037	0.879
5038	0.872
5039	0.835
5040	0.674
5041	0.545
5042	0.515
5043	0.539
5044	0.511
5045	0.512
5046	0.525
5047	0.639
5048	0.768
5049	0.949
5050	1.023
5051	1.085
5052	0.982
5053	0.99
5054	0.98
5055	0.916
5056	0.865
5057	0.95
5058	0.95
5059	0.985
5060	0.924
5061	0.935
5062	0.924
5063	0.808
5064	0.688
5065	0.574
5066	0.513
5067	0.543
5068	0.481
5069	0.498
5070	0.551
5071	0.606
5072	0.808
5073	1.048
5074	1.137
5075	1.073
5076	1.049
5077	1.134
5078	1.033
5079	1.028
5080	0.998
5081	0.951
5082	0.974
5083	0.979
5084	0.972
5085	0.981
5086	0.928
5087	0.852
5088	0.737
5089	0.568
5090	0.516
5091	0.528
5092	0.494
5093	0.502
5094	0.545
5095	0.59
5096	0.824
5097	1.062
5098	1.161
5099	1.099
5100	1.068
5101	1.088
5102	0.952
5103	0.942
5104	0.924
5105	0.939
5106	0.931
5107	1.02
5108	0.99
5109	0.952
5110	0.977
5111	0.894
5112	0.748
5113	0.633
5114	0.572
5115	0.552
5116	0.557
5117	0.507
5118	0.552
5119	0.649
5120	0.859
5121	1.06
5122	1.13
5123	1.057
5124	1.034
5125	1.024
5126	1.005
5127	0.984
5128	0.933
5129	0.948
5130	1.027
5131	0.994
5132	1.007
5133	0.954
5134	1.026
5135	0.923
5136	0.725
5137	0.643
5138	0.582
5139	0.573
5140	0.523
5141	0.512
5142	0.574
5143	0.617
5144	0.81
5145	1.046
5146	1.069
5147	1.129
5148	1.043
5149	0.982
5150	1.045
5151	1.005
5152	1.018
5153	1.068
5154	1.073
5155	1.076
5156	0.988
5157	0.976
5158	1.032
5159	0.954
5160	0.773
5161	0.686
5162	0.636
5163	0.551
5164	0.51
5165	0.566
5166	0.552
5167	0.624
5168	0.79
5169	0.963
5170	1.03
5171	1.052
5172	0.989
5173	1.014
5174	0.928
5175	0.879
5176	0.844
5177	0.854
5178	0.96
5179	0.99
5180	0.979
5181	0.954
5182	0.977
5183	0.904
5184	0.753
5185	0.654
5186	0.591
5187	0.527
5188	0.543
5189	0.552
5190	0.566
5191	0.601
5192	0.798
5193	0.874
5194	0.95
5195	0.96
5196	0.963
5197	0.932
5198	0.892
5199	0.846
5200	0.844
5201	0.856
5202	0.899
5203	0.974
5204	1.028
5205	0.994
5206	1
5207	0.964
5208	0.761
5209	0.611
5210	0.532
5211	0.574
5212	0.539
5213	0.506
5214	0.52
5215	0.595
5216	0.859
5217	0.993
5218	1.131
5219	1.104
5220	1.054
5221	1.087
5222	0.931
5223	0.861
5224	0.853
5225	0.826
5226	0.956
5227	0.967
5228	1.035
5229	0.977
5230	1.007
5231	0.922
5232	0.723
5233	0.649
5234	0.558
5235	0.574
5236	0.548
5237	0.499
5238	0.512
5239	0.623
5240	0.841
5241	1.132
5242	1.041
5243	1.147
5244	1.037
5245	1.031
5246	1.002
5247	1.03
5248	0.915
5249	0.928
5250	1.007
5251	1.036
5252	1.04
5253	0.994
5254	1.065
5255	0.951
5256	0.756
5257	0.655
5258	0.596
5259	0.529
5260	0.509
5261	0.577
5262	0.569
5263	0.655
5264	0.85
5265	1.069
5266	1.183
5267	1.141
5268	1.157
5269	1.153
5270	1.081
5271	0.991
5272	1.055
5273	1.06
5274	1.04
5275	1.023
5276	1.046
5277	1.012
5278	1.004
5279	0.893
5280	0.801
5281	0.68
5282	0.565
5283	0.512
5284	0.568
5285	0.552
5286	0.537
5287	0.639
5288	0.824
5289	1.012
5290	1.105
5291	1.097
5292	1.021
5293	1.05
5294	1.054
5295	1.009
5296	0.922
5297	1.054
5298	0.977
5299	1.063
5300	1.039
5301	1.074
5302	1.071
5303	0.933
5304	0.765
5305	0.655
5306	0.599
5307	0.555
5308	0.522
5309	0.534
5310	0.526
5311	0.62
5312	0.84
5313	1.092
5314	1.138
5315	1.185
5316	1.106
5317	1.067
5318	1.054
5319	1.03
5320	0.979
5321	0.971
5322	0.971
5323	1.066
5324	1.005
5325	1.004
5326	0.992
5327	0.984
5328	0.847
5329	0.726
5330	0.594
5331	0.552
5332	0.552
5333	0.544
5334	0.516
5335	0.641
5336	0.769
5337	1.013
5338	1.153
5339	1.068
5340	1.044
5341	0.965
5342	0.952
5343	0.933
5344	0.923
5345	0.905
5346	0.979
5347	1.074
5348	1.05
5349	0.947
5350	0.905
5351	0.934
5352	0.816
5353	0.71
5354	0.619
5355	0.525
5356	0.545
5357	0.587
5358	0.532
5359	0.552
5360	0.752
5361	0.939
5362	1.034
5363	1.101
5364	1.073
5365	1.175
5366	1.073
5367	0.961
5368	0.892
5369	0.911
5370	0.954
5371	1.009
5372	0.962
5373	0.977
5374	1.067
5375	0.897
5376	0.728
5377	0.608
5378	0.548
5379	0.544
5380	0.54
5381	0.525
5382	0.565
5383	0.591
5384	0.848
5385	1.033
5386	1.145
5387	1.156
5388	1.107
5389	1.096
5390	1.038
5391	0.927
5392	0.922
5393	0.909
5394	0.979
5395	1.044
5396	1.06
5397	0.994
5398	1.034
5399	0.918
5400	0.694
5401	0.62
5402	0.578
5403	0.534
5404	0.512
5405	0.514
5406	0.522
5407	0.599
5408	0.873
5409	1.005
5410	1.088
5411	1.058
5412	1.01
5413	1.018
5414	0.947
5415	0.924
5416	0.879
5417	0.895
5418	0.977
5419	1.032
5420	0.998
5421	1.026
5422	0.984
5423	0.896
5424	0.747
5425	0.621
5426	0.548
5427	0.53
5428	0.542
5429	0.497
5430	0.502
5431	0.65
5432	0.744
5433	1.029
5434	1.138
5435	1.075
5436	1.043
5437	0.955
5438	1.033
5439	0.957
5440	0.915
5441	0.937
5442	0.975
5443	0.963
5444	0.999
5445	1.025
5446	0.988
5447	0.89
5448	0.718
5449	0.614
5450	0.574
5451	0.544
5452	0.538
5453	0.55
5454	0.559
5455	0.614
5456	0.827
5457	1.076
5458	1.143
5459	1.037
5460	1.065
5461	0.962
5462	0.955
5463	0.889
5464	0.88
5465	0.948
5466	0.919
5467	0.988
5468	0.954
5469	1.012
5470	1.001
5471	0.849
5472	0.757
5473	0.653
5474	0.559
5475	0.543
5476	0.541
5477	0.559
5478	0.52
5479	0.655
5480	0.813
5481	0.994
5482	1.03
5483	1.097
5484	1.089
5485	1.101
5486	1.023
5487	1.02
5488	0.978
5489	0.958
5490	0.999
5491	0.962
5492	0.983
5493	1.008
5494	0.96
5495	0.857
5496	0.751
5497	0.654
5498	0.58
5499	0.556
5500	0.561
5501	0.507
5502	0.496
5503	0.596
5504	0.772
5505	0.938
5506	1.018
5507	1.024
5508	0.969
5509	1.013
5510	0.961
5511	0.93
5512	0.863
5513	0.903
5514	1.031
5515	1.024
5516	0.957
5517	0.944
5518	0.825
5519	0.853
5520	0.742
5521	0.658
5522	0.6
5523	0.584
5524	0.527
5525	0.501
5526	0.518
5527	0.579
5528	0.664
5529	0.891
5530	1.001
5531	1.002
5532	0.982
5533	0.947
5534	0.86
5535	0.799
5536	0.762
5537	0.798
5538	0.807
5539	0.977
5540	0.91
5541	0.918
5542	0.977
5543	0.58
5544	0.704
5545	0.63
5546	0.552
5547	0.554
5548	0.53
5549	0.507
5550	0.541
5551	0.624
5552	0.82
5553	0.97
5554	1.092
5555	1
5556	1.025
5557	1.008
5558	0.937
5559	0.942
5560	0.914
5561	0.861
5562	0.862
5563	0.959
5564	0.926
5565	0.961
5566	0.937
5567	0.951
5568	0.718
5569	0.604
5570	0.533
5571	0.515
5572	0.514
5573	0.481
5574	0.493
5575	0.608
5576	0.859
5577	0.974
5578	1.041
5579	0.988
5580	0.957
5581	0.941
5582	0.982
5583	0.848
5584	0.835
5585	0.924
5586	0.9
5587	0.949
5588	0.942
5589	0.994
5590	0.946
5591	0.834
5592	0.677
5593	0.608
5594	0.528
5595	0.506
5596	0.49
5597	0.494
5598	0.501
5599	0.581
5600	0.778
5601	0.969
5602	1.061
5603	1.012
5604	0.948
5605	0.984
5606	0.932
5607	0.877
5608	0.838
5609	0.884
5610	0.895
5611	0.78
5612	0.922
5613	1.014
5614	0.973
5615	0.812
5616	0.665
5617	0.551
5618	0.557
5619	0.514
5620	0.524
5621	0.497
5622	0.527
5623	0.596
5624	0.813
5625	1.021
5626	1.021
5627	1.019
5628	1.047
5629	0.962
5630	0.943
5631	0.879
5632	0.85
5633	0.913
5634	0.911
5635	0.94
5636	0.923
5637	0.992
5638	0.971
5639	0.778
5640	0.67
5641	0.608
5642	0.56
5643	0.514
5644	0.544
5645	0.514
5646	0.501
5647	0.606
5648	0.845
5649	0.971
5650	1.06
5651	1.039
5652	1.031
5653	1.012
5654	0.943
5655	0.904
5656	0.905
5657	0.901
5658	0.96
5659	1.044
5660	1.019
5661	1.036
5662	0.97
5663	0.875
5664	0.693
5665	0.604
5666	0.572
5667	0.507
5668	0.522
5669	0.546
5670	0.521
5671	0.629
5672	0.753
5673	0.949
5674	1.004
5675	0.986
5676	0.966
5677	0.951
5678	0.919
5679	0.904
5680	0.839
5681	0.844
5682	0.902
5683	0.952
5684	0.907
5685	0.975
5686	0.892
5687	0.821
5688	0.703
5689	0.616
5690	0.516
5691	0.48
5692	0.496
5693	0.489
5694	0.507
5695	0.62
5696	0.749
5697	0.829
5698	0.918
5699	0.949
5700	1.005
5701	0.852
5702	0.846
5703	0.831
5704	0.814
5705	0.892
5706	0.815
5707	0.939
5708	0.891
5709	0.928
5710	0.862
5711	0.808
5712	0.697
5713	0.545
5714	0.521
5715	0.509
5716	0.505
5717	0.5
5718	0.536
5719	0.56
5720	0.809
5721	0.98
5722	1.072
5723	1.017
5724	0.972
5725	0.989
5726	1.012
5727	0.963
5728	0.892
5729	0.824
5730	0.94
5731	0.941
5732	0.98
5733	1.056
5734	0.952
5735	0.829
5736	0.671
5737	0.515
5738	0.527
5739	0.511
5740	0.52
5741	0.467
5742	0.557
5743	0.571
5744	0.808
5745	0.968
5746	1.013
5747	1.048
5748	0.947
5749	0.95
5750	0.919
5751	0.894
5752	0.864
5753	0.83
5754	0.916
5755	0.965
5756	0.974
5757	0.987
5758	0.947
5759	0.813
5760	0.631
5761	0.576
5762	0.534
5763	0.479
5764	0.499
5765	0.489
5766	0.522
5767	0.615
5768	0.738
5769	1.027
5770	0.977
5771	0.994
5772	0.931
5773	0.93
5774	0.926
5775	0.826
5776	0.831
5777	0.818
5778	0.891
5779	0.964
5780	1.011
5781	0.991
5782	0.938
5783	0.788
5784	0.663
5785	0.593
5786	0.506
5787	0.499
5788	0.536
5789	0.477
5790	0.503
5791	0.568
5792	0.822
5793	0.987
5794	1.074
5795	1.025
5796	0.982
5797	0.946
5798	0.926
5799	0.874
5800	0.839
5801	0.833
5802	0.894
5803	0.946
5804	0.976
5805	0.983
5806	0.908
5807	0.774
5808	0.673
5809	0.604
5810	0.552
5811	0.501
5812	0.488
5813	0.519
5814	0.498
5815	0.623
5816	0.82
5817	0.92
5818	1.023
5819	1.064
5820	1.047
5821	0.986
5822	0.985
5823	0.955
5824	0.908
5825	0.867
5826	0.942
5827	0.992
5828	0.943
5829	0.932
5830	0.89
5831	0.822
5832	0.694
5833	0.553
5834	0.52
5835	0.532
5836	0.523
5837	0.5
5838	0.549
5839	0.577
5840	0.726
5841	0.958
5842	0.923
5843	0.962
5844	0.989
5845	0.909
5846	0.846
5847	0.828
5848	0.734
5849	0.798
5850	0.832
5851	0.856
5852	0.88
5853	0.958
5854	0.821
5855	0.756
5856	0.698
5857	0.57
5858	0.521
5859	0.491
5860	0.473
5861	0.482
5862	0.526
5863	0.498
5864	0.673
5865	0.836
5866	0.863
5867	0.93
5868	0.924
5869	0.923
5870	0.836
5871	0.756
5872	0.72
5873	0.79
5874	0.837
5875	0.868
5876	0.961
5877	0.951
5878	0.882
5879	0.788
5880	0.664
5881	0.503
5882	0.502
5883	0.493
5884	0.469
5885	0.482
5886	0.496
5887	0.599
5888	0.756
5889	0.95
5890	0.974
5891	0.934
5892	0.903
5893	0.944
5894	0.857
5895	0.823
5896	0.796
5897	0.857
5898	0.907
5899	0.951
5900	0.923
5901	0.993
5902	0.812
5903	0.787
5904	0.64
5905	0.537
5906	0.513
5907	0.548
5908	0.506
5909	0.473
5910	0.489
5911	0.592
5912	0.792
5913	0.959
5914	1.044
5915	0.967
5916	0.903
5917	0.947
5918	0.944
5919	0.928
5920	0.839
5921	0.817
5922	0.903
5923	0.947
5924	0.951
5925	1.02
5926	0.88
5927	0.814
5928	0.665
5929	0.548
5930	0.476
5931	0.531
5932	0.508
5933	0.469
5934	0.499
5935	0.622
5936	0.806
5937	0.956
5938	0.953
5939	1.011
5940	1.016
5941	0.993
5942	0.871
5943	0.872
5944	0.832
5945	0.836
5946	0.797
5947	0.93
5948	0.903
5949	0.918
5950	0.878
5951	0.748
5952	0.662
5953	0.561
5954	0.486
5955	0.494
5956	0.479
5957	0.472
5958	0.53
5959	0.589
5960	0.83
5961	0.966
5962	0.99
5963	0.99
5964	0.981
5965	1.011
5966	0.958
5967	0.878
5968	0.929
5969	0.861
5970	0.872
5971	0.958
5972	0.933
5973	0.949
5974	0.863
5975	0.77
5976	0.608
5977	0.554
5978	0.514
5979	0.516
5980	0.516
5981	0.52
5982	0.564
5983	0.564
5984	0.756
5985	0.895
5986	0.971
5987	0.986
5988	0.952
5989	0.917
5990	0.904
5991	0.838
5992	0.856
5993	0.799
5994	0.858
5995	0.936
5996	0.964
5997	0.893
5998	0.796
5999	0.687
6000	0.626
6001	0.531
6002	0.509
6003	0.496
6004	0.501
6005	0.493
6006	0.522
6007	0.554
6008	0.73
6009	0.93
6010	0.891
6011	0.913
6012	0.887
6013	0.831
6014	0.805
6015	0.776
6016	0.7
6017	0.83
6018	0.83
6019	0.924
6020	0.884
6021	0.899
6022	0.822
6023	0.694
6024	0.663
6025	0.551
6026	0.496
6027	0.489
6028	0.508
6029	0.479
6030	0.461
6031	0.502
6032	0.667
6033	0.814
6034	0.896
6035	0.948
6036	0.878
6037	0.928
6038	0.811
6039	0.714
6040	0.723
6041	0.765
6042	0.852
6043	0.871
6044	0.879
6045	0.836
6046	0.786
6047	0.72
6048	0.622
6049	0.497
6050	0.482
6051	0.466
6052	0.487
6053	0.483
6054	0.481
6055	0.582
6056	0.814
6057	0.98
6058	0.976
6059	1.019
6060	0.946
6061	0.968
6062	0.843
6063	0.831
6064	0.839
6065	0.833
6066	0.866
6067	0.924
6068	0.917
6069	0.901
6070	0.838
6071	0.699
6072	0.612
6073	0.524
6074	0.472
6075	0.471
6076	0.462
6077	0.495
6078	0.499
6079	0.568
6080	0.783
6081	0.916
6082	0.892
6083	0.95
6084	0.904
6085	0.892
6086	0.904
6087	0.827
6088	0.813
6089	0.869
6090	0.885
6091	0.857
6092	0.892
6093	0.9
6094	0.804
6095	0.69
6096	0.597
6097	0.473
6098	0.484
6099	0.497
6100	0.676
6101	0.444
6102	0.46
6103	0.553
6104	0.762
6105	0.847
6106	0.976
6107	0.956
6108	0.921
6109	0.874
6110	0.846
6111	0.86
6112	0.846
6113	0.863
6114	0.847
6115	0.809
6116	0.939
6117	0.872
6118	0.849
6119	0.753
6120	0.628
6121	0.554
6122	0.462
6123	0.488
6124	0.52
6125	0.45
6126	0.456
6127	0.612
6128	0.856
6129	0.929
6130	0.955
6131	0.908
6132	0.899
6133	0.956
6134	0.865
6135	0.841
6136	0.805
6137	0.853
6138	0.883
6139	0.91
6140	0.919
6141	0.979
6142	0.866
6143	0.736
6144	0.588
6145	0.549
6146	0.496
6147	0.494
6148	0.492
6149	0.497
6150	0.505
6151	0.586
6152	0.871
6153	0.904
6154	0.987
6155	1.009
6156	1.012
6157	0.936
6158	0.933
6159	0.893
6160	0.836
6161	0.904
6162	0.912
6163	0.977
6164	1.005
6165	0.891
6166	0.768
6167	0.761
6168	0.647
6169	0.561
6170	0.498
6171	0.484
6172	0.522
6173	0.486
6174	0.452
6175	0.542
6176	0.757
6177	0.813
6178	0.893
6179	0.913
6180	0.904
6181	0.88
6182	0.908
6183	0.757
6184	0.746
6185	0.734
6186	0.87
6187	0.933
6188	0.918
6189	0.894
6190	0.806
6191	0.74
6192	0.634
6193	0.572
6194	0.508
6195	0.473
6196	0.452
6197	0.468
6198	0.473
6199	0.546
6200	0.693
6201	0.852
6202	0.841
6203	0.862
6204	0.844
6205	0.851
6206	0.832
6207	0.776
6208	0.793
6209	0.804
6210	0.87
6211	0.97
6212	0.995
6213	0.9
6214	0.759
6215	0.697
6216	0.618
6217	0.513
6218	0.502
6219	0.467
6220	0.503
6221	0.461
6222	0.483
6223	0.622
6224	0.811
6225	0.886
6226	0.927
6227	0.9
6228	0.919
6229	0.933
6230	0.814
6231	0.899
6232	0.826
6233	0.824
6234	0.819
6235	0.91
6236	0.959
6237	0.931
6238	0.784
6239	0.684
6240	0.648
6241	0.506
6242	0.514
6243	0.487
6244	0.488
6245	0.482
6246	0.452
6247	0.557
6248	0.788
6249	0.966
6250	0.988
6251	0.964
6252	0.996
6253	0.915
6254	0.911
6255	0.888
6256	0.888
6257	0.912
6258	0.931
6259	0.993
6260	0.992
6261	0.984
6262	0.875
6263	0.749
6264	0.615
6265	0.536
6266	0.512
6267	0.485
6268	0.483
6269	0.478
6270	0.472
6271	0.559
6272	0.823
6273	0.95
6274	0.967
6275	0.935
6276	0.952
6277	0.956
6278	0.837
6279	0.789
6280	0.783
6281	0.805
6282	0.854
6283	0.837
6284	0.904
6285	0.96
6286	0.851
6287	0.742
6288	0.594
6289	0.499
6290	0.518
6291	0.471
6292	0.467
6293	0.46
6294	0.494
6295	0.6
6296	0.786
6297	0.896
6298	0.945
6299	0.902
6300	0.934
6301	0.953
6302	0.99
6303	0.951
6304	0.905
6305	0.945
6306	0.959
6307	0.973
6308	0.971
6309	0.956
6310	0.875
6311	0.757
6312	0.628
6313	0.559
6314	0.49
6315	0.467
6316	0.453
6317	0.499
6318	0.466
6319	0.555
6320	0.785
6321	0.942
6322	0.912
6323	0.961
6324	0.931
6325	0.91
6326	0.836
6327	0.807
6328	0.805
6329	0.797
6330	0.861
6331	0.926
6332	0.925
6333	0.92
6334	0.789
6335	0.707
6336	0.67
6337	0.594
6338	0.489
6339	0.495
6340	0.501
6341	0.517
6342	0.506
6343	0.601
6344	0.756
6345	0.833
6346	0.855
6347	0.884
6348	0.866
6349	0.846
6350	0.838
6351	0.799
6352	0.822
6353	0.796
6354	0.887
6355	0.984
6356	0.945
6357	0.91
6358	0.833
6359	0.726
6360	0.665
6361	0.584
6362	0.509
6363	0.481
6364	0.505
6365	0.497
6366	0.472
6367	0.525
6368	0.673
6369	0.806
6370	0.871
6371	0.871
6372	0.854
6373	0.859
6374	0.816
6375	0.768
6376	0.732
6377	0.806
6378	0.798
6379	0.945
6380	0.995
6381	0.904
6382	0.836
6383	0.699
6384	0.618
6385	0.537
6386	0.508
6387	0.487
6388	0.451
6389	0.492
6390	0.497
6391	0.57
6392	0.859
6393	0.936
6394	0.935
6395	0.929
6396	0.935
6397	1.005
6398	0.905
6399	0.869
6400	0.784
6401	0.818
6402	0.885
6403	0.868
6404	0.918
6405	0.9
6406	0.797
6407	0.73
6408	0.639
6409	0.509
6410	0.469
6411	0.467
6412	0.504
6413	0.474
6414	0.463
6415	0.553
6416	0.793
6417	0.894
6418	0.929
6419	0.938
6420	0.894
6421	0.94
6422	0.893
6423	0.852
6424	0.768
6425	0.76
6426	0.844
6427	0.896
6428	0.976
6429	0.901
6430	0.867
6431	0.745
6432	0.591
6433	0.529
6434	0.491
6435	0.497
6436	0.469
6437	0.493
6438	0.451
6439	0.538
6440	0.797
6441	0.88
6442	0.943
6443	0.947
6444	0.943
6445	0.913
6446	0.866
6447	0.851
6448	0.726
6449	0.847
6450	0.882
6451	0.992
6452	0.986
6453	0.93
6454	0.831
6455	0.718
6456	0.624
6457	0.516
6458	0.47
6459	0.474
6460	0.483
6461	0.476
6462	0.48
6463	0.568
6464	0.826
6465	0.94
6466	0.968
6467	0.997
6468	0.976
6469	0.938
6470	0.904
6471	0.84
6472	0.797
6473	0.828
6474	0.926
6475	0.936
6476	1.003
6477	0.943
6478	0.835
6479	0.713
6480	0.622
6481	0.548
6482	0.518
6483	0.496
6484	0.499
6485	0.469
6486	0.495
6487	0.565
6488	0.808
6489	0.939
6490	0.952
6491	1.013
6492	0.898
6493	0.995
6494	0.922
6495	0.87
6496	0.874
6497	0.851
6498	0.911
6499	0.917
6500	0.93
6501	0.888
6502	0.836
6503	0.76
6504	0.634
6505	0.537
6506	0.567
6507	0.472
6508	0.472
6509	0.491
6510	0.527
6511	0.536
6512	0.754
6513	0.85
6514	0.921
6515	0.944
6516	0.914
6517	0.966
6518	0.877
6519	0.854
6520	0.799
6521	0.85
6522	0.907
6523	0.988
6524	1.025
6525	0.937
6526	0.802
6527	0.746
6528	0.672
6529	0.548
6530	0.507
6531	0.484
6532	0.524
6533	0.501
6534	0.496
6535	0.582
6536	0.722
6537	0.815
6538	0.884
6539	0.88
6540	0.893
6541	0.854
6542	0.834
6543	0.798
6544	0.78
6545	0.819
6546	0.901
6547	0.991
6548	0.948
6549	0.915
6550	0.773
6551	0.682
6552	0.632
6553	0.526
6554	0.496
6555	0.473
6556	0.499
6557	0.46
6558	0.449
6559	0.585
6560	0.816
6561	0.932
6562	0.998
6563	0.912
6564	0.953
6565	1.007
6566	0.863
6567	0.848
6568	0.915
6569	0.855
6570	0.881
6571	0.89
6572	1.021
6573	0.914
6574	0.834
6575	0.692
6576	0.569
6577	0.506
6578	0.47
6579	0.519
6580	0.501
6581	0.467
6582	0.461
6583	0.517
6584	0.819
6585	0.904
6586	0.94
6587	0.972
6588	0.953
6589	1.007
6590	0.863
6591	0.848
6592	0.836
6593	0.872
6594	0.914
6595	0.958
6596	0.984
6597	0.887
6598	0.809
6599	0.688
6600	0.6
6601	0.52
6602	0.49
6603	0.498
6604	0.451
6605	0.489
6606	0.461
6607	0.559
6608	0.801
6609	0.429
6610	0.876
6611	0.891
6612	0.937
6613	0.938
6614	0.802
6615	0.827
6616	0.798
6617	0.865
6618	0.859
6619	0.904
6620	0.993
6621	0.923
6622	0.808
6623	0.716
6624	0.601
6625	0.559
6626	0.465
6627	0.481
6628	0.461
6629	0.493
6630	0.471
6631	0.566
6632	0.815
6633	0.956
6634	0.948
6635	0.98
6636	0.963
6637	0.971
6638	0.908
6639	0.901
6640	0.828
6641	0.831
6642	0.851
6643	0.947
6644	1.003
6645	0.916
6646	0.804
6647	0.694
6648	0.628
6649	0.517
6650	0.466
6651	0.495
6652	0.509
6653	0.446
6654	0.46
6655	0.554
6656	0.824
6657	0.959
6658	0.958
6659	0.986
6660	0.963
6661	0.971
6662	0.908
6663	0.901
6664	0.828
6665	0.872
6666	0.846
6667	0.893
6668	0.959
6669	0.852
6670	0.815
6671	0.701
6672	0.604
6673	0.554
6674	0.517
6675	0.499
6676	0.46
6677	0.469
6678	0.455
6679	0.522
6680	0.699
6681	0.898
6682	0.896
6683	0.907
6684	0.906
6685	0.867
6686	0.845
6687	0.791
6688	0.73
6689	0.76
6690	0.819
6691	0.928
6692	0.948
6693	0.843
6694	0.766
6695	0.742
6696	0.676
6697	0.546
6698	0.482
6699	0.453
6700	0.488
6701	0.453
6702	0.454
6703	0.476
6704	0.625
6705	0.74
6706	0.799
6707	0.894
6708	0.866
6709	0.794
6710	0.726
6711	0.749
6712	0.736
6713	0.785
6714	0.878
6715	0.877
6716	0.949
6717	0.834
6718	0.749
6719	0.632
6720	0.617
6721	0.512
6722	0.45
6723	0.454
6724	0.459
6725	0.455
6726	0.462
6727	0.539
6728	0.736
6729	0.915
6730	0.902
6731	0.98
6732	0.963
6733	0.971
6734	0.908
6735	0.901
6736	0.828
6737	0.831
6738	0.851
6739	0.947
6740	1.003
6741	0.916
6742	0.804
6743	0.694
6744	0.628
6745	0.517
6746	0.466
6747	0.495
6748	0.509
6749	0.446
6750	0.46
6751	0.554
6752	0.824
6753	0.959
6754	0.958
6755	0.986
6756	0.963
6757	0.971
6758	0.908
6759	0.901
6760	0.828
6761	0.872
6762	0.846
6763	0.893
6764	0.959
6765	0.852
6766	0.815
6767	0.701
6768	0.604
6769	0.554
6770	0.517
6771	0.499
6772	0.46
6773	0.469
6774	0.455
6775	0.522
6776	0.699
6777	0.898
6778	0.896
6779	0.907
6780	0.906
6781	0.867
6782	0.845
6783	0.791
6784	0.73
6785	0.76
6786	0.898
6787	0.967
6788	1.008
6789	0.91
6790	0.812
6791	0.728
6792	0.608
6793	0.505
6794	0.53
6795	0.469
6796	0.475
6797	0.464
6798	0.46
6799	0.614
6800	0.806
6801	0.868
6802	0.946
6803	0.911
6804	0.864
6805	0.872
6806	0.825
6807	0.79
6808	0.794
6809	0.813
6810	0.893
6811	0.983
6812	0.94
6813	0.911
6814	0.822
6815	0.693
6816	0.55
6817	0.547
6818	0.489
6819	0.474
6820	0.443
6821	0.446
6822	0.486
6823	0.553
6824	0.793
6825	0.897
6826	0.913
6827	0.899
6828	0.876
6829	0.918
6830	0.862
6831	0.848
6832	0.857
6833	0.864
6834	0.956
6835	1.047
6836	1.019
6837	0.89
6838	0.805
6839	0.697
6840	0.638
6841	0.577
6842	0.49
6843	0.484
6844	0.466
6845	0.493
6846	0.455
6847	0.522
6848	0.692
6849	0.847
6850	0.837
6851	0.903
6852	0.849
6853	0.849
6854	0.862
6855	0.82
6856	0.77
6857	0.801
6858	0.862
6859	0.973
6860	0.856
6861	0.862
6862	0.762
6863	0.698
6864	0.635
6865	0.563
6866	0.467
6867	0.47
6868	0.494
6869	0.508
6870	0.471
6871	0.491
6872	0.635
6873	0.759
6874	0.832
6875	0.903
6876	0.91
6877	0.875
6878	0.856
6879	0.861
6880	0.787
6881	0.844
6882	0.826
6883	1.017
6884	0.987
6885	0.917
6886	0.765
6887	0.674
6888	0.577
6889	0.533
6890	0.496
6891	0.468
6892	0.478
6893	0.497
6894	0.477
6895	0.588
6896	0.838
6897	0.981
6898	0.95
6899	0.962
6900	0.939
6901	0.951
6902	0.931
6903	0.844
6904	0.867
6905	0.779
6906	0.807
6907	0.946
6908	1.008
6909	0.979
6910	0.776
6911	0.659
6912	0.578
6913	0.552
6914	0.46
6915	0.449
6916	0.475
6917	0.473
6918	0.478
6919	0.532
6920	0.766
6921	0.933
6922	0.946
6923	0.913
6924	0.846
6925	0.916
6926	0.876
6927	0.803
6928	0.807
6929	0.871
6930	0.845
6931	0.986
6932	0.989
6933	0.918
6934	0.831
6935	0.694
6936	0.586
6937	0.522
6938	0.493
6939	0.457
6940	0.438
6941	0.44
6942	0.435
6943	0.535
6944	0.795
6945	0.931
6946	0.952
6947	1.009
6948	0.983
6949	0.929
6950	0.88
6951	0.865
6952	0.799
6953	0.825
6954	0.851
6955	1.011
6956	0.954
6957	0.921
6958	0.811
6959	0.737
6960	0.625
6961	0.485
6962	0.475
6963	0.479
6964	0.476
6965	0.499
6966	0.458
6967	0.578
6968	0.791
6969	0.753
6970	0.944
6971	0.965
6972	1.011
6973	0.982
6974	0.897
6975	0.887
6976	0.786
6977	0.796
6978	0.85
6979	1.004
6980	0.954
6981	0.916
6982	0.795
6983	0.713
6984	0.618
6985	0.519
6986	0.491
6987	0.444
6988	0.492
6989	0.442
6990	0.458
6991	0.562
6992	0.79
6993	0.902
6994	0.921
6995	0.919
6996	0.931
6997	0.938
6998	0.854
6999	0.817
7000	0.813
7001	0.79
7002	0.854
7003	0.979
7004	0.954
7005	0.832
7006	0.761
7007	0.723
7008	0.638
7009	0.518
7010	0.474
7011	0.454
7012	0.457
7013	0.504
7014	0.487
7015	0.533
7016	0.673
7017	0.824
7018	0.898
7019	0.937
7020	0.939
7021	0.833
7022	0.836
7023	0.821
7024	0.783
7025	0.806
7026	0.836
7027	1.034
7028	0.977
7029	0.901
7030	0.75
7031	0.72
7032	0.559
7033	0.548
7034	0.535
7035	0.472
7036	0.443
7037	0.452
7038	0.454
7039	0.504
7040	0.618
7041	0.774
7042	0.826
7043	0.833
7044	0.879
7045	0.899
7046	0.834
7047	0.767
7048	0.713
7049	0.733
7050	0.844
7051	1.014
7052	0.916
7053	0.862
7054	0.952
7055	0.68
7056	0.577
7057	0.499
7058	0.5
7059	0.454
7060	0.446
7061	0.463
7062	0.49
7063	0.531
7064	0.765
7065	0.869
7066	0.943
7067	0.924
7068	0.958
7069	0.916
7070	0.861
7071	0.82
7072	0.771
7073	0.791
7074	0.884
7075	0.982
7076	0.977
7077	0.906
7078	0.795
7079	0.7
7080	0.534
7081	0.521
7082	0.512
7083	0.46
7084	0.466
7085	0.434
7086	0.471
7087	0.587
7088	0.814
7089	0.936
7090	0.959
7091	0.933
7092	0.872
7093	0.906
7094	0.805
7095	0.824
7096	0.835
7097	0.826
7098	0.917
7099	1.027
7100	1.033
7101	0.887
7102	0.792
7103	0.684
7104	0.576
7105	0.544
7106	0.477
7107	0.456
7108	0.45
7109	0.466
7110	0.466
7111	0.582
7112	0.746
7113	0.895
7114	0.886
7115	0.972
7116	0.893
7117	0.889
7118	0.825
7119	0.859
7120	0.818
7121	0.84
7122	0.856
7123	1.006
7124	0.948
7125	0.834
7126	0.788
7127	0.722
7128	0.603
7129	0.557
7130	0.491
7131	0.451
7132	0.461
7133	0.447
7134	0.439
7135	0.606
7136	0.797
7137	0.929
7138	0.928
7139	0.929
7140	0.918
7141	0.88
7142	0.835
7143	0.804
7144	0.798
7145	0.815
7146	0.865
7147	0.997
7148	0.947
7149	0.938
7150	0.784
7151	0.718
7152	0.584
7153	0.516
7154	0.476
7155	0.47
7156	0.51
7157	0.481
7158	0.472
7159	0.544
7160	0.746
7161	0.918
7162	0.897
7163	0.949
7164	0.868
7165	0.92
7166	0.872
7167	0.819
7168	0.795
7169	0.808
7170	0.906
7171	1.011
7172	1.008
7173	0.871
7174	0.775
7175	0.749
7176	0.625
7177	0.51
7178	0.51
7179	0.482
7180	0.464
7181	0.45
7182	0.445
7183	0.506
7184	0.719
7185	0.859
7186	0.881
7187	0.875
7188	0.868
7189	0.951
7190	0.874
7191	0.789
7192	0.82
7193	0.766
7194	0.871
7195	1.022
7196	0.943
7197	0.912
7198	0.855
7199	0.75
7200	0.606
7201	0.523
7202	0.497
7203	0.5
7204	0.475
7205	0.452
7206	0.456
7207	0.466
7208	0.567
7209	0.697
7210	0.795
7211	0.822
7212	0.863
7213	0.792
7214	0.823
7215	0.839
7216	0.864
7217	0.75
7218	0.814
7219	0.944
7220	1.044
7221	0.944
7222	0.823
7223	0.796
7224	0.675
7225	0.537
7226	0.501
7227	0.489
7228	0.493
7229	0.441
7230	0.408
7231	0.479
7232	0.595
7233	0.794
7234	0.862
7235	0.927
7236	0.977
7237	0.922
7238	0.885
7239	0.896
7240	0.857
7241	0.86
7242	0.877
7243	1.051
7244	1.039
7245	0.997
7246	0.902
7247	0.813
7248	0.66
7249	0.528
7250	0.482
7251	0.493
7252	0.494
7253	0.439
7254	0.451
7255	0.45
7256	0.542
7257	0.781
7258	0.87
7259	0.867
7260	0.878
7261	0.877
7262	0.924
7263	0.864
7264	0.859
7265	0.881
7266	0.921
7267	1.043
7268	1.098
7269	0.988
7270	0.889
7271	0.806
7272	0.695
7273	0.541
7274	0.479
7275	0.439
7276	0.461
7277	0.473
7278	0.418
7279	0.474
7280	0.564
7281	0.829
7282	0.865
7283	0.958
7284	0.918
7285	0.895
7286	0.899
7287	0.91
7288	0.813
7289	0.776
7290	0.848
7291	1.056
7292	1.07
7293	1.027
7294	0.866
7295	0.76
7296	0.683
7297	0.54
7298	0.525
7299	0.501
7300	0.48
7301	0.453
7302	0.439
7303	0.482
7304	0.622
7305	0.826
7306	0.949
7307	0.964
7308	0.895
7309	0.852
7310	0.923
7311	0.919
7312	0.868
7313	0.877
7314	0.931
7315	1.063
7316	1.028
7317	0.916
7318	0.924
7319	0.871
7320	0.697
7321	0.573
7322	0.543
7323	0.486
7324	0.443
7325	0.453
7326	0.446
7327	0.476
7328	0.607
7329	0.751
7330	0.822
7331	0.976
7332	0.947
7333	0.917
7334	0.96
7335	0.945
7336	0.902
7337	0.853
7338	0.966
7339	1.169
7340	1.046
7341	1.033
7342	0.914
7343	0.818
7344	0.746
7345	0.633
7346	0.538
7347	0.492
7348	0.429
7349	0.458
7350	0.446
7351	0.519
7352	0.519
7353	0.734
7354	0.9
7355	0.943
7356	0.976
7357	0.863
7358	0.891
7359	0.915
7360	0.807
7361	0.785
7362	0.82
7363	1.086
7364	1.061
7365	0.968
7366	0.916
7367	0.843
7368	0.709
7369	0.603
7370	0.522
7371	0.494
7372	0.483
7373	0.431
7374	0.458
7375	0.449
7376	0.492
7377	0.673
7378	0.74
7379	0.792
7380	0.85
7381	0.937
7382	0.851
7383	0.846
7384	0.824
7385	0.839
7386	0.941
7387	1.058
7388	1.008
7389	0.913
7390	0.859
7391	0.84
7392	0.755
7393	0.588
7394	0.504
7395	0.506
7396	0.451
7397	0.444
7398	0.446
7399	0.482
7400	0.577
7401	0.821
7402	1.013
7403	0.975
7404	0.965
7405	0.96
7406	0.982
7407	0.929
7408	0.848
7409	0.788
7410	0.885
7411	1.09
7412	1.086
7413	1.002
7414	0.902
7415	0.855
7416	0.73
7417	0.572
7418	0.496
7419	0.479
7420	0.437
7421	0.481
7422	0.458
7423	0.481
7424	0.549
7425	0.787
7426	0.992
7427	0.976
7428	0.917
7429	0.914
7430	0.98
7431	0.901
7432	0.816
7433	0.873
7434	0.913
7435	1.093
7436	1.08
7437	1.052
7438	0.904
7439	0.827
7440	0.762
7441	0.567
7442	0.512
7443	0.474
7444	0.494
7445	0.499
7446	0.452
7447	0.484
7448	0.604
7449	0.815
7450	0.926
7451	0.95
7452	0.963
7453	0.897
7454	0.97
7455	0.926
7456	0.84
7457	0.825
7458	0.935
7459	1.117
7460	1.053
7461	1.014
7462	0.942
7463	0.83
7464	0.696
7465	0.585
7466	0.502
7467	0.495
7468	0.506
7469	0.471
7470	0.448
7471	0.475
7472	0.583
7473	0.838
7474	0.943
7475	0.506
7476	0.478
7477	0.949
7478	0.974
7479	0.874
7480	0.853
7481	0.848
7482	0.953
7483	1.104
7484	1.082
7485	0.965
7486	0.866
7487	0.788
7488	0.706
7489	0.596
7490	0.543
7491	0.491
7492	0.435
7493	0.468
7494	0.444
7495	0.465
7496	0.628
7497	0.806
7498	0.837
7499	0.936
7500	0.951
7501	0.946
7502	0.988
7503	0.954
7504	0.889
7505	0.885
7506	0.955
7507	1.078
7508	1.133
7509	1.009
7510	0.96
7511	0.745
7512	0.698
7513	0.613
7514	0.591
7515	0.52
7516	0.476
7517	0.445
7518	0.475
7519	0.48
7520	0.601
7521	0.758
7522	0.933
7523	0.964
7524	0.954
7525	0.92
7526	0.881
7527	0.811
7528	0.734
7529	0.802
7530	0.933
7531	1.11
7532	1.074
7533	0.978
7534	0.876
7535	0.818
7536	0.748
7537	0.62
7538	0.54
7539	0.484
7540	0.452
7541	0.447
7542	0.417
7543	0.456
7544	0.54
7545	0.663
7546	0.747
7547	0.763
7548	0.812
7549	0.782
7550	0.844
7551	0.799
7552	0.796
7553	0.793
7554	0.894
7555	1.039
7556	1.044
7557	0.905
7558	0.858
7559	0.825
7560	0.665
7561	0.579
7562	0.47
7563	0.474
7564	0.475
7565	0.438
7566	0.438
7567	0.477
7568	0.561
7569	0.823
7570	0.998
7571	1.007
7572	1.046
7573	1.031
7574	0.984
7575	0.907
7576	0.961
7577	0.889
7578	0.902
7579	1.014
7580	1.033
7581	0.984
7582	0.874
7583	0.748
7584	0.624
7585	0.518
7586	0.505
7587	0.466
7588	0.448
7589	0.439
7590	0.442
7591	0.481
7592	0.568
7593	0.769
7594	0.942
7595	0.941
7596	0.918
7597	0.867
7598	0.903
7599	0.877
7600	0.871
7601	0.816
7602	0.992
7603	1.093
7604	1.052
7605	0.988
7606	0.899
7607	0.817
7608	0.671
7609	0.566
7610	0.501
7611	0.458
7612	0.452
7613	0.438
7614	0.439
7615	0.476
7616	0.454
7617	0.823
7618	0.945
7619	0.918
7620	0.857
7621	0.893
7622	0.838
7623	0.802
7624	0.839
7625	0.756
7626	0.862
7627	1.064
7628	1.003
7629	0.991
7630	0.904
7631	0.833
7632	0.661
7633	0.545
7634	0.471
7635	0.475
7636	0.461
7637	0.457
7638	0.44
7639	0.478
7640	0.565
7641	0.801
7642	0.927
7643	0.992
7644	0.939
7645	0.927
7646	0.939
7647	0.883
7648	0.875
7649	0.845
7650	0.957
7651	1.076
7652	1.097
7653	1.011
7654	0.911
7655	0.794
7656	0.701
7657	0.596
7658	0.54
7659	0.508
7660	0.431
7661	0.415
7662	0.462
7663	0.481
7664	0.587
7665	0.831
7666	0.934
7667	0.932
7668	0.937
7669	0.954
7670	0.921
7671	0.878
7672	0.861
7673	0.869
7674	0.931
7675	1.103
7676	1.088
7677	0.982
7678	0.881
7679	0.797
7680	0.692
7681	0.596
7682	0.494
7683	0.474
7684	0.47
7685	0.434
7686	0.473
7687	0.544
7688	0.593
7689	0.722
7690	0.872
7691	0.911
7692	0.897
7693	0.901
7694	0.959
7695	0.834
7696	0.781
7697	0.751
7698	0.862
7699	1.031
7700	1.057
7701	1.025
7702	0.906
7703	0.803
7704	0.652
7705	0.589
7706	0.528
7707	0.488
7708	0.478
7709	0.434
7710	0.463
7711	0.448
7712	0.513
7713	0.644
7714	0.788
7715	0.848
7716	0.866
7717	0.838
7718	0.845
7719	0.886
7720	0.775
7721	0.784
7722	0.939
7723	1.055
7724	0.984
7725	0.961
7726	0.873
7727	0.785
7728	0.674
7729	0.572
7730	0.479
7731	0.459
7732	0.425
7733	0.42
7734	0.454
7735	0.459
7736	0.55
7737	0.837
7738	0.998
7739	1.004
7740	1.062
7741	1.057
7742	0.962
7743	0.925
7744	0.911
7745	0.905
7746	1.004
7747	1.156
7748	1.094
7749	1.023
7750	0.936
7751	0.83
7752	0.726
7753	0.596
7754	0.531
7755	0.481
7756	0.455
7757	0.444
7758	0.456
7759	0.471
7760	0.62
7761	0.854
7762	0.944
7763	0.996
7764	0.991
7765	0.998
7766	0.933
7767	0.926
7768	0.831
7769	0.906
7770	1.019
7771	1.102
7772	1.1
7773	1.088
7774	0.954
7775	0.86
7776	0.731
7777	0.592
7778	0.498
7779	0.514
7780	0.466
7781	0.478
7782	0.48
7783	0.472
7784	0.542
7785	0.711
7786	0.942
7787	0.989
7788	0.969
7789	1.02
7790	1.108
7791	0.988
7792	1.001
7793	0.973
7794	0.951
7795	1.124
7796	1.147
7797	1.162
7798	0.966
7799	0.892
7800	0.835
7801	0.653
7802	0.542
7803	0.488
7804	0.48
7805	0.475
7806	0.494
7807	0.508
7808	0.536
7809	0.753
7810	0.957
7811	1.047
7812	1.021
7813	1.069
7814	1.09
7815	1.049
7816	1.05
7817	0.979
7818	1.014
7819	1.158
7820	1.187
7821	1.094
7822	0.957
7823	0.874
7824	0.787
7825	0.661
7826	0.59
7827	0.524
7828	0.498
7829	0.445
7830	0.458
7831	0.49
7832	0.582
7833	0.781
7834	0.949
7835	1.002
7836	1.02
7837	0.98
7838	0.971
7839	0.942
7840	0.913
7841	0.87
7842	0.931
7843	1.118
7844	1.136
7845	1.097
7846	0.983
7847	0.802
7848	0.788
7849	0.662
7850	0.596
7851	0.536
7852	0.477
7853	0.476
7854	0.487
7855	0.478
7856	0.536
7857	0.697
7858	0.846
7859	0.928
7860	0.951
7861	0.893
7862	0.908
7863	0.908
7864	0.854
7865	0.78
7866	0.876
7867	1.049
7868	1.107
7869	1.011
7870	0.984
7871	0.881
7872	0.819
7873	0.686
7874	0.56
7875	0.508
7876	0.504
7877	0.507
7878	0.448
7879	0.43
7880	0.472
7881	0.663
7882	0.736
7883	0.819
7884	0.848
7885	0.889
7886	0.946
7887	0.907
7888	0.869
7889	0.861
7890	0.91
7891	1.019
7892	1.086
7893	1.031
7894	0.919
7895	0.874
7896	0.722
7897	0.597
7898	0.553
7899	0.541
7900	0.538
7901	0.444
7902	0.449
7903	0.464
7904	0.542
7905	0.656
7906	0.944
7907	1.028
7908	1.043
7909	1.03
7910	0.938
7911	0.984
7912	0.97
7913	0.956
7914	0.96
7915	1.092
7916	1.118
7917	1.12
7918	0.993
7919	0.884
7920	0.771
7921	0.684
7922	0.58
7923	0.522
7924	0.474
7925	0.468
7926	0.474
7927	0.462
7928	0.54
7929	0.74
7930	0.985
7931	1.006
7932	0.953
7933	0.976
7934	0.941
7935	0.904
7936	0.885
7937	0.867
7938	0.913
7939	1.034
7940	1.163
7941	1.07
7942	0.987
7943	0.917
7944	0.777
7945	0.63
7946	0.529
7947	0.476
7948	0.482
7949	0.48
7950	0.517
7951	0.459
7952	0.513
7953	0.714
7954	1.011
7955	1.059
7956	0.984
7957	0.966
7958	1.015
7959	1.012
7960	0.959
7961	0.96
7962	0.94
7963	1.039
7964	1.113
7965	1.105
7966	1.01
7967	0.874
7968	0.761
7969	0.663
7970	0.561
7971	0.486
7972	0.487
7973	0.509
7974	0.504
7975	0.482
7976	0.507
7977	0.73
7978	0.947
7979	1.007
7980	1.022
7981	0.981
7982	0.99
7983	1.018
7984	0.967
7985	0.96
7986	0.932
7987	1.113
7988	1.117
7989	1.075
7990	1.009
7991	0.905
7992	0.776
7993	0.652
7994	0.537
7995	0.506
7996	0.517
7997	0.535
7998	0.482
7999	0.467
8000	0.534
8001	0.591
8002	0.881
8003	0.992
8004	0.967
8005	0.964
8006	0.97
8007	0.952
8008	0.907
8009	0.937
8010	0.948
8011	1.042
8012	1.118
8013	1.003
8014	0.967
8015	0.901
8016	0.811
8017	0.674
8018	0.583
8019	0.548
8020	0.52
8021	0.466
8022	0.484
8023	0.493
8024	0.511
8025	0.62
8026	0.849
8027	0.907
8028	0.911
8029	0.916
8030	0.937
8031	0.946
8032	0.849
8033	0.849
8034	0.825
8035	1.075
8036	1.161
8037	1.058
8038	0.936
8039	0.854
8040	0.804
8041	0.679
8042	0.612
8043	0.524
8044	0.492
8045	0.489
8046	0.453
8047	0.469
8048	0.539
8049	0.596
8050	0.757
8051	0.796
8052	0.885
8053	0.841
8054	0.91
8055	0.847
8056	0.846
8057	0.895
8058	0.85
8059	1.036
8060	1.081
8061	1.016
8062	0.97
8063	0.857
8064	0.804
8065	0.679
8066	0.54
8067	0.486
8068	0.484
8069	0.481
8070	0.504
8071	0.48
8072	0.497
8073	0.694
8074	0.943
8075	1.033
8076	1.002
8077	0.972
8078	1.004
8079	0.99
8080	0.861
8081	0.886
8082	0.949
8083	1.085
8084	1.209
8085	1.122
8086	1.019
8087	0.888
8088	0.852
8089	0.69
8090	0.544
8091	0.513
8092	0.483
8093	0.532
8094	0.531
8095	0.464
8096	0.505
8097	0.678
8098	0.973
8099	1.004
8100	1.009
8101	1.023
8102	1.03
8103	1.019
8104	1.018
8105	1.018
8106	0.979
8107	1.032
8108	1.158
8109	1.117
8110	1.029
8111	0.906
8112	0.823
8113	0.64
8114	0.564
8115	0.493
8116	0.508
8117	0.496
8118	0.466
8119	0.449
8120	0.557
8121	0.666
8122	0.967
8123	0.922
8124	0.925
8125	0.951
8126	0.947
8127	0.933
8128	0.886
8129	0.925
8130	0.948
8131	1.083
8132	1.149
8133	1.112
8134	0.996
8135	0.935
8136	0.788
8137	0.659
8138	0.572
8139	0.535
8140	0.464
8141	0.469
8142	0.5
8143	0.488
8144	0.536
8145	0.752
8146	0.954
8147	0.969
8148	0.954
8149	1.047
8150	1.064
8151	0.967
8152	0.93
8153	0.977
8154	1.001
8155	1.102
8156	1.169
8157	1.113
8158	0.945
8159	0.913
8160	0.854
8161	0.786
8162	0.595
8163	0.509
8164	0.539
8165	0.488
8166	0.471
8167	0.496
8168	0.545
8169	0.712
8170	0.897
8171	0.971
8172	0.987
8173	0.982
8174	0.925
8175	0.978
8176	0.849
8177	0.87
8178	0.959
8179	1.106
8180	1.119
8181	1.058
8182	0.955
8183	0.9
8184	0.8
8185	0.744
8186	0.611
8187	0.501
8188	0.494
8189	0.517
8190	0.519
8191	0.46
8192	0.493
8193	0.603
8194	0.819
8195	0.869
8196	0.888
8197	0.847
8198	0.927
8199	0.874
8200	0.834
8201	0.919
8202	0.923
8203	1.007
8204	1.112
8205	1.068
8206	0.935
8207	0.877
8208	0.841
8209	0.702
8210	0.579
8211	0.533
8212	0.503
8213	0.481
8214	0.45
8215	0.446
8216	0.512
8217	0.564
8218	0.723
8219	0.793
8220	0.868
8221	0.893
8222	0.904
8223	0.831
8224	0.836
8225	0.769
8226	0.791
8227	1.027
8228	1.054
8229	0.996
8230	0.95
8231	0.918
8232	0.766
8233	0.633
8234	0.576
8235	0.489
8236	0.47
8237	0.452
8238	0.497
8239	0.496
8240	0.537
8241	0.682
8242	0.881
8243	0.949
8244	0.904
8245	0.89
8246	0.907
8247	0.893
8248	0.822
8249	0.844
8250	0.888
8251	1.031
8252	1.131
8253	1.114
8254	0.992
8255	0.855
8256	0.796
8257	0.678
8258	0.56
8259	0.513
8260	0.498
8261	0.469
8262	0.444
8263	0.506
8264	0.558
8265	0.732
8266	0.952
8267	1.041
8268	1.043
8269	1.002
8270	0.903
8271	0.95
8272	0.922
8273	0.89
8274	0.899
8275	1.159
8276	1.136
8277	1.101
8278	1.025
8279	0.934
8280	0.794
8281	0.63
8282	0.589
8283	0.536
8284	0.468
8285	0.478
8286	0.475
8287	0.491
8288	0.582
8289	0.716
8290	0.973
8291	0.955
8292	0.936
8293	0.966
8294	0.939
8295	0.97
8296	0.914
8297	0.878
8298	0.921
8299	1.088
8300	1.226
8301	1.104
8302	1.041
8303	0.873
8304	0.808
8305	0.709
8306	0.58
8307	0.528
8308	0.484
8309	0.522
8310	0.493
8311	0.479
8312	0.549
8313	0.71
8314	0.925
8315	1.048
8316	1.015
8317	0.979
8318	1.026
8319	0.992
8320	0.97
8321	0.961
8322	1.015
8323	1.101
8324	1.151
8325	1.071
8326	0.997
8327	0.946
8328	0.863
8329	0.727
8330	0.613
8331	0.573
8332	0.503
8333	0.473
8334	0.51
8335	0.504
8336	0.551
8337	0.695
8338	0.987
8339	0.989
8340	0.983
8341	1.002
8342	1.062
8343	0.997
8344	1.002
8345	0.966
8346	1.027
8347	1.114
8348	1.169
8349	1.058
8350	0.994
8351	0.916
8352	0.821
8353	0.739
8354	0.6
8355	0.556
8356	0.474
8357	0.553
8358	0.517
8359	0.472
8360	0.512
8361	0.642
8362	0.841
8363	0.943
8364	0.932
8365	0.883
8366	0.89
8367	0.885
8368	0.916
8369	0.914
8370	0.922
8371	1.131
8372	1.132
8373	1.076
8374	0.888
8375	0.881
8376	0.862
8377	0.747
8378	0.639
8379	0.531
8380	0.503
8381	0.46
8382	0.51
8383	0.515
8384	0.547
8385	0.572
8386	0.699
8387	0.836
8388	0.905
8389	0.934
8390	0.938
8391	0.991
8392	0.924
8393	0.914
8394	0.965
8395	1.059
8396	1.118
8397	1.044
8398	0.909
8399	0.839
8400	0.807
8401	0.712
8402	0.609
8403	0.506
8404	0.507
8405	0.487
8406	0.471
8407	0.528
8408	0.573
8409	0.718
8410	0.972
8411	1.019
8412	1.01
8413	0.972
8414	1.065
8415	1.005
8416	0.967
8417	1
8418	1.06
8419	1.139
8420	1.185
8421	1.115
8422	1.107
8423	0.945
8424	0.826
8425	0.705
8426	0.705
8427	0.535
8428	0.48
8429	0.477
8430	0.504
8431	0.487
8432	0.57
8433	0.673
8434	1.008
8435	1.082
8436	1.081
8437	0.972
8438	1.065
8439	1.005
8440	0.967
8441	1
8442	1.059
8443	1.096
8444	1.135
8445	1.193
8446	1.079
8447	0.957
8448	0.842
8449	0.72
8450	0.601
8451	0.513
8452	0.483
8453	0.486
8454	0.499
8455	0.525
8456	0.542
8457	0.703
8458	0.964
8459	1.054
8460	0.983
8461	1.016
8462	1.002
8463	1.009
8464	0.977
8465	0.946
8466	1.057
8467	1.176
8468	1.189
8469	1.156
8470	1.082
8471	0.919
8472	0.837
8473	0.74
8474	0.637
8475	0.483
8476	0.463
8477	0.486
8478	0.475
8479	0.498
8480	0.577
8481	0.797
8482	1.013
8483	1.036
8484	1.045
8485	0.982
8486	1.037
8487	0.963
8488	0.932
8489	0.956
8490	0.994
8491	1.172
8492	1.194
8493	1.155
8494	1.042
8495	0.97
8496	0.866
8497	0.765
8498	0.616
8499	0.555
8500	0.504
8501	0.51
8502	0.515
8503	0.516
8504	0.558
8505	0.714
8506	0.981
8507	1.012
8508	1.064
8509	1.023
8510	1.005
8511	0.961
8512	0.929
8513	0.91
8514	0.976
8515	1.159
8516	1.188
8517	1.071
8518	0.992
8519	0.934
8520	0.861
8521	0.756
8522	0.659
8523	0.613
8524	0.532
8525	0.488
8526	0.438
8527	0.476
8528	0.575
8529	0.666
8530	0.779
8531	0.93
8532	0.975
8533	0.976
8534	1.042
8535	1.099
8536	0.977
8537	0.999
8538	1.05
8539	1.129
8540	1.135
8541	1.153
8542	1.227
8543	0.878
8544	0.834
8545	0.74
8546	0.659
8547	0.52
8548	0.508
8549	0.473
8550	0.468
8551	0.478
8552	0.557
8553	0.593
8554	0.785
8555	0.894
8556	0.942
8557	0.949
8558	0.934
8559	0.945
8560	0.891
8561	0.851
8562	0.884
8563	1.109
8564	1.123
8565	1.08
8566	0.997
8567	0.908
8568	0.783
8569	0.704
8570	0.646
8571	0.561
8572	0.47
8573	0.497
8574	0.501
8575	0.514
8576	0.578
8577	0.703
8578	0.906
8579	1.019
8580	1.047
8581	1.038
8582	1.113
8583	1.062
8584	0.99
8585	1.044
8586	1.106
8587	1.12
8588	1.187
8589	1.106
8590	1.071
8591	0.988
8592	0.915
8593	0.737
8594	0.634
8595	0.572
8596	0.505
8597	0.471
8598	0.5
8599	0.519
8600	0.58
8601	0.664
8602	0.916
8603	1.015
8604	1.031
8605	1.01
8606	1.007
8607	0.949
8608	0.891
8609	0.882
8610	0.909
8611	1.066
8612	1.124
8613	1.084
8614	0.979
8615	0.951
8616	0.887
8617	0.741
8618	0.659
8619	0.577
8620	0.533
8621	0.51
8622	0.466
8623	0.487
8624	0.554
8625	0.696
8626	0.806
8627	0.875
8628	0.901
8629	0.905
8630	0.944
8631	0.929
8632	0.876
8633	0.82
8634	0.892
8635	0.949
8636	0.96
8637	0.924
8638	0.888
8639	0.857
8640	0.789
8641	0.677
8642	0.627
8643	0.584
8644	0.523
8645	0.458
8646	0.446
8647	0.485
8648	0.546
8649	0.617
8650	0.702
8651	0.789
8652	0.833
8653	0.868
8654	0.856
8655	0.856
8656	0.831
8657	0.791
8658	0.82
8659	0.972
8660	1.014
8661	0.924
8662	0.903
8663	0.886
8664	0.816
8665	0.723
8666	0.603
8667	0.545
8668	0.495
8669	0.488
8670	0.466
8671	0.477
8672	0.514
8673	0.667
8674	0.844
8675	0.994
8676	1.047
8677	1.092
8678	1.071
8679	1.019
8680	1.03
8681	1.012
8682	0.99
8683	1.142
8684	1.126
8685	1.081
8686	1.019
8687	0.914
8688	0.851
8689	0.733
8690	0.627
8691	0.566
8692	0.513
8693	0.488
8694	0.465
8695	0.481
8696	0.552
8697	0.68
8698	0.801
8699	0.91
8700	0.929
8701	0.935
8702	0.974
8703	0.94
8704	0.965
8705	0.949
8706	0.989
8707	1.093
8708	1.148
8709	1.091
8710	1.01
8711	0.968
8712	0.821
8713	0.691
8714	0.582
8715	0.564
8716	0.511
8717	0.443
8718	0.451
8719	0.471
8720	0.513
8721	0.586
8722	0.768
8723	0.846
8724	0.866
8725	0.871
8726	0.913
8727	0.894
8728	0.834
8729	0.824
8730	0.853
8731	1.069
8732	1.119
8733	1.073
8734	1.07
8735	0.916
8736	0.816
8737	0.673
8738	0.622
8739	0.587
8740	0.515
8741	0.488
8742	0.52
8743	0.518
8744	0.552
8745	0.566
8746	0.743
8747	0.94
8748	1.053
8749	1.105
8750	1.048
8751	1.104
8752	1.024
8753	1.057
8754	1.085
8755	1.094
8756	1.191
8757	1.252
8758	1.166
8759	0.952
8760	0.929
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig8}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Solar Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	S
1	0
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0.023631725
12	0.150879475
13	0.187235975
14	0.179964675
15	0.219956825
16	0.46172755
17	0.347204575
18	0.1526973
19	0.005453475
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0.052716925
36	0.15633295
37	0.154515125
38	0.198142925
39	0.1308834
40	0.10543385
41	0.074530825
42	0.02544955
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0.034538675
60	0.136336875
61	0.230863775
62	0.296305475
63	0.33811545
64	0.3344798
65	0.190871625
66	0.0799843
67	0.001817825
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0.070895175
84	0.227228125
85	0.350840225
86	0.44718495
87	0.474452325
88	0.478087975
89	0.394468025
90	0.194507275
91	0.009089125
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0.03272085
108	0.1236121
109	0.1963251
110	0.212685525
111	0.205414225
112	0.2035964
113	0.150879475
114	0.070895175
115	0.00363565
116	0
117	0
118	0
119	0
120	0
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0
129	0
130	0
131	0.038174325
132	0.183600325
133	0.3781076
134	0.5526188
135	0.581704
136	0.528987075
137	0.387196725
138	0.190871625
139	0.01090695
140	0
141	0
142	0
143	0
144	0
145	0
146	0
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0.0581704
156	0.2108677
157	0.3417511
158	0.45445625
159	0.3853789
160	0.318119375
161	0.219956825
162	0.110887325
163	0.0072713
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0
178	0
179	0.0581704
180	0.2399529
181	0.358111525
182	0.3344798
183	0.445367125
184	0.449002775
185	0.3417511
186	0.125429925
187	0.0072713
188	0
189	0
190	0
191	0
192	0
193	0
194	0
195	0
196	0
197	0
198	0
199	0
200	0
201	0
202	0
203	0.012724775
204	0.041809975
205	0.063623875
206	0.074530825
207	0.06907735
208	0.067259525
209	0.059988225
210	0.030903025
211	0.001817825
212	0
213	0
214	0
215	0
216	0
217	0
218	0
219	0
220	0
221	0
222	0
223	0
224	0
225	0
226	0
227	0.0363565
228	0.169057725
229	0.20723205
230	0.34538675
231	0.303576775
232	0.078166475
233	0.096344725
234	0.0363565
235	0.001817825
236	0
237	0
238	0
239	0
240	0
241	0
242	0
243	0
244	0
245	0
246	0
247	0
248	0
249	0
250	0
251	0.070895175
252	0.252677675
253	0.332661975
254	0.32357285
255	0.27994505
256	0.263584625
257	0.1963251
258	0.099980375
259	0.009089125
260	0
261	0
262	0
263	0
264	0
265	0
266	0
267	0
268	0
269	0
270	0
271	0
272	0
273	0
274	0
275	0.0363565
276	0.04726345
277	0.049081275
278	0.0508991
279	0.187235975
280	0.256313325
281	0.198142925
282	0.179964675
283	0.019996075
284	0
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0
293	0
294	0
295	0
296	0
297	0
298	0
299	0.0290852
300	0.107251675
301	0.20723205
302	0.256313325
303	0.24358855
304	0.230863775
305	0.21450335
306	0.1308834
307	0.0145426
308	0
309	0
310	0
311	0
312	0
313	0
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0
323	0.03999215
324	0.139972525
325	0.17814685
326	0.234499425
327	0.17814685
328	0.176329025
329	0.16360425
330	0.089073425
331	0.009089125
332	0
333	0
334	0
335	0
336	0
337	0
338	0
339	0
340	0
341	0
342	0
343	0
344	0
345	0
346	0
347	0.063623875
348	0.21450335
349	0.32357285
350	0.496266225
351	0.445367125
352	0.4071928
353	0.43264235
354	0.23631725
355	0.0290852
356	0
357	0
358	0
359	0
360	0
361	0
362	0
363	0
364	0
365	0
366	0
367	0
368	0
369	0
370	0
371	0.1017982
372	0.318119375
373	0.492630575
374	0.6180605
375	0.656234825
376	0.63623875
377	0.4944484
378	0.278127225
379	0.038174325
380	0
381	0
382	0
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0.118158625
396	0.36720065
397	0.554436625
398	0.6471457
399	0.6326031
400	0.52716925
401	0.46899885
402	0.27267375
403	0.03999215
404	0
405	0
406	0
407	0
408	0
409	0
410	0
411	0
412	0
413	0
414	0
415	0
416	0
417	0
418	0
419	0.0363565
420	0.0945269
421	0.165422075
422	0.158150775
423	0.2690381
424	0.1890538
425	0.15633295
426	0.114522975
427	0.023631725
428	0
429	0
430	0
431	0
432	0
433	0
434	0
435	0
436	0
437	0
438	0
439	0
440	0
441	0
442	0
443	0.067259525
444	0.238135075
445	0.365382825
446	0.38901455
447	0.3490224
448	0.325390675
449	0.216321175
450	0.139972525
451	0.023631725
452	0
453	0
454	0
455	0
456	0
457	0
458	0
459	0
460	0
461	0
462	0
463	0
464	0
465	0
466	0
467	0.059988225
468	0.154515125
469	0.299941125
470	0.336297625
471	0.363565
472	0.372654125
473	0.28721635
474	0.172693375
475	0.030903025
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0
485	0
486	0
487	0
488	0
489	0
490	0
491	0.107251675
492	0.2617668
493	0.3562937
494	0.398103675
495	0.2544955
496	0.190871625
497	0.2472242
498	0.158150775
499	0.0290852
500	0
501	0
502	0
503	0
504	0
505	0
506	0
507	0
508	0
509	0
510	0
511	0
512	0
513	0
514	0
515	0.04726345
516	0.0508991
517	0.072713
518	0.263584625
519	0.289034175
520	0.27267375
521	0.179964675
522	0.1308834
523	0.027267375
524	0
525	0
526	0
527	0
528	0
529	0
530	0
531	0
532	0
533	0
534	0
535	0
536	0
537	0
538	0
539	0.0581704
540	0.198142925
541	0.452638425
542	0.528987075
543	0.325390675
544	0.187235975
545	0.129065575
546	0.136336875
547	0.04726345
548	0
549	0
550	0
551	0
552	0
553	0
554	0
555	0
556	0
557	0
558	0
559	0
560	0
561	0
562	0
563	0.049081275
564	0.139972525
565	0.27267375
566	0.438095825
567	0.4435493
568	0.3781076
569	0.3490224
570	0.241770725
571	0.0436278
572	0
573	0
574	0
575	0
576	0
577	0
578	0
579	0
580	0
581	0
582	0
583	0
584	0
585	0
586	0
587	0.165422075
588	0.401739325
589	0.587157475
590	0.667141775
591	0.583521825
592	0.369018475
593	0.179964675
594	0.3053946
595	0.070895175
596	0
597	0
598	0
599	0
600	0
601	0
602	0
603	0
604	0
605	0
606	0
607	0
608	0
609	0
610	0
611	0.17087555
612	0.4290067
613	0.62169615
614	0.73803695
615	0.754397375
616	0.68713785
617	0.547165325
618	0.3490224
619	0.08361995
620	0
621	0
622	0
623	0
624	0
625	0
626	0
627	0
628	0
629	0
630	0
631	0
632	0
633	0
634	0
635	0.07634865
636	0.252677675
637	0.5671614
638	0.692591325
639	0.7344013
640	0.67986655
641	0.543529675
642	0.343568925
643	0.0290852
644	0
645	0
646	0
647	0
648	0
649	0
650	0
651	0
652	0
653	0
654	0
655	0
656	0
657	0
658	0.001817825
659	0.161786425
660	0.25813115
661	0.459909725
662	0.43264235
663	0.4799058
664	0.256313325
665	0.17814685
666	0.056352575
667	0.0436278
668	0
669	0
670	0
671	0
672	0
673	0
674	0
675	0
676	0
677	0
678	0
679	0
680	0
681	0
682	0
683	0.027267375
684	0.074530825
685	0.125429925
686	0.172693375
687	0.2108677
688	0.219956825
689	0.190871625
690	0.107251675
691	0.0290852
692	0
693	0
694	0
695	0
696	0
697	0
698	0
699	0
700	0
701	0
702	0
703	0
704	0
705	0
706	0.001817825
707	0.16360425
708	0.2544955
709	0.256313325
710	0.270855925
711	0.285398525
712	0.33811545
713	0.543529675
714	0.36720065
715	0.10543385
716	0
717	0
718	0
719	0
720	0
721	0
722	0
723	0
724	0
725	0
726	0
727	0
728	0
729	0
730	0
731	0.03999215
732	0.325390675
733	0.62169615
734	0.710769575
735	0.59261095
736	0.470816675
737	0.412646275
738	0.2617668
739	0.074530825
740	0
741	0
742	0
743	0
744	0
745	0
746	0
747	0
748	0
749	0
750	0
751	0
752	0
753	0
754	0.001817825
755	0.063623875
756	0.067259525
757	0.2326816
758	0.456274075
759	0.58533965
760	0.4653632
761	0.394468025
762	0.31630155
763	0.1236121
764	0
765	0
766	0
767	0
768	0
769	0
770	0
771	0
772	0
773	0
774	0
775	0
776	0
777	0
778	0.0072713
779	0.201778575
780	0.436278
781	0.627149625
782	0.747126075
783	0.783482575
784	0.73076565
785	0.601700075
786	0.4144641
787	0.143608175
788	0
789	0
790	0
791	0
792	0
793	0
794	0
795	0
796	0
797	0
798	0
799	0
800	0
801	0
802	0.00363565
803	0.096344725
804	0.15633295
805	0.1672399
806	0.17814685
807	0.183600325
808	0.150879475
809	0.1526973
810	0.129065575
811	0.04726345
812	0
813	0
814	0
815	0
816	0
817	0
818	0
819	0
820	0
821	0
822	0
823	0
824	0
825	0
826	0.00363565
827	0.1236121
828	0.2472242
829	0.579886175
830	0.7853004
831	0.8361995
832	0.794389525
833	0.652599175
834	0.43991365
835	0.139972525
836	0
837	0
838	0
839	0
840	0
841	0
842	0
843	0
844	0
845	0
846	0
847	0
848	0
849	0
850	0.012724775
851	0.1963251
852	0.227228125
853	0.292669825
854	0.114522975
855	0.3272085
856	0.565343575
857	0.2399529
858	0.158150775
859	0.096344725
860	0
861	0
862	0
863	0
864	0
865	0
866	0
867	0
868	0
869	0
870	0
871	0
872	0
873	0
874	0.00363565
875	0.081802125
876	0.238135075
877	0.3272085
878	0.43991365
879	0.3053946
880	0.281762875
881	0.354475875
882	0.4144641
883	0.15633295
884	0
885	0
886	0
887	0
888	0
889	0
890	0
891	0
892	0
893	0
894	0
895	0
896	0
897	0
898	0.019996075
899	0.25085985
900	0.496266225
901	0.67259525
902	0.77439345
903	0.819839075
904	0.72349435
905	0.383561075
906	0.129065575
907	0.05453475
908	0
909	0
910	0
911	0
912	0
913	0
914	0
915	0
916	0
917	0
918	0
919	0
920	0
921	0
922	0.0072713
923	0.129065575
924	0.194507275
925	0.3053946
926	0.525351425
927	0.5889753
928	0.449002775
929	0.252677675
930	0.2254103
931	0.096344725
932	0
933	0
934	0
935	0
936	0
937	0
938	0
939	0
940	0
941	0
942	0
943	0
944	0
945	0
946	0.0072713
947	0.081802125
948	0.143608175
949	0.1381547
950	0.143608175
951	0.20723205
952	0.354475875
953	0.3853789
954	0.234499425
955	0.099980375
956	0.001817825
957	0
958	0
959	0
960	0
961	0
962	0
963	0
964	0
965	0
966	0
967	0
968	0
969	0
970	0.005453475
971	0.041809975
972	0.150879475
973	0.16360425
974	0.154515125
975	0.0945269
976	0.136336875
977	0.147243825
978	0.1308834
979	0.045445625
980	0.001817825
981	0
982	0
983	0
984	0
985	0
986	0
987	0
988	0
989	0
990	0
991	0
992	0
993	0
994	0.0363565
995	0.29448765
996	0.51989795
997	0.62896745
998	0.638056575
999	0.372654125
1000	0.299941125
1001	0.24358855
1002	0.2617668
1003	0.136336875
1004	0.005453475
1005	0
1006	0
1007	0
1008	0
1009	0
1010	0
1011	0
1012	0
1013	0
1014	0
1015	0
1016	0
1017	0
1018	0.012724775
1019	0.089073425
1020	0.223592475
1021	0.3417511
1022	0.4217354
1023	0.4871771
1024	0.41809975
1025	0.336297625
1026	0.3053946
1027	0.129065575
1028	0.009089125
1029	0
1030	0
1031	0
1032	0
1033	0
1034	0
1035	0
1036	0
1037	0
1038	0
1039	0
1040	0
1041	0
1042	0.03272085
1043	0.223592475
1044	0.423553225
1045	0.5526188
1046	0.4144641
1047	0.201778575
1048	0.230863775
1049	0.16360425
1050	0.1017982
1051	0.0654417
1052	0.00363565
1053	0
1054	0
1055	0
1056	0
1057	0
1058	0
1059	0
1060	0
1061	0
1062	0
1063	0
1064	0
1065	0
1066	0.0218139
1067	0.17814685
1068	0.41082845
1069	0.445367125
1070	0.514444475
1071	0.8798273
1072	0.82529255
1073	0.68713785
1074	0.481723625
1075	0.2254103
1076	0.012724775
1077	0
1078	0
1079	0
1080	0
1081	0
1082	0
1083	0
1084	0
1085	0
1086	0
1087	0
1088	0
1089	0
1090	0.056352575
1091	0.3272085
1092	0.6035179
1093	0.78166475
1094	0.878009475
1095	0.89800555
1096	0.747126075
1097	0.51989795
1098	0.42537105
1099	0.219956825
1100	0.012724775
1101	0
1102	0
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0
1111	0
1112	0
1113	0
1114	0.052716925
1115	0.33084415
1116	0.61442485
1117	0.6471457
1118	0.918001625
1119	0.97071855
1120	0.914365975
1121	0.772575625
1122	0.5598901
1123	0.2763094
1124	0.019996075
1125	0
1126	0
1127	0
1128	0
1129	0
1130	0
1131	0
1132	0
1133	0
1134	0
1135	0
1136	0
1137	0
1138	0.059988225
1139	0.343568925
1140	0.616242675
1141	0.827110375
1142	0.954358125
1143	0.990714625
1144	0.9307264
1145	0.779846925
1146	0.554436625
1147	0.27267375
1148	0.023631725
1149	0
1150	0
1151	0
1152	0
1153	0
1154	0
1155	0
1156	0
1157	0
1158	0
1159	0
1160	0
1161	0
1162	0.067259525
1163	0.363565
1164	0.638056575
1165	0.852559925
1166	0.9816255
1167	1.01434635
1168	0.9525403
1169	0.799843
1170	0.5744327
1171	0.285398525
1172	0.027267375
1173	0
1174	0
1175	0
1176	0
1177	0
1178	0
1179	0
1180	0
1181	0
1182	0
1183	0
1184	0
1185	0
1186	0.085437775
1187	0.3926502
1188	0.6616883
1189	0.8652847
1190	0.9888968
1191	1.017982
1192	0.954358125
1193	0.80347865
1194	0.581704
1195	0.292669825
1196	0.030903025
1197	0
1198	0
1199	0
1200	0
1201	0
1202	0
1203	0
1204	0
1205	0
1206	0
1207	0
1208	0
1209	0
1210	0.081802125
1211	0.37447195
1212	0.608971375
1213	0.66532395
1214	0.7634865
1215	0.89073425
1216	0.72349435
1217	0.525351425
1218	0.363565
1219	0.17814685
1220	0.019996075
1221	0
1222	0
1223	0
1224	0
1225	0
1226	0
1227	0
1228	0
1229	0
1230	0
1231	0
1232	0
1233	0
1234	0.0799843
1235	0.387196725
1236	0.65805265
1237	0.8652847
1238	0.99253245
1239	1.027071125
1240	0.87619165
1241	0.57806835
1242	0.427188875
1243	0.26540245
1244	0.038174325
1245	0
1246	0
1247	0
1248	0
1249	0
1250	0
1251	0
1252	0
1253	0
1254	0
1255	0
1256	0
1257	0
1258	0.059988225
1259	0.218139
1260	0.43264235
1261	0.565343575
1262	0.543529675
1263	0.53444055
1264	0.6326031
1265	0.467181025
1266	0.3781076
1267	0.201778575
1268	0.023631725
1269	0
1270	0
1271	0
1272	0
1273	0
1274	0
1275	0
1276	0
1277	0
1278	0
1279	0
1280	0
1281	0
1282	0.0508991
1283	0.307212425
1284	0.605335725
1285	0.739854775
1286	0.91981945
1287	0.6107892
1288	0.5235336
1289	0.692591325
1290	0.459909725
1291	0.212685525
1292	0.041809975
1293	0
1294	0
1295	0
1296	0
1297	0
1298	0
1299	0
1300	0
1301	0
1302	0
1303	0
1304	0
1305	0
1306	0.09816255
1307	0.238135075
1308	0.314483725
1309	0.41809975
1310	0.496266225
1311	0.5453475
1312	0.659870475
1313	0.43264235
1314	0.499901875
1315	0.256313325
1316	0.0363565
1317	0
1318	0
1319	0
1320	0
1321	0
1322	0
1323	0
1324	0
1325	0
1326	0
1327	0
1328	0
1329	0
1330	0.0654417
1331	0.165422075
1332	0.289034175
1333	0.365382825
1334	0.7198587
1335	0.536258375
1336	0.6471457
1337	0.581704
1338	0.39628585
1339	0.1672399
1340	0.027267375
1341	0
1342	0
1343	0
1344	0
1345	0
1346	0
1347	0
1348	0
1349	0
1350	0
1351	0
1352	0
1353	0
1354	0.0799843
1355	0.25085985
1356	0.38174325
1357	0.46172755
1358	0.608971375
1359	0.739854775
1360	0.7562152
1361	0.64351005
1362	0.561707925
1363	0.252677675
1364	0.04726345
1365	0
1366	0
1367	0
1368	0
1369	0
1370	0
1371	0
1372	0
1373	0
1374	0
1375	0
1376	0
1377	0
1378	0.0436278
1379	0.150879475
1380	0.245406375
1381	0.30903025
1382	0.35992935
1383	0.383561075
1384	0.347204575
1385	0.289034175
1386	0.2326816
1387	0.13451905
1388	0.02544955
1389	0
1390	0
1391	0
1392	0
1393	0
1394	0
1395	0
1396	0
1397	0
1398	0
1399	0
1400	0
1401	0
1402	0.07634865
1403	0.22904595
1404	0.419917575
1405	0.62896745
1406	0.67986655
1407	0.612607025
1408	0.6253318
1409	0.57806835
1410	0.354475875
1411	0.129065575
1412	0.0363565
1413	0
1414	0
1415	0
1416	0
1417	0
1418	0
1419	0
1420	0
1421	0
1422	0
1423	0
1424	0
1425	0
1426	0.052716925
1427	0.143608175
1428	0.263584625
1429	0.290852
1430	0.3199372
1431	0.39628585
1432	0.3417511
1433	0.30903025
1434	0.310848075
1435	0.150879475
1436	0.027267375
1437	0
1438	0
1439	0
1440	0
1441	0
1442	0
1443	0
1444	0
1445	0
1446	0
1447	0
1448	0
1449	0
1450	0.096344725
1451	0.33084415
1452	0.40355715
1453	0.57079705
1454	0.707133925
1455	0.75257955
1456	0.7634865
1457	0.801660825
1458	0.688955675
1459	0.40355715
1460	0.0799843
1461	0
1462	0
1463	0
1464	0
1465	0
1466	0
1467	0
1468	0
1469	0
1470	0
1471	0
1472	0
1473	0
1474	0.145426
1475	0.38901455
1476	0.608971375
1477	0.86164905
1478	1.070698925
1479	1.136140625
1480	1.023435475
1481	0.859831225
1482	0.67259525
1483	0.416281925
1484	0.09816255
1485	0
1486	0
1487	0
1488	0
1489	0
1490	0
1491	0
1492	0
1493	0
1494	0
1495	0
1496	0
1497	0.00363565
1498	0.198142925
1499	0.449002775
1500	0.7562152
1501	1.0034394
1502	1.13068715
1503	1.157954525
1504	1.09433065
1505	0.943451175
1506	0.728947825
1507	0.441731475
1508	0.118158625
1509	0
1510	0
1511	0
1512	0
1513	0
1514	0
1515	0
1516	0
1517	0
1518	0
1519	0
1520	0
1521	0.00363565
1522	0.2035964
1523	0.52716925
1524	0.801660825
1525	0.997985925
1526	1.110691075
1527	1.0834237
1528	0.98526115
1529	0.819839075
1530	0.45445625
1531	0.278127225
1532	0.0945269
1533	0
1534	0
1535	0
1536	0
1537	0
1538	0
1539	0
1540	0
1541	0
1542	0
1543	0
1544	0
1545	0.00363565
1546	0.1526973
1547	0.3999215
1548	0.608971375
1549	0.9161838
1550	0.950722475
1551	0.63623875
1552	0.739854775
1553	0.623513975
1554	0.350840225
1555	0.22177465
1556	0.06907735
1557	0
1558	0
1559	0
1560	0
1561	0
1562	0
1563	0
1564	0
1565	0
1566	0
1567	0
1568	0
1569	0.0072713
1570	0.1672399
1571	0.36720065
1572	0.623513975
1573	0.681684375
1574	0.3417511
1575	0.56352575
1576	0.59988225
1577	0.543529675
1578	0.369018475
1579	0.24358855
1580	0.129065575
1581	0
1582	0
1583	0
1584	0
1585	0
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0.009089125
1594	0.143608175
1595	0.290852
1596	0.412646275
1597	0.434460175
1598	0.427188875
1599	0.707133925
1600	0.3926502
1601	0.285398525
1602	0.22177465
1603	0.21450335
1604	0.078166475
1605	0
1606	0
1607	0
1608	0
1609	0
1610	0
1611	0
1612	0
1613	0
1614	0
1615	0
1616	0
1617	0.009089125
1618	0.209049875
1619	0.536258375
1620	0.823474725
1621	0.939815525
1622	1.161590175
1623	1.1997645
1624	1.139776275
1625	0.9888968
1626	0.768939975
1627	0.481723625
1628	0.15633295
1629	0
1630	0
1631	0
1632	0
1633	0
1634	0
1635	0
1636	0
1637	0
1638	0
1639	0
1640	0
1641	0.009089125
1642	0.14906165
1643	0.2763094
1644	0.3490224
1645	0.438095825
1646	0.514444475
1647	0.688955675
1648	0.62169615
1649	0.6907735
1650	0.499901875
1651	0.3853789
1652	0.11270515
1653	0
1654	0
1655	0
1656	0
1657	0
1658	0
1659	0
1660	0
1661	0
1662	0
1663	0
1664	0
1665	0.001817825
1666	0.078166475
1667	0.19996075
1668	0.143608175
1669	0.0363565
1670	0.176329025
1671	0.292669825
1672	0.354475875
1673	0.219956825
1674	0.11997645
1675	0.067259525
1676	0.0218139
1677	0
1678	0
1679	0
1680	0
1681	0
1682	0
1683	0
1684	0
1685	0
1686	0
1687	0
1688	0
1689	0.0072713
1690	0.1017982
1691	0.22177465
1692	0.3999215
1693	0.659870475
1694	0.943451175
1695	0.743490425
1696	0.747126075
1697	0.728947825
1698	0.467181025
1699	0.4144641
1700	0.183600325
1701	0
1702	0
1703	0
1704	0
1705	0
1706	0
1707	0
1708	0
1709	0
1710	0
1711	0
1712	0
1713	0.0290852
1714	0.28721635
1715	0.587157475
1716	0.8434708
1717	1.074334575
1718	1.22521405
1719	0.710769575
1720	0.470816675
1721	0.38901455
1722	0.29448765
1723	0.2035964
1724	0.1090695
1725	0
1726	0
1727	0
1728	0
1729	0
1730	0
1731	0
1732	0
1733	0
1734	0
1735	0
1736	0
1737	0.034538675
1738	0.3053946
1739	0.60715355
1740	0.867102525
1741	1.06524545
1742	1.18158625
1743	1.208853625
1744	1.15250105
1745	1.059791975
1746	0.834381675
1747	0.54171185
1748	0.20723205
1749	0
1750	0
1751	0
1752	0
1753	0
1754	0
1755	0
1756	0
1757	0
1758	0
1759	0
1760	0
1761	0.016360425
1762	0.129065575
1763	0.343568925
1764	0.3562937
1765	0.270855925
1766	0.33084415
1767	0.38901455
1768	0.3999215
1769	0.41082845
1770	0.369018475
1771	0.343568925
1772	0.10543385
1773	0
1774	0
1775	0
1776	0
1777	0
1778	0
1779	0
1780	0
1781	0
1782	0
1783	0
1784	0
1785	0.009089125
1786	0.06907735
1787	0.129065575
1788	0.129065575
1789	0.1017982
1790	0.3199372
1791	0.343568925
1792	0.6326031
1793	0.801660825
1794	0.290852
1795	0.17814685
1796	0.107251675
1797	0.001817825
1798	0
1799	0
1800	0
1801	0
1802	0
1803	0
1804	0
1805	0
1806	0
1807	0
1808	0
1809	0.0218139
1810	0.12724775
1811	0.2763094
1812	0.2254103
1813	0.190871625
1814	0.4144641
1815	0.449002775
1816	0.3053946
1817	0.234499425
1818	0.125429925
1819	0.49808405
1820	0.13451905
1821	0.001817825
1822	0
1823	0
1824	0
1825	0
1826	0
1827	0
1828	0
1829	0
1830	0
1831	0
1832	0
1833	0.027267375
1834	0.147243825
1835	0.238135075
1836	0.37447195
1837	0.456274075
1838	1.074334575
1839	0.863466875
1840	1.1706793
1841	1.0325246
1842	0.848924275
1843	0.48354145
1844	0.22177465
1845	0.005453475
1846	0
1847	0
1848	0
1849	0
1850	0
1851	0
1852	0
1853	0
1854	0
1855	0
1856	0
1857	0.0436278
1858	0.15633295
1859	0.4871771
1860	0.43991365
1861	0.878009475
1862	1.067063275
1863	1.194311025
1864	1.163408
1865	0.921637275
1866	0.430824525
1867	0.1963251
1868	0.038174325
1869	0
1870	0
1871	0
1872	0
1873	0
1874	0
1875	0
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0.038174325
1882	0.165422075
1883	0.321755025
1884	0.281762875
1885	0.528987075
1886	1.023435475
1887	1.163408
1888	0.921637275
1889	0.75985085
1890	0.674413075
1891	0.4435493
1892	0.201778575
1893	0.009089125
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0
1901	0
1902	0
1903	0
1904	0
1905	0.016360425
1906	0.0945269
1907	0.198142925
1908	0.281762875
1909	0.2835807
1910	0.48354145
1911	0.35265805
1912	0.205414225
1913	0.2326816
1914	0.2690381
1915	0.158150775
1916	0.063623875
1917	0.001817825
1918	0
1919	0
1920	0
1921	0
1922	0
1923	0
1924	0
1925	0
1926	0
1927	0
1928	0
1929	0.103616025
1930	0.194507275
1931	0.292669825
1932	0.5162623
1933	0.507173175
1934	0.747126075
1935	0.7416726
1936	1.012528525
1937	0.4290067
1938	0.30175895
1939	0.059988225
1940	0.0363565
1941	0.005453475
1942	0
1943	0
1944	0
1945	0
1946	0
1947	0
1948	0
1949	0
1950	0
1951	0
1952	0
1953	0.0436278
1954	0.19268945
1955	0.365382825
1956	0.539894025
1957	0.62169615
1958	0.65805265
1959	0.721676525
1960	0.728947825
1961	0.710769575
1962	0.59261095
1963	0.33084415
1964	0.13451905
1965	0.0072713
1966	0
1967	0
1968	0
1969	0
1970	0
1971	0
1972	0
1973	0
1974	0
1975	0
1976	0
1977	0.05453475
1978	0.190871625
1979	0.29448765
1980	0.35992935
1981	0.423553225
1982	0.4580919
1983	0.474452325
1984	0.41082845
1985	0.369018475
1986	0.314483725
1987	0.241770725
1988	0.1381547
1989	0.01090695
1990	0
1991	0
1992	0
1993	0
1994	0
1995	0
1996	0
1997	0
1998	0
1999	0
2000	0
2001	0.09089125
2002	0.3053946
2003	0.5380762
2004	0.7489439
2005	0.94890465
2006	1.303380525
2007	1.3161053
2008	1.2942914
2009	0.9525403
2010	0.630785275
2011	0.419917575
2012	0.259948975
2013	0.0218139
2014	0
2015	0
2016	0
2017	0
2018	0
2019	0
2020	0
2021	0
2022	0
2023	0
2024	0
2025	0.056352575
2026	0.2254103
2027	0.405374975
2028	0.536258375
2029	0.616242675
2030	0.72713
2031	0.8216569
2032	0.6398744
2033	0.808932125
2034	0.46899885
2035	0.3781076
2036	0.18541815
2037	0.012724775
2038	0
2039	0
2040	0
2041	0
2042	0
2043	0
2044	0
2045	0
2046	0
2047	0
2048	0
2049	0.081802125
2050	0.238135075
2051	0.372654125
2052	0.4144641
2053	0.736219125
2054	0.73803695
2055	0.57079705
2056	0.52716925
2057	0.605335725
2058	0.801660825
2059	0.645327875
2060	0.31630155
2061	0.030903025
2062	0
2063	0
2064	0
2065	0
2066	0
2067	0
2068	0
2069	0
2070	0
2071	0
2072	0
2073	0.14906165
2074	0.481723625
2075	0.7053161
2076	1.0470672
2077	1.234303175
2078	1.3451905
2079	1.36336875
2080	1.292473575
2081	1.139776275
2082	0.9161838
2083	0.630785275
2084	0.3126659
2085	0.030903025
2086	0
2087	0
2088	0
2089	0
2090	0
2091	0
2092	0
2093	0
2094	0
2095	0
2096	0
2097	0.16360425
2098	0.401739325
2099	0.6762309
2100	1.041613725
2101	1.132504975
2102	1.223396225
2103	1.1852219
2104	1.325194425
2105	1.190675375
2106	0.972536375
2107	0.6616883
2108	0.321755025
2109	0.03999215
2110	0
2111	0
2112	0
2113	0
2114	0
2115	0
2116	0
2117	0
2118	0
2119	0
2120	0
2121	0.1017982
2122	0.2690381
2123	0.398103675
2124	0.6253318
2125	0.699862625
2126	0.721676525
2127	0.68713785
2128	0.97071855
2129	1.1561367
2130	0.9307264
2131	0.641692225
2132	0.318119375
2133	0.038174325
2134	0
2135	0
2136	0
2137	0
2138	0
2139	0
2140	0
2141	0
2142	0
2143	0
2144	0
2145	0.096344725
2146	0.256313325
2147	0.405374975
2148	0.63623875
2149	1.27611315
2150	1.390636125
2151	1.408814375
2152	1.343372675
2153	1.190675375
2154	0.9816255
2155	0.692591325
2156	0.363565
2157	0.0508991
2158	0
2159	0
2160	0
2161	0
2162	0
2163	0
2164	0
2165	0
2166	0
2167	0
2168	0.001817825
2169	0.205414225
2170	0.5380762
2171	0.83256385
2172	1.092512825
2173	1.2942914
2174	1.41426785
2175	1.481527375
2176	1.390636125
2177	1.23248535
2178	0.99253245
2179	0.68713785
2180	0.3490224
2181	0.04726345
2182	0
2183	0
2184	0
2185	0
2186	0
2187	0
2188	0
2189	0
2190	0
2191	0
2192	0.00363565
2193	0.216321175
2194	0.5380762
2195	0.8434708
2196	1.1415941
2197	1.2433923
2198	1.397907425
2199	1.423356975
2200	1.350643975
2201	1.19612885
2202	1.005257225
2203	0.70895175
2204	0.363565
2205	0.052716925
2206	0
2207	0
2208	0
2209	0
2210	0
2211	0
2212	0
2213	0
2214	0
2215	0
2216	0.005453475
2217	0.218139
2218	0.53444055
2219	0.83983515
2220	1.096148475
2221	1.059791975
2222	0.72349435
2223	0.739854775
2224	0.7198587
2225	0.6616883
2226	0.5453475
2227	0.332661975
2228	0.172693375
2229	0.027267375
2230	0
2231	0
2232	0
2233	0
2234	0
2235	0
2236	0
2237	0
2238	0
2239	0
2240	0.005453475
2241	0.114522975
2242	0.17087555
2243	0.241770725
2244	0.329026325
2245	0.42537105
2246	0.5017197
2247	0.55625445
2248	0.579886175
2249	0.543529675
2250	0.4290067
2251	0.3126659
2252	0.16360425
2253	0.027267375
2254	0
2255	0
2256	0
2257	0
2258	0
2259	0
2260	0
2261	0
2262	0
2263	0
2264	0.005453475
2265	0.132701225
2266	0.2399529
2267	0.387196725
2268	0.441731475
2269	0.41809975
2270	0.47627015
2271	0.73803695
2272	0.601700075
2273	0.594428775
2274	0.4508206
2275	0.318119375
2276	0.14906165
2277	0.0290852
2278	0
2279	0
2280	0
2281	0
2282	0
2283	0
2284	0
2285	0
2286	0
2287	0
2288	0.009089125
2289	0.16360425
2290	0.409010625
2291	0.699862625
2292	0.907094675
2293	0.965265075
2294	1.019799825
2295	1.376093525
2296	1.445170875
2297	1.270659675
2298	1.05070285
2299	0.747126075
2300	0.39628585
2301	0.072713
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0
2309	0
2310	0
2311	0
2312	0.01817825
2313	0.24358855
2314	0.5308049
2315	0.805296475
2316	0.9307264
2317	0.8580134
2318	0.8870986
2319	0.6689596
2320	0.75257955
2321	0.739854775
2322	0.52716925
2323	0.34538675
2324	0.1526973
2325	0.0218139
2326	0
2327	0
2328	0
2329	0
2330	0
2331	0
2332	0
2333	0
2334	0
2335	0
2336	0.012724775
2337	0.172693375
2338	0.3926502
2339	0.572614875
2340	0.654417
2341	0.627149625
2342	0.456274075
2343	0.358111525
2344	0.430824525
2345	0.605335725
2346	0.605335725
2347	0.51262665
2348	0.27994505
2349	0.056352575
2350	0
2351	0
2352	0
2353	0
2354	0
2355	0
2356	0
2357	0
2358	0
2359	0
2360	0.01090695
2361	0.169057725
2362	0.572614875
2363	0.9379977
2364	1.13795845
2365	1.328830075
2366	1.49425215
2367	1.45426
2368	1.33428355
2369	0.99980375
2370	1.0034394
2371	0.71622305
2372	0.38174325
2373	0.04726345
2374	0
2375	0
2376	0
2377	0
2378	0
2379	0
2380	0
2381	0
2382	0
2383	0
2384	0.01817825
2385	0.19268945
2386	0.3781076
2387	0.4290067
2388	0.427188875
2389	0.3417511
2390	0.4071928
2391	0.398103675
2392	0.372654125
2393	0.198142925
2394	0.1745112
2395	0.11997645
2396	0.045445625
2397	0.019996075
2398	0
2399	0
2400	0
2401	0
2402	0
2403	0
2404	0
2405	0
2406	0
2407	0
2408	0.016360425
2409	0.09816255
2410	0.14906165
2411	0.412646275
2412	0.481723625
2413	0.50535535
2414	0.656234825
2415	0.870738175
2416	1.281566625
2417	0.5162623
2418	0.456274075
2419	0.543529675
2420	0.332661975
2421	0.04726345
2422	0
2423	0
2424	0
2425	0
2426	0
2427	0
2428	0
2429	0
2430	0
2431	0
2432	0.0145426
2433	0.107251675
2434	0.2035964
2435	0.390832375
2436	0.387196725
2437	0.4944484
2438	0.558072275
2439	0.54898315
2440	0.550800975
2441	0.638056575
2442	0.670777425
2443	0.481723625
2444	0.26540245
2445	0.06907735
2446	0
2447	0
2448	0
2449	0
2450	0
2451	0
2452	0
2453	0
2454	0
2455	0
2456	0.04726345
2457	0.321755025
2458	0.53444055
2459	0.22904595
2460	0.219956825
2461	0.28721635
2462	0.619878325
2463	0.921637275
2464	0.32357285
2465	0.307212425
2466	0.358111525
2467	0.2835807
2468	0.179964675
2469	0.03999215
2470	0
2471	0
2472	0
2473	0
2474	0
2475	0
2476	0
2477	0
2478	0
2479	0
2480	0.05453475
2481	0.33811545
2482	0.64351005
2483	0.8870986
2484	1.09433065
2485	1.23248535
2486	1.412450025
2487	1.4469887
2488	1.3306479
2489	1.219760575
2490	0.9379977
2491	0.456274075
2492	0.2835807
2493	0.09089125
2494	0
2495	0
2496	0
2497	0
2498	0
2499	0
2500	0
2501	0
2502	0
2503	0
2504	0.0654417
2505	0.369018475
2506	0.594428775
2507	0.54898315
2508	0.583521825
2509	0.761668675
2510	1.15250105
2511	1.52333735
2512	1.45789565
2513	1.2724775
2514	1.06524545
2515	0.776211275
2516	0.449002775
2517	0.1236121
2518	0
2519	0
2520	0
2521	0
2522	0
2523	0
2524	0
2525	0
2526	0
2527	0
2528	0.016360425
2529	0.145426
2530	0.218139
2531	0.361747175
2532	0.336297625
2533	0.32357285
2534	0.365382825
2535	0.27994505
2536	0.36720065
2537	0.58533965
2538	0.4144641
2539	0.23631725
2540	0.1381547
2541	0.0581704
2542	0
2543	0
2544	0
2545	0
2546	0
2547	0
2548	0
2549	0
2550	0
2551	0
2552	0.072713
2553	0.365382825
2554	0.659870475
2555	0.965265075
2556	1.2143071
2557	0.99253245
2558	1.183404075
2559	1.357915275
2560	1.2143071
2561	0.990714625
2562	0.743490425
2563	0.5162623
2564	0.358111525
2565	0.132701225
2566	0
2567	0
2568	0
2569	0
2570	0
2571	0
2572	0
2573	0
2574	0
2575	0
2576	0.078166475
2577	0.3853789
2578	0.67259525
2579	0.6107892
2580	1.037978075
2581	0.750761725
2582	0.7125874
2583	0.45445625
2584	0.619878325
2585	1.2506636
2586	1.0325246
2587	0.65805265
2588	0.463545375
2589	0.147243825
2590	0
2591	0
2592	0
2593	0
2594	0
2595	0
2596	0
2597	0
2598	0
2599	0
2600	0.08361995
2601	0.376289775
2602	0.70168045
2603	0.994350275
2604	1.2506636
2605	1.4688026
2606	1.599686
2607	1.61059295
2608	1.4469887
2609	1.267024025
2610	1.0834237
2611	0.81802125
2612	0.4871771
2613	0.15633295
2614	0
2615	0
2616	0
2617	0
2618	0
2619	0
2620	0
2621	0
2622	0
2623	0
2624	0.09089125
2625	0.409010625
2626	0.743490425
2627	1.0543385
2628	1.31246965
2629	1.5051591
2630	1.61786425
2631	1.63967815
2632	1.5633295
2633	1.3960896
2634	1.1561367
2635	0.852559925
2636	0.51262665
2637	0.169057725
2638	0
2639	0
2640	0
2641	0
2642	0
2643	0
2644	0
2645	0
2646	0
2647	0
2648	0.114522975
2649	0.449002775
2650	0.783482575
2651	1.081605875
2652	1.325194425
2653	1.4978878
2654	1.59605035
2655	1.45062435
2656	1.510612575
2657	1.21794275
2658	1.07978805
2659	0.7125874
2660	0.3562937
2661	0.11270515
2662	0
2663	0
2664	0
2665	0
2666	0
2667	0
2668	0
2669	0
2670	0
2671	0
2672	0.074530825
2673	0.212685525
2674	0.528987075
2675	0.6107892
2676	0.638056575
2677	0.685320025
2678	0.99253245
2679	1.53060865
2680	1.379729175
2681	1.263388375
2682	0.99253245
2683	0.72349435
2684	0.434460175
2685	0.1381547
2686	0
2687	0
2688	0
2689	0
2690	0
2691	0
2692	0
2693	0
2694	0
2695	0
2696	0.052716925
2697	0.205414225
2698	0.387196725
2699	0.652599175
2700	0.994350275
2701	1.234303175
2702	1.506976925
2703	1.5924147
2704	1.496069975
2705	1.339737025
2706	1.1125089
2707	0.819839075
2708	0.49808405
2709	0.176329025
2710	0.001817825
2711	0
2712	0
2713	0
2714	0
2715	0
2716	0
2717	0
2718	0
2719	0
2720	0.1090695
2721	0.4071928
2722	0.72349435
2723	1.034342425
2724	1.274295325
2725	1.387000475
2726	1.288837925
2727	1.216124925
2728	1.252481425
2729	1.2942914
2730	1.110691075
2731	0.823474725
2732	0.503537525
2733	0.183600325
2734	0.001817825
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0
2744	0.1236121
2745	0.354475875
2746	0.590793125
2747	1.052520675
2748	1.288837925
2749	1.34882615
2750	1.1779506
2751	1.219760575
2752	0.870738175
2753	0.6907735
2754	0.64351005
2755	0.58533965
2756	0.45445625
2757	0.190871625
2758	0.00363565
2759	0
2760	0
2761	0
2762	0
2763	0
2764	0
2765	0
2766	0
2767	0
2768	0.02544955
2769	0.1090695
2770	0.270855925
2771	0.652599175
2772	0.718040875
2773	1.030706775
2774	1.543333425
2775	1.554240375
2776	1.46516695
2777	1.307016175
2778	1.08705935
2779	0.819839075
2780	0.547165325
2781	0.20723205
2782	0.005453475
2783	0
2784	0
2785	0
2786	0
2787	0
2788	0
2789	0
2790	0
2791	0
2792	0.059988225
2793	0.183600325
2794	0.321755025
2795	0.587157475
2796	0.594428775
2797	0.59261095
2798	0.6762309
2799	0.67986655
2800	0.5671614
2801	0.7634865
2802	1.034342425
2803	0.81802125
2804	0.510808825
2805	0.1599686
2806	0.005453475
2807	0
2808	0
2809	0
2810	0
2811	0
2812	0
2813	0
2814	0
2815	0
2816	0.11270515
2817	0.34538675
2818	0.6107892
2819	0.97798985
2820	1.274295325
2821	1.219760575
2822	1.143411925
2823	0.9816255
2824	0.867102525
2825	0.75985085
2826	0.688955675
2827	0.779846925
2828	0.539894025
2829	0.230863775
2830	0.009089125
2831	0
2832	0
2833	0
2834	0
2835	0
2836	0
2837	0
2838	0
2839	0
2840	0.165422075
2841	0.4944484
2842	0.827110375
2843	1.0834237
2844	1.381547
2845	1.565147325
2846	1.663309875
2847	1.65422075
2848	1.586961225
2849	1.42153915
2850	1.187039725
2851	0.892552075
2852	0.561707925
2853	0.22904595
2854	0.009089125
2855	0
2856	0
2857	0
2858	0
2859	0
2860	0
2861	0
2862	0
2863	0
2864	0.1890538
2865	0.521715775
2866	0.8434708
2867	1.132504975
2868	1.3742757
2869	1.5487869
2870	1.645131625
2871	1.656038575
2872	1.58150775
2873	1.4251748
2874	1.1997645
2875	0.910730325
2876	0.590793125
2877	0.259948975
2878	0.0145426
2879	0
2880	0
2881	0
2882	0
2883	0
2884	0
2885	0
2886	0
2887	0.001817825
2888	0.1890538
2889	0.49808405
2890	0.77439345
2891	1.016164175
2892	1.245210125
2893	1.387000475
2894	1.6214999
2895	1.6578564
2896	1.57423645
2897	1.405178725
2898	1.1779506
2899	0.907094675
2900	0.587157475
2901	0.2617668
2902	0.016360425
2903	0
2904	0
2905	0
2906	0
2907	0
2908	0
2909	0
2910	0
2911	0.001817825
2912	0.19268945
2913	0.5235336
2914	0.85437775
2915	1.154318875
2916	1.397907425
2917	1.5706008
2918	1.65422075
2919	1.5487869
2920	0.910730325
2921	0.78166475
2922	1.18158625
2923	0.89800555
2924	0.576250525
2925	0.2472242
2926	0.0145426
2927	0
2928	0
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0
2935	0.00363565
2936	0.194507275
2937	0.536258375
2938	0.85437775
2939	1.139776275
2940	1.3888183
2941	1.561511675
2942	1.659674225
2943	1.6651277
2944	1.583325575
2945	1.416085675
2946	1.183404075
2947	0.89800555
2948	0.576250525
2949	0.25085985
2950	0.016360425
2951	0
2952	0
2953	0
2954	0
2955	0
2956	0
2957	0
2958	0
2959	0.0072713
2960	0.218139
2961	0.51989795
2962	0.590793125
2963	1.056156325
2964	1.36336875
2965	1.485163025
2966	1.4324461
2967	0.499901875
2968	0.387196725
2969	0.612607025
2970	0.70895175
2971	0.827110375
2972	0.4653632
2973	0.1672399
2974	0.012724775
2975	0
2976	0
2977	0
2978	0
2979	0
2980	0
2981	0
2982	0
2983	0.0072713
2984	0.22177465
2985	0.510808825
2986	0.83983515
2987	0.801660825
2988	1.179768425
2989	1.52333735
2990	1.616046425
2991	1.62513555
2992	1.550604725
2993	1.39972525
2994	1.18885755
2995	0.91981945
2996	0.61442485
2997	0.290852
2998	0.027267375
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0.01090695
3008	0.2399529
3009	0.565343575
3010	0.878009475
3011	1.163408
3012	1.40699655
3013	1.583325575
3014	1.674216825
3015	1.67603465
3016	1.590596875
3017	1.42153915
3018	1.1997645
3019	0.9234551
3020	0.616242675
3021	0.29448765
3022	0.030903025
3023	0
3024	0
3025	0
3026	0
3027	0
3028	0
3029	0
3030	0
3031	0.012724775
3032	0.241770725
3033	0.561707925
3034	0.8652847
3035	1.1415941
3036	1.3742757
3037	1.54515125
3038	1.63240685
3039	1.62513555
3040	1.565147325
3041	1.408814375
3042	1.165225825
3043	0.89073425
3044	0.60715355
3045	0.296305475
3046	0.03272085
3047	0
3048	0
3049	0
3050	0
3051	0
3052	0
3053	0
3054	0
3055	0.00363565
3056	0.089073425
3057	0.230863775
3058	0.1963251
3059	0.2472242
3060	0.369018475
3061	0.594428775
3062	0.812567775
3063	0.4144641
3064	0.1963251
3065	0.209049875
3066	0.307212425
3067	0.238135075
3068	0.129065575
3069	0.052716925
3070	0.0072713
3071	0
3072	0
3073	0
3074	0
3075	0
3076	0
3077	0
3078	0
3079	0.0072713
3080	0.11270515
3081	0.329026325
3082	0.56352575
3083	0.91254815
3084	0.73076565
3085	0.539894025
3086	0.68713785
3087	0.663506125
3088	0.841652975
3089	0.95617595
3090	0.80347865
3091	0.888916425
3092	0.61442485
3093	0.278127225
3094	0.027267375
3095	0
3096	0
3097	0
3098	0
3099	0
3100	0
3101	0
3102	0
3103	0.00363565
3104	0.041809975
3105	0.067259525
3106	0.092709075
3107	0.13451905
3108	0.216321175
3109	0.350840225
3110	1.24702795
3111	0.8071143
3112	0.71622305
3113	0.659870475
3114	0.532622725
3115	0.69440915
3116	0.463545375
3117	0.194507275
3118	0.019996075
3119	0
3120	0
3121	0
3122	0
3123	0
3124	0
3125	0
3126	0
3127	0.012724775
3128	0.161786425
3129	0.161786425
3130	0.263584625
3131	0.3853789
3132	0.57806835
3133	0.510808825
3134	0.303576775
3135	0.296305475
3136	0.456274075
3137	0.441731475
3138	0.3853789
3139	0.285398525
3140	0.1672399
3141	0.110887325
3142	0.012724775
3143	0
3144	0
3145	0
3146	0
3147	0
3148	0
3149	0
3150	0
3151	0.01817825
3152	0.179964675
3153	0.30903025
3154	0.372654125
3155	0.474452325
3156	0.63623875
3157	0.7489439
3158	1.067063275
3159	0.49808405
3160	0.307212425
3161	0.441731475
3162	0.2763094
3163	0.1308834
3164	0.1236121
3165	0.059988225
3166	0.009089125
3167	0
3168	0
3169	0
3170	0
3171	0
3172	0
3173	0
3174	0
3175	0.0072713
3176	0.089073425
3177	0.20723205
3178	0.39628585
3179	0.521715775
3180	0.518080125
3181	0.5380762
3182	0.641692225
3183	0.870738175
3184	1.288837925
3185	1.308834
3186	1.17431495
3187	0.892552075
3188	0.572614875
3189	0.296305475
3190	0.0436278
3191	0
3192	0
3193	0
3194	0
3195	0
3196	0
3197	0
3198	0
3199	0.009089125
3200	0.067259525
3201	0.132701225
3202	0.183600325
3203	0.568979225
3204	0.5671614
3205	0.54171185
3206	0.29448765
3207	0.372654125
3208	0.3126659
3209	0.43991365
3210	0.281762875
3211	0.13451905
3212	0.114522975
3213	0.096344725
3214	0.01817825
3215	0
3216	0
3217	0
3218	0
3219	0
3220	0
3221	0
3222	0
3223	0.016360425
3224	0.081802125
3225	0.358111525
3226	0.89800555
3227	1.216124925
3228	1.459713475
3229	1.5851434
3230	1.71239115
3231	1.626953375
3232	1.5487869
3233	1.394271775
3234	1.1779506
3235	0.9161838
3236	0.65805265
3237	0.332661975
3238	0.05453475
3239	0
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0.027267375
3248	0.218139
3249	0.25813115
3250	0.387196725
3251	0.5308049
3252	0.703498275
3253	0.848924275
3254	0.994350275
3255	1.07251675
3256	1.27611315
3257	1.390636125
3258	1.1997645
3259	0.9743542
3260	0.6689596
3261	0.347204575
3262	0.0654417
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0
3271	0.03999215
3272	0.1526973
3273	0.274491575
3274	0.430824525
3275	0.4799058
3276	0.605335725
3277	0.81074995
3278	0.98526115
3279	1.2215784
3280	1.6214999
3281	1.4688026
3282	1.25429925
3283	0.98526115
3284	0.6616883
3285	0.339933275
3286	0.06180605
3287	0
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0
3295	0.0363565
3296	0.29448765
3297	0.616242675
3298	0.93436205
3299	1.208853625
3300	1.412450025
3301	1.492434325
3302	1.496069975
3303	1.56696515
3304	1.616046425
3305	1.466984775
3306	1.227031875
3307	0.80347865
3308	0.43991365
3309	0.1963251
3310	0.04726345
3311	0
3312	0
3313	0
3314	0
3315	0
3316	0
3317	0
3318	0
3319	0.005453475
3320	0.067259525
3321	0.218139
3322	0.212685525
3323	0.1963251
3324	0.445367125
3325	0.398103675
3326	0.430824525
3327	0.31630155
3328	0.290852
3329	0.488994925
3330	0.525351425
3331	0.416281925
3332	0.390832375
3333	0.1599686
3334	0.034538675
3335	0
3336	0
3337	0
3338	0
3339	0
3340	0
3341	0
3342	0
3343	0.034538675
3344	0.299941125
3345	0.6180605
3346	0.888916425
3347	0.9598116
3348	0.605335725
3349	0.2690381
3350	0.1963251
3351	0.179964675
3352	0.218139
3353	0.310848075
3354	0.31630155
3355	0.2035964
3356	0.13451905
3357	0.183600325
3358	0.056352575
3359	0
3360	0
3361	0
3362	0
3363	0
3364	0
3365	0
3366	0
3367	0.019996075
3368	0.092709075
3369	0.114522975
3370	0.201778575
3371	0.249042025
3372	0.2326816
3373	0.2617668
3374	0.35265805
3375	0.3490224
3376	0.22904595
3377	0.227228125
3378	0.249042025
3379	0.18541815
3380	0.259948975
3381	0.154515125
3382	0.0508991
3383	0
3384	0
3385	0
3386	0
3387	0
3388	0
3389	0
3390	0
3391	0.04726345
3392	0.22177465
3393	0.4944484
3394	0.92709075
3395	1.22521405
3396	1.459713475
3397	1.63240685
3398	1.725115925
3399	1.70511985
3400	1.62513555
3401	1.474256075
3402	1.259752725
3403	0.9888968
3404	0.681684375
3405	0.365382825
3406	0.0799843
3407	0
3408	0
3409	0
3410	0
3411	0
3412	0
3413	0
3414	0
3415	0.019996075
3416	0.165422075
3417	0.601700075
3418	0.899823375
3419	1.2433923
3420	1.267024025
3421	1.630589025
3422	1.6869416
3423	1.55242255
3424	1.21067145
3425	0.503537525
3426	0.441731475
3427	0.441731475
3428	0.387196725
3429	0.16360425
3430	0.041809975
3431	0
3432	0
3433	0
3434	0
3435	0
3436	0
3437	0
3438	0
3439	0.019996075
3440	0.110887325
3441	0.218139
3442	0.438095825
3443	0.503537525
3444	0.48354145
3445	0.721676525
3446	1.090695
3447	0.688955675
3448	0.81074995
3449	0.685320025
3450	0.445367125
3451	0.379925425
3452	0.256313325
3453	0.136336875
3454	0.0290852
3455	0
3456	0
3457	0
3458	0
3459	0
3460	0
3461	0
3462	0
3463	0.041809975
3464	0.190871625
3465	0.3926502
3466	0.5453475
3467	0.7053161
3468	0.881645125
3469	1.012528525
3470	1.16704365
3471	1.6214999
3472	1.696030725
3473	1.53787995
3474	1.314287475
3475	1.02888895
3476	0.70895175
3477	0.3853789
3478	0.0945269
3479	0
3480	0
3481	0
3482	0
3483	0
3484	0
3485	0
3486	0
3487	0.0581704
3488	0.33084415
3489	0.6471457
3490	0.961629425
3491	1.23975665
3492	1.426992625
3493	1.659674225
3494	1.75601895
3495	1.7669259
3496	1.6869416
3497	1.51606605
3498	1.307016175
3499	1.03616025
3500	0.72349435
3501	0.3999215
3502	0.1017982
3503	0
3504	0
3505	0
3506	0
3507	0
3508	0
3509	0
3510	0
3511	0.072713
3512	0.358111525
3513	0.663506125
3514	0.9670829
3515	1.234303175
3516	1.434263925
3517	1.5778721
3518	1.743294175
3519	1.745112
3520	1.66149205
3521	1.50879475
3522	1.285202275
3523	0.896187725
3524	0.463545375
3525	0.14906165
3526	0.038174325
3527	0
3528	0
3529	0
3530	0
3531	0
3532	0
3533	0
3534	0
3535	0.0145426
3536	0.150879475
3537	0.19268945
3538	0.218139
3539	0.369018475
3540	0.42537105
3541	0.4726345
3542	0.7344013
3543	1.6360425
3544	1.576054275
3545	0.77439345
3546	0.86892035
3547	0.372654125
3548	0.3344798
3549	0.158150775
3550	0.038174325
3551	0
3552	0
3553	0
3554	0
3555	0
3556	0
3557	0
3558	0
3559	0.05453475
3560	0.23631725
3561	0.2981233
3562	0.270855925
3563	0.3199372
3564	0.427188875
3565	0.983443325
3566	1.110691075
3567	0.990714625
3568	1.47243825
3569	0.907094675
3570	0.51262665
3571	0.790753875
3572	0.594428775
3573	0.2617668
3574	0.09089125
3575	0
3576	0
3577	0
3578	0
3579	0
3580	0
3581	0
3582	0
3583	0.052716925
3584	0.169057725
3585	0.292669825
3586	0.1308834
3587	0.216321175
3588	0.423553225
3589	1.26157055
3590	0.630785275
3591	0.63623875
3592	0.419917575
3593	0.478087975
3594	0.583521825
3595	0.70895175
3596	0.398103675
3597	0.405374975
3598	0.114522975
3599	0
3600	0
3601	0
3602	0
3603	0
3604	0
3605	0
3606	0
3607	0.067259525
3608	0.30175895
3609	0.510808825
3610	0.581704
3611	0.78893605
3612	1.1779506
3613	1.630589025
3614	1.728751575
3615	1.73420505
3616	1.656038575
3617	1.4978878
3618	1.28338445
3619	1.012528525
3620	0.72713
3621	0.423553225
3622	0.125429925
3623	0
3624	0
3625	0
3626	0
3627	0
3628	0
3629	0
3630	0
3631	0.04726345
3632	0.145426
3633	0.2035964
3634	0.318119375
3635	0.554436625
3636	1.474256075
3637	1.67603465
3638	1.7596546
3639	1.745112
3640	1.666945525
3641	1.53060865
3642	1.314287475
3643	1.03616025
3644	0.725312175
3645	0.436278
3646	0.1381547
3647	0
3648	0
3649	0
3650	0
3651	0
3652	0
3653	0
3654	0
3655	0.074530825
3656	0.3490224
3657	0.6616883
3658	0.972536375
3659	1.2579349
3660	1.492434325
3661	1.663309875
3662	1.75601895
3663	1.7669259
3664	1.692395075
3665	1.5342443
3666	1.31246965
3667	1.034342425
3668	0.728947825
3669	0.4144641
3670	0.1236121
3671	0
3672	0
3673	0
3674	0
3675	0
3676	0
3677	0
3678	0
3679	0.0799843
3680	0.37447195
3681	0.681684375
3682	0.983443325
3683	1.259752725
3684	1.49425215
3685	1.666945525
3686	1.765108075
3687	1.772379375
3688	1.68330595
3689	1.536062125
3690	1.31974095
3691	1.04343155
3692	0.736219125
3693	0.419917575
3694	0.129065575
3695	0
3696	0
3697	0
3698	0
3699	0
3700	0
3701	0
3702	0
3703	0.09089125
3704	0.325390675
3705	0.508991
3706	0.954358125
3707	1.236121
3708	1.481527375
3709	1.6578564
3710	1.745112
3711	1.75601895
3712	1.68330595
3713	1.532426475
3714	1.3233766
3715	1.05797415
3716	0.747126075
3717	0.4290067
3718	0.13451905
3719	0
3720	0
3721	0
3722	0
3723	0
3724	0
3725	0
3726	0
3727	0.05453475
3728	0.23631725
3729	0.412646275
3730	0.612607025
3731	0.823474725
3732	0.939815525
3733	1.099784125
3734	1.6069573
3735	1.757836775
3736	1.6869416
3737	1.53060865
3738	1.310651825
3739	1.03616025
3740	0.73076565
3741	0.419917575
3742	0.1308834
3743	0
3744	0
3745	0
3746	0
3747	0
3748	0
3749	0
3750	0
3751	0.078166475
3752	0.347204575
3753	0.65078135
3754	0.94890465
3755	1.223396225
3756	1.4469887
3757	1.61059295
3758	1.710573325
3759	1.739658525
3760	1.666945525
3761	1.5124304
3762	1.29792705
3763	1.027071125
3764	0.725312175
3765	0.43264235
3766	0.154515125
3767	0
3768	0
3769	0
3770	0
3771	0
3772	0
3773	0
3774	0
3775	0.092709075
3776	0.369018475
3777	0.554436625
3778	0.954358125
3779	1.2288497
3780	1.456077825
3781	1.55969385
3782	1.594232525
3783	1.6214999
3784	1.63967815
3785	1.47970955
3786	0.85437775
3787	0.73803695
3788	0.4726345
3789	0.2763094
3790	0.0945269
3791	0
3792	0
3793	0
3794	0
3795	0
3796	0
3797	0
3798	0
3799	0.0945269
3800	0.37447195
3801	0.674413075
3802	0.9670829
3803	1.236121
3804	1.4469887
3805	1.61786425
3806	1.732387225
3807	1.743294175
3808	1.672399
3809	1.521519525
3810	1.308834
3811	1.0397959
3812	0.754397375
3813	0.449002775
3814	0.14179035
3815	0
3816	0
3817	0
3818	0
3819	0
3820	0
3821	0
3822	0
3823	0.038174325
3824	0.161786425
3825	0.270855925
3826	0.36720065
3827	0.4799058
3828	0.508991
3829	0.6253318
3830	0.85437775
3831	0.9816255
3832	1.37064005
3833	1.496069975
3834	1.332465725
3835	1.05797415
3836	0.75257955
3837	0.43991365
3838	0.14906165
3839	0
3840	0
3841	0
3842	0
3843	0
3844	0
3845	0
3846	0
3847	0.07634865
3848	0.263584625
3849	0.481723625
3850	0.7125874
3851	0.783482575
3852	0.830746025
3853	1.001621575
3854	1.11614455
3855	1.201582325
3856	1.328830075
3857	1.2143071
3858	1.121598025
3859	0.91254815
3860	0.75985085
3861	0.4144641
3862	0.11270515
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	0
3871	0.070895175
3872	0.183600325
3873	0.259948975
3874	0.459909725
3875	0.539894025
3876	0.54898315
3877	0.554436625
3878	0.5598901
3879	0.521715775
3880	0.4217354
3881	0.343568925
3882	0.296305475
3883	0.3490224
3884	0.230863775
3885	0.2108677
3886	0.092709075
3887	0.001817825
3888	0
3889	0
3890	0
3891	0
3892	0
3893	0
3894	0
3895	0.041809975
3896	0.190871625
3897	0.452638425
3898	0.841652975
3899	0.8216569
3900	0.492630575
3901	0.8507421
3902	1.10887325
3903	1.07978805
3904	0.8434708
3905	0.5744327
3906	0.627149625
3907	0.57079705
3908	0.132701225
3909	0.0872556
3910	0.05453475
3911	0
3912	0
3913	0
3914	0
3915	0
3916	0
3917	0
3918	0
3919	0.034538675
3920	0.129065575
3921	0.19268945
3922	0.24358855
3923	0.325390675
3924	0.4217354
3925	0.44718495
3926	1.06524545
3927	1.47970955
3928	1.62513555
3929	1.470620425
3930	1.26884185
3931	0.99980375
3932	0.718040875
3933	0.441731475
3934	0.158150775
3935	0.001817825
3936	0
3937	0
3938	0
3939	0
3940	0
3941	0
3942	0
3943	0.0799843
3944	0.23631725
3945	0.289034175
3946	0.361747175
3947	0.619878325
3948	1.012528525
3949	1.4469887
3950	1.645131625
3951	1.699666375
3952	1.692395075
3953	1.53787995
3954	1.32701225
3955	0.9961681
3956	0.6762309
3957	0.394468025
3958	0.147243825
3959	0.001817825
3960	0
3961	0
3962	0
3963	0
3964	0
3965	0
3966	0
3967	0.0872556
3968	0.350840225
3969	0.652599175
3970	0.754397375
3971	1.187039725
3972	1.397907425
3973	1.55969385
3974	1.64694945
3975	1.69057725
3976	1.6796703
3977	1.481527375
3978	1.2506636
3979	1.001621575
3980	0.736219125
3981	0.46172755
3982	0.183600325
3983	0.00363565
3984	0
3985	0
3986	0
3987	0
3988	0
3989	0
3990	0
3991	0.0654417
3992	0.205414225
3993	0.365382825
3994	0.594428775
3995	0.765304325
3996	0.507173175
3997	0.53444055
3998	0.77439345
3999	0.7489439
4000	0.870738175
4001	1.0543385
4002	0.881645125
4003	0.972536375
4004	0.74530825
4005	0.46172755
4006	0.1745112
4007	0.00363565
4008	0
4009	0
4010	0
4011	0
4012	0
4013	0
4014	0
4015	0.06907735
4016	0.1745112
4017	0.14906165
4018	0.121794275
4019	0.09816255
4020	0.12724775
4021	0.430824525
4022	0.874373825
4023	0.892552075
4024	0.4508206
4025	0.54171185
4026	0.343568925
4027	0.74530825
4028	0.521715775
4029	0.129065575
4030	0.041809975
4031	0
4032	0
4033	0
4034	0
4035	0
4036	0
4037	0
4038	0
4039	0.041809975
4040	0.15633295
4041	0.28721635
4042	0.4290067
4043	0.5889753
4044	0.41809975
4045	0.7489439
4046	0.834381675
4047	1.037978075
4048	1.02161765
4049	0.939815525
4050	0.8652847
4051	0.572614875
4052	0.459909725
4053	0.285398525
4054	0.096344725
4055	0.001817825
4056	0
4057	0
4058	0
4059	0
4060	0
4061	0
4062	0
4063	0.096344725
4064	0.372654125
4065	0.66532395
4066	0.654417
4067	0.70168045
4068	0.859831225
4069	0.98526115
4070	0.51989795
4071	0.878009475
4072	0.945269
4073	0.808932125
4074	0.5235336
4075	0.401739325
4076	0.2981233
4077	0.24358855
4078	0.1599686
4079	0
4080	0
4081	0
4082	0
4083	0
4084	0
4085	0
4086	0
4087	0.05453475
4088	0.218139
4089	0.292669825
4090	0.4871771
4091	0.7416726
4092	0.96344725
4093	1.314287475
4094	1.65422075
4095	1.750565475
4096	1.66876335
4097	1.492434325
4098	1.307016175
4099	1.041613725
4100	0.641692225
4101	0.252677675
4102	0.067259525
4103	0
4104	0
4105	0
4106	0
4107	0
4108	0
4109	0
4110	0
4111	0.0218139
4112	0.085437775
4113	0.187235975
4114	0.263584625
4115	0.30903025
4116	0.281762875
4117	0.256313325
4118	0.394468025
4119	0.634420925
4120	0.648963525
4121	0.65805265
4122	0.801660825
4123	0.739854775
4124	0.638056575
4125	0.363565
4126	0.13451905
4127	0.001817825
4128	0
4129	0
4130	0
4131	0
4132	0
4133	0
4134	0
4135	0.012724775
4136	0.078166475
4137	0.11270515
4138	0.136336875
4139	0.289034175
4140	0.4217354
4141	0.430824525
4142	0.441731475
4143	0.365382825
4144	0.39628585
4145	0.38174325
4146	0.32357285
4147	0.2326816
4148	0.147243825
4149	0.0654417
4150	0.0218139
4151	0
4152	0
4153	0
4154	0
4155	0
4156	0
4157	0
4158	0
4159	0.030903025
4160	0.150879475
4161	0.401739325
4162	0.57079705
4163	0.7634865
4164	0.6980448
4165	0.70168045
4166	0.739854775
4167	1.554240375
4168	1.5924147
4169	1.46516695
4170	1.296109225
4171	1.030706775
4172	0.765304325
4173	0.459909725
4174	0.169057725
4175	0.00363565
4176	0
4177	0
4178	0
4179	0
4180	0
4181	0
4182	0
4183	0.081802125
4184	0.3562937
4185	0.66532395
4186	0.954358125
4187	1.187039725
4188	1.4106322
4189	1.56696515
4190	1.6360425
4191	1.59605035
4192	1.550604725
4193	1.459713475
4194	1.270659675
4195	1.074334575
4196	0.772575625
4197	0.463545375
4198	0.17087555
4199	0.00363565
4200	0
4201	0
4202	0
4203	0
4204	0
4205	0
4206	0
4207	0.081802125
4208	0.35265805
4209	0.65805265
4210	0.9161838
4211	1.1852219
4212	1.405178725
4213	1.576054275
4214	1.725115925
4215	1.779650675
4216	1.71239115
4217	1.565147325
4218	1.3524618
4219	1.085241525
4220	0.783482575
4221	0.470816675
4222	0.1745112
4223	0.00363565
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0.0799843
4232	0.354475875
4233	0.6616883
4234	0.968900725
4235	1.245210125
4236	1.394271775
4237	1.546969075
4238	1.710573325
4239	1.7378407
4240	1.70511985
4241	1.557876025
4242	1.347008325
4243	1.07978805
4244	0.794389525
4245	0.488994925
4246	0.190871625
4247	0.005453475
4248	0
4249	0
4250	0
4251	0
4252	0
4253	0
4254	0
4255	0.08361995
4256	0.33811545
4257	0.590793125
4258	0.94163335
4259	1.22521405
4260	1.44335305
4261	1.61059295
4262	1.70511985
4263	1.717844625
4264	1.6433138
4265	1.4688026
4266	1.02888895
4267	0.56352575
4268	0.241770725
4269	0.2399529
4270	0.034538675
4271	0
4272	0
4273	0
4274	0
4275	0
4276	0
4277	0
4278	0
4279	0.0363565
4280	0.183600325
4281	0.405374975
4282	0.888916425
4283	1.18885755
4284	1.4179035
4285	1.60332165
4286	1.7014842
4287	1.721480275
4288	1.63967815
4289	1.4833452
4290	1.29065575
4291	1.05070285
4292	0.7707578
4293	0.46899885
4294	0.176329025
4295	0.00363565
4296	0
4297	0
4298	0
4299	0
4300	0
4301	0
4302	0
4303	0.041809975
4304	0.18541815
4305	0.369018475
4306	0.558072275
4307	0.73076565
4308	1.001621575
4309	1.147047575
4310	1.4033609
4311	1.696030725
4312	1.626953375
4313	1.4906165
4314	1.29792705
4315	1.0470672
4316	0.7562152
4317	0.452638425
4318	0.165422075
4319	0.00363565
4320	0
4321	0
4322	0
4323	0
4324	0
4325	0
4326	0
4327	0.03999215
4328	0.194507275
4329	0.38901455
4330	0.612607025
4331	0.8943699
4332	0.976172025
4333	1.0034394
4334	1.0834237
4335	1.030706775
4336	0.9525403
4337	0.870738175
4338	0.918001625
4339	0.7198587
4340	0.5017197
4341	0.274491575
4342	0.10543385
4343	0.001817825
4344	0
4345	0
4346	0
4347	0
4348	0
4349	0
4350	0
4351	0.049081275
4352	0.165422075
4353	0.2835807
4354	0.508991
4355	0.75257955
4356	1.06524545
4357	1.212489275
4358	1.059791975
4359	1.163408
4360	1.48698085
4361	1.550604725
4362	1.34155485
4363	1.077970225
4364	0.787118225
4365	0.474452325
4366	0.1308834
4367	0.001817825
4368	0
4369	0
4370	0
4371	0
4372	0
4373	0
4374	0
4375	0.027267375
4376	0.176329025
4377	0.492630575
4378	0.518080125
4379	0.859831225
4380	1.168861475
4381	1.1924932
4382	1.110691075
4383	0.86892035
4384	0.398103675
4385	0.332661975
4386	0.3562937
4387	0.27267375
4388	0.238135075
4389	0.056352575
4390	0.0436278
4391	0
4392	0
4393	0
4394	0
4395	0
4396	0
4397	0
4398	0
4399	0.012724775
4400	0.096344725
4401	0.281762875
4402	0.372654125
4403	0.525351425
4404	0.827110375
4405	0.994350275
4406	1.0397959
4407	0.976172025
4408	0.9525403
4409	0.848924275
4410	0.725312175
4411	0.60715355
4412	0.48354145
4413	0.339933275
4414	0.129065575
4415	0.001817825
4416	0
4417	0
4418	0
4419	0
4420	0
4421	0
4422	0
4423	0.01090695
4424	0.056352575
4425	0.0945269
4426	0.12724775
4427	0.205414225
4428	0.369018475
4429	0.699862625
4430	0.86892035
4431	0.903459025
4432	0.957993775
4433	0.947086825
4434	1.005257225
4435	0.64351005
4436	0.4726345
4437	0.249042025
4438	0.0945269
4439	0.001817825
4440	0
4441	0
4442	0
4443	0
4444	0
4445	0
4446	0
4447	0.063623875
4448	0.332661975
4449	0.65805265
4450	0.954358125
4451	1.21794275
4452	1.29792705
4453	1.336101375
4454	1.49425215
4455	1.736022875
4456	1.696030725
4457	1.55242255
4458	1.34155485
4459	1.074334575
4460	0.772575625
4461	0.46172755
4462	0.165422075
4463	0.001817825
4464	0
4465	0
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0.049081275
4472	0.2835807
4473	0.61442485
4474	0.8798273
4475	0.95617595
4476	1.0761524
4477	1.2215784
4478	1.267024025
4479	1.205217975
4480	0.9525403
4481	0.834381675
4482	0.852559925
4483	0.8434708
4484	0.667141775
4485	0.361747175
4486	0.1017982
4487	0
4488	0
4489	0
4490	0
4491	0
4492	0
4493	0
4494	0
4495	0.056352575
4496	0.314483725
4497	0.6180605
4498	0.921637275
4499	1.201582325
4500	1.42881045
4501	1.599686
4502	1.672399
4503	1.6869416
4504	1.648767275
4505	1.506976925
4506	1.3015627
4507	1.04343155
4508	0.747126075
4509	0.4435493
4510	0.15633295
4511	0.001817825
4512	0
4513	0
4514	0
4515	0
4516	0
4517	0
4518	0
4519	0.0654417
4520	0.3417511
4521	0.645327875
4522	0.93436205
4523	1.21794275
4524	1.456077825
4525	1.6360425
4526	1.7378407
4527	1.7596546
4528	1.69784855
4529	1.554240375
4530	1.343372675
4531	1.074334575
4532	0.7707578
4533	0.456274075
4534	0.158150775
4535	0.001817825
4536	0
4537	0
4538	0
4539	0
4540	0
4541	0
4542	0
4543	0.049081275
4544	0.303576775
4545	0.60715355
4546	0.790753875
4547	0.874373825
4548	1.10160195
4549	1.521519525
4550	1.706937675
4551	1.732387225
4552	1.672399
4553	1.53060865
4554	1.3233766
4555	1.05797415
4556	0.75985085
4557	0.449002775
4558	0.154515125
4559	0.001817825
4560	0
4561	0
4562	0
4563	0
4564	0
4565	0
4566	0
4567	0.0508991
4568	0.307212425
4569	0.612607025
4570	0.918001625
4571	1.19612885
4572	1.416085675
4573	1.59605035
4574	1.714208975
4575	1.7378407
4576	1.674216825
4577	1.526973
4578	1.31246965
4579	1.04343155
4580	0.7416726
4581	0.434460175
4582	0.147243825
4583	0
4584	0
4585	0
4586	0
4587	0
4588	0
4589	0
4590	0
4591	0.045445625
4592	0.194507275
4593	0.325390675
4594	0.568979225
4595	0.76712215
4596	0.99253245
4597	1.147047575
4598	1.19612885
4599	1.532426475
4600	1.703302025
4601	1.572418625
4602	1.354279625
4603	1.07978805
4604	0.7707578
4605	0.452638425
4606	0.1526973
4607	0
4608	0
4609	0
4610	0
4611	0
4612	0
4613	0
4614	0
4615	0.04726345
4616	0.2763094
4617	0.456274075
4618	0.594428775
4619	1.07978805
4620	1.4251748
4621	1.612410775
4622	1.7160268
4623	1.73420505
4624	1.66876335
4625	1.50879475
4626	1.3015627
4627	1.0470672
4628	0.761668675
4629	0.459909725
4630	0.14906165
4631	0
4632	0
4633	0
4634	0
4635	0
4636	0
4637	0
4638	0
4639	0.0508991
4640	0.3126659
4641	0.605335725
4642	0.892552075
4643	1.176132775
4644	1.4106322
4645	1.590596875
4646	1.6942129
4647	1.7160268
4648	1.65422075
4649	1.50879475
4650	1.299744875
4651	1.034342425
4652	0.732583475
4653	0.42537105
4654	0.1381547
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0
4663	0.03999215
4664	0.2835807
4665	0.58533965
4666	0.888916425
4667	1.172497125
4668	1.40699655
4669	1.583325575
4670	1.65422075
4671	1.674216825
4672	1.616046425
4673	1.47970955
4674	1.28338445
4675	1.037978075
4676	0.7562152
4677	0.45445625
4678	0.158150775
4679	0
4680	0
4681	0
4682	0
4683	0
4684	0
4685	0
4686	0
4687	0.04726345
4688	0.2981233
4689	0.5889753
4690	0.89800555
4691	1.183404075
4692	1.401543075
4693	1.55969385
4694	1.648767275
4695	1.66149205
4696	1.55969385
4697	1.3233766
4698	1.12341585
4699	0.921637275
4700	0.6762309
4701	0.379925425
4702	0.125429925
4703	0
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0.041809975
4712	0.299941125
4713	0.60715355
4714	0.907094675
4715	1.179768425
4716	1.405178725
4717	1.572418625
4718	1.670581175
4719	1.685123775
4720	1.576054275
4721	1.42881045
4722	1.212489275
4723	0.957993775
4724	0.681684375
4725	0.409010625
4726	0.139972525
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0.03999215
4736	0.2981233
4737	0.601700075
4738	0.9016412
4739	1.17431495
4740	1.3960896
4741	1.557876025
4742	1.6505851
4743	1.66876335
4744	1.6069573
4745	1.4688026
4746	1.2724775
4747	1.017982
4748	0.7198587
4749	0.412646275
4750	0.125429925
4751	0
4752	0
4753	0
4754	0
4755	0
4756	0
4757	0
4758	0
4759	0.030903025
4760	0.267220275
4761	0.572614875
4762	0.881645125
4763	1.172497125
4764	1.405178725
4765	1.579689925
4766	1.6796703
4767	1.69784855
4768	1.634224675
4769	1.492434325
4770	1.285202275
4771	1.02161765
4772	0.72349435
4773	0.4144641
4774	0.1236121
4775	0
4776	0
4777	0
4778	0
4779	0
4780	0
4781	0
4782	0
4783	0.0290852
4784	0.263584625
4785	0.57079705
4786	0.874373825
4787	1.150683225
4788	1.361550925
4789	1.510612575
4790	1.6505851
4791	1.692395075
4792	1.6287712
4793	1.49425215
4794	1.285202275
4795	1.023435475
4796	0.721676525
4797	0.4290067
4798	0.1381547
4799	0
4800	0
4801	0
4802	0
4803	0
4804	0
4805	0
4806	0
4807	0.027267375
4808	0.25813115
4809	0.561707925
4810	0.870738175
4811	1.1561367
4812	1.383364825
4813	1.557876025
4814	1.663309875
4815	1.692395075
4816	1.63240685
4817	1.4760739
4818	1.26884185
4819	1.00707505
4820	0.70895175
4821	0.3999215
4822	0.11270515
4823	0
4824	0
4825	0
4826	0
4827	0
4828	0
4829	0
4830	0
4831	0.0145426
4832	0.13451905
4833	0.303576775
4834	0.5162623
4835	0.7489439
4836	0.957993775
4837	1.274295325
4838	1.49425215
4839	1.666945525
4840	1.608775125
4841	1.4688026
4842	1.26157055
4843	0.9961681
4844	0.6980448
4845	0.390832375
4846	0.107251675
4847	0
4848	0
4849	0
4850	0
4851	0
4852	0
4853	0
4854	0
4855	0.027267375
4856	0.2690381
4857	0.5671614
4858	0.852559925
4859	1.128869325
4860	1.339737025
4861	1.499705625
4862	1.5851434
4863	1.6287712
4864	1.56696515
4865	1.39972525
4866	1.2070358
4867	0.9670829
4868	0.681684375
4869	0.358111525
4870	0.0872556
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0.01817825
4880	0.17814685
4881	0.4071928
4882	0.507173175
4883	0.436278
4884	0.652599175
4885	0.70895175
4886	0.674413075
4887	0.8143856
4888	1.310651825
4889	1.423356975
4890	1.223396225
4891	0.914365975
4892	0.6326031
4893	0.310848075
4894	0.0654417
4895	0
4896	0
4897	0
4898	0
4899	0
4900	0
4901	0
4902	0
4903	0.016360425
4904	0.230863775
4905	0.4435493
4906	0.7053161
4907	1.114326725
4908	0.90527685
4909	0.798025175
4910	1.07978805
4911	1.381547
4912	1.60332165
4913	1.46516695
4914	1.25429925
4915	0.987078975
4916	0.68713785
4917	0.3781076
4918	0.096344725
4919	0
4920	0
4921	0
4922	0
4923	0
4924	0
4925	0
4926	0
4927	0.012724775
4928	0.103616025
4929	0.281762875
4930	0.3562937
4931	0.430824525
4932	0.45445625
4933	0.49808405
4934	0.69440915
4935	0.896187725
4936	1.114326725
4937	1.317923125
4938	1.263388375
4939	0.994350275
4940	0.692591325
4941	0.372654125
4942	0.089073425
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0.0145426
4952	0.23631725
4953	0.55625445
4954	0.49808405
4955	0.707133925
4956	0.7489439
4957	0.994350275
4958	1.29065575
4959	1.383364825
4960	1.194311025
4961	1.2433923
4962	1.212489275
4963	0.9888968
4964	0.692591325
4965	0.383561075
4966	0.1017982
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0
4973	0
4974	0
4975	0.00363565
4976	0.063623875
4977	0.11270515
4978	0.1163408
4979	0.2472242
4980	0.21450335
4981	0.1817825
4982	0.33811545
4983	0.4290067
4984	0.42537105
4985	0.2399529
4986	0.2544955
4987	0.19268945
4988	0.1236121
4989	0.2254103
4990	0.08361995
4991	0
4992	0
4993	0
4994	0
4995	0
4996	0
4997	0
4998	0
4999	0.0145426
5000	0.2326816
5001	0.51989795
5002	0.8289282
5003	1.1125089
5004	1.343372675
5005	1.4688026
5006	0.9016412
5007	0.925272925
5008	0.645327875
5009	1.15977235
5010	1.03616025
5011	0.747126075
5012	0.627149625
5013	0.358111525
5014	0.078166475
5015	0
5016	0
5017	0
5018	0
5019	0
5020	0
5021	0
5022	0
5023	0.01090695
5024	0.21450335
5025	0.310848075
5026	0.303576775
5027	0.27994505
5028	0.30175895
5029	0.3490224
5030	0.347204575
5031	0.354475875
5032	0.37447195
5033	0.321755025
5034	0.2763094
5035	0.2690381
5036	0.198142925
5037	0.125429925
5038	0.063623875
5039	0
5040	0
5041	0
5042	0
5043	0
5044	0
5045	0
5046	0
5047	0.00363565
5048	0.0436278
5049	0.089073425
5050	0.139972525
5051	0.132701225
5052	0.161786425
5053	0.154515125
5054	0.2399529
5055	0.281762875
5056	0.219956825
5057	0.292669825
5058	0.3708363
5059	0.347204575
5060	0.4290067
5061	0.329026325
5062	0.056352575
5063	0
5064	0
5065	0
5066	0
5067	0
5068	0
5069	0
5070	0
5071	0
5072	0.0290852
5073	0.089073425
5074	0.1381547
5075	0.227228125
5076	0.34538675
5077	1.02161765
5078	1.001621575
5079	1.0979663
5080	1.045249375
5081	1.10887325
5082	1.205217975
5083	0.939815525
5084	0.641692225
5085	0.336297625
5086	0.063623875
5087	0
5088	0
5089	0
5090	0
5091	0
5092	0
5093	0
5094	0
5095	0.005453475
5096	0.190871625
5097	0.4944484
5098	0.80347865
5099	1.088877175
5100	1.32701225
5101	1.50879475
5102	1.61786425
5103	1.637860325
5104	1.568782975
5105	1.42153915
5106	1.205217975
5107	0.939815525
5108	0.638056575
5109	0.329026325
5110	0.059988225
5111	0
5112	0
5113	0
5114	0
5115	0
5116	0
5117	0
5118	0
5119	0.005453475
5120	0.190871625
5121	0.481723625
5122	0.6689596
5123	0.62169615
5124	0.64351005
5125	0.79620735
5126	0.49081275
5127	0.81074995
5128	0.594428775
5129	0.32357285
5130	0.790753875
5131	0.51989795
5132	0.6107892
5133	0.3272085
5134	0.059988225
5135	0
5136	0
5137	0
5138	0
5139	0
5140	0
5141	0
5142	0
5143	0.001817825
5144	0.06907735
5145	0.1745112
5146	0.296305475
5147	0.674413075
5148	1.252481425
5149	1.4251748
5150	1.525155175
5151	1.528790825
5152	1.47243825
5153	1.376093525
5154	1.21794275
5155	0.954358125
5156	0.656234825
5157	0.3490224
5158	0.063623875
5159	0
5160	0
5161	0
5162	0
5163	0
5164	0
5165	0
5166	0
5167	0.001817825
5168	0.176329025
5169	0.4944484
5170	0.808932125
5171	1.077970225
5172	1.303380525
5173	1.4833452
5174	1.583325575
5175	1.594232525
5176	1.53060865
5177	1.24702795
5178	1.14522975
5179	0.619878325
5180	0.47627015
5181	0.3344798
5182	0.0581704
5183	0
5184	0
5185	0
5186	0
5187	0
5188	0
5189	0
5190	0
5191	0
5192	0.06907735
5193	0.158150775
5194	0.525351425
5195	1.059791975
5196	1.2942914
5197	1.292473575
5198	1.07978805
5199	0.31630155
5200	0.6835022
5201	1.077970225
5202	0.99980375
5203	0.70168045
5204	0.441731475
5205	0.1381547
5206	0.016360425
5207	0
5208	0
5209	0
5210	0
5211	0
5212	0
5213	0
5214	0
5215	0.001817825
5216	0.1672399
5217	0.467181025
5218	0.46172755
5219	0.558072275
5220	0.9016412
5221	1.07251675
5222	1.412450025
5223	0.88346295
5224	1.46516695
5225	1.32701225
5226	1.11614455
5227	0.914365975
5228	0.634420925
5229	0.299941125
5230	0.0436278
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0
5239	0
5240	0.059988225
5241	0.16360425
5242	0.3126659
5243	0.358111525
5244	0.409010625
5245	0.3272085
5246	0.336297625
5247	0.46899885
5248	0.369018475
5249	0.14179035
5250	0.107251675
5251	0.259948975
5252	0.259948975
5253	0.1817825
5254	0.03999215
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0.150879475
5265	0.459909725
5266	0.783482575
5267	1.01434635
5268	1.21794275
5269	1.387000475
5270	1.485163025
5271	1.510612575
5272	1.448806525
5273	1.314287475
5274	1.157954525
5275	0.9161838
5276	0.616242675
5277	0.245406375
5278	0.03999215
5279	0
5280	0
5281	0
5282	0
5283	0
5284	0
5285	0
5286	0
5287	0
5288	0.038174325
5289	0.143608175
5290	0.354475875
5291	0.53444055
5292	0.63623875
5293	0.641692225
5294	0.638056575
5295	0.652599175
5296	1.179768425
5297	1.32701225
5298	1.1197802
5299	0.9089125
5300	0.627149625
5301	0.296305475
5302	0.030903025
5303	0
5304	0
5305	0
5306	0
5307	0
5308	0
5309	0
5310	0
5311	0
5312	0.136336875
5313	0.4217354
5314	0.7198587
5315	0.659870475
5316	0.62896745
5317	0.70895175
5318	0.75985085
5319	1.063427625
5320	1.45426
5321	1.3161053
5322	1.107055425
5323	0.8798273
5324	0.583521825
5325	0.2690381
5326	0.02544955
5327	0
5328	0
5329	0
5330	0
5331	0
5332	0
5333	0
5334	0
5335	0
5336	0.0363565
5337	0.092709075
5338	0.183600325
5339	0.3199372
5340	0.474452325
5341	0.54898315
5342	0.576250525
5343	0.6253318
5344	0.57806835
5345	0.4799058
5346	0.558072275
5347	0.696226975
5348	0.296305475
5349	0.17087555
5350	0.0145426
5351	0
5352	0
5353	0
5354	0
5355	0
5356	0
5357	0
5358	0
5359	0
5360	0.12724775
5361	0.383561075
5362	0.53444055
5363	0.3272085
5364	1.205217975
5365	1.394271775
5366	1.50152345
5367	1.52333735
5368	1.45426
5369	1.30519835
5370	1.099784125
5371	0.8361995
5372	0.54898315
5373	0.26540245
5374	0.02544955
5375	0
5376	0
5377	0
5378	0
5379	0
5380	0
5381	0
5382	0
5383	0
5384	0.136336875
5385	0.4290067
5386	0.6616883
5387	0.601700075
5388	0.798025175
5389	1.354279625
5390	1.5487869
5391	1.568782975
5392	1.503341275
5393	1.3597331
5394	1.1488654
5395	0.872556
5396	0.56352575
5397	0.245406375
5398	0.016360425
5399	0
5400	0
5401	0
5402	0
5403	0
5404	0
5405	0
5406	0
5407	0
5408	0.114522975
5409	0.405374975
5410	0.438095825
5411	0.7416726
5412	0.939815525
5413	1.0834237
5414	0.73076565
5415	0.4799058
5416	0.405374975
5417	0.667141775
5418	0.6835022
5419	0.6616883
5420	0.568979225
5421	0.1599686
5422	0.01090695
5423	0
5424	0
5425	0
5426	0
5427	0
5428	0
5429	0
5430	0
5431	0
5432	0.1090695
5433	0.34538675
5434	0.6035179
5435	0.997985925
5436	1.24702795
5437	1.4179035
5438	1.517883875
5439	1.543333425
5440	1.481527375
5441	1.3306479
5442	1.1197802
5443	0.867102525
5444	0.5671614
5445	0.252677675
5446	0.0145426
5447	0
5448	0
5449	0
5450	0
5451	0
5452	0
5453	0
5454	0
5455	0
5456	0.052716925
5457	0.136336875
5458	0.11997645
5459	0.1672399
5460	0.3562937
5461	0.343568925
5462	0.648963525
5463	0.503537525
5464	0.292669825
5465	0.363565
5466	0.347204575
5467	0.3562937
5468	0.274491575
5469	0.132701225
5470	0.005453475
5471	0
5472	0
5473	0
5474	0
5475	0
5476	0
5477	0
5478	0
5479	0
5480	0.11270515
5481	0.3999215
5482	0.4508206
5483	0.525351425
5484	0.688955675
5485	0.8798273
5486	0.997985925
5487	1.499705625
5488	1.437899575
5489	0.7707578
5490	0.19996075
5491	0.129065575
5492	0.081802125
5493	0.059988225
5494	0.001817825
5495	0
5496	0
5497	0
5498	0
5499	0
5500	0
5501	0
5502	0
5503	0
5504	0.049081275
5505	0.230863775
5506	0.41809975
5507	0.612607025
5508	0.84710645
5509	0.62896745
5510	0.456274075
5511	0.554436625
5512	0.654417
5513	0.805296475
5514	0.6471457
5515	0.412646275
5516	0.256313325
5517	0.1163408
5518	0.00363565
5519	0
5520	0
5521	0
5522	0
5523	0
5524	0
5525	0
5526	0
5527	0
5528	0.085437775
5529	0.369018475
5530	0.674413075
5531	0.95617595
5532	1.18885755
5533	1.36336875
5534	1.470620425
5535	1.4906165
5536	1.419721325
5537	1.274295325
5538	1.0688811
5539	0.816203425
5540	0.51989795
5541	0.198142925
5542	0.00363565
5543	0
5544	0
5545	0
5546	0
5547	0
5548	0
5549	0
5550	0
5551	0
5552	0.08361995
5553	0.3853789
5554	0.678048725
5555	0.968900725
5556	1.2070358
5557	1.39245395
5558	1.5051591
5559	1.56696515
5560	1.496069975
5561	1.339737025
5562	1.1125089
5563	0.8361995
5564	0.525351425
5565	0.1890538
5566	0.001817825
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0.07634865
5577	0.37447195
5578	0.692591325
5579	0.990714625
5580	1.227031875
5581	1.397907425
5582	1.496069975
5583	1.514248225
5584	1.445170875
5585	1.2870201
5586	0.86892035
5587	0.6398744
5588	0.401739325
5589	0.13451905
5590	0
5591	0
5592	0
5593	0
5594	0
5595	0
5596	0
5597	0
5598	0
5599	0
5600	0.081802125
5601	0.3781076
5602	0.688955675
5603	0.97798985
5604	1.22521405
5605	1.412450025
5606	1.51606605
5607	1.532426475
5608	1.463349125
5609	1.307016175
5610	1.077970225
5611	0.79620735
5612	0.481723625
5613	0.165422075
5614	0
5615	0
5616	0
5617	0
5618	0
5619	0
5620	0
5621	0
5622	0
5623	0
5624	0.078166475
5625	0.38174325
5626	0.68713785
5627	0.9743542
5628	1.205217975
5629	1.394271775
5630	1.5124304
5631	1.525155175
5632	1.419721325
5633	1.2579349
5634	0.87619165
5635	0.68713785
5636	0.412646275
5637	0.099980375
5638	0
5639	0
5640	0
5641	0
5642	0
5643	0
5644	0
5645	0
5646	0
5647	0
5648	0.0363565
5649	0.1817825
5650	0.263584625
5651	0.398103675
5652	0.474452325
5653	0.514444475
5654	0.9016412
5655	1.419721325
5656	0.816203425
5657	0.692591325
5658	0.78166475
5659	0.70168045
5660	0.478087975
5661	0.169057725
5662	0
5663	0
5664	0
5665	0
5666	0
5667	0
5668	0
5669	0
5670	0
5671	0
5672	0.059988225
5673	0.350840225
5674	0.67986655
5675	0.97798985
5676	1.208853625
5677	1.37791135
5678	1.132504975
5679	1.157954525
5680	0.8943699
5681	0.53444055
5682	0.218139
5683	0.150879475
5684	0.259948975
5685	0.1381547
5686	0
5687	0
5688	0
5689	0
5690	0
5691	0
5692	0
5693	0
5694	0
5695	0
5696	0.041809975
5697	0.241770725
5698	0.481723625
5699	0.630785275
5700	0.816203425
5701	0.994350275
5702	1.121598025
5703	1.2215784
5704	1.387000475
5705	1.27611315
5706	1.048885025
5707	0.7634865
5708	0.44718495
5709	0.1308834
5710	0
5711	0
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0.04726345
5721	0.318119375
5722	0.558072275
5723	0.918001625
5724	0.9888968
5725	0.4799058
5726	0.45445625
5727	1.321558775
5728	1.321558775
5729	1.2288497
5730	1.005257225
5731	0.7416726
5732	0.4508206
5733	0.1381547
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0
5743	0
5744	0.049081275
5745	0.3344798
5746	0.6616883
5747	0.96344725
5748	1.2143071
5749	1.347008325
5750	1.416085675
5751	1.466984775
5752	1.437899575
5753	1.2797488
5754	1.048885025
5755	0.75985085
5756	0.436278
5757	0.1163408
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0
5766	0
5767	0
5768	0.0508991
5769	0.332661975
5770	0.616242675
5771	0.86892035
5772	1.0470672
5773	1.201582325
5774	1.2870201
5775	1.20340015
5776	1.2652062
5777	1.23248535
5778	1.02888895
5779	0.750761725
5780	0.438095825
5781	0.11997645
5782	0
5783	0
5784	0
5785	0
5786	0
5787	0
5788	0
5789	0
5790	0
5791	0
5792	0.027267375
5793	0.2035964
5794	0.438095825
5795	0.64351005
5796	0.8870986
5797	0.997985925
5798	0.652599175
5799	0.68713785
5800	0.652599175
5801	0.579886175
5802	0.463545375
5803	0.329026325
5804	0.187235975
5805	0.045445625
5806	0
5807	0
5808	0
5809	0
5810	0
5811	0
5812	0
5813	0
5814	0
5815	0
5816	0.0145426
5817	0.1090695
5818	0.187235975
5819	0.296305475
5820	0.4580919
5821	0.554436625
5822	0.605335725
5823	0.627149625
5824	0.598064425
5825	0.550800975
5826	0.703498275
5827	0.601700075
5828	0.379925425
5829	0.081802125
5830	0
5831	0
5832	0
5833	0
5834	0
5835	0
5836	0
5837	0
5838	0
5839	0
5840	0.0363565
5841	0.299941125
5842	0.6471457
5843	0.93436205
5844	1.128869325
5845	1.259752725
5846	1.194311025
5847	1.0325246
5848	0.9961681
5849	0.95617595
5850	0.69440915
5851	0.4580919
5852	0.241770725
5853	0.059988225
5854	0
5855	0
5856	0
5857	0
5858	0
5859	0
5860	0
5861	0
5862	0
5863	0
5864	0.030903025
5865	0.29448765
5866	0.623513975
5867	0.932544225
5868	1.168861475
5869	1.343372675
5870	1.441535225
5871	1.456077825
5872	1.383364825
5873	1.230667525
5874	0.99980375
5875	0.72349435
5876	0.4071928
5877	0.0872556
5878	0
5879	0
5880	0
5881	0
5882	0
5883	0
5884	0
5885	0
5886	0
5887	0
5888	0.03272085
5889	0.310848075
5890	0.630785275
5891	0.9161838
5892	1.154318875
5893	1.332465725
5894	1.426992625
5895	1.437899575
5896	1.36336875
5897	1.205217975
5898	0.972536375
5899	0.6835022
5900	0.365382825
5901	0.0654417
5902	0
5903	0
5904	0
5905	0
5906	0
5907	0
5908	0
5909	0
5910	0
5911	0
5912	0.01817825
5913	0.234499425
5914	0.579886175
5915	0.9016412
5916	1.1415941
5917	1.32701225
5918	1.42881045
5919	1.437899575
5920	1.35609745
5921	1.1924932
5922	0.957993775
5923	0.667141775
5924	0.347204575
5925	0.0581704
5926	0
5927	0
5928	0
5929	0
5930	0
5931	0
5932	0
5933	0
5934	0
5935	0
5936	0.019996075
5937	0.26540245
5938	0.58533965
5939	0.88346295
5940	1.128869325
5941	1.314287475
5942	1.419721325
5943	1.4324461
5944	1.347008325
5945	1.1924932
5946	0.954358125
5947	0.6616883
5948	0.339933275
5949	0.0508991
5950	0
5951	0
5952	0
5953	0
5954	0
5955	0
5956	0
5957	0
5958	0
5959	0
5960	0.00363565
5961	0.0508991
5962	0.2326816
5963	0.47627015
5964	1.077970225
5965	1.2652062
5966	1.430628275
5967	0.681684375
5968	0.81802125
5969	0.696226975
5970	0.90527685
5971	0.648963525
5972	0.270855925
5973	0.0363565
5974	0
5975	0
5976	0
5977	0
5978	0
5979	0
5980	0
5981	0
5982	0
5983	0
5984	0.005453475
5985	0.2035964
5986	0.33084415
5987	0.27267375
5988	0.601700075
5989	0.9525403
5990	1.383364825
5991	1.4251748
5992	1.347008325
5993	1.1706793
5994	0.88346295
5995	0.619878325
5996	0.3199372
5997	0.03999215
5998	0
5999	0
6000	0
6001	0
6002	0
6003	0
6004	0
6005	0
6006	0
6007	0
6008	0.009089125
6009	0.1236121
6010	0.2035964
6011	0.2326816
6012	0.623513975
6013	0.363565
6014	0.35992935
6015	0.688955675
6016	0.72713
6017	0.427188875
6018	0.296305475
6019	0.23631725
6020	0.121794275
6021	0.038174325
6022	0
6023	0
6024	0
6025	0
6026	0
6027	0
6028	0
6029	0
6030	0
6031	0
6032	0
6033	0.0290852
6034	0.067259525
6035	0.125429925
6036	0.205414225
6037	0.4144641
6038	0.638056575
6039	0.856195575
6040	0.83256385
6041	0.525351425
6042	0.3417511
6043	0.4508206
6044	0.27994505
6045	0.0290852
6046	0
6047	0
6048	0
6049	0
6050	0
6051	0
6052	0
6053	0
6054	0
6055	0
6056	0.009089125
6057	0.223592475
6058	0.528987075
6059	0.819839075
6060	1.090695
6061	1.2797488
6062	1.376093525
6063	1.3597331
6064	1.263388375
6065	1.125233675
6066	0.896187725
6067	0.6253318
6068	0.2835807
6069	0.0290852
6070	0
6071	0
6072	0
6073	0
6074	0
6075	0
6076	0
6077	0
6078	0
6079	0
6080	0.0072713
6081	0.21450335
6082	0.47627015
6083	0.38901455
6084	0.481723625
6085	0.8434708
6086	0.95617595
6087	1.256117075
6088	1.15977235
6089	1.008892875
6090	0.8289282
6091	0.554436625
6092	0.252677675
6093	0.01817825
6094	0
6095	0
6096	0
6097	0
6098	0
6099	0
6100	0
6101	0
6102	0
6103	0
6104	0.00363565
6105	0.136336875
6106	0.3926502
6107	0.485359275
6108	0.579886175
6109	0.4290067
6110	0.383561075
6111	0.688955675
6112	0.7925717
6113	0.928908575
6114	0.33084415
6115	0.289034175
6116	0.15633295
6117	0.009089125
6118	0
6119	0
6120	0
6121	0
6122	0
6123	0
6124	0
6125	0
6126	0
6127	0
6128	0
6129	0.1017982
6130	0.290852
6131	0.4508206
6132	0.6253318
6133	0.547165325
6134	0.7053161
6135	0.65078135
6136	0.550800975
6137	0.48354145
6138	0.2981233
6139	0.125429925
6140	0.04726345
6141	0.00363565
6142	0
6143	0
6144	0
6145	0
6146	0
6147	0
6148	0
6149	0
6150	0
6151	0
6152	0.00363565
6153	0.1526973
6154	0.49081275
6155	0.78893605
6156	0.8870986
6157	1.121598025
6158	1.325194425
6159	1.29065575
6160	1.201582325
6161	1.041613725
6162	0.503537525
6163	0.354475875
6164	0.17087555
6165	0.01090695
6166	0
6167	0
6168	0
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00363565
6177	0.2108677
6178	0.5162623
6179	0.790753875
6180	1.0034394
6181	1.107055425
6182	0.848924275
6183	0.6107892
6184	0.29448765
6185	0.17814685
6186	0.09816255
6187	0.05453475
6188	0.019996075
6189	0
6190	0
6191	0
6192	0
6193	0
6194	0
6195	0
6196	0
6197	0
6198	0
6199	0
6200	0
6201	0.14906165
6202	0.3999215
6203	0.314483725
6204	0.376289775
6205	0.5671614
6206	0.508991
6207	0.463545375
6208	0.394468025
6209	0.3708363
6210	0.285398525
6211	0.23631725
6212	0.074530825
6213	0.001817825
6214	0
6215	0
6216	0
6217	0
6218	0
6219	0
6220	0
6221	0
6222	0
6223	0
6224	0
6225	0.089073425
6226	0.216321175
6227	0.42537105
6228	0.343568925
6229	0.147243825
6230	0.145426
6231	0.2254103
6232	0.30175895
6233	0.22904595
6234	0.150879475
6235	0.1745112
6236	0.063623875
6237	0
6238	0
6239	0
6240	0
6241	0
6242	0
6243	0
6244	0
6245	0
6246	0
6247	0
6248	0
6249	0.114522975
6250	0.307212425
6251	0.2835807
6252	0.703498275
6253	0.7707578
6254	0.9961681
6255	1.25429925
6256	1.17431495
6257	1.017982
6258	0.7853004
6259	0.499901875
6260	0.190871625
6261	0.001817825
6262	0
6263	0
6264	0
6265	0
6266	0
6267	0
6268	0
6269	0
6270	0
6271	0
6272	0
6273	0.070895175
6274	0.2763094
6275	0.369018475
6276	0.445367125
6277	0.532622725
6278	0.714405225
6279	0.29448765
6280	0.169057725
6281	0.096344725
6282	0.08361995
6283	0.0799843
6284	0.052716925
6285	0
6286	0
6287	0
6288	0
6289	0
6290	0
6291	0
6292	0
6293	0
6294	0
6295	0
6296	0
6297	0.1599686
6298	0.470816675
6299	0.776211275
6300	1.00707505
6301	1.1561367
6302	1.23248535
6303	1.3015627
6304	1.21794275
6305	1.04343155
6306	0.79620735
6307	0.49808405
6308	0.194507275
6309	0
6310	0
6311	0
6312	0
6313	0
6314	0
6315	0
6316	0
6317	0
6318	0
6319	0
6320	0
6321	0.049081275
6322	0.158150775
6323	0.2544955
6324	0.318119375
6325	0.372654125
6326	0.3853789
6327	0.405374975
6328	0.47627015
6329	0.427188875
6330	0.3781076
6331	0.2035964
6332	0.072713
6333	0
6334	0
6335	0
6336	0
6337	0
6338	0
6339	0
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0.052716925
6346	0.176329025
6347	0.307212425
6348	0.423553225
6349	0.507173175
6350	0.6107892
6351	0.761668675
6352	1.07251675
6353	0.9961681
6354	0.768939975
6355	0.48354145
6356	0.165422075
6357	0
6358	0
6359	0
6360	0
6361	0
6362	0
6363	0
6364	0
6365	0
6366	0
6367	0
6368	0
6369	0.11270515
6370	0.4435493
6371	0.747126075
6372	0.9888968
6373	1.16704365
6374	1.2579349
6375	1.25429925
6376	1.165225825
6377	0.990714625
6378	0.739854775
6379	0.43991365
6380	0.118158625
6381	0
6382	0
6383	0
6384	0
6385	0
6386	0
6387	0
6388	0
6389	0
6390	0
6391	0
6392	0
6393	0.147243825
6394	0.449002775
6395	0.750761725
6396	0.99253245
6397	1.1706793
6398	1.26157055
6399	1.25429925
6400	1.165225825
6401	0.9961681
6402	0.7562152
6403	0.4653632
6404	0.1381547
6405	0
6406	0
6407	0
6408	0
6409	0
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0.11270515
6418	0.438095825
6419	0.6907735
6420	0.652599175
6421	0.96344725
6422	1.125233675
6423	1.048885025
6424	0.478087975
6425	0.3199372
6426	0.179964675
6427	0.223592475
6428	0.0872556
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.0945269
6442	0.2326816
6443	0.4580919
6444	0.565343575
6445	0.794389525
6446	0.9307264
6447	1.18158625
6448	1.121598025
6449	0.954358125
6450	0.7198587
6451	0.434460175
6452	0.11997645
6453	0
6454	0
6455	0
6456	0
6457	0
6458	0
6459	0
6460	0
6461	0
6462	0
6463	0
6464	0
6465	0.114522975
6466	0.412646275
6467	0.581704
6468	0.710769575
6469	0.957993775
6470	1.143411925
6471	1.18158625
6472	1.090695
6473	0.91254815
6474	0.674413075
6475	0.412646275
6476	0.103616025
6477	0
6478	0
6479	0
6480	0
6481	0
6482	0
6483	0
6484	0
6485	0
6486	0
6487	0
6488	0
6489	0.012724775
6490	0.052716925
6491	0.252677675
6492	0.2690381
6493	0.21450335
6494	0.449002775
6495	0.852559925
6496	0.670777425
6497	0.363565
6498	0.350840225
6499	0.25085985
6500	0.041809975
6501	0
6502	0
6503	0
6504	0
6505	0
6506	0
6507	0
6508	0
6509	0
6510	0
6511	0
6512	0
6513	0.0508991
6514	0.230863775
6515	0.42537105
6516	0.56352575
6517	0.572614875
6518	0.7053161
6519	0.7780291
6520	0.743490425
6521	0.7634865
6522	0.67986655
6523	0.339933275
6524	0.056352575
6525	0
6526	0
6527	0
6528	0
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0
6535	0
6536	0
6537	0.059988225
6538	0.350840225
6539	0.667141775
6540	0.70168045
6541	0.445367125
6542	1.059791975
6543	1.154318875
6544	1.067063275
6545	0.899823375
6546	0.65078135
6547	0.332661975
6548	0.059988225
6549	0
6550	0
6551	0
6552	0
6553	0
6554	0
6555	0
6556	0
6557	0
6558	0
6559	0
6560	0
6561	0.0218139
6562	0.085437775
6563	0.139972525
6564	0.1745112
6565	0.201778575
6566	0.816203425
6567	0.508991
6568	0.238135075
6569	0.1526973
6570	0.07634865
6571	0.041809975
6572	0.009089125
6573	0
6574	0
6575	0
6576	0
6577	0
6578	0
6579	0
6580	0
6581	0
6582	0
6583	0
6584	0
6585	0.041809975
6586	0.176329025
6587	0.3199372
6588	0.474452325
6589	0.354475875
6590	0.718040875
6591	0.8216569
6592	0.97798985
6593	0.45445625
6594	0.616242675
6595	0.343568925
6596	0.06180605
6597	0
6598	0
6599	0
6600	0
6601	0
6602	0
6603	0
6604	0
6605	0
6606	0
6607	0
6608	0
6609	0.0363565
6610	0.1599686
6611	0.19996075
6612	0.699862625
6613	0.776211275
6614	0.390832375
6615	1.030706775
6616	0.878009475
6617	0.14179035
6618	0.067259525
6619	0.2690381
6620	0.056352575
6621	0
6622	0
6623	0
6624	0
6625	0
6626	0
6627	0
6628	0
6629	0
6630	0
6631	0
6632	0
6633	0.03999215
6634	0.216321175
6635	0.241770725
6636	0.2981233
6637	0.35265805
6638	1.090695
6639	1.0834237
6640	0.856195575
6641	0.714405225
6642	0.4144641
6643	0.24358855
6644	0.0436278
6645	0
6646	0
6647	0
6648	0
6649	0
6650	0
6651	0
6652	0
6653	0
6654	0
6655	0
6656	0
6657	0.034538675
6658	0.201778575
6659	0.39628585
6660	0.532622725
6661	0.64351005
6662	1.0834237
6663	1.07978805
6664	0.9888968
6665	0.816203425
6666	0.57806835
6667	0.292669825
6668	0.0363565
6669	0
6670	0
6671	0
6672	0
6673	0
6674	0
6675	0
6676	0
6677	0
6678	0
6679	0
6680	0
6681	0.045445625
6682	0.223592475
6683	0.33084415
6684	0.35992935
6685	0.436278
6686	0.558072275
6687	0.5526188
6688	0.554436625
6689	0.434460175
6690	0.36720065
6691	0.2472242
6692	0.03272085
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0.038174325
6706	0.245406375
6707	0.565343575
6708	0.870738175
6709	1.02888895
6710	0.925272925
6711	0.914365975
6712	0.859831225
6713	0.707133925
6714	0.576250525
6715	0.285398525
6716	0.027267375
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0.038174325
6730	0.267220275
6731	0.61442485
6732	0.86164905
6733	1.027071125
6734	0.82529255
6735	0.6326031
6736	0.565343575
6737	0.4435493
6738	0.42537105
6739	0.267220275
6740	0.023631725
6741	0
6742	0
6743	0
6744	0
6745	0
6746	0
6747	0
6748	0
6749	0
6750	0
6751	0
6752	0
6753	0.0072713
6754	0.0508991
6755	0.118158625
6756	0.252677675
6757	0.34538675
6758	0.445367125
6759	0.459909725
6760	0.5453475
6761	0.638056575
6762	0.4435493
6763	0.198142925
6764	0.01817825
6765	0
6766	0
6767	0
6768	0
6769	0
6770	0
6771	0
6772	0
6773	0
6774	0
6775	0
6776	0
6777	0.034538675
6778	0.2326816
6779	0.40355715
6780	0.550800975
6781	0.787118225
6782	0.950722475
6783	0.8143856
6784	0.739854775
6785	0.827110375
6786	0.57079705
6787	0.263584625
6788	0.01817825
6789	0
6790	0
6791	0
6792	0
6793	0
6794	0
6795	0
6796	0
6797	0
6798	0
6799	0
6800	0
6801	0.019996075
6802	0.089073425
6803	0.16360425
6804	0.307212425
6805	0.925272925
6806	1.070698925
6807	1.07978805
6808	0.75257955
6809	0.3853789
6810	0.2254103
6811	0.161786425
6812	0.00363565
6813	0
6814	0
6815	0
6816	0
6817	0
6818	0
6819	0
6820	0
6821	0
6822	0
6823	0
6824	0
6825	0.0363565
6826	0.30175895
6827	0.343568925
6828	0.463545375
6829	0.799843
6830	0.518080125
6831	0.528987075
6832	0.77439345
6833	0.7489439
6834	0.532622725
6835	0.245406375
6836	0.012724775
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0
6844	0
6845	0
6846	0
6847	0
6848	0
6849	0.023631725
6850	0.179964675
6851	0.376289775
6852	0.605335725
6853	0.65078135
6854	0.5671614
6855	0.49081275
6856	0.296305475
6857	0.270855925
6858	0.205414225
6859	0.06180605
6860	0.001817825
6861	0
6862	0
6863	0
6864	0
6865	0
6866	0
6867	0
6868	0
6869	0
6870	0
6871	0
6872	0
6873	0.005453475
6874	0.081802125
6875	0.150879475
6876	0.218139
6877	0.1963251
6878	0.318119375
6879	0.3344798
6880	0.36720065
6881	0.336297625
6882	0.16360425
6883	0.0872556
6884	0.005453475
6885	0
6886	0
6887	0
6888	0
6889	0
6890	0
6891	0
6892	0
6893	0
6894	0
6895	0
6896	0
6897	0.023631725
6898	0.234499425
6899	0.2617668
6900	0.26540245
6901	0.296305475
6902	0.205414225
6903	0.136336875
6904	0.390832375
6905	0.5962466
6906	0.492630575
6907	0.198142925
6908	0.00363565
6909	0
6910	0
6911	0
6912	0
6913	0
6914	0
6915	0
6916	0
6917	0
6918	0
6919	0
6920	0
6921	0
6922	0.0218139
6923	0.0799843
6924	0.158150775
6925	0.303576775
6926	0.674413075
6927	0.965265075
6928	0.86892035
6929	0.69440915
6930	0.45445625
6931	0.183600325
6932	0.001817825
6933	0
6934	0
6935	0
6936	0
6937	0
6938	0
6939	0
6940	0
6941	0
6942	0
6943	0
6944	0
6945	0.0145426
6946	0.17087555
6947	0.209049875
6948	0.27994505
6949	0.336297625
6950	0.358111525
6951	0.4435493
6952	0.8507421
6953	0.688955675
6954	0.46172755
6955	0.1963251
6956	0.001817825
6957	0
6958	0
6959	0
6960	0
6961	0
6962	0
6963	0
6964	0
6965	0
6966	0
6967	0
6968	0
6969	0.009089125
6970	0.165422075
6971	0.438095825
6972	0.56352575
6973	0.496266225
6974	0.565343575
6975	0.54171185
6976	0.488994925
6977	0.4435493
6978	0.329026325
6979	0.11997645
6980	0
6981	0
6982	0
6983	0
6984	0
6985	0
6986	0
6987	0
6988	0
6989	0
6990	0
6991	0
6992	0
6993	0.001817825
6994	0.04726345
6995	0.070895175
6996	0.1308834
6997	0.449002775
6998	0.532622725
6999	0.67259525
7000	0.565343575
7001	0.507173175
7002	0.398103675
7003	0.143608175
7004	0
7005	0
7006	0
7007	0
7008	0
7009	0
7010	0
7011	0
7012	0
7013	0
7014	0
7015	0
7016	0
7017	0.01090695
7018	0.089073425
7019	0.4290067
7020	0.34538675
7021	0.241770725
7022	0.25813115
7023	0.18541815
7024	0.3562937
7025	0.427188875
7026	0.379925425
7027	0.143608175
7028	0
7029	0
7030	0
7031	0
7032	0
7033	0
7034	0
7035	0
7036	0
7037	0
7038	0
7039	0
7040	0
7041	0.0072713
7042	0.15633295
7043	0.438095825
7044	0.674413075
7045	0.83256385
7046	0.7198587
7047	0.81802125
7048	0.794389525
7049	0.6616883
7050	0.438095825
7051	0.150879475
7052	0
7053	0
7054	0
7055	0
7056	0
7057	0
7058	0
7059	0
7060	0
7061	0
7062	0
7063	0
7064	0
7065	0.00363565
7066	0.1017982
7067	0.365382825
7068	0.325390675
7069	0.623513975
7070	0.587157475
7071	0.870738175
7072	0.830746025
7073	0.6471457
7074	0.2254103
7075	0.0436278
7076	0
7077	0
7078	0
7079	0
7080	0
7081	0
7082	0
7083	0
7084	0
7085	0
7086	0
7087	0
7088	0
7089	0.001817825
7090	0.078166475
7091	0.161786425
7092	0.216321175
7093	0.274491575
7094	0.303576775
7095	0.31630155
7096	0.6762309
7097	0.318119375
7098	0.3853789
7099	0.11270515
7100	0
7101	0
7102	0
7103	0
7104	0
7105	0
7106	0
7107	0
7108	0
7109	0
7110	0
7111	0
7112	0
7113	0.001817825
7114	0.129065575
7115	0.278127225
7116	0.376289775
7117	0.652599175
7118	0.914365975
7119	0.9089125
7120	0.823474725
7121	0.638056575
7122	0.379925425
7123	0.103616025
7124	0
7125	0
7126	0
7127	0
7128	0
7129	0
7130	0
7131	0
7132	0
7133	0
7134	0
7135	0
7136	0
7137	0.001817825
7138	0.172693375
7139	0.449002775
7140	0.69440915
7141	0.812567775
7142	0.925272925
7143	0.910730325
7144	0.799843
7145	0.64351005
7146	0.40355715
7147	0.110887325
7148	0
7149	0
7150	0
7151	0
7152	0
7153	0
7154	0
7155	0
7156	0
7157	0
7158	0
7159	0
7160	0
7161	0
7162	0.1017982
7163	0.1672399
7164	0.1817825
7165	0.219956825
7166	0.259948975
7167	0.2981233
7168	0.30175895
7169	0.234499425
7170	0.190871625
7171	0.0654417
7172	0
7173	0
7174	0
7175	0
7176	0
7177	0
7178	0
7179	0
7180	0
7181	0
7182	0
7183	0
7184	0
7185	0
7186	0.05453475
7187	0.183600325
7188	0.38901455
7189	0.299941125
7190	0.30903025
7191	0.307212425
7192	0.281762875
7193	0.201778575
7194	0.172693375
7195	0.041809975
7196	0
7197	0
7198	0
7199	0
7200	0
7201	0
7202	0
7203	0
7204	0
7205	0
7206	0
7207	0
7208	0
7209	0
7210	0.0508991
7211	0.1381547
7212	0.216321175
7213	0.2690381
7214	0.281762875
7215	0.314483725
7216	0.4653632
7217	0.20723205
7218	0.14179035
7219	0.034538675
7220	0
7221	0
7222	0
7223	0
7224	0
7225	0
7226	0
7227	0
7228	0
7229	0
7230	0
7231	0
7232	0
7233	0
7234	0.074530825
7235	0.1526973
7236	0.21450335
7237	0.27267375
7238	0.554436625
7239	0.783482575
7240	0.728947825
7241	0.4653632
7242	0.13451905
7243	0.03999215
7244	0
7245	0
7246	0
7247	0
7248	0
7249	0
7250	0
7251	0
7252	0
7253	0
7254	0
7255	0
7256	0
7257	0
7258	0.074530825
7259	0.194507275
7260	0.347204575
7261	0.685320025
7262	0.888916425
7263	0.872556
7264	0.728947825
7265	0.48354145
7266	0.2763094
7267	0.07634865
7268	0
7269	0
7270	0
7271	0
7272	0
7273	0
7274	0
7275	0
7276	0
7277	0
7278	0
7279	0
7280	0
7281	0
7282	0.03999215
7283	0.118158625
7284	0.299941125
7285	0.314483725
7286	0.2981233
7287	0.4726345
7288	0.4944484
7289	0.3562937
7290	0.259948975
7291	0.05453475
7292	0
7293	0
7294	0
7295	0
7296	0
7297	0
7298	0
7299	0
7300	0
7301	0
7302	0
7303	0
7304	0
7305	0
7306	0.1308834
7307	0.398103675
7308	0.590793125
7309	0.69440915
7310	0.63623875
7311	0.481723625
7312	0.318119375
7313	0.103616025
7314	0.09816255
7315	0.01090695
7316	0
7317	0
7318	0
7319	0
7320	0
7321	0
7322	0
7323	0
7324	0
7325	0
7326	0
7327	0
7328	0
7329	0
7330	0.0436278
7331	0.14179035
7332	0.252677675
7333	0.692591325
7334	0.568979225
7335	0.363565
7336	0.14179035
7337	0.48354145
7338	0.27267375
7339	0.019996075
7340	0
7341	0
7342	0
7343	0
7344	0
7345	0
7346	0
7347	0
7348	0
7349	0
7350	0
7351	0
7352	0
7353	0
7354	0.041809975
7355	0.136336875
7356	0.219956825
7357	0.26540245
7358	0.2472242
7359	0.267220275
7360	0.2399529
7361	0.165422075
7362	0.063623875
7363	0.009089125
7364	0
7365	0
7366	0
7367	0
7368	0
7369	0
7370	0
7371	0
7372	0
7373	0
7374	0
7375	0
7376	0
7377	0
7378	0.056352575
7379	0.3126659
7380	0.456274075
7381	0.703498275
7382	0.8361995
7383	0.838017325
7384	0.736219125
7385	0.54898315
7386	0.296305475
7387	0.045445625
7388	0
7389	0
7390	0
7391	0
7392	0
7393	0
7394	0
7395	0
7396	0
7397	0
7398	0
7399	0
7400	0
7401	0
7402	0.01817825
7403	0.114522975
7404	0.19996075
7405	0.245406375
7406	0.303576775
7407	0.583521825
7408	0.5889753
7409	0.4944484
7410	0.290852
7411	0.0363565
7412	0
7413	0
7414	0
7415	0
7416	0
7417	0
7418	0
7419	0
7420	0
7421	0
7422	0
7423	0
7424	0
7425	0
7426	0.03272085
7427	0.092709075
7428	0.121794275
7429	0.081802125
7430	0.129065575
7431	0.172693375
7432	0.1890538
7433	0.17087555
7434	0.09089125
7435	0.01090695
7436	0
7437	0
7438	0
7439	0
7440	0
7441	0
7442	0
7443	0
7444	0
7445	0
7446	0
7447	0
7448	0
7449	0
7450	0.034538675
7451	0.11997645
7452	0.17087555
7453	0.25085985
7454	0.230863775
7455	0.223592475
7456	0.26540245
7457	0.118158625
7458	0.15633295
7459	0.019996075
7460	0
7461	0
7462	0
7463	0
7464	0
7465	0
7466	0
7467	0
7468	0
7469	0
7470	0
7471	0
7472	0
7473	0
7474	0.059988225
7475	0.25085985
7476	0.45445625
7477	0.38901455
7478	0.532622725
7479	0.470816675
7480	0.074530825
7481	0.12724775
7482	0.0363565
7483	0.00363565
7484	0
7485	0
7486	0
7487	0
7488	0
7489	0
7490	0
7491	0
7492	0
7493	0
7494	0
7495	0
7496	0
7497	0
7498	0.06180605
7499	0.129065575
7500	0.2399529
7501	0.363565
7502	0.10543385
7503	0.1090695
7504	0.230863775
7505	0.42537105
7506	0.252677675
7507	0.0290852
7508	0
7509	0
7510	0
7511	0
7512	0
7513	0
7514	0
7515	0
7516	0
7517	0
7518	0
7519	0
7520	0
7521	0
7522	0.052716925
7523	0.29448765
7524	0.51989795
7525	0.7125874
7526	0.801660825
7527	0.787118225
7528	0.68713785
7529	0.49808405
7530	0.2472242
7531	0.023631725
7532	0
7533	0
7534	0
7535	0
7536	0
7537	0
7538	0
7539	0
7540	0
7541	0
7542	0
7543	0
7544	0
7545	0
7546	0.005453475
7547	0.027267375
7548	0.05453475
7549	0.06180605
7550	0.06907735
7551	0.063623875
7552	0.05453475
7553	0.03999215
7554	0.02544955
7555	0.001817825
7556	0
7557	0
7558	0
7559	0
7560	0
7561	0
7562	0
7563	0
7564	0
7565	0
7566	0
7567	0
7568	0
7569	0
7570	0.00363565
7571	0.030903025
7572	0.052716925
7573	0.089073425
7574	0.187235975
7575	0.3053946
7576	0.30175895
7577	0.285398525
7578	0.17814685
7579	0.019996075
7580	0
7581	0
7582	0
7583	0
7584	0
7585	0
7586	0
7587	0
7588	0
7589	0
7590	0
7591	0
7592	0
7593	0
7594	0.04726345
7595	0.289034175
7596	0.496266225
7597	0.652599175
7598	0.72713
7599	0.736219125
7600	0.6398744
7601	0.4144641
7602	0.194507275
7603	0.016360425
7604	0
7605	0
7606	0
7607	0
7608	0
7609	0
7610	0
7611	0
7612	0
7613	0
7614	0
7615	0
7616	0
7617	0
7618	0.01817825
7619	0.13451905
7620	0.165422075
7621	0.2544955
7622	0.325390675
7623	0.65805265
7624	0.616242675
7625	0.44718495
7626	0.19996075
7627	0.012724775
7628	0
7629	0
7630	0
7631	0
7632	0
7633	0
7634	0
7635	0
7636	0
7637	0
7638	0
7639	0
7640	0
7641	0
7642	0.038174325
7643	0.27267375
7644	0.507173175
7645	0.67986655
7646	0.754397375
7647	0.736219125
7648	0.62169615
7649	0.4508206
7650	0.22177465
7651	0.012724775
7652	0
7653	0
7654	0
7655	0
7656	0
7657	0
7658	0
7659	0
7660	0
7661	0
7662	0
7663	0
7664	0
7665	0
7666	0.027267375
7667	0.17087555
7668	0.296305475
7669	0.387196725
7670	0.416281925
7671	0.409010625
7672	0.4871771
7673	0.45445625
7674	0.2035964
7675	0.01090695
7676	0
7677	0
7678	0
7679	0
7680	0
7681	0
7682	0
7683	0
7684	0
7685	0
7686	0
7687	0
7688	0
7689	0
7690	0.009089125
7691	0.078166475
7692	0.165422075
7693	0.1963251
7694	0.198142925
7695	0.161786425
7696	0.14179035
7697	0.158150775
7698	0.08361995
7699	0.005453475
7700	0
7701	0
7702	0
7703	0
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0
7713	0
7714	0.016360425
7715	0.092709075
7716	0.12724775
7717	0.107251675
7718	0.092709075
7719	0.190871625
7720	0.2399529
7721	0.227228125
7722	0.132701225
7723	0.00363565
7724	0
7725	0
7726	0
7727	0
7728	0
7729	0
7730	0
7731	0
7732	0
7733	0
7734	0
7735	0
7736	0
7737	0
7738	0.009089125
7739	0.07634865
7740	0.139972525
7741	0.21450335
7742	0.26540245
7743	0.27267375
7744	0.241770725
7745	0.270855925
7746	0.176329025
7747	0.00363565
7748	0
7749	0
7750	0
7751	0
7752	0
7753	0
7754	0
7755	0
7756	0
7757	0
7758	0
7759	0
7760	0
7761	0
7762	0.0072713
7763	0.070895175
7764	0.139972525
7765	0.219956825
7766	0.218139
7767	0.2254103
7768	0.209049875
7769	0.154515125
7770	0.07634865
7771	0.001817825
7772	0
7773	0
7774	0
7775	0
7776	0
7777	0
7778	0
7779	0
7780	0
7781	0
7782	0
7783	0
7784	0
7785	0
7786	0.016360425
7787	0.08361995
7788	0.147243825
7789	0.194507275
7790	0.22904595
7791	0.205414225
7792	0.17814685
7793	0.14179035
7794	0.06907735
7795	0.001817825
7796	0
7797	0
7798	0
7799	0
7800	0
7801	0
7802	0
7803	0
7804	0
7805	0
7806	0
7807	0
7808	0
7809	0
7810	0.0072713
7811	0.0872556
7812	0.1672399
7813	0.2326816
7814	0.25085985
7815	0.492630575
7816	0.430824525
7817	0.33084415
7818	0.145426
7819	0.001817825
7820	0
7821	0
7822	0
7823	0
7824	0
7825	0
7826	0
7827	0
7828	0
7829	0
7830	0
7831	0
7832	0
7833	0
7834	0.01090695
7835	0.17087555
7836	0.434460175
7837	0.550800975
7838	0.5526188
7839	0.638056575
7840	0.565343575
7841	0.3562937
7842	0.145426
7843	0.001817825
7844	0
7845	0
7846	0
7847	0
7848	0
7849	0
7850	0
7851	0
7852	0
7853	0
7854	0
7855	0
7856	0
7857	0
7858	0.009089125
7859	0.14179035
7860	0.270855925
7861	0.4508206
7862	0.459909725
7863	0.347204575
7864	0.290852
7865	0.219956825
7866	0.103616025
7867	0.001817825
7868	0
7869	0
7870	0
7871	0
7872	0
7873	0
7874	0
7875	0
7876	0
7877	0
7878	0
7879	0
7880	0
7881	0
7882	0.0072713
7883	0.183600325
7884	0.409010625
7885	0.54898315
7886	0.608971375
7887	0.539894025
7888	0.50535535
7889	0.372654125
7890	0.14179035
7891	0.001817825
7892	0
7893	0
7894	0
7895	0
7896	0
7897	0
7898	0
7899	0
7900	0
7901	0
7902	0
7903	0
7904	0
7905	0
7906	0.0072713
7907	0.1672399
7908	0.332661975
7909	0.4726345
7910	0.4944484
7911	0.5526188
7912	0.5380762
7913	0.390832375
7914	0.147243825
7915	0.001817825
7916	0
7917	0
7918	0
7919	0
7920	0
7921	0
7922	0
7923	0
7924	0
7925	0
7926	0
7927	0
7928	0
7929	0
7930	0.00363565
7931	0.08361995
7932	0.154515125
7933	0.198142925
7934	0.18541815
7935	0.205414225
7936	0.165422075
7937	0.0945269
7938	0.038174325
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0.001817825
7955	0.04726345
7956	0.1090695
7957	0.22177465
7958	0.26540245
7959	0.274491575
7960	0.245406375
7961	0.19996075
7962	0.09816255
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0
7977	0
7978	0.00363565
7979	0.13451905
7980	0.343568925
7981	0.292669825
7982	0.45445625
7983	0.387196725
7984	0.314483725
7985	0.28721635
7986	0.110887325
7987	0
7988	0
7989	0
7990	0
7991	0
7992	0
7993	0
7994	0
7995	0
7996	0
7997	0
7998	0
7999	0
8000	0
8001	0
8002	0.00363565
8003	0.1817825
8004	0.401739325
8005	0.38174325
8006	0.4217354
8007	0.5017197
8008	0.52716925
8009	0.35992935
8010	0.125429925
8011	0
8012	0
8013	0
8014	0
8015	0
8016	0
8017	0
8018	0
8019	0
8020	0
8021	0
8022	0
8023	0
8024	0
8025	0
8026	0.001817825
8027	0.154515125
8028	0.372654125
8029	0.52716925
8030	0.43264235
8031	0.339933275
8032	0.2835807
8033	0.18541815
8034	0.074530825
8035	0
8036	0
8037	0
8038	0
8039	0
8040	0
8041	0
8042	0
8043	0
8044	0
8045	0
8046	0
8047	0
8048	0
8049	0
8050	0
8051	0.056352575
8052	0.1381547
8053	0.20723205
8054	0.267220275
8055	0.329026325
8056	0.32357285
8057	0.23631725
8058	0.09816255
8059	0
8060	0
8061	0
8062	0
8063	0
8064	0
8065	0
8066	0
8067	0
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0.049081275
8076	0.11997645
8077	0.172693375
8078	0.218139
8079	0.212685525
8080	0.14906165
8081	0.10543385
8082	0.03999215
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0.107251675
8100	0.336297625
8101	0.470816675
8102	0.30175895
8103	0.17814685
8104	0.132701225
8105	0.0508991
8106	0.06907735
8107	0
8108	0
8109	0
8110	0
8111	0
8112	0
8113	0
8114	0
8115	0
8116	0
8117	0
8118	0
8119	0
8120	0
8121	0
8122	0
8123	0.099980375
8124	0.245406375
8125	0.363565
8126	0.521715775
8127	0.565343575
8128	0.430824525
8129	0.31630155
8130	0.096344725
8131	0
8132	0
8133	0
8134	0
8135	0
8136	0
8137	0
8138	0
8139	0
8140	0
8141	0
8142	0
8143	0
8144	0
8145	0
8146	0
8147	0.145426
8148	0.365382825
8149	0.525351425
8150	0.59988225
8151	0.59988225
8152	0.5308049
8153	0.365382825
8154	0.139972525
8155	0
8156	0
8157	0
8158	0
8159	0
8160	0
8161	0
8162	0
8163	0
8164	0
8165	0
8166	0
8167	0
8168	0
8169	0
8170	0
8171	0.059988225
8172	0.147243825
8173	0.21450335
8174	0.3344798
8175	0.2399529
8176	0.169057725
8177	0.125429925
8178	0.04726345
8179	0
8180	0
8181	0
8182	0
8183	0
8184	0
8185	0
8186	0
8187	0
8188	0
8189	0
8190	0
8191	0
8192	0
8193	0
8194	0
8195	0.136336875
8196	0.347204575
8197	0.441731475
8198	0.347204575
8199	0.419917575
8200	0.263584625
8201	0.183600325
8202	0.0654417
8203	0
8204	0
8205	0
8206	0
8207	0
8208	0
8209	0
8210	0
8211	0
8212	0
8213	0
8214	0
8215	0
8216	0
8217	0
8218	0
8219	0.132701225
8220	0.361747175
8221	0.528987075
8222	0.605335725
8223	0.594428775
8224	0.507173175
8225	0.3417511
8226	0.11997645
8227	0
8228	0
8229	0
8230	0
8231	0
8232	0
8233	0
8234	0
8235	0
8236	0
8237	0
8238	0
8239	0
8240	0
8241	0
8242	0
8243	0.114522975
8244	0.33811545
8245	0.485359275
8246	0.47627015
8247	0.44718495
8248	0.4290067
8249	0.30903025
8250	0.11997645
8251	0
8252	0
8253	0
8254	0
8255	0
8256	0
8257	0
8258	0
8259	0
8260	0
8261	0
8262	0
8263	0
8264	0
8265	0
8266	0
8267	0.110887325
8268	0.33811545
8269	0.5308049
8270	0.619878325
8271	0.62169615
8272	0.518080125
8273	0.3417511
8274	0.13451905
8275	0
8276	0
8277	0
8278	0
8279	0
8280	0
8281	0
8282	0
8283	0
8284	0
8285	0
8286	0
8287	0
8288	0
8289	0
8290	0
8291	0.1090695
8292	0.303576775
8293	0.365382825
8294	0.438095825
8295	0.4726345
8296	0.36720065
8297	0.3126659
8298	0.129065575
8299	0
8300	0
8301	0
8302	0
8303	0
8304	0
8305	0
8306	0
8307	0
8308	0
8309	0
8310	0
8311	0
8312	0
8313	0
8314	0
8315	0.052716925
8316	0.158150775
8317	0.249042025
8318	0.219956825
8319	0.165422075
8320	0.4071928
8321	0.307212425
8322	0.03272085
8323	0
8324	0
8325	0
8326	0
8327	0
8328	0
8329	0
8330	0
8331	0
8332	0
8333	0
8334	0
8335	0
8336	0
8337	0
8338	0
8339	0.03999215
8340	0.176329025
8341	0.2472242
8342	0.278127225
8343	0.270855925
8344	0.445367125
8345	0.2981233
8346	0.096344725
8347	0
8348	0
8349	0
8350	0
8351	0
8352	0
8353	0
8354	0
8355	0
8356	0
8357	0
8358	0
8359	0
8360	0
8361	0
8362	0
8363	0.041809975
8364	0.150879475
8365	0.27267375
8366	0.358111525
8367	0.256313325
8368	0.310848075
8369	0.2472242
8370	0.092709075
8371	0
8372	0
8373	0
8374	0
8375	0
8376	0
8377	0
8378	0
8379	0
8380	0
8381	0
8382	0
8383	0
8384	0
8385	0
8386	0
8387	0.02544955
8388	0.0945269
8389	0.179964675
8390	0.1890538
8391	0.19996075
8392	0.165422075
8393	0.0945269
8394	0.03999215
8395	0
8396	0
8397	0
8398	0
8399	0
8400	0
8401	0
8402	0
8403	0
8404	0
8405	0
8406	0
8407	0
8408	0
8409	0
8410	0
8411	0.019996075
8412	0.063623875
8413	0.15633295
8414	0.13451905
8415	0.139972525
8416	0.13451905
8417	0.125429925
8418	0.030903025
8419	0
8420	0
8421	0
8422	0
8423	0
8424	0
8425	0
8426	0
8427	0
8428	0
8429	0
8430	0
8431	0
8432	0
8433	0
8434	0
8435	0.085437775
8436	0.3053946
8437	0.4653632
8438	0.55625445
8439	0.5744327
8440	0.3199372
8441	0.314483725
8442	0.1163408
8443	0
8444	0
8445	0
8446	0
8447	0
8448	0
8449	0
8450	0
8451	0
8452	0
8453	0
8454	0
8455	0
8456	0
8457	0
8458	0
8459	0.092709075
8460	0.28721635
8461	0.441731475
8462	0.532622725
8463	0.54898315
8464	0.496266225
8465	0.35265805
8466	0.1236121
8467	0
8468	0
8469	0
8470	0
8471	0
8472	0
8473	0
8474	0
8475	0
8476	0
8477	0
8478	0
8479	0
8480	0
8481	0
8482	0
8483	0.0799843
8484	0.29448765
8485	0.467181025
8486	0.568979225
8487	0.572614875
8488	0.5017197
8489	0.3562937
8490	0.139972525
8491	0
8492	0
8493	0
8494	0
8495	0
8496	0
8497	0
8498	0
8499	0
8500	0
8501	0
8502	0
8503	0
8504	0
8505	0
8506	0
8507	0.012724775
8508	0.05453475
8509	0.1017982
8510	0.11270515
8511	0.11270515
8512	0.0872556
8513	0.072713
8514	0.027267375
8515	0
8516	0
8517	0
8518	0
8519	0
8520	0
8521	0
8522	0
8523	0
8524	0
8525	0
8526	0
8527	0
8528	0
8529	0
8530	0
8531	0.016360425
8532	0.110887325
8533	0.13451905
8534	0.176329025
8535	0.198142925
8536	0.139972525
8537	0.107251675
8538	0.03999215
8539	0
8540	0
8541	0
8542	0
8543	0
8544	0
8545	0
8546	0
8547	0
8548	0
8549	0
8550	0
8551	0
8552	0
8553	0
8554	0
8555	0.038174325
8556	0.103616025
8557	0.103616025
8558	0.125429925
8559	0.1236121
8560	0.081802125
8561	0.05453475
8562	0.0218139
8563	0
8564	0
8565	0
8566	0
8567	0
8568	0
8569	0
8570	0
8571	0
8572	0
8573	0
8574	0
8575	0
8576	0
8577	0
8578	0
8579	0.07634865
8580	0.2326816
8581	0.31630155
8582	0.3272085
8583	0.194507275
8584	0.2544955
8585	0.336297625
8586	0.118158625
8587	0
8588	0
8589	0
8590	0
8591	0
8592	0
8593	0
8594	0
8595	0
8596	0
8597	0
8598	0
8599	0
8600	0
8601	0
8602	0
8603	0.072713
8604	0.296305475
8605	0.470816675
8606	0.5598901
8607	0.5308049
8608	0.499901875
8609	0.35992935
8610	0.145426
8611	0
8612	0
8613	0
8614	0
8615	0
8616	0
8617	0
8618	0
8619	0
8620	0
8621	0
8622	0
8623	0
8624	0
8625	0
8626	0
8627	0.07634865
8628	0.281762875
8629	0.314483725
8630	0.4217354
8631	0.459909725
8632	0.430824525
8633	0.219956825
8634	0.129065575
8635	0
8636	0
8637	0
8638	0
8639	0
8640	0
8641	0
8642	0
8643	0
8644	0
8645	0
8646	0
8647	0
8648	0
8649	0
8650	0
8651	0.06180605
8652	0.038174325
8653	0.016360425
8654	0.0508991
8655	0.096344725
8656	0.150879475
8657	0.176329025
8658	0.0290852
8659	0
8660	0
8661	0
8662	0
8663	0
8664	0
8665	0
8666	0
8667	0
8668	0
8669	0
8670	0
8671	0
8672	0
8673	0
8674	0
8675	0.04726345
8676	0.114522975
8677	0.1745112
8678	0.18541815
8679	0.16360425
8680	0.15633295
8681	0.263584625
8682	0.0945269
8683	0.001817825
8684	0
8685	0
8686	0
8687	0
8688	0
8689	0
8690	0
8691	0
8692	0
8693	0
8694	0
8695	0
8696	0
8697	0
8698	0
8699	0.067259525
8700	0.289034175
8701	0.441731475
8702	0.53444055
8703	0.547165325
8704	0.4799058
8705	0.34538675
8706	0.150879475
8707	0.001817825
8708	0
8709	0
8710	0
8711	0
8712	0
8713	0
8714	0
8715	0
8716	0
8717	0
8718	0
8719	0
8720	0
8721	0
8722	0
8723	0.009089125
8724	0.038174325
8725	0.096344725
8726	0.096344725
8727	0.2617668
8728	0.481723625
8729	0.35992935
8730	0.107251675
8731	0.001817825
8732	0
8733	0
8734	0
8735	0
8736	0
8737	0
8738	0
8739	0
8740	0
8741	0
8742	0
8743	0
8744	0
8745	0
8746	0
8747	0.03999215
8748	0.06907735
8749	0.085437775
8750	0.227228125
8751	0.16360425
8752	0.183600325
8753	0.19268945
8754	0.150879475
8755	0.00363565
8756	0
8757	0
8758	0
8759	0
8760	0
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig9}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Wind Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	W
1	1.3725
2	1.59075
3	1.5525
4	1.5975
5	1.773
6	1.4265
7	1.413
8	1.629
9	1.71
10	1.71
11	1.64025
12	1.54125
13	1.4985
14	1.20375
15	1.07325
16	1.06425
17	1.188
18	1.215
19	1.19475
20	1.188
21	1.1565
22	1.18575
23	1.17
24	1.13175
25	1.062
26	1.044
27	0.9675
28	0.90675
29	0.92025
30	0.963
31	0.882
32	0.756
33	0.6075
34	0.62325
35	0.53775
36	0.639
37	0.9045
38	0.972
39	1.30725
40	1.51425
41	1.75725
42	1.77525
43	1.6965
44	1.665
45	1.5075
46	1.521
47	1.43775
48	1.395
49	1.3995
50	1.26675
51	1.206
52	1.13175
53	1.05075
54	1.2555
55	1.197
56	1.089
57	1.01925
58	0.9495
59	0.8775
60	0.882
61	0.8685
62	0.927
63	1.00575
64	1.08225
65	1.02825
66	0.936
67	0.918
68	0.92925
69	0.90225
70	0.9135
71	1.0395
72	0.954
73	0.891
74	0.81675
75	0.80775
76	0.72675
77	0.6615
78	0.369
79	0.3825
80	0.3825
81	0.4725
82	0.4995
83	0.4815
84	0.4365
85	0.369
86	0.23625
87	0.0585
88	0
89	0
90	0.05625
91	0.207
92	0.2475
93	0.2205
94	0.14625
95	0.04275
96	0
97	0
98	0.108
99	0.28575
100	0.279
101	0.216
102	0.1575
103	0.18
104	0.20475
105	0.189
106	0.15525
107	0.1035
108	0.171
109	0.342
110	0.423
111	0.46125
112	0.441
113	0.459
114	0.40725
115	0.459
116	0.4185
117	0.4185
118	0.41175
119	0.45
120	0.3735
121	0.34425
122	0.39375
123	0.279
124	0.2295
125	0.2565
126	0.39375
127	0.52875
128	0.70425
129	0.666
130	0.7245
131	0.65475
132	0.5535
133	0.387
134	0.2115
135	0.09225
136	0
137	0
138	0
139	0
140	0
141	0
142	0.28125
143	0.2295
144	0.11025
145	0.14625
146	0.34875
147	0.513
148	0.52425
149	0.43875
150	0.468
151	0.5805
152	0.6345
153	0.66375
154	0.7515
155	0.76725
156	0.891
157	0.86175
158	0.8055
159	0.6705
160	0.54225
161	0.504
162	0.405
163	0.27
164	0.25875
165	0.324
166	0.432
167	0.5985
168	0.61875
169	0.69075
170	0.71325
171	0.59625
172	0.549
173	0.5985
174	0.9045
175	0.7965
176	0.80325
177	0.87525
178	0.86625
179	0.9675
180	1.17225
181	1.1565
182	1.0845
183	1.01475
184	1.16325
185	1.33425
186	1.3635
187	1.3725
188	1.3005
189	1.28925
190	1.3275
191	1.2555
192	1.2555
193	1.2645
194	1.28025
195	1.224
196	1.0485
197	0.85275
198	1.31625
199	1.29825
200	1.22625
201	1.17
202	1.10475
203	1.10475
204	1.07325
205	0.9675
206	0.7965
207	0.6075
208	0.40725
209	0.279
210	0.1755
211	0.054
212	0
213	0
214	0
215	0
216	0
217	0
218	0.18225
219	0.333
220	0.2295
221	0.0135
222	0.38475
223	0.495
224	0.5175
225	0.36
226	0.315
227	0.315
228	0.315
229	0.19575
230	0.08775
231	0
232	0.621
233	0.11025
234	0
235	1.557
236	1.8
237	1.8
238	1.8
239	1.8
240	1.8
241	1.8
242	1.8
243	1.8
244	1.8
245	1.8
246	1.8
247	1.5345
248	1.19925
249	0.84375
250	0.52875
251	0.21375
252	0
253	0
254	0
255	0
256	0
257	0.04725
258	0.24975
259	0.41625
260	0.45
261	0.7785
262	0.84375
263	0.882
264	0.801
265	0.702
266	0.747
267	0.82125
268	1.01025
269	1.152
270	1.8
271	1.8
272	1.6875
273	1.75275
274	1.47825
275	1.21275
276	0.6795
277	0.06075
278	0.4725
279	0.91575
280	0.9135
281	0.756
282	0.45675
283	0.2745
284	0.1575
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0.1665
293	0.38025
294	1.3545
295	1.29375
296	1.35
297	1.70775
298	1.48275
299	1.39275
300	1.395
301	1.39275
302	1.40625
303	1.359
304	1.20375
305	1.23975
306	1.1835
307	1.1115
308	0.97875
309	0.81675
310	0.42975
311	0.2385
312	0.20925
313	0.18
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0.1575
323	0.558
324	1.05075
325	1.152
326	0.82125
327	0.82575
328	0.9945
329	1.02375
330	1.8
331	1.8
332	1.8
333	1.8
334	1.8
335	1.8
336	1.7505
337	1.6245
338	1.7595
339	1.8
340	1.8
341	1.8
342	1.8
343	1.8
344	1.8
345	1.76175
346	1.44
347	1.4085
348	1.19475
349	0.9045
350	0.639
351	0.33975
352	0.279
353	0.207
354	0.117
355	0.0405
356	0.036
357	0
358	0
359	0
360	0
361	0
362	0.288
363	0.2295
364	0.17325
365	0.5175
366	1.0125
367	1.01025
368	1.0125
369	0.9765
370	1.01025
371	1.134
372	1.41975
373	1.53225
374	1.503
375	1.36575
376	1.24875
377	1.12725
378	0.972
379	0.79425
380	0.6525
381	0.42975
382	0.08325
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0
396	0
397	0
398	0
399	0
400	0
401	0
402	0
403	0.2475
404	0.6795
405	1.1925
406	1.4175
407	1.377
408	1.3905
409	1.38375
410	1.179
411	1.28475
412	1.16775
413	1.0935
414	1.377
415	1.512
416	1.755
417	1.8
418	1.8
419	1.8
420	1.8
421	1.8
422	1.8
423	1.8
424	1.8
425	1.7055
426	1.4895
427	1.341
428	1.323
429	1.269
430	1.15425
431	0.98325
432	0.90675
433	0.73575
434	0.55125
435	0.432
436	0.36675
437	0.27675
438	0.69975
439	0.68175
440	0.67275
441	0.7695
442	0.97875
443	1.2375
444	1.35
445	1.2825
446	1.26675
447	1.332
448	1.5885
449	1.8
450	1.8
451	1.8
452	1.8
453	1.6965
454	1.6965
455	1.58625
456	1.42425
457	1.386
458	1.29375
459	1.188
460	1.233
461	1.37475
462	1.44
463	1.3905
464	1.10475
465	0.89775
466	0.7965
467	0.7155
468	0.5985
469	0.59175
470	0.40275
471	0.14175
472	0
473	0
474	0
475	0
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0.027
485	0.1845
486	0
487	0.34425
488	0.2745
489	0.225
490	0
491	0
492	0
493	0
494	0
495	0
496	1.0035
497	0.64125
498	0.69075
499	0.4545
500	0.045
501	0
502	0
503	0
504	0.225
505	0.75825
506	1.17
507	1.2825
508	1.14975
509	1.17
510	1.18575
511	1.02375
512	0.72675
513	0.423
514	0.60075
515	0.86175
516	1.25775
517	1.305
518	1.22625
519	1.494
520	1.46475
521	1.33425
522	1.206
523	1.0575
524	0.9135
525	0.79875
526	0.702
527	0.8505
528	1.07775
529	1.17675
530	1.305
531	1.33875
532	1.37025
533	1.16325
534	0
535	0
536	0.01125
537	0
538	0.0675
539	0
540	0
541	0
542	0
543	0
544	0
545	0
546	0.0495
547	0.261
548	0.468
549	0.612
550	0.549
551	0.5805
552	0.504
553	0.32625
554	0.08775
555	0.11025
556	0.0495
557	0
558	0.78975
559	0.92925
560	0.94275
561	0.89775
562	0.918
563	1.14075
564	1.17675
565	1.05975
566	0.90675
567	0.864
568	0.90675
569	0.74475
570	0.6075
571	0.567
572	0.7065
573	0.57825
574	0.62775
575	0.8505
576	1.20825
577	1.044
578	0.792
579	0.55125
580	0.42075
581	0.46125
582	0.7245
583	0.81675
584	0.72
585	0.60975
586	0.6885
587	0.2745
588	0.225
589	0.33075
590	0.675
591	0.819
592	1.224
593	1.6605
594	1.8
595	1.8
596	1.8
597	1.8
598	1.8
599	1.8
600	1.8
601	1.8
602	1.8
603	1.8
604	1.8
605	1.8
606	1.8
607	1.8
608	1.8
609	1.8
610	1.7055
611	1.3455
612	1.28925
613	1.07325
614	0.76275
615	1.08225
616	1.19475
617	1.18575
618	1.16325
619	1.48725
620	1.629
621	1.8
622	1.8
623	1.8
624	1.8
625	1.8
626	1.8
627	1.8
628	1.8
629	1.8
630	1.8
631	1.8
632	1.8
633	1.8
634	1.8
635	1.8
636	1.8
637	1.8
638	1.8
639	1.8
640	1.8
641	1.8
642	1.8
643	1.8
644	1.8
645	1.8
646	1.8
647	1.8
648	1.8
649	1.8
650	1.8
651	1.8
652	1.8
653	1.8
654	1.368
655	1.09575
656	1.00125
657	1.11375
658	1.3725
659	1.6605
660	1.8
661	1.8
662	1.8
663	1.8
664	1.8
665	1.8
666	1.8
667	1.8
668	1.8
669	1.8
670	1.8
671	1.8
672	1.8
673	1.8
674	1.8
675	1.8
676	1.8
677	1.8
678	1.8
679	1.8
680	1.8
681	1.8
682	1.8
683	1.8
684	1.8
685	1.8
686	1.8
687	1.8
688	1.8
689	1.8
690	1.8
691	1.8
692	1.8
693	1.8
694	1.8
695	1.8
696	1.8
697	1.8
698	1.8
699	1.8
700	1.8
701	1.8
702	1.8
703	1.8
704	1.8
705	1.5435
706	1.179
707	1.8
708	1.8
709	1.8
710	1.8
711	1.8
712	1.8
713	1.8
714	1.8
715	1.8
716	1.8
717	1.8
718	1.8
719	1.8
720	1.8
721	1.8
722	1.8
723	1.8
724	1.8
725	1.8
726	1.8
727	1.8
728	1.8
729	1.8
730	1.8
731	1.8
732	1.8
733	1.8
734	1.8
735	1.8
736	1.8
737	1.8
738	1.8
739	1.8
740	1.8
741	1.8
742	1.8
743	1.8
744	1.8
745	1.8
746	1.8
747	1.8
748	1.7325
749	1.47825
750	1.8
751	1.8
752	1.8
753	1.8
754	1.8
755	1.8
756	1.05075
757	1.0215
758	0.909
759	0.88425
760	0.8415
761	0.68625
762	0.828
763	0.87075
764	0.9
765	1.21725
766	1.42425
767	1.34775
768	1.314
769	1.60425
770	1.77975
771	1.8
772	1.8
773	1.8
774	1.8
775	1.8
776	1.8
777	1.8
778	1.8
779	1.8
780	1.8
781	1.79325
782	1.68975
783	1.62
784	1.6875
785	1.6425
786	1.66725
787	1.6875
788	1.68975
789	1.55475
790	1.08
791	0.83025
792	1.2375
793	0.9
794	0.7515
795	0.64125
796	0.51075
797	0.5085
798	0.53325
799	0.70875
800	0.94275
801	1.071
802	1.2285
803	1.5795
804	1.8
805	1.8
806	1.8
807	1.8
808	1.8
809	1.8
810	1.8
811	1.8
812	1.8
813	1.8
814	1.8
815	1.8
816	1.8
817	1.8
818	1.8
819	1.8
820	1.8
821	1.8
822	1.8
823	1.8
824	1.8
825	1.8
826	1.8
827	1.8
828	1.76175
829	1.48275
830	1.395
831	1.4895
832	1.57275
833	1.8
834	1.8
835	1.8
836	1.8
837	1.8
838	1.8
839	1.8
840	1.8
841	1.8
842	1.8
843	1.8
844	1.8
845	1.8
846	1.8
847	1.8
848	1.8
849	1.8
850	1.8
851	1.8
852	1.8
853	1.47375
854	1.8
855	1.8
856	1.8
857	1.8
858	1.8
859	1.8
860	1.8
861	1.8
862	1.8
863	1.8
864	1.8
865	1.8
866	1.8
867	1.8
868	1.8
869	1.8
870	1.8
871	1.8
872	1.8
873	1.8
874	1.8
875	1.8
876	1.8
877	1.8
878	1.8
879	1.8
880	1.8
881	1.8
882	1.8
883	1.8
884	1.8
885	1.8
886	1.8
887	1.8
888	1.8
889	1.8
890	1.8
891	1.8
892	1.8
893	1.8
894	1.8
895	1.66725
896	1.48725
897	1.3995
898	1.29825
899	1.31625
900	1.23525
901	1.0665
902	0.86175
903	0.68175
904	0.8685
905	1.134
906	1.12275
907	1.27125
908	1.7595
909	0.51975
910	0.1395
911	0
912	0.29925
913	0.96525
914	1.03725
915	0.972
916	0.8685
917	1.12275
918	1.485
919	1.44675
920	1.377
921	1.22625
922	0.94275
923	0.711
924	0.513
925	0.40275
926	0.27
927	0.2475
928	0.1665
929	1.026
930	1.5975
931	1.71225
932	1.8
933	1.8
934	1.75725
935	1.566
936	1.41525
937	1.251
938	0.92925
939	0.70425
940	0.60975
941	0.4995
942	1.0665
943	0.549
944	0.02925
945	0
946	0
947	0
948	0
949	0
950	0
951	0.25425
952	0.09675
953	0.18
954	0.26775
955	0.1035
956	0.11025
957	0.468
958	0.3195
959	0.38475
960	0.36
961	0.41625
962	0.7875
963	0.7425
964	0.6705
965	0.8055
966	0.7065
967	0.8325
968	0.9765
969	1.197
970	1.404
971	1.59975
972	1.71225
973	1.65375
974	1.8
975	1.8
976	1.56825
977	1.386
978	1.8
979	1.8
980	1.8
981	1.7145
982	1.8
983	1.8
984	1.8
985	1.8
986	1.8
987	1.8
988	1.8
989	1.8
990	0.6705
991	0.4905
992	0.3285
993	0.20475
994	0.1035
995	0
996	0.1665
997	0.324
998	0.333
999	0.495
1000	0.414
1001	0.459
1002	0.24975
1003	0.06525
1004	0.00675
1005	0.07875
1006	0.06975
1007	0.342
1008	0.468
1009	0.42075
1010	0.306
1011	0.342
1012	0.47475
1013	0.60975
1014	0.58275
1015	0.4635
1016	0.2475
1017	0.14175
1018	0.11925
1019	0.243
1020	0.27
1021	0.2115
1022	0.2295
1023	0.13725
1024	0.33975
1025	0.2205
1026	0.243
1027	0.36225
1028	0.216
1029	0.2745
1030	0.3375
1031	0.54
1032	0.47475
1033	0.297
1034	0.495
1035	0.5985
1036	0.5535
1037	0.333
1038	0.07425
1039	0.19125
1040	0.26325
1041	0.37575
1042	0.43425
1043	0.495
1044	0.40725
1045	0.369
1046	0.2025
1047	0.2565
1048	0.495
1049	0.63225
1050	0.83475
1051	1.0575
1052	1.377
1053	1.764
1054	1.8
1055	1.8
1056	1.8
1057	1.8
1058	1.8
1059	1.8
1060	1.8
1061	1.8
1062	1.8
1063	1.8
1064	1.8
1065	1.8
1066	1.8
1067	1.8
1068	1.791
1069	1.8
1070	1.65375
1071	1.47825
1072	1.38825
1073	1.41525
1074	1.50525
1075	1.6065
1076	1.5885
1077	1.55475
1078	1.4535
1079	1.296
1080	1.188
1081	1.08
1082	0.891
1083	0.68625
1084	0.5715
1085	0.56025
1086	0.9945
1087	0.79425
1088	0.68175
1089	0.47475
1090	0.24075
1091	0.01575
1092	0
1093	0
1094	0
1095	0.225
1096	0.252
1097	0.27
1098	0.342
1099	0.297
1100	0.18
1101	0.135
1102	0.0495
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0.261
1111	0.20025
1112	0.12825
1113	0.1575
1114	0.162
1115	0.117
1116	0
1117	0
1118	0
1119	0
1120	0
1121	0
1122	0
1123	0
1124	0.0225
1125	0.45
1126	0.74025
1127	0.882
1128	0.86625
1129	0.5985
1130	0.47475
1131	0.594
1132	0.54
1133	0.52875
1134	0.918
1135	0.99225
1136	1.1205
1137	1.107
1138	1.10475
1139	0.819
1140	0.73125
1141	0.88425
1142	1.0215
1143	1.10475
1144	1.22625
1145	1.35
1146	1.61325
1147	1.8
1148	1.8
1149	1.728
1150	1.68975
1151	1.737
1152	1.746
1153	1.8
1154	1.8
1155	1.78425
1156	1.64475
1157	1.53225
1158	1.5165
1159	1.566
1160	1.395
1161	1.26675
1162	1.27575
1163	1.26
1164	1.18575
1165	1.17675
1166	1.1385
1167	1.16775
1168	1.20375
1169	1.27575
1170	1.422
1171	1.4985
1172	1.43775
1173	1.2555
1174	0.96075
1175	0.92475
1176	0.95175
1177	0.93375
1178	0.8685
1179	0.7425
1180	0.531
1181	0.42975
1182	0.6165
1183	0.5265
1184	0.513
1185	0.5355
1186	0.47925
1187	0.31725
1188	0.0855
1189	0
1190	0.14175
1191	0.459
1192	0.7335
1193	0.8505
1194	0.87975
1195	0.8865
1196	0.88425
1197	0.83025
1198	0.67275
1199	0.65025
1200	0.531
1201	0.549
1202	0.60975
1203	0.69975
1204	0.69975
1205	0.63
1206	0.71775
1207	0.909
1208	0.9945
1209	1.00125
1210	1.107
1211	1.2735
1212	1.404
1213	1.49625
1214	1.6605
1215	1.8
1216	1.8
1217	1.8
1218	1.8
1219	1.8
1220	1.8
1221	1.8
1222	1.8
1223	1.8
1224	1.8
1225	1.8
1226	1.8
1227	1.8
1228	1.74375
1229	1.62
1230	1.8
1231	1.8
1232	1.8
1233	1.8
1234	1.8
1235	1.8
1236	1.8
1237	1.8
1238	1.8
1239	1.8
1240	1.8
1241	1.8
1242	1.8
1243	1.8
1244	1.8
1245	1.8
1246	1.8
1247	1.8
1248	1.8
1249	1.8
1250	1.8
1251	1.8
1252	1.77975
1253	1.73025
1254	1.8
1255	1.8
1256	1.8
1257	1.8
1258	1.7865
1259	1.76625
1260	1.791
1261	1.8
1262	1.8
1263	1.8
1264	1.8
1265	1.8
1266	1.8
1267	1.8
1268	1.8
1269	1.8
1270	1.8
1271	1.7415
1272	1.8
1273	1.8
1274	1.8
1275	1.8
1276	1.8
1277	1.8
1278	1.8
1279	1.8
1280	1.62675
1281	1.4175
1282	1.386
1283	1.242
1284	1.23975
1285	1.20825
1286	1.08
1287	0.999
1288	1.07325
1289	0.99675
1290	0.909
1291	0.882
1292	0.891
1293	1.25325
1294	1.31625
1295	1.341
1296	1.242
1297	1.04625
1298	0.837
1299	0.8505
1300	1.09125
1301	1.20825
1302	1.4715
1303	1.51875
1304	1.58625
1305	1.55925
1306	1.55925
1307	1.584
1308	1.584
1309	1.377
1310	1.18575
1311	1.16325
1312	1.233
1313	1.296
1314	1.3635
1315	1.494
1316	1.7055
1317	1.8
1318	1.8
1319	1.8
1320	1.8
1321	1.8
1322	1.6515
1323	1.48725
1324	1.76625
1325	1.8
1326	1.67625
1327	1.8
1328	1.8
1329	1.7505
1330	1.49175
1331	1.278
1332	1.37025
1333	1.3455
1334	1.296
1335	1.22175
1336	1.19475
1337	1.27125
1338	1.22175
1339	1.23525
1340	1.28025
1341	1.449
1342	1.60425
1343	1.6965
1344	1.58175
1345	1.42425
1346	1.45575
1347	1.566
1348	1.72575
1349	1.8
1350	1.8
1351	1.8
1352	1.8
1353	1.8
1354	1.8
1355	1.7775
1356	1.77075
1357	1.7235
1358	1.58175
1359	1.42875
1360	1.485
1361	1.47825
1362	1.467
1363	1.48275
1364	1.602
1365	1.52775
1366	1.242
1367	1.54125
1368	1.51425
1369	1.557
1370	1.52775
1371	1.65825
1372	1.68525
1373	1.56825
1374	1.56825
1375	1.50975
1376	1.395
1377	1.449
1378	1.59975
1379	1.638
1380	1.58625
1381	1.638
1382	1.67625
1383	1.58625
1384	1.5075
1385	1.40625
1386	1.42875
1387	1.5705
1388	1.65375
1389	1.7325
1390	1.6965
1391	1.71225
1392	1.647
1393	1.64925
1394	1.55925
1395	1.3725
1396	1.2375
1397	1.2285
1398	1.28025
1399	1.3635
1400	1.43325
1401	1.4355
1402	1.476
1403	1.58175
1404	1.467
1405	1.377
1406	1.17
1407	1.0575
1408	0.99
1409	0.9765
1410	0.738
1411	0.85725
1412	1.071
1413	1.2375
1414	1.41975
1415	1.4175
1416	1.2825
1417	1.03725
1418	0.9045
1419	0.8775
1420	0.96975
1421	1.2015
1422	1.602
1423	1.65825
1424	1.512
1425	1.359
1426	1.29375
1427	1.269
1428	1.01475
1429	0.92475
1430	0.92475
1431	0.891
1432	1.152
1433	1.485
1434	1.566
1435	1.17225
1436	1.18575
1437	1.602
1438	1.58625
1439	1.47825
1440	1.58625
1441	1.50525
1442	1.323
1443	1.32075
1444	1.42425
1445	1.3905
1446	1.27125
1447	1.107
1448	1.10025
1449	1.14975
1450	1.1565
1451	0.93825
1452	0.80325
1453	0.657
1454	0.65475
1455	0.7875
1456	0.92925
1457	0.882
1458	0.92475
1459	0.8955
1460	0.78075
1461	0.83475
1462	0.9675
1463	1.0575
1464	0.92475
1465	0.837
1466	0.792
1467	0.7155
1468	0.4995
1469	0.56925
1470	0.78975
1471	0.9675
1472	1.0755
1473	1.1295
1474	1.07775
1475	1.10025
1476	1.17675
1477	1.28925
1478	1.3275
1479	1.4895
1480	1.54575
1481	1.6425
1482	1.58625
1483	1.59525
1484	1.68525
1485	1.6065
1486	1.55475
1487	1.1115
1488	1.07325
1489	1.16325
1490	1.134
1491	1.17225
1492	1.143
1493	1.044
1494	1.08225
1495	1.053
1496	1.1025
1497	1.152
1498	1.10475
1499	1.053
1500	0.9585
1501	1.035
1502	1.053
1503	1.2015
1504	1.13625
1505	0.9585
1506	0.99675
1507	0.73575
1508	0.54675
1509	0.2025
1510	0.4635
1511	0.9315
1512	0.82575
1513	0.94275
1514	1.23975
1515	1.251
1516	1.359
1517	1.40175
1518	0.89325
1519	1.03275
1520	1.1025
1521	1.1295
1522	0.91575
1523	0.59625
1524	0.459
1525	0.441
1526	0.2115
1527	0.03825
1528	0.35775
1529	0.3105
1530	0.57825
1531	0.54675
1532	0.5805
1533	0.60525
1534	0.5985
1535	0.66825
1536	0.69075
1537	0.8145
1538	0.927
1539	0.78075
1540	0.7425
1541	0.738
1542	0.666
1543	0.56925
1544	0.65925
1545	0.68175
1546	0.7425
1547	0.92475
1548	0.9675
1549	0.6435
1550	0.25425
1551	0.027
1552	0.26325
1553	0.36
1554	0.135
1555	0.3195
1556	0.94275
1557	0.54225
1558	0.5535
1559	0.891
1560	0.85275
1561	0.7065
1562	0.5175
1563	0.50175
1564	0.369
1565	0.279
1566	0.2385
1567	0.1755
1568	0.2205
1569	0.2745
1570	0.23625
1571	0.21375
1572	0.2025
1573	0.28125
1574	0.2745
1575	0.495
1576	0.1125
1577	0.07425
1578	0.57825
1579	0.243
1580	0.30375
1581	0.414
1582	0.49275
1583	0.0495
1584	0.12375
1585	0.00675
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0
1594	0
1595	0
1596	0
1597	0
1598	0
1599	0.3015
1600	0.36
1601	0.42075
1602	0.21375
1603	0
1604	0
1605	0
1606	0
1607	0.0225
1608	0.35775
1609	1.089
1610	1.395
1611	1.13175
1612	0.78075
1613	0.60075
1614	0.738
1615	0.621
1616	0.71325
1617	0.702
1618	0.711
1619	0.65025
1620	0.7245
1621	0.5985
1622	0.432
1623	0.0585
1624	0
1625	0
1626	0
1627	0
1628	0.5085
1629	0.51525
1630	0.60975
1631	0.6705
1632	0.79425
1633	0.909
1634	1.01925
1635	1.062
1636	0.972
1637	0.97875
1638	1.557
1639	1.53225
1640	1.665
1641	1.755
1642	1.8
1643	1.8
1644	1.8
1645	1.8
1646	1.8
1647	1.8
1648	1.8
1649	1.8
1650	1.8
1651	1.8
1652	1.8
1653	1.8
1654	1.8
1655	1.8
1656	1.8
1657	1.8
1658	1.8
1659	1.8
1660	1.8
1661	1.8
1662	1.8
1663	1.8
1664	1.8
1665	1.8
1666	1.8
1667	1.8
1668	1.8
1669	1.8
1670	1.8
1671	1.8
1672	0
1673	0
1674	1.8
1675	1.8
1676	1.8
1677	1.8
1678	1.8
1679	1.8
1680	1.8
1681	1.8
1682	1.8
1683	1.8
1684	1.8
1685	1.8
1686	1.8
1687	1.8
1688	1.8
1689	1.8
1690	1.8
1691	1.8
1692	1.8
1693	1.8
1694	1.8
1695	1.8
1696	1.8
1697	1.8
1698	1.8
1699	1.8
1700	1.8
1701	1.8
1702	1.8
1703	1.8
1704	1.7775
1705	1.64025
1706	1.53
1707	1.5255
1708	1.5165
1709	1.4175
1710	1.52775
1711	1.5885
1712	1.611
1713	1.458
1714	1.36575
1715	1.179
1716	1.01925
1717	0.9315
1718	0.9675
1719	1.02825
1720	1.125
1721	1.1565
1722	1.17
1723	1.0665
1724	1.116
1725	0.55125
1726	0.53775
1727	1.03725
1728	1.1925
1729	1.24875
1730	1.062
1731	1.07325
1732	1.05975
1733	0.93375
1734	0.693
1735	0.72225
1736	0.77175
1737	0.7515
1738	0.65925
1739	0.46125
1740	0.27
1741	0.14625
1742	0
1743	0
1744	0
1745	0
1746	0.0495
1747	0.29475
1748	0.63
1749	0.9675
1750	1.2825
1751	1.287
1752	1.2915
1753	1.27575
1754	1.467
1755	1.6875
1756	1.782
1757	1.8
1758	1.71675
1759	1.8
1760	1.8
1761	1.8
1762	1.8
1763	1.8
1764	1.8
1765	1.8
1766	1.8
1767	1.8
1768	1.8
1769	1.8
1770	1.8
1771	1.8
1772	1.8
1773	1.8
1774	1.8
1775	1.8
1776	1.8
1777	1.8
1778	1.8
1779	1.8
1780	1.8
1781	1.8
1782	1.8
1783	1.8
1784	1.8
1785	1.8
1786	1.8
1787	1.8
1788	1.8
1789	1.8
1790	1.719
1791	1.42875
1792	1.45575
1793	1.5435
1794	1.53225
1795	1.5525
1796	1.485
1797	1.56825
1798	1.64475
1799	1.8
1800	1.8
1801	1.8
1802	1.8
1803	1.8
1804	1.8
1805	1.8
1806	1.61325
1807	1.49625
1808	1.38825
1809	1.413
1810	1.39725
1811	1.485
1812	1.46925
1813	1.45575
1814	1.2645
1815	1.02825
1816	0.54225
1817	1.47825
1818	1.8
1819	1.8
1820	1.107
1821	0.8595
1822	1.60425
1823	1.37475
1824	1.11375
1825	0.91125
1826	0.765
1827	0.69075
1828	0.52425
1829	0.261
1830	1.14525
1831	0.954
1832	0.891
1833	0.612
1834	0.39825
1835	0.2115
1836	0
1837	0.15975
1838	0.6435
1839	0.65475
1840	0.7785
1841	0.8595
1842	1.1385
1843	1.2015
1844	0.96075
1845	1.03725
1846	1.125
1847	1.01025
1848	0.99
1849	0.85275
1850	0.69975
1851	0.6615
1852	0.567
1853	0.468
1854	0.432
1855	0.47475
1856	0.4365
1857	0.36225
1858	0.2745
1859	0.0585
1860	0
1861	0
1862	0
1863	0
1864	0
1865	0
1866	0.11475
1867	0.27
1868	0.5625
1869	0.74475
1870	0.66375
1871	0.70425
1872	0.49725
1873	0.2475
1874	0.1845
1875	0.054
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0
1882	0.207
1883	0.198
1884	0.189
1885	0
1886	0
1887	0
1888	0
1889	0
1890	0
1891	0
1892	0
1893	0
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0.01575
1901	0.207
1902	0.66375
1903	0.66825
1904	0.59175
1905	0.693
1906	0.981
1907	1.4535
1908	1.8
1909	1.6785
1910	1.269
1911	0.95625
1912	1.32975
1913	1.8
1914	1.8
1915	1.8
1916	1.8
1917	1.8
1918	1.6875
1919	1.30725
1920	1.1835
1921	1.18125
1922	1.179
1923	1.2195
1924	1.368
1925	1.31175
1926	1.48725
1927	1.58625
1928	1.78875
1929	1.8
1930	1.8
1931	1.8
1932	1.8
1933	1.8
1934	1.55025
1935	1.18575
1936	1.1835
1937	1.0575
1938	0.747
1939	0.441
1940	0.75375
1941	0.6795
1942	0.7335
1943	0.747
1944	0.7605
1945	0.549
1946	0.243
1947	0.02475
1948	0
1949	0
1950	0
1951	0.0675
1952	0.09
1953	0.126
1954	0.045
1955	0
1956	0
1957	0
1958	0
1959	0
1960	0
1961	0
1962	0.35325
1963	0.5895
1964	0.8505
1965	0.882
1966	0.81
1967	1.0125
1968	1.17675
1969	1.35
1970	1.3275
1971	1.377
1972	1.51425
1973	1.665
1974	1.68975
1975	1.53
1976	1.3725
1977	1.3725
1978	1.4175
1979	1.485
1980	1.44
1981	1.4985
1982	1.64925
1983	1.782
1984	1.8
1985	1.8
1986	1.8
1987	1.8
1988	1.8
1989	1.8
1990	1.8
1991	1.8
1992	1.8
1993	1.8
1994	1.755
1995	1.8
1996	1.8
1997	1.8
1998	1.4085
1999	1.4265
2000	1.49625
2001	1.48725
2002	1.485
2003	1.5075
2004	1.5975
2005	1.755
2006	1.8
2007	1.8
2008	1.8
2009	1.8
2010	1.8
2011	1.8
2012	1.7595
2013	1.64475
2014	1.57275
2015	1.431
2016	1.31175
2017	1.1475
2018	0.9675
2019	0.99
2020	1.125
2021	1.22175
2022	1.24875
2023	1.2105
2024	1.18575
2025	1.17
2026	1.03725
2027	1.1565
2028	1.23075
2029	1.386
2030	1.359
2031	1.56825
2032	1.44225
2033	1.296
2034	1.32975
2035	1.35
2036	1.3905
2037	1.305
2038	1.2375
2039	1.18125
2040	1.0575
2041	0.8595
2042	0.80325
2043	0.79875
2044	0.7335
2045	0.71325
2046	1.05075
2047	0.945
2048	0.882
2049	0.72
2050	0.6075
2051	0.5625
2052	0.6075
2053	0.56475
2054	0.59175
2055	0.8055
2056	0.8415
2057	0.639
2058	0.62325
2059	0.59625
2060	0.6345
2061	0.74475
2062	0.6975
2063	0.68175
2064	0.83475
2065	0.92925
2066	0.8415
2067	0.76725
2068	0.69975
2069	0.531
2070	0.549
2071	0.4185
2072	0.2295
2073	0.072
2074	0
2075	0
2076	0
2077	0.01575
2078	0
2079	0.0315
2080	0.00675
2081	0
2082	0
2083	0.0495
2084	0
2085	0.0765
2086	0.2025
2087	0.495
2088	0.9675
2089	1.1295
2090	1.0665
2091	0.9765
2092	0.9945
2093	0.99675
2094	1.52325
2095	1.54125
2096	1.51875
2097	1.57725
2098	1.7415
2099	1.6875
2100	1.64475
2101	1.57725
2102	1.665
2103	1.79775
2104	1.76625
2105	1.73475
2106	1.8
2107	1.8
2108	1.8
2109	1.8
2110	1.8
2111	1.8
2112	1.8
2113	1.8
2114	1.8
2115	1.8
2116	1.755
2117	1.665
2118	1.8
2119	1.8
2120	1.8
2121	1.8
2122	1.8
2123	1.8
2124	1.6425
2125	1.5525
2126	1.4355
2127	1.28925
2128	1.29375
2129	1.33425
2130	1.2555
2131	1.107
2132	0.95625
2133	0.9585
2134	0.972
2135	0.98775
2136	1.1655
2137	1.3455
2138	1.341
2139	1.13175
2140	1.035
2141	0.83925
2142	0.89325
2143	0.89325
2144	0.7515
2145	0.621
2146	0.5895
2147	0.76725
2148	0.91575
2149	1.03275
2150	1.25775
2151	1.47825
2152	1.629
2153	1.69875
2154	1.68525
2155	1.764
2156	1.8
2157	1.8
2158	1.8
2159	1.8
2160	1.8
2161	1.8
2162	1.8
2163	1.8
2164	1.8
2165	1.8
2166	1.8
2167	1.8
2168	1.8
2169	1.8
2170	1.8
2171	1.8
2172	1.8
2173	1.8
2174	1.8
2175	1.8
2176	1.8
2177	1.8
2178	1.8
2179	1.8
2180	1.8
2181	1.8
2182	1.8
2183	1.8
2184	1.8
2185	1.8
2186	1.8
2187	1.8
2188	1.8
2189	1.8
2190	1.8
2191	1.8
2192	1.8
2193	1.8
2194	1.8
2195	1.8
2196	1.8
2197	1.8
2198	1.8
2199	1.8
2200	1.8
2201	1.8
2202	1.8
2203	1.8
2204	1.8
2205	1.8
2206	1.8
2207	1.8
2208	1.8
2209	1.8
2210	1.75725
2211	1.7415
2212	1.737
2213	1.764
2214	1.782
2215	1.75725
2216	1.737
2217	1.6695
2218	1.70775
2219	1.7235
2220	1.8
2221	1.8
2222	1.8
2223	1.8
2224	1.8
2225	1.8
2226	1.8
2227	1.8
2228	1.8
2229	1.8
2230	1.8
2231	1.8
2232	1.8
2233	1.8
2234	1.8
2235	1.8
2236	1.8
2237	1.8
2238	1.8
2239	1.8
2240	1.8
2241	1.8
2242	1.8
2243	1.8
2244	1.8
2245	1.8
2246	1.8
2247	1.8
2248	1.60875
2249	1.53
2250	1.5255
2251	1.8
2252	1.8
2253	1.8
2254	1.8
2255	1.8
2256	1.8
2257	1.8
2258	1.8
2259	1.8
2260	1.8
2261	1.8
2262	1.8
2263	1.8
2264	1.8
2265	1.8
2266	1.8
2267	1.8
2268	1.8
2269	1.8
2270	1.8
2271	1.8
2272	1.8
2273	1.8
2274	1.8
2275	1.8
2276	1.8
2277	1.8
2278	1.8
2279	1.8
2280	1.8
2281	1.8
2282	1.73925
2283	1.57725
2284	1.48725
2285	1.44
2286	1.63125
2287	1.503
2288	1.2195
2289	0.9945
2290	0.8865
2291	0.756
2292	0.6615
2293	0.4995
2294	0.2925
2295	0.225
2296	0.234
2297	0
2298	0
2299	0
2300	0
2301	0
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0.11025
2309	0.18675
2310	0.5085
2311	0.6435
2312	0.6975
2313	0.6615
2314	0.7875
2315	0.7245
2316	0.3915
2317	0.0585
2318	0
2319	0.3375
2320	1.0215
2321	1.40625
2322	1.476
2323	1.3815
2324	1.3365
2325	1.1925
2326	1.02375
2327	0.513
2328	0.342
2329	0.486
2330	0.42975
2331	0.423
2332	0.2025
2333	0.405
2334	0.33525
2335	0.0675
2336	0
2337	0
2338	0.04275
2339	0.1575
2340	0.261
2341	0.38925
2342	0.558
2343	0.513
2344	0.38925
2345	0.33525
2346	0.38025
2347	0.56025
2348	0.95175
2349	1.134
2350	0.945
2351	0.972
2352	0.8235
2353	0.72225
2354	0.7335
2355	0.90675
2356	1.1025
2357	1.24875
2358	1.5885
2359	1.62675
2360	1.77975
2361	1.75725
2362	1.7505
2363	1.5795
2364	1.17225
2365	0.70425
2366	0.35775
2367	0.54225
2368	0.57825
2369	0.6435
2370	0.63
2371	0.48825
2372	0.369
2373	0.369
2374	0.5355
2375	0.747
2376	0.61425
2377	0.85275
2378	0.99225
2379	1.3095
2380	1.242
2381	0.8145
2382	0.5985
2383	0.25875
2384	0
2385	0
2386	0
2387	0
2388	0.15975
2389	0.29475
2390	0.16425
2391	0.3285
2392	0.78075
2393	1.314
2394	1.8
2395	1.683
2396	1.8
2397	1.8
2398	1.8
2399	1.8
2400	1.8
2401	1.8
2402	1.8
2403	1.8
2404	1.8
2405	1.8
2406	1.8
2407	1.8
2408	1.65375
2409	1.43775
2410	1.70325
2411	1.5525
2412	1.35225
2413	1.23525
2414	0.9405
2415	0.594
2416	0.42975
2417	0.39825
2418	0.7425
2419	0.792
2420	1.26225
2421	1.476
2422	1.5255
2423	1.31625
2424	1.359
2425	1.8
2426	1.8
2427	1.8
2428	1.8
2429	1.8
2430	1.8
2431	1.8
2432	1.8
2433	1.8
2434	1.8
2435	1.8
2436	1.8
2437	1.8
2438	1.8
2439	1.8
2440	1.8
2441	1.8
2442	1.8
2443	1.70775
2444	1.5885
2445	1.566
2446	1.5165
2447	1.539
2448	1.39275
2449	1.629
2450	1.3005
2451	1.14975
2452	0.9945
2453	0.837
2454	0.99225
2455	1.05075
2456	1.197
2457	1.476
2458	1.8
2459	1.8
2460	1.8
2461	1.8
2462	1.8
2463	1.8
2464	1.8
2465	1.8
2466	1.8
2467	1.8
2468	1.8
2469	1.8
2470	1.8
2471	1.8
2472	1.8
2473	1.8
2474	1.8
2475	1.8
2476	1.8
2477	1.8
2478	1.8
2479	1.8
2480	1.8
2481	1.8
2482	1.8
2483	1.8
2484	1.8
2485	1.8
2486	1.8
2487	1.72575
2488	1.42875
2489	1.1025
2490	0.52425
2491	0.4995
2492	0.31275
2493	0.47025
2494	0.80325
2495	1.29375
2496	1.23075
2497	1.36575
2498	1.8
2499	1.8
2500	1.6065
2501	1.37475
2502	1.58175
2503	1.566
2504	1.51875
2505	1.494
2506	1.4355
2507	1.269
2508	1.1835
2509	1.02825
2510	0.83925
2511	0.576
2512	0.4815
2513	0.549
2514	0.468
2515	0.42075
2516	0.387
2517	0.52875
2518	1.45575
2519	1.8
2520	1.8
2521	1.8
2522	1.8
2523	1.8
2524	1.8
2525	1.8
2526	1.8
2527	1.8
2528	1.8
2529	1.8
2530	1.8
2531	1.8
2532	1.8
2533	1.7685
2534	1.64475
2535	1.33425
2536	1.15425
2537	1.1835
2538	1.0575
2539	0.65025
2540	0.2025
2541	0
2542	0
2543	0
2544	0.05625
2545	0.29925
2546	0.79425
2547	1.09575
2548	1.30275
2549	1.47825
2550	1.8
2551	1.8
2552	1.8
2553	1.8
2554	1.8
2555	1.8
2556	1.8
2557	1.8
2558	1.8
2559	1.8
2560	1.8
2561	1.8
2562	1.8
2563	1.8
2564	1.8
2565	1.8
2566	1.8
2567	1.8
2568	1.8
2569	1.8
2570	1.8
2571	1.8
2572	1.8
2573	1.8
2574	1.8
2575	1.8
2576	1.8
2577	1.8
2578	1.8
2579	1.8
2580	1.8
2581	1.8
2582	1.8
2583	1.8
2584	1.8
2585	1.8
2586	1.8
2587	1.8
2588	1.71675
2589	1.8
2590	1.8
2591	1.71225
2592	1.60875
2593	1.5165
2594	1.60425
2595	1.74375
2596	1.76625
2597	1.8
2598	1.64025
2599	1.55925
2600	1.38375
2601	1.30275
2602	1.1475
2603	0.999
2604	0.89775
2605	0.8055
2606	0.85275
2607	1.0215
2608	1.0845
2609	1.13625
2610	1.19925
2611	1.215
2612	1.062
2613	0.91575
2614	0.98775
2615	0.7425
2616	0.9675
2617	0.83925
2618	0.531
2619	0.24075
2620	0.01125
2621	0.324
2622	0.69525
2623	0.765
2624	0.80325
2625	0.7425
2626	0.7245
2627	0.72675
2628	0.67725
2629	0.63
2630	0.60975
2631	0.5265
2632	0.432
2633	0.35325
2634	0.3105
2635	0.16875
2636	0.08325
2637	0.018
2638	0
2639	0.04725
2640	0.13725
2641	0.25875
2642	0.16425
2643	0.0945
2644	0.0045
2645	0
2646	0
2647	0
2648	0
2649	0
2650	0
2651	0
2652	0
2653	0
2654	0.027
2655	0.2565
2656	0.3825
2657	0.45225
2658	0.522
2659	0.5805
2660	0.711
2661	0.76725
2662	0.79875
2663	0.69525
2664	0.76725
2665	0.75375
2666	0.84375
2667	0.5805
2668	0.18675
2669	0.09675
2670	0.675
2671	0.70875
2672	0.63675
2673	0.531
2674	0.37125
2675	0.297
2676	0.27
2677	0.45
2678	0.612
2679	0.84375
2680	0.9
2681	1.09125
2682	1.22175
2683	1.24875
2684	1.278
2685	1.44675
2686	1.5975
2687	1.7145
2688	1.70325
2689	1.647
2690	1.5075
2691	1.27125
2692	1.0845
2693	0.945
2694	0.98325
2695	0.6885
2696	0.36675
2697	0.19125
2698	0.10575
2699	0.09
2700	0.1035
2701	0.25875
2702	0.41625
2703	0.43875
2704	0.46575
2705	0.5085
2706	0.45225
2707	0.42075
2708	0.42975
2709	0.459
2710	0.52875
2711	0.50175
2712	0.4545
2713	0.5175
2714	0.63
2715	0.594
2716	0.486
2717	0.45
2718	0.5625
2719	0.54
2720	0.459
2721	0.35775
2722	0.35775
2723	0.33075
2724	0.38475
2725	0.441
2726	0.4545
2727	0.4725
2728	0.4095
2729	0.25875
2730	0.11025
2731	0.06075
2732	0
2733	0
2734	0
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0.162
2744	0.1845
2745	0
2746	0
2747	0.0495
2748	0.1665
2749	0.22275
2750	0.099
2751	0.072
2752	0
2753	0
2754	0
2755	0
2756	0
2757	0
2758	0.2565
2759	0.33075
2760	0.288
2761	0.0405
2762	0.09225
2763	0.909
2764	1.125
2765	1.62675
2766	1.692
2767	1.8
2768	1.34775
2769	0.684
2770	0.5175
2771	0.5175
2772	0.51975
2773	1.053
2774	1.188
2775	1.17225
2776	0.99675
2777	1.11375
2778	1.0035
2779	1.09125
2780	1.34775
2781	1.5705
2782	1.52325
2783	1.3905
2784	1.3275
2785	1.305
2786	1.179
2787	1.0935
2788	0.90675
2789	0.6435
2790	1.23975
2791	1.15875
2792	1.01475
2793	0.8865
2794	0.7425
2795	0.47025
2796	0.41175
2797	0.5085
2798	0.43875
2799	0.5355
2800	0.65025
2801	0.89775
2802	0.999
2803	0.98775
2804	0.9315
2805	0.73575
2806	0.837
2807	0.76275
2808	0.891
2809	0.4545
2810	0.225
2811	0.10575
2812	0
2813	0
2814	0.045
2815	0
2816	0
2817	0
2818	0
2819	0
2820	0
2821	0
2822	0
2823	0.11025
2824	0.37125
2825	0.59625
2826	0.7515
2827	0.83025
2828	0.891
2829	0.93825
2830	1.0215
2831	1.1295
2832	1.18575
2833	1.5075
2834	1.7145
2835	1.75725
2836	1.6425
2837	1.116
2838	1.0305
2839	1.20825
2840	1.179
2841	1.02375
2842	0.74475
2843	0.4725
2844	0.39375
2845	0.41175
2846	0.52425
2847	0.7155
2848	0.85725
2849	1.0125
2850	1.1025
2851	1.1385
2852	1.06875
2853	1.01025
2854	1.0305
2855	1.224
2856	1.0935
2857	0.8685
2858	1.02375
2859	1.1655
2860	1.116
2861	1.23525
2862	1.1025
2863	1.233
2864	1.296
2865	1.37025
2866	1.584
2867	1.64925
2868	1.68525
2869	1.55925
2870	1.4175
2871	1.314
2872	1.224
2873	1.15425
2874	0.92925
2875	0.8595
2876	0.972
2877	1.24875
2878	1.782
2879	1.8
2880	1.8
2881	1.8
2882	1.66725
2883	1.57275
2884	1.43325
2885	1.4355
2886	1.37475
2887	1.296
2888	1.1745
2889	1.13175
2890	1.1115
2891	1.053
2892	1.0575
2893	1.05975
2894	0.96525
2895	0.9135
2896	0.5805
2897	0.7515
2898	0.87525
2899	1.0035
2900	0.918
2901	0.73125
2902	0.53775
2903	0.279
2904	0.225
2905	0.5355
2906	0.729
2907	0.73575
2908	0.711
2909	0.72675
2910	0.9405
2911	1.0215
2912	1.0575
2913	1.1115
2914	1.0575
2915	1.008
2916	0.9585
2917	0.864
2918	0.5895
2919	0.38925
2920	0.162
2921	0
2922	0
2923	0
2924	0.19125
2925	0.513
2926	0.68175
2927	0.5085
2928	0.2475
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0.60075
2935	0.4995
2936	0.2925
2937	0
2938	0
2939	0.0405
2940	0.1575
2941	0.324
2942	0.47025
2943	0.603
2944	0.76725
2945	0.90225
2946	1.00125
2947	1.11825
2948	1.2645
2949	1.31175
2950	1.3275
2951	1.31625
2952	1.32075
2953	1.32075
2954	1.32975
2955	1.39725
2956	1.44225
2957	1.3995
2958	1.116
2959	1.22175
2960	1.2735
2961	1.3365
2962	1.3905
2963	1.49625
2964	1.58625
2965	1.6605
2966	1.719
2967	1.67625
2968	1.55925
2969	1.6065
2970	1.55475
2971	1.4625
2972	1.3275
2973	1.305
2974	1.26
2975	1.17675
2976	1.21275
2977	1.1205
2978	0.92925
2979	0.62325
2980	0.38925
2981	0.21375
2982	0.396
2983	0.18
2984	0.17325
2985	0.17325
2986	0.1035
2987	0.072
2988	0.009
2989	0
2990	0
2991	0
2992	0
2993	0
2994	0
2995	0
2996	0
2997	0
2998	0
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0
3008	0
3009	0
3010	0
3011	0
3012	0
3013	0
3014	0
3015	0
3016	0
3017	0.10575
3018	0.2745
3019	0.47475
3020	0.54675
3021	0.504
3022	0.5355
3023	0.693
3024	0.7785
3025	0.92925
3026	1.06875
3027	1.14075
3028	1.053
3029	0.72225
3030	0.33075
3031	0.0765
3032	0.027
3033	0.18225
3034	0.5535
3035	0.6795
3036	0.77175
3037	0.8235
3038	0.999
3039	1.06425
3040	1.10925
3041	1.23075
3042	1.43775
3043	1.3455
3044	1.08
3045	1.134
3046	1.20375
3047	1.29375
3048	0.9
3049	1.08675
3050	1.49175
3051	1.656
3052	1.69875
3053	1.746
3054	0.792
3055	0.84375
3056	0.963
3057	1.28025
3058	1.41975
3059	1.4085
3060	1.3545
3061	1.242
3062	0.7965
3063	0.4995
3064	0.47475
3065	0.6975
3066	0.963
3067	1.4175
3068	1.791
3069	1.782
3070	1.62
3071	1.53225
3072	1.557
3073	1.584
3074	1.50075
3075	1.332
3076	1.18575
3077	1.2195
3078	1.152
3079	1.12275
3080	1.1655
3081	1.287
3082	1.4445
3083	1.57725
3084	1.6335
3085	1.8
3086	1.8
3087	1.8
3088	1.8
3089	1.8
3090	1.8
3091	1.8
3092	1.8
3093	1.8
3094	1.8
3095	1.8
3096	1.8
3097	1.8
3098	1.8
3099	1.8
3100	1.8
3101	1.8
3102	1.8
3103	1.8
3104	1.8
3105	1.8
3106	1.8
3107	1.8
3108	1.8
3109	1.8
3110	1.8
3111	1.8
3112	1.8
3113	1.8
3114	1.8
3115	1.68075
3116	1.59975
3117	1.44
3118	1.278
3119	1.28475
3120	1.33425
3121	1.485
3122	1.647
3123	1.7055
3124	1.8
3125	1.8
3126	1.8
3127	1.8
3128	1.8
3129	1.8
3130	1.8
3131	1.8
3132	1.8
3133	1.8
3134	1.8
3135	1.8
3136	1.8
3137	1.8
3138	1.8
3139	1.8
3140	1.8
3141	1.8
3142	1.8
3143	1.8
3144	1.8
3145	1.8
3146	1.8
3147	1.8
3148	1.5345
3149	1.395
3150	1.31625
3151	1.215
3152	1.12275
3153	1.071
3154	0.99
3155	0.99675
3156	1.04175
3157	1.14075
3158	1.6695
3159	1.71
3160	1.6695
3161	1.71225
3162	1.8
3163	1.8
3164	1.8
3165	1.8
3166	1.8
3167	1.8
3168	1.8
3169	1.8
3170	1.8
3171	1.8
3172	1.8
3173	1.8
3174	1.8
3175	1.8
3176	1.71
3177	1.575
3178	1.53
3179	1.4175
3180	1.37475
3181	1.37925
3182	1.5615
3183	1.782
3184	1.8
3185	1.8
3186	1.8
3187	1.8
3188	1.8
3189	1.8
3190	1.62675
3191	1.51875
3192	1.62
3193	1.611
3194	1.49625
3195	1.386
3196	1.3275
3197	1.19025
3198	1.251
3199	1.05975
3200	0.7965
3201	0.459
3202	1.05975
3203	0.9675
3204	1.26
3205	1.2915
3206	1.5435
3207	1.4265
3208	1.4085
3209	1.791
3210	1.647
3211	1.8
3212	1.8
3213	1.8
3214	1.8
3215	1.8
3216	1.8
3217	1.8
3218	1.8
3219	1.8
3220	1.8
3221	1.8
3222	1.8
3223	1.71
3224	1.377
3225	1.1115
3226	0.8595
3227	0.50175
3228	0.6435
3229	0.7875
3230	0.83925
3231	0.7875
3232	0.83475
3233	0.7965
3234	0.63225
3235	0.477
3236	0.38475
3237	0.31725
3238	0.31275
3239	0.2025
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0
3248	0
3249	0
3250	0
3251	0
3252	0
3253	0
3254	0
3255	0
3256	0
3257	0
3258	0
3259	0
3260	0
3261	0
3262	0
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0.81
3271	0.90225
3272	0.97875
3273	0.936
3274	0.99
3275	1.12725
3276	1.2645
3277	1.35
3278	1.5075
3279	1.36575
3280	1.0485
3281	0.84825
3282	0.9405
3283	0.8955
3284	0.85275
3285	0.666
3286	0.4095
3287	0.216
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0.2475
3295	0.162
3296	0.08775
3297	0
3298	0
3299	0
3300	0
3301	0
3302	0
3303	0
3304	0
3305	0
3306	0.3285
3307	0.4005
3308	0.3465
3309	0.33525
3310	0.513
3311	0.87975
3312	0.63225
3313	0.96525
3314	1.1205
3315	1.035
3316	0.8775
3317	0.6975
3318	1.0215
3319	0.9765
3320	1.03725
3321	1.08675
3322	1.06425
3323	0.684
3324	0.5805
3325	0.81225
3326	0.38925
3327	0.7245
3328	0.6795
3329	0.24525
3330	0
3331	0
3332	0
3333	0
3334	0
3335	0
3336	0.5535
3337	0.9675
3338	1.2375
3339	0.77625
3340	0.4635
3341	0.4095
3342	1.49175
3343	1.47825
3344	1.2645
3345	1.07325
3346	0.9225
3347	0.92925
3348	0.99
3349	1.0215
3350	1.1295
3351	1.215
3352	1.3365
3353	1.47825
3354	1.8
3355	1.8
3356	1.8
3357	1.69875
3358	1.0215
3359	1.02825
3360	1.01025
3361	1.02825
3362	1.41975
3363	1.4445
3364	1.35
3365	1.3275
3366	1.3545
3367	1.45125
3368	1.287
3369	1.03725
3370	0.77625
3371	0.69525
3372	0.567
3373	0.2925
3374	0.20925
3375	0.51525
3376	0.43875
3377	0.405
3378	0.63675
3379	0.315
3380	0.0675
3381	0.03825
3382	0
3383	0
3384	0
3385	0.3375
3386	0.747
3387	0.84375
3388	0.4815
3389	0.693
3390	0.67725
3391	0.74475
3392	0.918
3393	0.78525
3394	0.61875
3395	0.52425
3396	0.405
3397	0.28125
3398	0.3105
3399	0.342
3400	0.603
3401	0.99
3402	1.00575
3403	1.20375
3404	1.413
3405	1.791
3406	1.8
3407	1.8
3408	1.8
3409	1.8
3410	1.8
3411	1.8
3412	1.7865
3413	1.8
3414	1.6065
3415	1.72575
3416	1.8
3417	1.8
3418	1.64475
3419	1.521
3420	1.467
3421	1.59525
3422	1.782
3423	1.8
3424	1.8
3425	1.8
3426	1.8
3427	1.8
3428	1.8
3429	1.8
3430	1.8
3431	1.8
3432	1.8
3433	1.8
3434	1.8
3435	1.8
3436	1.79775
3437	1.7775
3438	1.629
3439	1.65825
3440	1.65825
3441	1.8
3442	1.8
3443	1.8
3444	1.791
3445	1.8
3446	1.8
3447	1.8
3448	1.8
3449	1.8
3450	1.8
3451	1.8
3452	1.8
3453	1.8
3454	1.8
3455	1.8
3456	1.8
3457	1.8
3458	1.8
3459	1.548
3460	1.5255
3461	1.5795
3462	1.75725
3463	1.45125
3464	1.188
3465	1.026
3466	0.8685
3467	0.684
3468	0.369
3469	0.04275
3470	0
3471	0
3472	0
3473	0.126
3474	0.495
3475	0.7425
3476	0.8415
3477	0.99225
3478	1.04625
3479	1.03275
3480	1.1655
3481	1.251
3482	1.0485
3483	0.8595
3484	0.693
3485	0.56925
3486	0.549
3487	0.504
3488	0.41625
3489	0.2925
3490	0.18675
3491	0.10575
3492	0.126
3493	0.2295
3494	0.31725
3495	0.396
3496	0.459
3497	0.48825
3498	0.4815
3499	0.41625
3500	0.36
3501	0.38475
3502	0.4275
3503	0.468
3504	0.5265
3505	0.5445
3506	0.5175
3507	0.45
3508	0.369
3509	0.3285
3510	0.24975
3511	0.45
3512	0.5175
3513	0.6255
3514	0.7605
3515	0.75375
3516	0.76275
3517	0.76275
3518	0.55575
3519	0.198
3520	0.144
3521	0.1305
3522	0.279
3523	0.3825
3524	0.43875
3525	0.4365
3526	0.38925
3527	0.74475
3528	1.1835
3529	1.13625
3530	1.8
3531	1.72125
3532	1.35675
3533	1.29375
3534	0
3535	0
3536	0.59625
3537	0.44775
3538	0.531
3539	0.56475
3540	0.50625
3541	0.71325
3542	0.79425
3543	0.86175
3544	0.98775
3545	0.873
3546	0.972
3547	1.1655
3548	1.16775
3549	1.134
3550	1.06875
3551	0.9495
3552	0.945
3553	0.8325
3554	0.747
3555	0.5625
3556	0.42975
3557	0.35325
3558	0.2025
3559	0
3560	0
3561	0
3562	0
3563	0
3564	0
3565	0
3566	0
3567	0
3568	0
3569	0
3570	0
3571	0
3572	0.38925
3573	0.558
3574	1.16775
3575	1.07325
3576	0.558
3577	0.513
3578	0.8685
3579	0.7065
3580	0.7875
3581	0.94725
3582	1.21725
3583	1.30725
3584	1.29825
3585	1.09125
3586	1.04175
3587	1.07325
3588	1.28475
3589	1.1925
3590	1.27125
3591	1.035
3592	0.64575
3593	0.4095
3594	0.5805
3595	0.95175
3596	1.0935
3597	1.09575
3598	0.873
3599	0.70425
3600	0.84375
3601	0.666
3602	0.5175
3603	0.60525
3604	0.71325
3605	0.86175
3606	0.81225
3607	0.83925
3608	0.85275
3609	0.81
3610	0.75825
3611	0.65025
3612	0.621
3613	0.65475
3614	0.62775
3615	0.78525
3616	1.035
3617	1.34325
3618	1.51875
3619	1.557
3620	1.27575
3621	1.377
3622	1.8
3623	1.79775
3624	1.71225
3625	1.6425
3626	1.44675
3627	1.476
3628	1.449
3629	1.33425
3630	1.0845
3631	1.03725
3632	1.1475
3633	1.017
3634	0.90225
3635	0.9045
3636	0.86175
3637	0.78075
3638	0.963
3639	1.12725
3640	1.233
3641	1.29825
3642	1.34775
3643	1.34775
3644	1.4895
3645	1.7775
3646	1.8
3647	1.8
3648	1.73925
3649	1.404
3650	1.287
3651	1.4265
3652	1.2735
3653	1.07775
3654	0.918
3655	0.87525
3656	0.79875
3657	0.729
3658	0.5805
3659	0.40725
3660	0.2475
3661	0.099
3662	0
3663	0
3664	0
3665	0
3666	0.0045
3667	0.09675
3668	0.2115
3669	0.49275
3670	0.62325
3671	0.711
3672	0.84825
3673	0.7605
3674	0.45225
3675	0.79875
3676	0.639
3677	0.585
3678	0.6795
3679	0.65925
3680	0.55125
3681	0.504
3682	0.54675
3683	0.67275
3684	0.80325
3685	0.936
3686	1.03725
3687	0.9045
3688	0.67725
3689	0.65475
3690	0.7695
3691	0.82125
3692	0.77625
3693	0.7065
3694	0.8415
3695	1.044
3696	1.14525
3697	1.21275
3698	1.2285
3699	1.28925
3700	1.278
3701	1.3635
3702	1.602
3703	1.512
3704	1.43775
3705	1.35675
3706	1.32975
3707	1.2285
3708	1.179
3709	1.0755
3710	1.017
3711	0.7695
3712	0.51975
3713	0.41625
3714	0.3825
3715	0.42525
3716	0.52425
3717	0.56925
3718	0.7425
3719	1.06875
3720	1.22625
3721	1.19025
3722	1.2645
3723	1.2825
3724	1.10475
3725	0.99
3726	1.30725
3727	1.2375
3728	1.08
3729	1.017
3730	1.0305
3731	1.01925
3732	1.04175
3733	1.01025
3734	1.01925
3735	0.945
3736	0.945
3737	0.99
3738	1.125
3739	1.3275
3740	1.3995
3741	1.47375
3742	1.55025
3743	1.61775
3744	1.656
3745	1.7145
3746	1.782
3747	1.71675
3748	1.6695
3749	1.66725
3750	1.8
3751	1.8
3752	1.8
3753	1.8
3754	1.755
3755	1.629
3756	1.56825
3757	1.59075
3758	1.60425
3759	1.71
3760	1.8
3761	1.8
3762	1.8
3763	1.8
3764	1.8
3765	1.8
3766	1.8
3767	1.8
3768	1.8
3769	1.8
3770	1.8
3771	1.8
3772	1.8
3773	1.8
3774	1.8
3775	1.8
3776	1.8
3777	1.8
3778	1.8
3779	1.8
3780	1.78875
3781	1.7865
3782	1.8
3783	1.7325
3784	1.584
3785	1.6065
3786	1.5975
3787	1.7595
3788	1.73925
3789	1.8
3790	1.6965
3791	1.7325
3792	1.7325
3793	1.8
3794	1.8
3795	1.8
3796	1.8
3797	1.8
3798	1.8
3799	1.8
3800	1.8
3801	1.8
3802	1.8
3803	1.8
3804	1.8
3805	1.72575
3806	1.7325
3807	1.78425
3808	1.7145
3809	1.746
3810	1.8
3811	1.77525
3812	1.7325
3813	1.69425
3814	1.71
3815	1.8
3816	1.8
3817	1.8
3818	1.8
3819	1.8
3820	1.755
3821	1.674
3822	1.476
3823	1.59075
3824	1.5705
3825	1.49175
3826	1.3545
3827	1.26225
3828	1.2195
3829	1.13625
3830	1.13625
3831	1.1385
3832	1.0575
3833	0.8325
3834	0.7425
3835	0.6525
3836	0.5175
3837	0.495
3838	0.44775
3839	0.4095
3840	0.36675
3841	0.45
3842	0.45225
3843	0.41175
3844	0.41175
3845	0.405
3846	0.32175
3847	0.4275
3848	0.54
3849	0.4815
3850	0.53775
3851	0.50175
3852	0.39825
3853	0.41625
3854	0.38925
3855	0.3825
3856	0.33975
3857	0.234
3858	0.045
3859	0.072
3860	0.19575
3861	0.17775
3862	0.1485
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	1.188
3871	1.22175
3872	1.377
3873	1.71
3874	1.8
3875	1.8
3876	1.8
3877	1.57275
3878	1.224
3879	1.10925
3880	1.02825
3881	0.7425
3882	0.8685
3883	1.0305
3884	1.368
3885	1.40625
3886	1.8
3887	1.8
3888	1.8
3889	1.8
3890	1.8
3891	1.8
3892	1.8
3893	1.7955
3894	1.8
3895	1.8
3896	1.8
3897	1.8
3898	1.8
3899	1.56825
3900	1.476
3901	1.3545
3902	1.8
3903	1.8
3904	1.8
3905	1.8
3906	1.8
3907	1.8
3908	1.8
3909	1.8
3910	1.8
3911	1.8
3912	1.8
3913	1.8
3914	1.8
3915	1.8
3916	1.8
3917	1.8
3918	1.8
3919	1.8
3920	1.8
3921	1.8
3922	1.8
3923	1.8
3924	1.8
3925	1.8
3926	1.8
3927	1.8
3928	1.8
3929	1.8
3930	1.8
3931	1.8
3932	1.75725
3933	1.6425
3934	1.53225
3935	1.46925
3936	1.3545
3937	1.09125
3938	0.945
3939	0.81225
3940	0.82575
3941	0.8955
3942	0.72225
3943	0.86625
3944	0.91125
3945	0.8235
3946	0.5985
3947	0.74475
3948	0.585
3949	0.42975
3950	0.6795
3951	0.75825
3952	0.8325
3953	0.54675
3954	0.57375
3955	0.846
3956	1.179
3957	1.10475
3958	0.9135
3959	1.341
3960	1.8
3961	1.8
3962	1.8
3963	1.8
3964	1.8
3965	1.8
3966	1.8
3967	1.8
3968	1.8
3969	1.8
3970	1.8
3971	1.8
3972	1.8
3973	1.8
3974	1.8
3975	1.8
3976	1.8
3977	1.8
3978	1.8
3979	1.8
3980	1.8
3981	1.68975
3982	1.557
3983	1.3815
3984	1.3275
3985	1.233
3986	1.18575
3987	1.0845
3988	0.972
3989	0.87975
3990	0.7245
3991	0.603
3992	0.5535
3993	0.33525
3994	0.108
3995	0.04275
3996	0.07425
3997	0.16875
3998	0
3999	0
4000	0
4001	0
4002	0.66825
4003	1.10925
4004	1.71
4005	1.54575
4006	1.4805
4007	1.5615
4008	1.611
4009	1.36125
4010	1.03275
4011	1.59075
4012	1.8
4013	1.50075
4014	1.46925
4015	1.575
4016	1.56825
4017	1.74825
4018	1.8
4019	1.8
4020	1.8
4021	1.8
4022	1.79775
4023	1.8
4024	1.8
4025	1.8
4026	1.8
4027	1.8
4028	1.8
4029	1.8
4030	1.8
4031	1.8
4032	1.8
4033	1.8
4034	1.40625
4035	0.801
4036	0.801
4037	0.90675
4038	0.57375
4039	0.48375
4040	0.53775
4041	0.468
4042	0.09225
4043	0
4044	0.01575
4045	0
4046	0
4047	0
4048	0.4905
4049	0.3105
4050	0.117
4051	0
4052	0
4053	0
4054	0
4055	0
4056	0
4057	0
4058	0
4059	0.108
4060	0
4061	0
4062	0
4063	0.054
4064	0.05175
4065	0.24975
4066	0.4545
4067	0.19125
4068	0.13725
4069	0
4070	0.18225
4071	0
4072	0
4073	0.06975
4074	0.027
4075	0.2025
4076	0.61875
4077	0.59625
4078	0.55575
4079	0.66375
4080	0.36675
4081	0.41175
4082	0.3825
4083	0.36675
4084	0.0765
4085	0.23625
4086	0.13725
4087	0.5535
4088	0.8505
4089	0.78075
4090	0.65025
4091	0.94275
4092	0.981
4093	0.5805
4094	0.33975
4095	0
4096	0
4097	0
4098	0
4099	0
4100	0
4101	0.405
4102	0.729
4103	0.80775
4104	0.9225
4105	1.008
4106	1.01475
4107	1.17225
4108	1.24875
4109	1.242
4110	1.57725
4111	1.3905
4112	1.278
4113	1.27125
4114	1.1835
4115	1.2555
4116	1.215
4117	1.143
4118	1.21275
4119	1.377
4120	1.47825
4121	1.49175
4122	1.458
4123	1.4085
4124	1.33875
4125	1.413
4126	1.305
4127	1.2015
4128	1.12725
4129	1.1655
4130	1.47825
4131	1.6155
4132	1.8
4133	1.8
4134	1.8
4135	1.8
4136	1.8
4137	1.8
4138	1.8
4139	1.8
4140	1.8
4141	1.8
4142	1.8
4143	1.8
4144	1.8
4145	1.8
4146	1.8
4147	1.8
4148	1.8
4149	1.8
4150	1.8
4151	1.8
4152	1.8
4153	1.8
4154	1.8
4155	1.8
4156	1.8
4157	1.8
4158	1.8
4159	1.8
4160	1.8
4161	1.8
4162	1.8
4163	1.8
4164	1.8
4165	1.8
4166	1.8
4167	1.8
4168	1.8
4169	1.8
4170	1.8
4171	1.8
4172	1.8
4173	1.8
4174	1.8
4175	1.8
4176	1.746
4177	1.64475
4178	1.584
4179	1.49175
4180	1.377
4181	1.422
4182	1.54575
4183	1.32975
4184	1.0485
4185	0.9
4186	0.9945
4187	0.9945
4188	0.96525
4189	1.0125
4190	1.143
4191	1.20825
4192	1.1925
4193	1.242
4194	1.24875
4195	1.215
4196	1.16325
4197	1.2285
4198	1.16775
4199	1.0215
4200	0.8595
4201	0.828
4202	0.85275
4203	0.729
4204	0.585
4205	0.396
4206	0
4207	0
4208	0
4209	0
4210	0
4211	0
4212	0
4213	0
4214	0
4215	0
4216	0
4217	0
4218	0
4219	0
4220	0
4221	0
4222	0
4223	0
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0
4232	0
4233	0
4234	0
4235	0
4236	0
4237	0
4238	0.081
4239	0.15525
4240	0.2295
4241	0.252
4242	0.351
4243	0.4185
4244	0.495
4245	0.5355
4246	0.75375
4247	0.918
4248	0.954
4249	0.88425
4250	0.909
4251	1.00575
4252	0.97425
4253	1.062
4254	0.9225
4255	0.85725
4256	0.8505
4257	0.65925
4258	0.40275
4259	0.22725
4260	0.0675
4261	0.153
4262	0.4095
4263	0.60975
4264	0.873
4265	1.2555
4266	1.476
4267	1.54125
4268	1.33875
4269	1.2645
4270	1.0845
4271	0.60525
4272	1.0485
4273	0.9495
4274	0.95625
4275	1.206
4276	1.2375
4277	1.1925
4278	1.062
4279	1.04175
4280	0.909
4281	0.6975
4282	0.5535
4283	0.5175
4284	0.5265
4285	0.57825
4286	0.78075
4287	1.134
4288	1.377
4289	1.602
4290	1.8
4291	1.8
4292	1.8
4293	1.8
4294	1.77525
4295	1.656
4296	1.6875
4297	1.59075
4298	1.395
4299	1.116
4300	0.97875
4301	1.09125
4302	1.14075
4303	1.01025
4304	0.90225
4305	0.83475
4306	0.7245
4307	0.7605
4308	0.84375
4309	0.9135
4310	0.7695
4311	0.95625
4312	1.04175
4313	1.05975
4314	1.19475
4315	1.2915
4316	1.28025
4317	1.2645
4318	1.22625
4319	1.04625
4320	0.97875
4321	1.08675
4322	0.69075
4323	0.30825
4324	0.3735
4325	0.57375
4326	0.3105
4327	0.24975
4328	0.252
4329	0.3105
4330	0.32175
4331	0.33975
4332	0.47025
4333	0.531
4334	0.576
4335	0.7425
4336	0.855
4337	0.864
4338	0.87975
4339	0.85275
4340	0.8685
4341	0.9495
4342	0.93375
4343	0.9495
4344	0.9675
4345	0.8325
4346	0.837
4347	0.83475
4348	0.76725
4349	0.702
4350	0.711
4351	0.5355
4352	0.57825
4353	0.486
4354	0.38025
4355	0.27225
4356	0.315
4357	0.40725
4358	0.42975
4359	0.45
4360	0.51975
4361	0.6975
4362	0.765
4363	0.7965
4364	0.70425
4365	0.7065
4366	0.783
4367	0.84375
4368	0.79875
4369	0.72
4370	0.72
4371	0.5355
4372	0.51975
4373	0.3825
4374	0.11025
4375	0.00675
4376	0
4377	0
4378	0.045
4379	0
4380	0.33975
4381	0.2925
4382	0.5085
4383	0.666
4384	0.38925
4385	0.38025
4386	0.45225
4387	0.59175
4388	0.6705
4389	1.04175
4390	1.38375
4391	1.8
4392	1.8
4393	1.8
4394	1.8
4395	1.8
4396	1.8
4397	1.8
4398	1.75725
4399	1.77075
4400	1.6965
4401	1.6695
4402	1.52775
4403	1.54575
4404	1.5075
4405	1.52325
4406	1.52325
4407	1.51875
4408	1.52775
4409	1.52775
4410	1.52325
4411	1.54125
4412	1.46925
4413	1.39725
4414	1.3545
4415	1.2825
4416	1.1925
4417	1.06425
4418	0.981
4419	0.972
4420	1.05975
4421	1.0755
4422	1.134
4423	1.33875
4424	1.4445
4425	1.422
4426	1.3725
4427	1.34325
4428	1.32975
4429	1.32975
4430	1.2465
4431	1.27125
4432	1.2465
4433	1.2645
4434	1.28025
4435	1.2195
4436	1.125
4437	0.99
4438	0.85725
4439	0.86175
4440	0.77625
4441	0.69525
4442	0.58725
4443	0.44775
4444	0.297
4445	0.072
4446	0
4447	0
4448	0
4449	0
4450	0
4451	0
4452	0
4453	0
4454	0
4455	0
4456	0
4457	0
4458	0
4459	0
4460	0
4461	0
4462	0
4463	0
4464	0
4465	0.027
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0
4472	0
4473	0
4474	0
4475	0
4476	0
4477	0
4478	0
4479	0
4480	0.0135
4481	0
4482	0
4483	0
4484	0
4485	0
4486	0.036
4487	0.135
4488	0.162
4489	0.26775
4490	0.2835
4491	0.3915
4492	0.50175
4493	0.4725
4494	0.07425
4495	0.04275
4496	0
4497	0.06075
4498	0.189
4499	0.4095
4500	0.59175
4501	0.6345
4502	0.7065
4503	0.76725
4504	0.8325
4505	0.9
4506	0.99225
4507	1.10925
4508	1.12725
4509	1.125
4510	1.2375
4511	1.62
4512	1.8
4513	1.8
4514	1.74375
4515	1.5525
4516	1.377
4517	1.359
4518	1.3455
4519	1.359
4520	1.368
4521	1.30725
4522	1.2555
4523	1.251
4524	1.21725
4525	1.23975
4526	1.4535
4527	1.5705
4528	1.47375
4529	1.5255
4530	1.60875
4531	1.76175
4532	1.8
4533	1.8
4534	1.8
4535	1.8
4536	1.8
4537	1.8
4538	1.6425
4539	1.50525
4540	1.44675
4541	1.41975
4542	1.3275
4543	1.323
4544	1.278
4545	1.21725
4546	1.1565
4547	1.06425
4548	1.07775
4549	1.098
4550	1.19025
4551	1.179
4552	1.32075
4553	1.29375
4554	1.30275
4555	1.242
4556	1.2375
4557	1.1925
4558	1.2825
4559	1.485
4560	1.66725
4561	1.65375
4562	1.467
4563	1.27125
4564	1.1295
4565	1.071
4566	1.03275
4567	1.05075
4568	1.05075
4569	1.12725
4570	1.17675
4571	1.21275
4572	1.323
4573	1.3545
4574	1.39725
4575	1.51875
4576	1.47375
4577	1.431
4578	1.4175
4579	1.467
4580	1.575
4581	1.575
4582	1.56375
4583	1.6515
4584	1.647
4585	1.7325
4586	1.71
4587	1.66725
4588	1.629
4589	1.638
4590	1.5525
4591	1.5075
4592	1.512
4593	1.39725
4594	1.413
4595	1.413
4596	1.33875
4597	1.34325
4598	1.4535
4599	1.29375
4600	1.30275
4601	1.22625
4602	1.17675
4603	1.1475
4604	1.1025
4605	1.08
4606	1.10475
4607	1.17675
4608	1.24875
4609	1.377
4610	1.3725
4611	1.32975
4612	1.287
4613	1.152
4614	1.2645
4615	1.22625
4616	1.18125
4617	1.134
4618	0.99675
4619	0.954
4620	0.97875
4621	0.9135
4622	0.93825
4623	0.927
4624	0.87975
4625	0.79875
4626	0.76725
4627	0.7875
4628	0.81
4629	0.7425
4630	0.63
4631	0.54
4632	0.495
4633	0.405
4634	0.20925
4635	0.2115
4636	0.288
4637	0.288
4638	0
4639	0
4640	0
4641	0
4642	0
4643	0
4644	0
4645	0
4646	0
4647	0
4648	0
4649	0
4650	0
4651	0
4652	0
4653	0
4654	0
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0.12825
4663	0.063
4664	0
4665	0
4666	0
4667	0
4668	0
4669	0.0405
4670	0.21375
4671	0.34425
4672	0.41625
4673	0.45
4674	0.432
4675	0.50175
4676	0.60975
4677	0.79425
4678	0.846
4679	0.88425
4680	0.648
4681	0.25875
4682	0.18225
4683	0.34425
4684	0.5715
4685	0.55125
4686	0.23625
4687	0.06975
4688	0
4689	0
4690	0
4691	0
4692	0
4693	0
4694	0
4695	0
4696	0
4697	0
4698	0
4699	0
4700	0.04275
4701	0.09675
4702	0.1395
4703	0.11475
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0
4712	0
4713	0
4714	0
4715	0
4716	0
4717	0
4718	0
4719	0
4720	0
4721	0
4722	0
4723	0
4724	0
4725	0
4726	0
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0
4736	0
4737	0
4738	0
4739	0
4740	0
4741	0
4742	0
4743	0
4744	0
4745	0
4746	0
4747	0
4748	0
4749	0
4750	0.09225
4751	0.2475
4752	0.2385
4753	0.2745
4754	0.36225
4755	0.4365
4756	0.4725
4757	0.5175
4758	0.4545
4759	0.60975
4760	0.675
4761	0.675
4762	0.69975
4763	0.7065
4764	0.729
4765	0.7605
4766	0.891
4767	0.98325
4768	0.999
4769	0.99225
4770	1.035
4771	1.035
4772	1.0575
4773	1.125
4774	1.35
4775	1.62225
4776	1.6425
4777	1.59975
4778	1.49625
4779	1.395
4780	1.2645
4781	1.2285
4782	1.25325
4783	1.32075
4784	1.332
4785	1.25325
4786	1.26675
4787	1.32975
4788	1.3455
4789	1.38825
4790	1.35
4791	1.29375
4792	1.4085
4793	1.69875
4794	1.8
4795	1.8
4796	1.8
4797	1.8
4798	1.8
4799	1.8
4800	1.8
4801	1.8
4802	1.8
4803	1.8
4804	1.8
4805	1.8
4806	1.8
4807	1.8
4808	1.8
4809	1.8
4810	1.8
4811	1.8
4812	1.8
4813	1.8
4814	1.8
4815	1.8
4816	1.8
4817	1.8
4818	1.8
4819	1.8
4820	1.8
4821	1.8
4822	1.8
4823	1.755
4824	1.69425
4825	1.71225
4826	1.71225
4827	1.71
4828	1.71
4829	1.665
4830	1.69425
4831	1.737
4832	1.755
4833	1.7325
4834	1.68975
4835	1.5795
4836	1.46475
4837	1.395
4838	1.3275
4839	1.26225
4840	1.2645
4841	1.25325
4842	1.21725
4843	1.52775
4844	1.57725
4845	1.46475
4846	1.386
4847	1.35
4848	1.323
4849	1.0125
4850	0.13275
4851	0.1125
4852	0.18
4853	0.18
4854	0.07875
4855	0
4856	0
4857	0
4858	0.10575
4859	0.351
4860	0.35775
4861	0.38925
4862	0.45
4863	0.45225
4864	0.39825
4865	0.36
4866	0.21825
4867	0.0045
4868	0
4869	0
4870	0
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0
4880	0
4881	0
4882	0
4883	0
4884	0
4885	0
4886	0
4887	0
4888	0.0495
4889	0.0675
4890	0
4891	0.09
4892	0.135
4893	0.189
4894	0.24075
4895	0.26775
4896	0.36225
4897	0.3105
4898	0.32625
4899	0.207
4900	0.099
4901	0.08325
4902	0
4903	0
4904	0
4905	0
4906	0
4907	0
4908	0
4909	0
4910	0
4911	0
4912	0
4913	0
4914	0
4915	0
4916	0
4917	0
4918	0
4919	0
4920	0
4921	0
4922	0.0405
4923	0.27
4924	0.612
4925	0.693
4926	1.14975
4927	1.3365
4928	1.3365
4929	1.2015
4930	1.0575
4931	0.89775
4932	0.79875
4933	0.63675
4934	0.47025
4935	0.29925
4936	0.12375
4937	0
4938	0
4939	0
4940	0
4941	0
4942	0
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0
4952	0
4953	0
4954	0
4955	0.03375
4956	0
4957	0
4958	0
4959	0
4960	0
4961	0
4962	0
4963	0
4964	0
4965	0
4966	0
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0.06525
4973	0.05625
4974	0.5175
4975	0.7875
4976	0.981
4977	0.96525
4978	0.98775
4979	0.93825
4980	0.67275
4981	0.432
4982	0.054
4983	0.02475
4984	0
4985	0
4986	0.774
4987	1.12725
4988	1.107
4989	0.9585
4990	0.43875
4991	0.36225
4992	0.16425
4993	0.414
4994	0.3375
4995	0.7515
4996	0.756
4997	0.9855
4998	1.20375
4999	1.4445
5000	1.57275
5001	1.57725
5002	1.368
5003	1.161
5004	1.125
5005	1.04175
5006	0.58725
5007	0.0225
5008	0.9135
5009	1.6155
5010	1.78875
5011	1.8
5012	1.8
5013	1.8
5014	1.8
5015	1.8
5016	1.8
5017	1.8
5018	1.8
5019	1.8
5020	1.8
5021	1.8
5022	1.39275
5023	1.42425
5024	1.44
5025	1.377
5026	1.40625
5027	1.413
5028	1.4535
5029	1.41525
5030	1.404
5031	1.5255
5032	1.59525
5033	1.494
5034	1.58625
5035	1.512
5036	1.566
5037	1.61325
5038	1.6335
5039	1.55025
5040	1.4625
5041	1.3545
5042	1.314
5043	1.3545
5044	1.26
5045	1.1925
5046	1.3005
5047	1.3995
5048	1.63125
5049	1.8
5050	1.8
5051	1.7955
5052	1.8
5053	1.8
5054	1.8
5055	1.8
5056	1.8
5057	1.8
5058	1.8
5059	1.8
5060	1.8
5061	1.8
5062	1.62
5063	1.35
5064	1.215
5065	1.03725
5066	0.83925
5067	0.7155
5068	0.6345
5069	0.549
5070	0.89775
5071	1.08
5072	1.4715
5073	1.53675
5074	1.5345
5075	1.45575
5076	1.197
5077	1.20375
5078	1.161
5079	1.0395
5080	0.85725
5081	0.738
5082	0.63
5083	0.26775
5084	0
5085	0
5086	0
5087	0
5088	0
5089	0
5090	0.06075
5091	0.49725
5092	0.58275
5093	0.81
5094	1.116
5095	1.19925
5096	1.017
5097	0.9585
5098	0.936
5099	0.80775
5100	0.5805
5101	0.2115
5102	0
5103	0
5104	0
5105	0
5106	0
5107	0
5108	0.11025
5109	0.51975
5110	0.4185
5111	0.297
5112	0.2115
5113	0.045
5114	0
5115	0.10575
5116	0.36
5117	1.01475
5118	0.86625
5119	0.729
5120	0.5985
5121	0.58275
5122	0.64125
5123	0.639
5124	0.549
5125	0.405
5126	0.324
5127	0.0405
5128	0.18675
5129	0.315
5130	0.30375
5131	0.099
5132	0
5133	0
5134	0
5135	0.27675
5136	0.5535
5137	1.30725
5138	1.57275
5139	1.8
5140	1.8
5141	1.8
5142	1.66725
5143	1.45575
5144	1.36575
5145	1.296
5146	1.2825
5147	1.2555
5148	1.1925
5149	1.10475
5150	0.918
5151	0.75825
5152	0.6345
5153	0.4545
5154	0.33975
5155	0.225
5156	0.0495
5157	0
5158	0.018
5159	0.12375
5160	0.1035
5161	0.081
5162	0.1485
5163	0.21825
5164	0.46125
5165	0.5895
5166	0.59175
5167	0.711
5168	0.6795
5169	0.82125
5170	0.864
5171	0.954
5172	1.0845
5173	1.04625
5174	1.11375
5175	1.05975
5176	1.07325
5177	1.03725
5178	0.83475
5179	0.76275
5180	0.56475
5181	0.4455
5182	0
5183	0
5184	0.5175
5185	0.94275
5186	1.31625
5187	1.33425
5188	1.26
5189	1.32975
5190	1.296
5191	1.20375
5192	1.12275
5193	1.278
5194	1.395
5195	1.782
5196	1.8
5197	1.674
5198	1.56825
5199	1.09575
5200	0.64575
5201	0.65025
5202	0.972
5203	0.792
5204	0.495
5205	0.459
5206	0.468
5207	0.38925
5208	0.35325
5209	0.13275
5210	0
5211	0
5212	0
5213	0
5214	0.324
5215	0.1665
5216	0.01125
5217	0
5218	0
5219	0
5220	0
5221	0
5222	0
5223	0
5224	0
5225	0
5226	0
5227	0
5228	0
5229	0
5230	0
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0.46125
5239	0.53325
5240	0.7065
5241	0.6435
5242	0.702
5243	0.5985
5244	0.54225
5245	0.6795
5246	0.89775
5247	1.0485
5248	1.152
5249	1.206
5250	1.1925
5251	0.81225
5252	0.4275
5253	0.09675
5254	0
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0
5265	0
5266	0
5267	0
5268	0
5269	0
5270	0.108
5271	0.26325
5272	0.342
5273	0.2925
5274	0.315
5275	0.27
5276	0.2115
5277	0.21825
5278	0.3195
5279	0.49275
5280	0.57375
5281	0.7155
5282	0.7605
5283	0.8415
5284	1.1655
5285	1.31175
5286	1.287
5287	1.36575
5288	1.25775
5289	0.96525
5290	0.9945
5291	1.01475
5292	0.85725
5293	0.864
5294	0.972
5295	1.09125
5296	1.10925
5297	1.143
5298	1.2285
5299	1.29825
5300	1.29825
5301	1.2645
5302	1.12725
5303	0.8505
5304	0.92925
5305	0.963
5306	0.81
5307	0.69075
5308	0.62325
5309	0.468
5310	0.5805
5311	0.47025
5312	0.36225
5313	0.29925
5314	0.063
5315	0
5316	0
5317	0.02925
5318	0.0675
5319	0.18225
5320	0.3375
5321	0.49725
5322	0.594
5323	0.68625
5324	0.6885
5325	0.69525
5326	0.711
5327	0.603
5328	0.63675
5329	0.6975
5330	0.72225
5331	0.729
5332	0.738
5333	0.738
5334	0.69525
5335	0.63
5336	0.4275
5337	0.27
5338	0.27675
5339	0.35775
5340	0.38475
5341	0.396
5342	0.396
5343	0.306
5344	0.3105
5345	0.2745
5346	0.33975
5347	0.3735
5348	0.3825
5349	0.405
5350	0.47925
5351	0.65475
5352	0.7245
5353	0.5895
5354	0.64125
5355	0.52425
5356	0.3195
5357	0.20025
5358	0.25425
5359	0.26775
5360	0.3285
5361	0.4095
5362	0.549
5363	0.4095
5364	0.5985
5365	0.59625
5366	0.53325
5367	0.5715
5368	0.549
5369	0.69975
5370	0.90225
5371	1.06425
5372	1.13175
5373	1.1115
5374	0.9
5375	1.224
5376	1.242
5377	1.05525
5378	0.8865
5379	0.765
5380	0.7155
5381	0.56475
5382	0.30375
5383	0.234
5384	0.072
5385	0
5386	0
5387	0
5388	0
5389	0
5390	0
5391	0
5392	0.12375
5393	0.20925
5394	0.4725
5395	0.6975
5396	0.69975
5397	0.7875
5398	0.9945
5399	0.9495
5400	0.83925
5401	0.648
5402	0.62325
5403	0.24975
5404	0.0225
5405	0
5406	0
5407	0
5408	0
5409	0
5410	0.081
5411	0.2745
5412	0.34875
5413	0.4275
5414	0.495
5415	0.4545
5416	0.5535
5417	0.531
5418	0.5445
5419	0.639
5420	0.58725
5421	0.49725
5422	0.495
5423	0.5805
5424	0.62325
5425	0.59625
5426	0.69075
5427	0.711
5428	0.74025
5429	0.711
5430	0.64125
5431	0.63
5432	0.56475
5433	0.5805
5434	0.62775
5435	0.621
5436	0.567
5437	0.5355
5438	0.39825
5439	0.26775
5440	0.13725
5441	0
5442	0
5443	0
5444	0
5445	0
5446	0
5447	0
5448	0.1575
5449	0.3105
5450	0.58275
5451	0.5355
5452	0.495
5453	0.5625
5454	0.5895
5455	0.69075
5456	0.73125
5457	0.8505
5458	0.95625
5459	0.783
5460	0.72675
5461	0.837
5462	0.8505
5463	0.90675
5464	1.12275
5465	1.134
5466	0.891
5467	0.77175
5468	0.79425
5469	0.864
5470	0.963
5471	0.97875
5472	0.9135
5473	0.765
5474	0.4725
5475	0
5476	0
5477	0
5478	0.2745
5479	0.41625
5480	0.54
5481	0.84825
5482	0.972
5483	1.062
5484	1.0575
5485	1.0935
5486	1.125
5487	1.071
5488	1.15875
5489	1.4985
5490	1.8
5491	1.7595
5492	1.8
5493	1.8
5494	1.8
5495	1.8
5496	1.8
5497	1.8
5498	1.8
5499	1.8
5500	1.76175
5501	1.29825
5502	1.15425
5503	0.8325
5504	0.702
5505	0.7605
5506	0.77175
5507	0.7245
5508	0.78075
5509	0.63
5510	0.73575
5511	0.747
5512	0.87975
5513	0.837
5514	0.7425
5515	0.765
5516	0.72
5517	0.65475
5518	0.72225
5519	0.792
5520	0.8955
5521	0.909
5522	0.87525
5523	0.8145
5524	0.693
5525	0.5805
5526	0.441
5527	0.4995
5528	0.711
5529	0.4815
5530	0.35775
5531	0.342
5532	0.3915
5533	0.423
5534	0.47925
5535	0.65475
5536	0.7515
5537	0.85275
5538	0.8865
5539	0.801
5540	0.702
5541	0.72225
5542	0.66375
5543	0.6615
5544	0.61875
5545	0.40725
5546	0.3105
5547	0.05625
5548	0
5549	0
5550	0
5551	0
5552	0
5553	0
5554	0
5555	0
5556	0
5557	0
5558	0
5559	0
5560	0
5561	0
5562	0
5563	0
5564	0
5565	0
5566	0
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0
5577	0
5578	0
5579	0
5580	0
5581	0
5582	0
5583	0.027
5584	0.027
5585	0.03375
5586	0.03375
5587	0.0225
5588	0.09675
5589	0.135
5590	0.1125
5591	0.0945
5592	0.0315
5593	0.1665
5594	0.117
5595	0.045
5596	0.11025
5597	0.2745
5598	0.49725
5599	0.65925
5600	0.7245
5601	0.85275
5602	0.954
5603	1.04175
5604	1.13625
5605	1.28025
5606	1.47825
5607	1.51875
5608	1.60425
5609	1.62225
5610	1.70325
5611	1.6515
5612	1.44
5613	1.539
5614	1.494
5615	1.66275
5616	1.7415
5617	1.64475
5618	1.48725
5619	1.42425
5620	1.3275
5621	1.296
5622	0.87075
5623	0.711
5624	0.46125
5625	0.0225
5626	0
5627	0
5628	0
5629	0
5630	0
5631	0
5632	0
5633	0
5634	0
5635	0
5636	0.0855
5637	0.77175
5638	0.78525
5639	0.936
5640	1.22625
5641	0.396
5642	0.27225
5643	0.82575
5644	0.4455
5645	1.01475
5646	1.017
5647	0.9225
5648	0.94725
5649	1.02825
5650	1.0125
5651	1.4535
5652	1.6065
5653	1.8
5654	1.8
5655	1.8
5656	1.8
5657	1.8
5658	1.8
5659	1.75275
5660	1.674
5661	1.65825
5662	1.72575
5663	1.7685
5664	1.5885
5665	1.43775
5666	1.37025
5667	1.251
5668	1.15425
5669	1.0125
5670	0.46575
5671	0.4455
5672	0.54
5673	0.63
5674	0.68175
5675	0.7155
5676	0.83025
5677	0.7245
5678	0.59175
5679	0.495
5680	0.5085
5681	0.4545
5682	0
5683	0.045
5684	0
5685	0.06075
5686	0.38025
5687	0.6615
5688	0.58275
5689	0.702
5690	0.7875
5691	0.8415
5692	0.837
5693	0.60525
5694	0.522
5695	0.4455
5696	0.45225
5697	0.61425
5698	0.5175
5699	0.3285
5700	0.21375
5701	0.126
5702	0.0495
5703	0
5704	0
5705	0
5706	0
5707	0
5708	0.1125
5709	0.18675
5710	0.15975
5711	0.02475
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0
5721	0
5722	0
5723	0
5724	0
5725	0
5726	0
5727	0
5728	0
5729	0
5730	0
5731	0
5732	0
5733	0
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0.53775
5743	0.4545
5744	0.2925
5745	0.1305
5746	0.0765
5747	0.07425
5748	0.054
5749	0.02025
5750	0
5751	0
5752	0
5753	0
5754	0
5755	0
5756	0
5757	0
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0.0045
5766	0
5767	0
5768	0
5769	0
5770	0
5771	0
5772	0
5773	0.02475
5774	0.09
5775	0.117
5776	0.08325
5777	0.117
5778	0.198
5779	0.3015
5780	0.333
5781	0.423
5782	0.39375
5783	0.33975
5784	0.405
5785	0.45225
5786	0.468
5787	0.42075
5788	0.42975
5789	0.36225
5790	0.34425
5791	0.33075
5792	0.234
5793	0.18225
5794	0.18225
5795	0.198
5796	0.243
5797	0.33975
5798	0.5445
5799	0.60975
5800	0.6075
5801	0.69975
5802	0.8325
5803	0.9225
5804	0.99
5805	1.0125
5806	1.0575
5807	1.10475
5808	1.22175
5809	1.251
5810	1.2195
5811	1.10475
5812	0.96075
5813	0.837
5814	0.71325
5815	0.612
5816	0.504
5817	0.4185
5818	0.40275
5819	0.38475
5820	0.405
5821	0.405
5822	0.43875
5823	0.4365
5824	0.39375
5825	0.2475
5826	0.099
5827	0.0675
5828	0.054
5829	0.1665
5830	0.25425
5831	0.351
5832	0.441
5833	0.55125
5834	0.72225
5835	1.04175
5836	1.3095
5837	1.4715
5838	0.71325
5839	0.66825
5840	0.48825
5841	0.35775
5842	0.2205
5843	0
5844	0
5845	0
5846	0
5847	0
5848	0
5849	0
5850	0.0045
5851	0.198
5852	0.3735
5853	0.54675
5854	0.74925
5855	0.79875
5856	0.65925
5857	0.5175
5858	0.19125
5859	0.144
5860	0.261
5861	0.2205
5862	0.29925
5863	0.3105
5864	0.3015
5865	0.23625
5866	0.216
5867	0.126
5868	0.0675
5869	0.14175
5870	0.26775
5871	0.36
5872	0.4455
5873	0.459
5874	0.4455
5875	0.43875
5876	0.423
5877	0.459
5878	0.42075
5879	0.4365
5880	0.279
5881	0.09
5882	0.108
5883	0.0405
5884	0
5885	0
5886	0
5887	0
5888	0
5889	0
5890	0
5891	0
5892	0
5893	0
5894	0
5895	0
5896	0
5897	0
5898	0
5899	0
5900	0
5901	0
5902	0
5903	0.027
5904	0.0675
5905	0.0675
5906	0.045
5907	0.1125
5908	0.20475
5909	0.31725
5910	0.21825
5911	0.198
5912	0.2205
5913	0.2745
5914	0.33975
5915	0.3555
5916	0.3285
5917	0.396
5918	0.6345
5919	0.69975
5920	0.837
5921	0.981
5922	1.06875
5923	1.07775
5924	0.999
5925	0.819
5926	0.558
5927	0.5085
5928	0.43425
5929	0.144
5930	0
5931	0
5932	0
5933	0
5934	0.1305
5935	0.135
5936	0.198
5937	0.24075
5938	0.16875
5939	0.036
5940	0
5941	0
5942	0
5943	0.0135
5944	0.252
5945	0.36225
5946	0.45
5947	0.60075
5948	0.6795
5949	0.78525
5950	0.73575
5951	0.50175
5952	0.774
5953	0.97875
5954	0.9675
5955	0.96525
5956	0.936
5957	1.0755
5958	0.50175
5959	0.279
5960	0.18
5961	0.306
5962	0.25425
5963	0.46125
5964	0.41625
5965	0.67275
5966	0.87525
5967	0.9675
5968	1.01475
5969	0.981
5970	1.05975
5971	1.017
5972	1.053
5973	0.882
5974	0.64575
5975	0.8145
5976	0.8325
5977	0.84825
5978	0.96075
5979	0.83475
5980	0.68175
5981	0.612
5982	1.3365
5983	1.10475
5984	0.7425
5985	0.63
5986	0.65475
5987	0.7785
5988	0.98775
5989	1.0575
5990	1.1295
5991	1.04175
5992	0.83475
5993	0.55125
5994	0.35775
5995	0.30825
5996	0.297
5997	0.1845
5998	0.0135
5999	0
6000	0
6001	0
6002	0
6003	0.0225
6004	0.16425
6005	0.18675
6006	0.71325
6007	0.65475
6008	0.675
6009	0.45
6010	0.468
6011	0.35325
6012	0.60075
6013	0.8145
6014	0.61875
6015	0.60525
6016	0.36675
6017	0.38025
6018	0.4185
6019	0.6615
6020	0.65475
6021	0.6975
6022	0.66375
6023	0.4275
6024	0.45225
6025	0.63
6026	0.558
6027	0.378
6028	0.3825
6029	0.42075
6030	1.26
6031	1.18575
6032	1.19025
6033	1.41075
6034	1.30275
6035	1.224
6036	1.07325
6037	0.7515
6038	0.369
6039	0.36225
6040	0.2475
6041	0.09
6042	0
6043	0.162
6044	0.432
6045	0.891
6046	0.756
6047	0.2565
6048	0.6795
6049	0.7875
6050	0.87975
6051	0.936
6052	0.9945
6053	1.21725
6054	1.1925
6055	1.1025
6056	1.035
6057	0.99
6058	0.8775
6059	0.7425
6060	0.6435
6061	0.51525
6062	0.6345
6063	0.83925
6064	0.85725
6065	0.95175
6066	1.01025
6067	1.22625
6068	1.3815
6069	1.29825
6070	1.17225
6071	1.41975
6072	1.1025
6073	1.24425
6074	1.34325
6075	1.43775
6076	1.36575
6077	1.29375
6078	1.20375
6079	1.1745
6080	1.1025
6081	0.99225
6082	0.8415
6083	0.5715
6084	0.2745
6085	0.13275
6086	0.09225
6087	0.3645
6088	0.5895
6089	0.882
6090	0.963
6091	0.9135
6092	0.74025
6093	0.891
6094	0.90225
6095	0.7605
6096	0.738
6097	0.4815
6098	0.117
6099	0.198
6100	0.216
6101	0.2475
6102	0
6103	0
6104	0
6105	0
6106	0
6107	0
6108	0
6109	0
6110	0
6111	0
6112	0
6113	0.009
6114	0.099
6115	0.261
6116	0.29025
6117	0.306
6118	0.44325
6119	0.513
6120	0.60525
6121	0.72225
6122	0.9945
6123	0.99
6124	1.08
6125	1.1655
6126	1.224
6127	1.215
6128	1.1565
6129	1.02825
6130	0.91125
6131	0.6885
6132	0.7425
6133	0.81
6134	0.81
6135	0.99
6136	0.9315
6137	1.05975
6138	1.2645
6139	1.51875
6140	1.8
6141	1.8
6142	1.8
6143	1.8
6144	1.8
6145	0.7515
6146	0.6615
6147	1.06425
6148	0.9135
6149	0.82125
6150	0.85275
6151	0.72
6152	0.67725
6153	0.40725
6154	0.6795
6155	0.6975
6156	0.65475
6157	0.585
6158	0.4455
6159	0.4725
6160	0.5715
6161	0.64575
6162	0.58725
6163	0.4905
6164	0.459
6165	0.5535
6166	0.4815
6167	0.3825
6168	0.2205
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00225
6177	0.24975
6178	0.58725
6179	0.954
6180	1.34775
6181	1.64025
6182	1.8
6183	1.8
6184	1.8
6185	1.8
6186	1.8
6187	1.8
6188	1.8
6189	1.8
6190	1.8
6191	1.8
6192	1.8
6193	1.719
6194	1.7685
6195	1.8
6196	1.8
6197	1.8
6198	1.8
6199	1.8
6200	1.8
6201	1.8
6202	1.8
6203	1.7685
6204	1.7325
6205	1.8
6206	1.8
6207	1.8
6208	1.8
6209	1.8
6210	1.8
6211	1.8
6212	1.8
6213	1.8
6214	1.8
6215	1.8
6216	1.8
6217	1.8
6218	1.8
6219	1.8
6220	1.8
6221	1.79775
6222	1.64925
6223	1.629
6224	1.7055
6225	1.647
6226	1.63125
6227	1.53
6228	1.7685
6229	1.75725
6230	1.8
6231	1.8
6232	1.8
6233	1.8
6234	1.8
6235	1.8
6236	1.8
6237	1.8
6238	1.8
6239	1.8
6240	1.8
6241	1.8
6242	1.8
6243	1.8
6244	1.8
6245	1.8
6246	1.8
6247	1.8
6248	1.8
6249	1.8
6250	1.8
6251	1.8
6252	1.3365
6253	1.3275
6254	1.33425
6255	1.26
6256	1.206
6257	1.23975
6258	1.17
6259	1.12275
6260	1.1925
6261	1.3635
6262	1.34775
6263	1.26675
6264	1.09575
6265	0.91575
6266	0.8415
6267	0.86625
6268	1.0215
6269	0.8955
6270	0.82125
6271	0.8415
6272	0.855
6273	0.83925
6274	1.044
6275	1.2645
6276	1.395
6277	1.51425
6278	1.674
6279	1.8
6280	1.8
6281	1.8
6282	1.8
6283	1.74825
6284	1.4265
6285	1.3545
6286	1.1385
6287	1.4535
6288	1.3365
6289	1.15425
6290	1.125
6291	0.9945
6292	0.85275
6293	0.792
6294	0.66375
6295	0.549
6296	0.432
6297	0.2925
6298	0.13725
6299	0.027
6300	0
6301	0
6302	0
6303	0.01575
6304	0.09
6305	0.17775
6306	0.189
6307	0.2565
6308	0.2655
6309	0.2295
6310	0.2475
6311	0.1485
6312	0
6313	0
6314	0
6315	0
6316	0.01125
6317	0.06075
6318	0.08775
6319	0.18675
6320	0.38025
6321	0.55575
6322	0.8415
6323	0.9675
6324	0.9315
6325	0.882
6326	0.92925
6327	0.89775
6328	0.9135
6329	0.90225
6330	0.8235
6331	0.73575
6332	0.62775
6333	0.56025
6334	0.531
6335	0.43425
6336	0.315
6337	0.2115
6338	0.13725
6339	0.0495
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0
6346	0
6347	0
6348	0
6349	0
6350	0
6351	0
6352	0.08325
6353	0.1845
6354	0.315
6355	0.43425
6356	0.51975
6357	0.549
6358	0.6345
6359	0.738
6360	0.77175
6361	0.73125
6362	0.621
6363	0.42975
6364	0.234
6365	0.06975
6366	0
6367	0
6368	0
6369	0
6370	0.018
6371	0.1305
6372	0.1665
6373	0.432
6374	0.7425
6375	1.05975
6376	1.26225
6377	1.332
6378	1.3545
6379	1.36575
6380	1.37475
6381	1.2285
6382	1.0305
6383	0.8235
6384	0.6705
6385	0.594
6386	0.297
6387	0.765
6388	0.711
6389	0.64125
6390	0.38475
6391	0.36225
6392	0.36
6393	0.29925
6394	0.009
6395	0
6396	0
6397	0
6398	0
6399	0
6400	0.09
6401	0.162
6402	0.225
6403	0.27225
6404	0.3735
6405	0.44325
6406	0.35325
6407	0.261
6408	0.17775
6409	0.0675
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0
6418	0
6419	0
6420	0
6421	0
6422	0
6423	0
6424	0
6425	0
6426	0
6427	0
6428	0
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.37125
6442	0.58725
6443	0.65925
6444	0.86175
6445	1.1475
6446	1.3275
6447	1.4085
6448	1.4265
6449	1.3185
6450	1.287
6451	1.332
6452	1.422
6453	1.377
6454	1.48725
6455	1.602
6456	1.6515
6457	1.7325
6458	1.76625
6459	1.8
6460	1.8
6461	1.8
6462	1.76175
6463	1.755
6464	1.7775
6465	1.79775
6466	1.77075
6467	1.78425
6468	1.8
6469	1.8
6470	1.8
6471	1.8
6472	1.8
6473	1.8
6474	1.8
6475	1.8
6476	1.8
6477	1.8
6478	1.8
6479	1.8
6480	1.8
6481	1.8
6482	1.8
6483	1.8
6484	1.8
6485	1.8
6486	1.8
6487	1.75275
6488	1.386
6489	0.9855
6490	0.531
6491	0.144
6492	0.243
6493	0.92925
6494	1.46025
6495	1.8
6496	1.7865
6497	1.62
6498	1.692
6499	1.3365
6500	1.53675
6501	1.50525
6502	1.728
6503	1.8
6504	1.77525
6505	1.28925
6506	1.06425
6507	1.0755
6508	1.01475
6509	0.72
6510	0.83025
6511	0.96075
6512	0.93375
6513	0.8955
6514	0.8055
6515	0.729
6516	0.68175
6517	0.69975
6518	0.765
6519	0.8775
6520	0.8775
6521	0.765
6522	0.6075
6523	0.4545
6524	0.42975
6525	0.38475
6526	0.2925
6527	0.1575
6528	0.045
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0.30825
6535	0.1125
6536	0.027
6537	0
6538	0
6539	0
6540	0
6541	0.03375
6542	0
6543	0
6544	0
6545	0
6546	0
6547	0
6548	0
6549	0
6550	0
6551	0.495
6552	0.63
6553	0.6165
6554	0.42075
6555	0.5625
6556	0.4365
6557	0.33975
6558	0.13275
6559	0.081
6560	0.0675
6561	0.054
6562	0
6563	0
6564	0
6565	0
6566	0
6567	0
6568	0
6569	0
6570	0
6571	0
6572	0
6573	0.27
6574	0.57825
6575	0.774
6576	0.88425
6577	0.8325
6578	0.69075
6579	0.47925
6580	0.2835
6581	0.15975
6582	0.13725
6583	0.11925
6584	0.09
6585	0
6586	0
6587	0
6588	0
6589	0
6590	0
6591	0
6592	0
6593	0
6594	0
6595	0
6596	0
6597	0.2475
6598	0.6345
6599	0.9
6600	1.0845
6601	1.11375
6602	1.098
6603	0.9945
6604	0.8955
6605	0.8865
6606	0.9405
6607	1.07325
6608	1.10475
6609	0.981
6610	0.756
6611	0.58275
6612	0.531
6613	0.63
6614	1.21275
6615	1.11825
6616	0.91125
6617	0.9945
6618	0.8055
6619	0.18675
6620	0.3285
6621	0.31725
6622	0.36225
6623	0.58725
6624	0.74475
6625	0.87525
6626	0.90675
6627	0.918
6628	0.99225
6629	1.09125
6630	1.19025
6631	1.5525
6632	1.647
6633	1.485
6634	1.4895
6635	1.67175
6636	1.8
6637	1.8
6638	1.25775
6639	1.1205
6640	0.9
6641	0.684
6642	0.43875
6643	0.225
6644	0.081
6645	0.0225
6646	0.0135
6647	0.027
6648	0.14175
6649	0.21375
6650	0.351
6651	0.4275
6652	0.432
6653	0.4365
6654	0.4095
6655	0.4365
6656	0.44775
6657	0.38925
6658	0.297
6659	0.2475
6660	0.21825
6661	0.21375
6662	0.801
6663	0.78975
6664	0.78075
6665	0.7695
6666	0.69975
6667	0.63
6668	0.6255
6669	0.5805
6670	0.52425
6671	0.504
6672	0.513
6673	0.5085
6674	0.4455
6675	0.37575
6676	0.306
6677	0.2295
6678	0.18225
6679	0.135
6680	0.072
6681	0.036
6682	0.00675
6683	0
6684	0.0045
6685	0
6686	0.081
6687	0.0495
6688	0.04725
6689	0.01125
6690	0
6691	0
6692	0
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0
6706	0
6707	0
6708	0
6709	0
6710	0
6711	0
6712	0
6713	0
6714	0
6715	0
6716	0
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0
6730	0
6731	0
6732	0
6733	0
6734	0.00675
6735	0.10575
6736	0.18675
6737	0.207
6738	0.24975
6739	0.23175
6740	0.24525
6741	0.198
6742	0.15075
6743	0.2025
6744	0.2925
6745	0.30375
6746	0.38925
6747	0.4365
6748	0.47025
6749	0.5535
6750	0.603
6751	0.6345
6752	0.62325
6753	0.6075
6754	0.558
6755	0.36675
6756	0.333
6757	0.44775
6758	0.65925
6759	0.765
6760	0.9855
6761	1.18575
6762	1.35
6763	1.47825
6764	1.55925
6765	1.593
6766	1.65825
6767	1.69425
6768	1.6785
6769	1.611
6770	1.58625
6771	1.47825
6772	1.4445
6773	1.40625
6774	1.422
6775	1.431
6776	1.46925
6777	1.431
6778	1.395
6779	1.3635
6780	1.34325
6781	1.29825
6782	1.3005
6783	1.3365
6784	1.4355
6785	1.6065
6786	1.647
6787	1.6065
6788	1.59975
6789	1.638
6790	1.764
6791	1.8
6792	1.8
6793	1.8
6794	1.8
6795	1.8
6796	1.8
6797	1.8
6798	1.8
6799	1.8
6800	1.8
6801	1.8
6802	1.8
6803	1.8
6804	1.8
6805	1.8
6806	1.8
6807	1.8
6808	1.48725
6809	1.24875
6810	0.68625
6811	1.64925
6812	1.8
6813	1.8
6814	1.8
6815	1.8
6816	1.8
6817	0.84375
6818	0.72675
6819	1.67175
6820	1.548
6821	1.5975
6822	1.37025
6823	0.1665
6824	0
6825	0.396
6826	0.0225
6827	0
6828	0
6829	0
6830	1.044
6831	1.0305
6832	0.9675
6833	0.98325
6834	0.77175
6835	0.477
6836	0.2025
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0.04725
6844	0.14175
6845	0.117
6846	0
6847	0.09
6848	0.06975
6849	0.25875
6850	0.47925
6851	0.54
6852	0.58275
6853	0.72225
6854	1.575
6855	1.719
6856	1.8
6857	1.8
6858	1.8
6859	1.8
6860	1.8
6861	1.8
6862	1.8
6863	1.8
6864	1.8
6865	1.76625
6866	1.0665
6867	0.6525
6868	1.206
6869	1.251
6870	1.3725
6871	1.6425
6872	1.5345
6873	1.21275
6874	1.0935
6875	0.87075
6876	0.873
6877	0.945
6878	0.48825
6879	0.60525
6880	0.9135
6881	1.08
6882	1.14975
6883	1.23975
6884	1.28475
6885	1.3635
6886	1.28925
6887	1.215
6888	1.1565
6889	1.10925
6890	1.035
6891	0.891
6892	0.711
6893	0.639
6894	0.5625
6895	0.42975
6896	0.1935
6897	0.0495
6898	0
6899	0
6900	0
6901	0
6902	0
6903	0
6904	0.1575
6905	0.225
6906	0.3645
6907	0.56925
6908	0.33525
6909	0.117
6910	0
6911	0
6912	0
6913	0
6914	0.0495
6915	0.18675
6916	0.522
6917	0.675
6918	0.7245
6919	0.93375
6920	0.8415
6921	1.1295
6922	1.386
6923	1.719
6924	1.8
6925	1.8
6926	1.8
6927	1.8
6928	1.8
6929	1.8
6930	1.8
6931	1.8
6932	1.8
6933	1.8
6934	1.8
6935	1.8
6936	1.8
6937	1.8
6938	1.8
6939	1.764
6940	1.70325
6941	1.68975
6942	1.67175
6943	1.62675
6944	1.557
6945	1.449
6946	1.359
6947	1.2555
6948	1.2195
6949	1.18575
6950	1.0215
6951	0.86175
6952	0.84375
6953	0.7155
6954	0.53775
6955	0.36675
6956	0.207
6957	0.09675
6958	0
6959	0
6960	0
6961	0.0675
6962	0.29475
6963	0.42075
6964	0.14175
6965	0.504
6966	0.6525
6967	0.6975
6968	1.00575
6969	1.071
6970	0.82575
6971	0.72225
6972	0.5445
6973	0.68175
6974	0.87525
6975	0.84375
6976	0.88875
6977	0.963
6978	0.99675
6979	1.01025
6980	1.125
6981	1.26
6982	1.287
6983	1.2465
6984	1.2645
6985	1.25775
6986	1.4445
6987	1.566
6988	1.43325
6989	1.2915
6990	1.35
6991	1.45575
6992	1.5165
6993	1.50525
6994	1.53675
6995	1.629
6996	1.59525
6997	1.66725
6998	1.53675
6999	1.44
7000	1.557
7001	1.485
7002	1.4985
7003	1.566
7004	1.67175
7005	1.746
7006	1.8
7007	1.8
7008	1.8
7009	1.8
7010	1.8
7011	1.8
7012	1.8
7013	1.8
7014	1.8
7015	1.8
7016	1.8
7017	1.8
7018	1.8
7019	1.8
7020	1.8
7021	1.8
7022	1.8
7023	1.8
7024	1.521
7025	1.5345
7026	1.431
7027	1.57725
7028	1.41525
7029	1.70775
7030	1.8
7031	1.8
7032	1.8
7033	1.78425
7034	1.76175
7035	1.359
7036	1.521
7037	1.6155
7038	1.74825
7039	1.8
7040	1.8
7041	1.8
7042	1.8
7043	1.8
7044	1.8
7045	1.8
7046	1.8
7047	1.8
7048	1.8
7049	1.8
7050	1.8
7051	1.8
7052	1.8
7053	1.8
7054	1.8
7055	1.8
7056	1.8
7057	1.8
7058	1.8
7059	1.8
7060	1.8
7061	1.8
7062	1.8
7063	1.8
7064	1.8
7065	1.8
7066	1.8
7067	1.8
7068	1.8
7069	1.8
7070	1.8
7071	1.8
7072	1.8
7073	1.8
7074	1.8
7075	1.8
7076	1.8
7077	1.8
7078	1.8
7079	1.8
7080	1.8
7081	1.8
7082	1.8
7083	1.8
7084	1.8
7085	1.8
7086	1.8
7087	1.8
7088	1.8
7089	1.8
7090	1.8
7091	1.8
7092	1.8
7093	1.8
7094	1.8
7095	1.8
7096	1.60425
7097	1.3545
7098	1.08675
7099	1.01925
7100	0.981
7101	0.9225
7102	0.80775
7103	0.639
7104	0.48825
7105	0.378
7106	0.41625
7107	0.405
7108	0.45
7109	0.47025
7110	0.42525
7111	0.693
7112	0.711
7113	0.6345
7114	0.52875
7115	0.495
7116	0.4725
7117	0.3285
7118	0.288
7119	0.7605
7120	1.32075
7121	1.6965
7122	1.7595
7123	1.40175
7124	1.57275
7125	1.69425
7126	1.8
7127	1.8
7128	1.47825
7129	1.476
7130	1.728
7131	1.8
7132	1.8
7133	1.8
7134	1.8
7135	1.8
7136	1.75725
7137	1.78875
7138	1.8
7139	1.8
7140	1.8
7141	1.8
7142	1.7865
7143	1.7685
7144	1.8
7145	1.8
7146	1.8
7147	1.665
7148	1.611
7149	1.71
7150	1.8
7151	1.8
7152	1.8
7153	1.8
7154	1.71
7155	1.8
7156	1.8
7157	1.8
7158	1.8
7159	1.8
7160	1.8
7161	1.8
7162	1.8
7163	1.8
7164	1.8
7165	1.8
7166	1.8
7167	1.6515
7168	1.323
7169	1.3095
7170	1.5525
7171	1.8
7172	1.8
7173	1.8
7174	1.8
7175	1.8
7176	1.8
7177	1.8
7178	1.8
7179	1.8
7180	1.8
7181	1.8
7182	1.8
7183	1.8
7184	1.8
7185	1.8
7186	1.8
7187	1.8
7188	1.8
7189	1.8
7190	1.8
7191	1.8
7192	1.8
7193	1.8
7194	1.8
7195	1.8
7196	1.8
7197	1.8
7198	1.8
7199	1.8
7200	1.8
7201	1.8
7202	1.8
7203	1.8
7204	1.8
7205	1.8
7206	1.8
7207	0
7208	0
7209	0
7210	0
7211	1.8
7212	1.8
7213	1.8
7214	1.8
7215	1.8
7216	1.8
7217	1.8
7218	1.8
7219	1.8
7220	1.8
7221	1.8
7222	1.8
7223	1.8
7224	1.8
7225	1.8
7226	1.8
7227	1.8
7228	1.8
7229	1.70325
7230	1.70325
7231	1.575
7232	1.47375
7233	1.38825
7234	1.47825
7235	1.46475
7236	1.566
7237	1.36575
7238	1.45575
7239	1.386
7240	1.3725
7241	1.47375
7242	1.46025
7243	1.4265
7244	1.25775
7245	1.2645
7246	1.21275
7247	0.99225
7248	0.846
7249	0.77175
7250	0.765
7251	0.75375
7252	0.72675
7253	0.6795
7254	0.675
7255	0.6165
7256	0.56475
7257	0.6615
7258	0.83475
7259	0.99225
7260	1.1925
7261	1.28925
7262	1.3005
7263	1.4085
7264	1.4715
7265	1.51875
7266	1.737
7267	1.78425
7268	1.8
7269	1.8
7270	1.8
7271	1.8
7272	1.8
7273	1.8
7274	1.8
7275	1.8
7276	1.8
7277	1.8
7278	1.8
7279	1.8
7280	1.17
7281	0.9675
7282	0.9675
7283	1.098
7284	1.215
7285	1.24875
7286	0.765
7287	0.864
7288	0.97425
7289	1.09125
7290	1.1835
7291	1.206
7292	1.18575
7293	1.09125
7294	1.179
7295	1.4085
7296	1.50075
7297	1.55925
7298	1.57275
7299	1.6965
7300	1.665
7301	1.3995
7302	1.34325
7303	1.45575
7304	1.46475
7305	1.4355
7306	1.20375
7307	1.38375
7308	1.215
7309	1.5345
7310	1.233
7311	1.2285
7312	1.25775
7313	1.0035
7314	0.42525
7315	0.67275
7316	1.035
7317	1.22175
7318	0.35325
7319	0
7320	0
7321	0.02475
7322	0
7323	0.08325
7324	0.51975
7325	0.42975
7326	0.0675
7327	0
7328	0.00225
7329	0.7605
7330	1.1475
7331	1.0305
7332	1.08225
7333	1.521
7334	1.8
7335	1.8
7336	1.8
7337	1.8
7338	1.8
7339	1.8
7340	1.8
7341	1.8
7342	1.8
7343	1.8
7344	1.8
7345	1.8
7346	1.8
7347	1.8
7348	1.8
7349	1.8
7350	1.8
7351	1.8
7352	1.8
7353	1.8
7354	1.8
7355	1.8
7356	1.8
7357	1.8
7358	1.8
7359	1.8
7360	1.8
7361	1.8
7362	1.8
7363	1.8
7364	1.8
7365	1.8
7366	1.8
7367	1.8
7368	1.8
7369	1.8
7370	1.8
7371	1.8
7372	1.8
7373	1.8
7374	1.8
7375	1.7325
7376	1.3275
7377	1.16775
7378	0.8685
7379	0.81675
7380	0.711
7381	0.585
7382	0.8595
7383	0.639
7384	0.54675
7385	0.6165
7386	0.88425
7387	1.1475
7388	1.1115
7389	1.0125
7390	0.86175
7391	0.82575
7392	0.81
7393	0.74475
7394	1.07325
7395	1.2645
7396	1.72575
7397	1.8
7398	1.8
7399	1.8
7400	1.8
7401	1.8
7402	1.8
7403	1.8
7404	1.8
7405	1.8
7406	1.8
7407	1.8
7408	1.8
7409	1.8
7410	1.8
7411	1.8
7412	1.8
7413	1.8
7414	1.8
7415	1.8
7416	1.8
7417	1.8
7418	1.69425
7419	1.62
7420	1.629
7421	1.656
7422	1.4805
7423	1.665
7424	1.3185
7425	1.6515
7426	1.8
7427	1.8
7428	1.8
7429	1.8
7430	1.8
7431	1.8
7432	1.8
7433	1.8
7434	1.8
7435	1.8
7436	1.8
7437	1.8
7438	1.8
7439	1.8
7440	1.8
7441	1.8
7442	1.8
7443	1.8
7444	1.8
7445	1.413
7446	0.36675
7447	0.62775
7448	0.31275
7449	0.2295
7450	0.63
7451	0.855
7452	0.8595
7453	0.927
7454	0
7455	0
7456	0
7457	0
7458	0
7459	0.16425
7460	0.23175
7461	0.23175
7462	0.3465
7463	0.459
7464	0.4905
7465	0.43425
7466	0.495
7467	0.54
7468	0.63675
7469	0.7605
7470	0.84825
7471	0.819
7472	0.891
7473	0.8415
7474	0.684
7475	0.5985
7476	0.6615
7477	0.8685
7478	0.47925
7479	0.56475
7480	0.513
7481	0.108
7482	0.18675
7483	0.567
7484	1.4985
7485	1.64475
7486	1.8
7487	1.8
7488	1.8
7489	1.8
7490	1.8
7491	1.8
7492	1.8
7493	1.8
7494	1.629
7495	1.2825
7496	1.10475
7497	1.278
7498	1.359
7499	1.8
7500	1.8
7501	1.8
7502	1.8
7503	1.38375
7504	1.8
7505	1.8
7506	1.8
7507	1.8
7508	1.575
7509	1.39275
7510	0.936
7511	0.54225
7512	0.045
7513	0
7514	0.486
7515	1.359
7516	1.8
7517	1.8
7518	1.8
7519	1.8
7520	1.8
7521	1.8
7522	1.8
7523	1.8
7524	1.58175
7525	1.2645
7526	0.81
7527	0.4815
7528	0.2745
7529	0.14625
7530	0.0675
7531	0
7532	0
7533	0
7534	0
7535	0
7536	0.4815
7537	0.6615
7538	0.87975
7539	1.30725
7540	1.53
7541	1.74825
7542	1.8
7543	1.8
7544	1.8
7545	1.8
7546	1.8
7547	1.8
7548	1.8
7549	1.8
7550	1.8
7551	1.66275
7552	1.5705
7553	1.4895
7554	1.36575
7555	1.2915
7556	1.278
7557	1.233
7558	1.1295
7559	1.08
7560	0.9945
7561	0.9225
7562	0.82125
7563	0.78075
7564	0.828
7565	0.8145
7566	0.6165
7567	0.60975
7568	0.53325
7569	0.4815
7570	1.10475
7571	1.51875
7572	1.1655
7573	0.88425
7574	1.24425
7575	1.46475
7576	1.54575
7577	0.98775
7578	0.9495
7579	1.32075
7580	1.332
7581	1.278
7582	1.278
7583	1.30275
7584	1.28475
7585	1.29375
7586	1.25775
7587	1.12275
7588	0.9495
7589	0.8055
7590	0.612
7591	0.51525
7592	0.3735
7593	0.24525
7594	0.18225
7595	0
7596	0
7597	0
7598	0
7599	0
7600	0
7601	0
7602	0
7603	0.3195
7604	0.65475
7605	0.66825
7606	0.92025
7607	1.10925
7608	1.2375
7609	1.368
7610	1.6965
7611	1.8
7612	1.8
7613	1.8
7614	1.8
7615	1.8
7616	1.8
7617	1.8
7618	1.8
7619	1.8
7620	1.8
7621	1.8
7622	1.8
7623	1.8
7624	1.8
7625	1.8
7626	1.8
7627	1.8
7628	1.8
7629	1.8
7630	1.8
7631	1.8
7632	1.8
7633	1.8
7634	1.8
7635	1.8
7636	1.8
7637	1.8
7638	1.8
7639	1.8
7640	1.8
7641	1.755
7642	1.647
7643	1.611
7644	1.62
7645	1.5525
7646	1.575
7647	1.584
7648	1.50525
7649	1.4715
7650	1.48725
7651	1.37925
7652	1.38375
7653	1.32075
7654	1.278
7655	1.25325
7656	1.18575
7657	1.098
7658	0.945
7659	0.7155
7660	0.4905
7661	0.36675
7662	0.36
7663	0.36225
7664	0.3465
7665	0.30375
7666	0.135
7667	0
7668	0
7669	0
7670	0.0135
7671	0.0945
7672	0
7673	0
7674	0
7675	0.027
7676	0.33975
7677	0.459
7678	0.504
7679	0.73575
7680	0.4815
7681	0.68175
7682	0.61875
7683	0.58725
7684	0.5715
7685	0.4995
7686	0.48825
7687	0.5085
7688	0.48825
7689	0.504
7690	0.47475
7691	0.42975
7692	0.3375
7693	0.27
7694	0.32175
7695	0.2385
7696	0.34875
7697	0.40725
7698	0
7699	0
7700	0.3285
7701	0.558
7702	0.32175
7703	0.26775
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0.1665
7713	0.4005
7714	0.486
7715	0.43875
7716	0.225
7717	0.243
7718	0.342
7719	0
7720	0
7721	0
7722	0
7723	0
7724	0.2025
7725	0.28125
7726	0.47475
7727	0.6165
7728	1.32525
7729	0.882
7730	0.69075
7731	1.215
7732	1.79325
7733	1.71225
7734	1.4175
7735	1.53225
7736	1.5795
7737	1.4265
7738	1.422
7739	1.3635
7740	1.2735
7741	1.24875
7742	1.74375
7743	1.6245
7744	1.485
7745	1.44225
7746	1.4445
7747	1.46475
7748	1.6965
7749	1.8
7750	1.8
7751	1.8
7752	1.54575
7753	1.21725
7754	0.927
7755	0.67725
7756	0.57375
7757	0.54
7758	0.6435
7759	0.90225
7760	1.26675
7761	1.74825
7762	1.8
7763	1.8
7764	1.8
7765	1.8
7766	1.8
7767	1.8
7768	1.8
7769	1.8
7770	1.8
7771	1.8
7772	1.8
7773	1.8
7774	1.8
7775	1.8
7776	1.8
7777	1.8
7778	1.8
7779	1.8
7780	1.8
7781	1.8
7782	1.8
7783	1.8
7784	1.8
7785	1.8
7786	1.8
7787	1.8
7788	1.8
7789	1.8
7790	1.8
7791	1.8
7792	1.8
7793	1.8
7794	1.8
7795	1.8
7796	1.8
7797	1.8
7798	1.8
7799	1.8
7800	1.8
7801	1.8
7802	1.8
7803	1.8
7804	1.8
7805	1.8
7806	1.8
7807	1.66725
7808	1.8
7809	1.8
7810	1.8
7811	1.8
7812	1.8
7813	1.8
7814	1.8
7815	1.8
7816	1.8
7817	1.8
7818	1.8
7819	1.8
7820	1.8
7821	1.8
7822	1.8
7823	1.8
7824	1.8
7825	1.8
7826	1.8
7827	1.8
7828	1.72575
7829	1.71
7830	1.75725
7831	1.8
7832	1.78875
7833	1.69425
7834	1.63125
7835	1.57275
7836	1.46025
7837	1.3185
7838	1.15875
7839	1.1205
7840	1.05075
7841	1.0305
7842	1.01025
7843	1.098
7844	1.2195
7845	1.37925
7846	1.32975
7847	1.485
7848	1.43775
7849	1.46025
7850	1.3725
7851	1.296
7852	1.296
7853	1.287
7854	1.3185
7855	1.314
7856	1.3275
7857	1.40625
7858	1.521
7859	1.4625
7860	1.30725
7861	1.23525
7862	0.837
7863	0.981
7864	1.0935
7865	1.152
7866	1.2285
7867	1.287
7868	1.45575
7869	1.431
7870	1.50975
7871	1.6155
7872	1.431
7873	1.3545
7874	1.233
7875	1.1655
7876	1.1835
7877	1.23975
7878	1.3275
7879	1.35225
7880	1.377
7881	1.3455
7882	1.287
7883	1.206
7884	1.0575
7885	0.91575
7886	1.04175
7887	1.01025
7888	0.86625
7889	0.78975
7890	0.8235
7891	0.9045
7892	1.03725
7893	1.09125
7894	1.14075
7895	1.04175
7896	0.819
7897	0.693
7898	0.6435
7899	0.6615
7900	0.6435
7901	0.657
7902	0.76275
7903	0.80325
7904	0.80325
7905	0.792
7906	0.828
7907	0.702
7908	0.531
7909	0.52425
7910	0.4995
7911	0.342
7912	0.225
7913	0.19125
7914	0.261
7915	0.33075
7916	0.30375
7917	0.36
7918	0.47025
7919	0.378
7920	0.38925
7921	0.35775
7922	0.34875
7923	0.23175
7924	0.31725
7925	0.234
7926	0.2925
7927	0.1845
7928	0.2295
7929	0.14175
7930	0.072
7931	0
7932	0
7933	0
7934	0.1575
7935	0.09675
7936	0
7937	0
7938	0
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0
7955	0
7956	0
7957	0
7958	0
7959	0
7960	0
7961	0.045
7962	0
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0.1035
7977	0
7978	0
7979	0.49275
7980	0.84375
7981	1.044
7982	1.1655
7983	1.296
7984	1.45575
7985	1.65825
7986	1.746
7987	1.8
7988	1.8
7989	1.8
7990	1.8
7991	1.8
7992	1.8
7993	1.8
7994	1.8
7995	1.8
7996	1.8
7997	1.8
7998	1.8
7999	1.8
8000	1.8
8001	1.8
8002	1.8
8003	1.8
8004	1.7775
8005	1.62675
8006	1.17225
8007	0.93375
8008	0.86625
8009	0.8685
8010	0.80775
8011	0.6885
8012	0.71325
8013	0.74025
8014	0.7875
8015	0.80325
8016	0.69075
8017	0.61425
8018	0.63
8019	0.5085
8020	0.4185
8021	0.2835
8022	0.198
8023	0.198
8024	0.15075
8025	0.2475
8026	0.33075
8027	0.4365
8028	0.43875
8029	0.3105
8030	0.4905
8031	0.369
8032	0.3735
8033	0.3285
8034	0.4185
8035	0.60075
8036	0.59625
8037	0.68625
8038	0.6435
8039	0.8055
8040	0.90675
8041	0.76725
8042	0.68625
8043	0.7875
8044	0.8325
8045	0.6525
8046	0.70425
8047	0.83925
8048	0.7245
8049	0.459
8050	0.83025
8051	0.86175
8052	0.675
8053	0.6795
8054	0.5985
8055	0.756
8056	0.792
8057	0.9675
8058	0.8685
8059	0.83025
8060	1.089
8061	1.18575
8062	1.287
8063	1.26
8064	1.06875
8065	0.73575
8066	0.47025
8067	0.23175
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0
8076	0
8077	0
8078	0
8079	0
8080	0
8081	0
8082	0
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0
8100	0
8101	0.036
8102	0.702
8103	0.65475
8104	0.558
8105	1.06875
8106	1.1115
8107	1.0125
8108	1.053
8109	1.0935
8110	1.044
8111	0.8865
8112	0.68625
8113	0.4995
8114	0.29925
8115	0.0495
8116	0
8117	0
8118	0
8119	0
8120	0.31275
8121	0.62325
8122	0.98775
8123	1.3725
8124	1.74375
8125	1.8
8126	1.8
8127	1.8
8128	1.8
8129	1.8
8130	1.8
8131	1.8
8132	1.8
8133	1.8
8134	1.8
8135	1.8
8136	1.8
8137	1.0935
8138	1.782
8139	1.60425
8140	1.69875
8141	1.71675
8142	1.6875
8143	1.58175
8144	1.3905
8145	1.25775
8146	1.125
8147	0.84375
8148	0.60075
8149	0.39825
8150	0.5805
8151	0.41625
8152	0.24975
8153	0.1755
8154	0.4275
8155	0.87975
8156	1.1025
8157	1.27575
8158	1.332
8159	1.31625
8160	1.17225
8161	1.02825
8162	0.8685
8163	0.72
8164	0.6345
8165	0.7245
8166	0.7695
8167	0.891
8168	0.945
8169	0.84375
8170	0.729
8171	0.55125
8172	0.51975
8173	0.513
8174	0.40725
8175	0.3375
8176	0.567
8177	0.8325
8178	0.9
8179	1.01475
8180	0.81
8181	0.63225
8182	0.40725
8183	0.41175
8184	0.31725
8185	0.63
8186	0.6525
8187	0.585
8188	0.63
8189	1.00125
8190	0.9405
8191	0.95175
8192	1.00125
8193	1.01025
8194	0.936
8195	0.84375
8196	0.82575
8197	0.8145
8198	0.74925
8199	0.684
8200	0.6345
8201	0.56925
8202	0.54675
8203	0.54
8204	0.4725
8205	0.47925
8206	0.57825
8207	0.66375
8208	0.7335
8209	0.78975
8210	0.729
8211	0.55125
8212	0.5355
8213	0.57375
8214	0.4185
8215	0.3735
8216	0.36225
8217	0.34875
8218	0.42075
8219	0.42075
8220	0.153
8221	0.207
8222	0.33075
8223	0.26325
8224	0.144
8225	0.09
8226	0.2475
8227	0.585
8228	0.666
8229	0.666
8230	0.74025
8231	0.855
8232	0.79875
8233	0.774
8234	0.738
8235	0.6615
8236	0.65475
8237	0.702
8238	0.66375
8239	0.62325
8240	0.59175
8241	0.49725
8242	0.5085
8243	0.459
8244	0.47925
8245	0.50175
8246	0.38475
8247	0.369
8248	0.43875
8249	0.30375
8250	0.099
8251	0.2025
8252	0.189
8253	0.2835
8254	0.40725
8255	0.6615
8256	0.80775
8257	0.7605
8258	1.03725
8259	0.9225
8260	0.91125
8261	0.8955
8262	1.0125
8263	1.1565
8264	1.242
8265	1.287
8266	1.30725
8267	1.35
8268	1.1025
8269	0.855
8270	0.2295
8271	0.225
8272	0.24975
8273	0.21825
8274	0.7245
8275	1.2375
8276	1.215
8277	1.377
8278	1.377
8279	1.31625
8280	1.32525
8281	1.32525
8282	1.3455
8283	1.3545
8284	1.179
8285	1.1115
8286	0.99675
8287	1.16775
8288	1.32525
8289	1.3635
8290	1.30725
8291	1.30725
8292	1.40175
8293	1.41075
8294	1.197
8295	1.15425
8296	1.17225
8297	1.143
8298	1.10475
8299	1.0215
8300	1.12725
8301	1.41525
8302	1.4985
8303	1.422
8304	1.314
8305	1.29825
8306	1.2915
8307	1.2735
8308	1.323
8309	1.16325
8310	1.26225
8311	1.25775
8312	1.377
8313	1.30725
8314	1.521
8315	1.54575
8316	1.4985
8317	1.512
8318	1.8
8319	1.8
8320	1.8
8321	1.8
8322	1.8
8323	1.5255
8324	1.8
8325	1.8
8326	1.64025
8327	1.8
8328	1.8
8329	1.8
8330	1.6695
8331	1.7595
8332	1.476
8333	1.503
8334	1.39275
8335	1.08225
8336	1.17675
8337	1.26
8338	1.35
8339	1.386
8340	1.73925
8341	1.8
8342	1.75725
8343	1.8
8344	1.8
8345	1.8
8346	1.8
8347	1.8
8348	1.8
8349	1.8
8350	1.8
8351	1.8
8352	1.8
8353	1.8
8354	1.8
8355	1.8
8356	1.8
8357	1.7955
8358	1.2555
8359	0.81
8360	0.8865
8361	1.2555
8362	1.5165
8363	1.7865
8364	1.8
8365	1.8
8366	1.8
8367	1.8
8368	1.8
8369	1.8
8370	1.8
8371	1.8
8372	1.8
8373	1.8
8374	1.8
8375	1.8
8376	1.8
8377	1.8
8378	1.8
8379	1.8
8380	1.8
8381	1.8
8382	1.8
8383	1.8
8384	1.8
8385	1.8
8386	1.8
8387	1.8
8388	1.8
8389	1.8
8390	1.8
8391	1.8
8392	1.8
8393	1.8
8394	1.8
8395	1.8
8396	1.8
8397	0.6885
8398	1.55025
8399	0.35325
8400	0.49725
8401	0.45
8402	0.7785
8403	0.873
8404	0.6345
8405	0.5175
8406	0.495
8407	0.46575
8408	0.396
8409	0.252
8410	0.2385
8411	0.261
8412	0.459
8413	0.747
8414	1.368
8415	1.41075
8416	1.4715
8417	1.098
8418	0.693
8419	0.531
8420	0.88425
8421	1.57725
8422	1.6875
8423	1.5075
8424	1.053
8425	1.05975
8426	1.278
8427	1.54575
8428	1.72125
8429	1.6785
8430	1.8
8431	1.8
8432	1.8
8433	1.8
8434	1.8
8435	1.8
8436	1.8
8437	1.8
8438	1.8
8439	1.8
8440	1.8
8441	1.8
8442	1.8
8443	1.8
8444	1.8
8445	1.8
8446	1.8
8447	1.8
8448	1.8
8449	1.8
8450	1.8
8451	1.8
8452	1.8
8453	1.8
8454	1.8
8455	1.8
8456	1.8
8457	1.647
8458	1.8
8459	1.8
8460	1.566
8461	1.332
8462	0.891
8463	1.296
8464	1.52775
8465	1.6875
8466	1.8
8467	1.8
8468	1.8
8469	1.8
8470	1.8
8471	1.566
8472	1.4445
8473	1.512
8474	1.53675
8475	1.56825
8476	1.4805
8477	1.386
8478	1.3905
8479	1.584
8480	1.5795
8481	1.36575
8482	1.4175
8483	1.40175
8484	1.4175
8485	1.4535
8486	1.65825
8487	1.76625
8488	1.8
8489	1.8
8490	1.8
8491	1.8
8492	1.8
8493	1.8
8494	1.8
8495	1.8
8496	1.8
8497	1.8
8498	1.8
8499	1.8
8500	1.8
8501	1.8
8502	1.8
8503	1.8
8504	1.8
8505	1.8
8506	1.8
8507	1.8
8508	1.8
8509	1.8
8510	1.8
8511	1.8
8512	1.8
8513	1.8
8514	1.8
8515	1.8
8516	1.8
8517	1.8
8518	1.8
8519	1.8
8520	1.8
8521	1.8
8522	1.8
8523	1.8
8524	1.8
8525	1.8
8526	1.8
8527	1.8
8528	1.8
8529	1.8
8530	1.8
8531	1.8
8532	1.8
8533	1.8
8534	1.8
8535	1.8
8536	1.8
8537	1.8
8538	1.8
8539	1.8
8540	1.8
8541	1.8
8542	1.8
8543	1.8
8544	1.8
8545	1.8
8546	1.8
8547	1.8
8548	1.8
8549	1.8
8550	1.8
8551	1.8
8552	1.8
8553	1.8
8554	1.8
8555	1.8
8556	1.8
8557	1.8
8558	1.8
8559	1.8
8560	0
8561	0
8562	0
8563	0
8564	1.8
8565	1.8
8566	1.8
8567	1.8
8568	1.8
8569	0
8570	0
8571	0
8572	1.8
8573	1.8
8574	1.8
8575	1.8
8576	1.8
8577	1.8
8578	1.8
8579	1.8
8580	1.8
8581	1.8
8582	1.8
8583	1.8
8584	1.8
8585	1.8
8586	1.8
8587	1.8
8588	1.8
8589	1.8
8590	1.61325
8591	1.557
8592	1.8
8593	1.8
8594	1.8
8595	1.8
8596	1.8
8597	1.8
8598	1.8
8599	1.8
8600	1.8
8601	1.8
8602	1.8
8603	1.8
8604	1.8
8605	1.8
8606	1.3725
8607	1.25325
8608	1.06425
8609	0.8595
8610	0.86625
8611	0.765
8612	0.8865
8613	0.85725
8614	0.86175
8615	0.78075
8616	0.70875
8617	0.837
8618	0.6795
8619	1.09125
8620	1.30275
8621	1.36575
8622	1.55925
8623	1.72125
8624	1.611
8625	1.404
8626	1.1835
8627	1.0755
8628	1.143
8629	1.197
8630	1.2015
8631	1.08225
8632	1.10475
8633	1.24425
8634	1.098
8635	1.21275
8636	1.3725
8637	1.8
8638	1.8
8639	1.8
8640	1.8
8641	1.8
8642	1.8
8643	1.8
8644	1.8
8645	1.8
8646	1.8
8647	1.8
8648	1.8
8649	1.8
8650	1.8
8651	1.8
8652	1.8
8653	1.8
8654	1.8
8655	1.8
8656	1.8
8657	1.8
8658	1.8
8659	1.8
8660	1.76175
8661	1.8
8662	1.67175
8663	1.28025
8664	1.1475
8665	0.909
8666	0.74925
8667	0.66375
8668	1.0575
8669	1.04175
8670	1.269
8671	1.3545
8672	1.74825
8673	1.55925
8674	1.8
8675	1.8
8676	1.8
8677	1.8
8678	1.6785
8679	1.647
8680	1.647
8681	1.512
8682	1.77075
8683	1.8
8684	1.44
8685	1.368
8686	1.76175
8687	1.8
8688	1.8
8689	1.5525
8690	1.37925
8691	1.107
8692	0.7605
8693	0.65925
8694	0.59625
8695	0.53325
8696	0.56925
8697	0.603
8698	0.711
8699	0.77175
8700	0.5895
8701	0.531
8702	0.6075
8703	0.78075
8704	0.83025
8705	0.96525
8706	1.23075
8707	1.43325
8708	1.51875
8709	1.74825
8710	1.8
8711	1.8
8712	1.8
8713	1.8
8714	1.8
8715	1.8
8716	1.8
8717	1.8
8718	1.8
8719	1.8
8720	1.8
8721	1.8
8722	1.8
8723	1.8
8724	1.8
8725	1.25775
8726	1.8
8727	1.5795
8728	1.26675
8729	1.197
8730	1.23975
8731	0.9225
8732	0.8415
8733	0.96525
8734	0.99
8735	1.179
8736	1.25325
8737	1.49625
8738	1.6785
8739	1.8
8740	1.8
8741	1.8
8742	1.8
8743	1.8
8744	1.8
8745	1.8
8746	1.8
8747	1.8
8748	1.8
8749	1.8
8750	1.32975
8751	1.40625
8752	1.57275
8753	1.6965
8754	1.8
8755	1.8
8756	1.8
8757	1.8
8758	1.8
8759	1.8
8760	1.8
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}
\makeatother
\end{document}

==> Figures/allbest.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\tikzexternalize
\pgfplotsset{compat=newest}
\tikzset{
  font={\fontsize{8pt}{8}\selectfont}}
  \usepackage{tikzscale} % Scale the figure not the font


%\pgfplotsset{xtick style={draw=none}}
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}
\begin{tikzpicture}\label{allbest}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.50652) (4,0.37548) (5,0.145926) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,2.751479) (4,2.089875) (5,0.00) (6,0.00)};
\end{axis}
\node at (0.65,1.05) {\scriptsize 0.15};
\node at (1.49,1.05) {\scriptsize 0.15};
\node at (2.30,2.6) {\scriptsize 3.26};
\node at (3.1,2.6) {\scriptsize 2.46};
\node at (3.95,1.05) {\scriptsize 0.15};
\node at (4.75,1.05) {\scriptsize 0.15};
\end{tikzpicture}
\end{document}

==> Figures/allnominal.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\tikzexternalize
\pgfplotsset{compat=newest}
\tikzset{
  font={\fontsize{8pt}{8}\selectfont}}
  \usepackage{tikzscale} % Scale the figure not the font


%\pgfplotsset{xtick style={draw=none}}
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}
\begin{tikzpicture}\label{allnominal}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.291852) (2,0.291852) (3,0.911736) (4,0.679392) (5,0.24723) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,4.16216) (4,2.869136) (5,0.00) (6,0.012366)};
\end{axis}
\node at (0.65,1.95) {\scriptsize 0.29};
\node at (1.49,1.95) {\scriptsize 0.29};
\node at (2.30,2.6) {\scriptsize 5.07};
\node at (3.1,2.6) {\scriptsize 3.54};
\node at (3.95,1.7) {\scriptsize 0.25};
\node at (4.75,1.15) {\scriptsize 1.60};
\end{tikzpicture}
\end{document}

==> Figures/allworst.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\tikzexternalize
\pgfplotsset{compat=newest}
\tikzset{
  font={\fontsize{8pt}{8}\selectfont}}
  \usepackage{tikzscale} % Scale the figure not the font


%\pgfplotsset{xtick style={draw=none}}
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}

% Preamble: \pgfplotsset{width=7cm,compat=1.17}
% needs \pgfplotsset{compat=1.9} or newer!
\begin{tikzpicture}\label{allworst}
\begin{axis}[ybar stacked,
            footnotesize,
            scale only axis,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.5,1.0,1.5,2},
            yticklabels={0,0.5,1.0,1.5, },
            % y axis
            ymin=0,
            ymax=2,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:2,
%            visualization depends on=rawy\as\rawy, % Save the unclipped values 
%            nodes near coords,%={
%            \pgfmathprintnumber{\rawy}% Print unclipped values
%           },
%           clip=false,
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            axis lines*=left,
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.2)},anchor=south,legend columns=2},
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.00) (2,0.00) (3,1.01304) (4,1.01304) (5,1.01304) (6,0.00)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,16.569816) (2,16.569816) (3,13.326493) (4,13.326493) (5,13.326493) (6,1.656982)};
\end{axis}
\node at (0.65,2.6) {\scriptsize 16.57};
\node at (1.50,2.6) {\scriptsize 16.57};
\node at (2.30,2.6) {\scriptsize 14.34};
\node at (3.1,2.6) {\scriptsize 14.34};
\node at (3.9,2.6) {\scriptsize 14.34};
\node at (4.75,2.2) {\scriptsize 1.66};
\end{tikzpicture}
\makeatother
\end{document}

==> Figures/flowchart.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usetikzlibrary{mindmap}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[mindmap, grow cyclic, every node/.style=concept, concept color=black!70,fill=white, line width=1ex, text=white, font=\large,
	level 1/.append style={level distance=6.5cm,sibling angle=-90,font=\large\large},
	level 2/.append style={level distance=3.5cm,sibling angle=90},font=\large]
\node{PyEPLAN}[clockwise from = 90]
	child [concept color=blue!30,text=black,every node/.append style={scale=1}] { node {\textbf {\underline {Input}}}[clockwise from = -180]
	child [every node/.append style={scale=1.4}]{node {RES power generation profile}}
	child [every node/.append style={scale=1.4}]{node {Network topology \& parameters}}
	child [every node/.append style={scale=1.4}]{node {Load demand profile}}
%	child [every node/.append style={scale=1.3}]{node {Network topology}}
	}
	child [concept color=green!30,text=black] { node {\textbf{\underline {Module 2:}}\\Investment Planning}[clockwise from = 45]
	child [every node/.append style={scale=1.4}]{node {Resilience constraints}}
	child [every node/.append style={scale=1.4}]{node {Adequacy constraints}}
	child [every node/.append style={scale=1.4}]{node {Security constraints}}
	child [every node/.append style={scale=1.4}]{node {Optimal investment plan}}
	}
	child [concept color=red!30,text=black] { node {\textbf{\underline {Module 1:}}\\Data Processor}[clockwise from = 0]
	child [every node/.append style={scale=1.4}]{node {Scenario generation}}
	child [every node/.append style={scale=1.4}]{node {Historical data collection}}
	child [every node/.append style={scale=1.4}]{node {Data clustering}}
	}
	child [concept color=orange!30,text=black] { node {\textbf{\underline {Module 3:}}\\Operation Planning}[clockwise from = 45]
	child [every node/.append style={scale=1.4}]{node {Control schemes}}
	child [every node/.append style={scale=1.4}]{node {Dynamic network constraints}}
	child [every node/.append style={scale=1.4}]{node {Static network constraints}}
	child [every node/.append style={scale=1.4}]{node {Optimal operation plan}}
	}
;
\end{tikzpicture}
\end{document}

==> Figures/load.tex <==
\documentclass{scrartcl}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\tikzexternalize
\pgfplotsset{compat=newest}
\tikzset{
  font={\fontsize{8pt}{8}\selectfont}}
  \usepackage{tikzscale} % Scale the figure not the font


%\pgfplotsset{xtick style={draw=none}}
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}

% Preamble: \pgfplotsset{width=7cm,compat=1.17}
% needs \pgfplotsset{compat=1.9} or newer!
\begin{tikzpicture}\label{Fig1}
\begin{axis}[ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.5,1.0,1.5,2},
            yticklabels={0,0.5,1.0,1.5, },
            % y axis
            ymin=0,
            ymax=2,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:2,
%            visualization depends on=rawy\as\rawy, % Save the unclipped values 
%            nodes near coords,%={
%            \pgfmathprintnumber{\rawy}% Print unclipped values
%           },
%           clip=false,
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            axis lines*=left,
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.2)},anchor=south,legend columns=2},
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.00) (2,0.00) (3,1.01304) (4,1.01304) (5,1.01304) (6,0.00)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,16.569816) (2,16.569816) (3,13.326493) (4,13.326493) (5,13.326493) (6,1.656982)};
\end{axis}
\node at (0.65,2.6) {\scriptsize 16.57};
\node at (1.50,2.6) {\scriptsize 16.57};
\node at (2.30,2.6) {\scriptsize 14.34};
\node at (3.1,2.6) {\scriptsize 14.34};
\node at (3.9,2.6) {\scriptsize 14.34};
\node at (4.75,2.2) {\scriptsize 1.66};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig2}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.291852) (2,0.291852) (3,0.911736) (4,0.679392) (5,0.24723) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,4.16216) (4,2.869136) (5,0.00) (6,0.012366)};
\end{axis}
\node at (0.65,1.95) {\scriptsize 0.29};
\node at (1.49,1.95) {\scriptsize 0.29};
\node at (2.30,2.6) {\scriptsize 5.07};
\node at (3.1,2.6) {\scriptsize 3.54};
\node at (3.95,1.7) {\scriptsize 0.25};
\node at (4.75,1.15) {\scriptsize 1.60};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig3}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.50652) (4,0.37548) (5,0.145926) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,2.751479) (4,2.089875) (5,0.00) (6,0.00)};
\end{axis}
\node at (0.65,1.05) {\scriptsize 0.15};
\node at (1.49,1.05) {\scriptsize 0.15};
\node at (2.30,2.6) {\scriptsize 3.26};
\node at (3.1,2.6) {\scriptsize 2.46};
\node at (3.95,1.05) {\scriptsize 0.15};
\node at (4.75,1.05) {\scriptsize 0.15};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig4}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=1.8,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.1)},anchor=south,legend columns=2},
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.0) (2,0.291852) (3,0.24723) (4,0.247230) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,1.656982) (2,1.122275) (3,1.024141) (4,0.594159) (5,0.488455)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig5}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.5,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.24723) (3,0.24723) (4,0.24723) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.012366) (2,0.103382) (3,0.133732) (4,0.16537) (5,0.181925)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig6}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.35,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.145926) (4,0.145926) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,0.00) (4,0.11) (5,0.06)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig7}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Load Demand (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	D
1	0.725
2	0.614
3	0.571
4	0.557
5	0.564
6	0.56
7	0.561
8	0.604
9	0.723
10	1.069
11	0.841
12	0.876
13	0.908
14	0.903
15	0.829
16	0.739
17	0.914
18	1.116
19	1.151
20	1.047
21	1.03
22	0.897
23	0.854
24	0.698
25	0.598
26	0.487
27	0.48
28	0.483
29	0.54
30	0.531
31	0.598
32	0.784
33	0.984
34	1.069
35	1.071
36	1.088
37	1.059
38	1.089
39	1.041
40	1.016
41	1.109
42	1.207
43	1.169
44	1.11
45	1.012
46	0.91
47	0.667
48	0.628
49	0.611
50	0.552
51	0.509
52	0.518
53	0.463
54	0.53
55	0.688
56	0.848
57	0.914
58	1.021
59	1.052
60	1.04
61	1.043
62	1.053
63	0.923
64	0.971
65	1.13
66	1.19
67	1.194
68	1.108
69	0.946
70	0.884
71	0.833
72	0.688
73	0.573
74	0.524
75	0.492
76	0.539
77	0.5
78	0.493
79	0.61
80	0.863
81	1.087
82	1.007
83	1.113
84	1.096
85	1.035
86	0.994
87	0.983
88	0.95
89	1.016
90	1.151
91	1.142
92	1.07
93	0.981
94	0.89
95	0.784
96	0.676
97	0.599
98	0.51
99	0.474
100	0.467
101	0.459
102	0.525
103	0.584
104	0.713
105	0.79
106	0.9
107	1.038
108	1
109	0.977
110	0.957
111	0.849
112	0.872
113	1.036
114	1.186
115	1.141
116	1.009
117	0.946
118	0.881
119	0.802
120	0.66
121	0.574
122	0.531
123	0.542
124	0.453
125	0.473
126	0.491
127	0.518
128	0.648
129	0.784
130	0.877
131	0.94
132	0.914
133	0.933
134	0.921
135	0.953
136	0.93
137	0.999
138	1.033
139	1.114
140	1.028
141	0.915
142	0.802
143	0.728
144	0.637
145	0.589
146	0.486
147	0.439
148	0.458
149	0.491
150	0.552
151	0.598
152	0.77
153	0.99
154	1.041
155	1.095
156	1.123
157	1.067
158	0.935
159	0.924
160	1.018
161	1.091
162	1.099
163	1.16
164	1.084
165	0.994
166	0.886
167	0.763
168	0.613
169	0.539
170	0.498
171	0.474
172	0.463
173	0.452
174	0.476
175	0.606
176	0.847
177	0.979
178	0.973
179	1.033
180	1.021
181	1.01
182	0.963
183	0.937
184	0.997
185	1.103
186	1.084
187	1.119
188	1.074
189	0.966
190	0.845
191	0.74
192	0.588
193	0.585
194	0.521
195	0.506
196	0.462
197	0.461
198	0.488
199	0.638
200	0.872
201	1.069
202	1.125
203	0.983
204	1.05
205	1.071
206	1.055
207	0.932
208	0.951
209	1.077
210	1.195
211	1.111
212	1.037
213	0.948
214	0.894
215	0.718
216	0.614
217	0.522
218	0.524
219	0.476
220	0.469
221	0.454
222	0.477
223	0.587
224	0.832
225	0.975
226	0.994
227	0.933
228	0.937
229	0.968
230	1.01
231	0.94
232	1.025
233	1.106
234	1.135
235	1.127
236	1.002
237	1.006
238	0.807
239	0.723
240	0.591
241	0.581
242	0.497
243	0.458
244	0.443
245	0.444
246	0.47
247	0.612
248	0.848
249	0.963
250	0.96
251	0.89
252	1.012
253	0.964
254	0.968
255	0.836
256	0.883
257	1.064
258	1.18
259	1.097
260	1.026
261	0.971
262	0.912
263	0.788
264	0.667
265	0.551
266	0.487
267	0.522
268	0.534
269	0.464
270	0.479
271	0.517
272	0.736
273	0.907
274	0.952
275	0.999
276	0.963
277	0.956
278	0.855
279	0.917
280	0.92
281	1.004
282	1.102
283	1.103
284	1.035
285	0.944
286	0.83
287	0.739
288	0.603
289	0.565
290	0.516
291	0.481
292	0.476
293	0.489
294	0.445
295	0.518
296	0.666
297	0.836
298	0.872
299	0.931
300	0.968
301	0.964
302	0.971
303	0.852
304	0.787
305	0.946
306	1.159
307	1.137
308	0.969
309	0.888
310	0.835
311	0.734
312	0.598
313	0.468
314	0.472
315	0.442
316	0.481
317	0.445
318	0.504
319	0.568
320	0.785
321	0.998
322	1.059
323	1.034
324	1.027
325	1.038
326	1.023
327	1.048
328	1.017
329	1.014
330	1.162
331	1.066
332	1.079
333	0.989
334	0.833
335	0.705
336	0.539
337	0.535
338	0.512
339	0.478
340	0.46
341	0.454
342	0.47
343	0.574
344	0.868
345	1.008
346	1.086
347	1.062
348	0.972
349	0.972
350	0.978
351	0.973
352	0.983
353	1.018
354	1.115
355	1.14
356	1.111
357	0.999
358	0.836
359	0.738
360	0.621
361	0.579
362	0.475
363	0.444
364	0.463
365	0.467
366	0.456
367	0.609
368	0.841
369	1.02
370	1.032
371	0.995
372	1.015
373	1.059
374	1.091
375	0.94
376	0.96
377	0.937
378	1.159
379	1.13
380	1.119
381	1.033
382	0.903
383	0.698
384	0.593
385	0.56
386	0.503
387	0.466
388	0.48
389	0.481
390	0.493
391	0.617
392	0.905
393	1.046
394	0.967
395	1.039
396	0.991
397	1.064
398	1.033
399	0.959
400	0.969
401	1.013
402	1.172
403	1.138
404	1.083
405	0.943
406	0.874
407	0.81
408	0.68
409	0.522
410	0.469
411	0.466
412	0.48
413	0.479
414	0.513
415	0.625
416	0.888
417	1.025
418	1.113
419	1.13
420	1.154
421	1.15
422	1.104
423	1.087
424	1.059
425	1.105
426	1.13
427	1.157
428	1.147
429	0.968
430	0.82
431	0.74
432	0.711
433	0.606
434	0.519
435	0.464
436	0.506
437	0.501
438	0.536
439	0.575
440	0.741
441	0.913
442	1.058
443	1.02
444	1.037
445	1.064
446	1.053
447	1.002
448	1.03
449	1.102
450	1.158
451	1.122
452	1.067
453	0.97
454	0.791
455	0.696
456	0.619
457	0.556
458	0.532
459	0.502
460	0.514
461	0.487
462	0.467
463	0.55
464	0.685
465	0.832
466	0.848
467	0.973
468	0.997
469	1.032
470	0.977
471	0.925
472	0.914
473	1.076
474	1.196
475	1.162
476	1.063
477	0.957
478	0.86
479	0.783
480	0.644
481	0.537
482	0.484
483	0.449
484	0.44
485	0.489
486	0.537
487	0.604
488	0.873
489	1.174
490	1.161
491	1.192
492	1.111
493	1.112
494	1.118
495	1.151
496	1.073
497	1.029
498	1.214
499	1.248
500	1.167
501	1.009
502	0.918
503	0.759
504	0.674
505	0.582
506	0.449
507	0.47
508	0.473
509	0.451
510	0.461
511	0.638
512	0.909
513	1.091
514	1.107
515	1.215
516	1.132
517	1.12
518	1.087
519	1.048
520	1.105
521	1.124
522	1.206
523	1.206
524	1.184
525	1.059
526	0.88
527	0.791
528	0.606
529	0.565
530	0.527
531	0.463
532	0.493
533	0.475
534	0.491
535	0.645
536	0.874
537	1.031
538	0.991
539	1.041
540	1.076
541	1.162
542	1.033
543	1.044
544	0.949
545	1.041
546	1.206
547	1.157
548	1.056
549	1.029
550	0.925
551	0.762
552	0.611
553	0.52
554	0.512
555	0.525
556	0.468
557	0.464
558	0.518
559	0.622
560	0.883
561	1.016
562	1.071
563	1.062
564	1.02
565	1.081
566	1.08
567	1.021
568	1.02
569	1.006
570	1.098
571	1.173
572	1.116
573	0.986
574	0.868
575	0.748
576	0.62
577	0.575
578	0.487
579	0.48
580	0.478
581	0.466
582	0.467
583	0.64
584	0.884
585	1.044
586	1.066
587	1.131
588	1.077
589	1.094
590	1.013
591	1.002
592	0.999
593	1.079
594	1.19
595	1.17
596	1.101
597	0.986
598	0.896
599	0.816
600	0.684
601	0.588
602	0.53
603	0.522
604	0.506
605	0.495
606	0.486
607	0.594
608	0.74
609	0.874
610	0.939
611	0.967
612	0.912
613	0.963
614	0.886
615	0.893
616	0.808
617	0.878
618	1.103
619	1.103
620	1.08
621	0.917
622	0.822
623	0.744
624	0.697
625	0.579
626	0.501
627	0.426
628	0.431
629	0.428
630	0.455
631	0.538
632	0.605
633	0.746
634	0.844
635	0.909
636	0.901
637	0.902
638	0.811
639	0.799
640	0.784
641	0.868
642	1.058
643	1.067
644	0.955
645	0.881
646	0.838
647	0.749
648	0.594
649	0.522
650	0.499
651	0.459
652	0.472
653	0.519
654	0.496
655	0.593
656	0.793
657	0.909
658	0.994
659	1.013
660	0.977
661	1.027
662	1.036
663	0.959
664	1.019
665	0.997
666	1.115
667	1.218
668	1.14
669	1
670	0.821
671	0.72
672	0.651
673	0.557
674	0.499
675	0.459
676	0.472
677	0.519
678	0.496
679	0.395
680	0.837
681	0.977
682	0.985
683	1.034
684	1.025
685	1.058
686	1.03
687	1.052
688	0.99
689	1.052
690	1.104
691	1.191
692	1.081
693	0.921
694	0.82
695	0.79
696	0.609
697	0.496
698	0.509
699	0.456
700	0.462
701	0.539
702	0.544
703	0.567
704	0.836
705	0.996
706	1.002
707	0.982
708	0.96
709	0.977
710	0.878
711	0.825
712	0.868
713	0.917
714	1.025
715	1.176
716	1.074
717	0.941
718	0.888
719	0.752
720	0.584
721	0.518
722	0.51
723	0.457
724	0.536
725	0.497
726	0.478
727	0.624
728	0.815
729	0.965
730	1.025
731	1.037
732	0.979
733	0.993
734	0.897
735	0.952
736	0.937
737	0.909
738	1.067
739	1.188
740	1.079
741	0.928
742	0.858
743	0.761
744	0.642
745	0.559
746	0.494
747	0.479
748	0.455
749	0.471
750	0.489
751	0.626
752	0.806
753	0.937
754	1.102
755	1.048
756	1.024
757	0.984
758	0.984
759	0.944
760	0.896
761	0.951
762	1.091
763	1.071
764	1.066
765	0.967
766	0.824
767	0.814
768	0.607
769	0.585
770	0.562
771	0.471
772	0.441
773	0.473
774	0.465
775	0.58
776	0.75
777	0.844
778	0.909
779	0.921
780	0.999
781	0.977
782	0.907
783	0.742
784	0.843
785	0.94
786	1.021
787	1.137
788	1.062
789	0.965
790	0.892
791	0.769
792	0.624
793	0.547
794	0.476
795	0.461
796	0.54
797	0.473
798	0.474
799	0.542
800	0.63
801	0.845
802	0.843
803	0.92
804	0.994
805	0.988
806	0.907
807	0.887
808	0.93
809	0.982
810	1.09
811	1.079
812	0.973
813	0.977
814	0.882
815	0.754
816	0.61
817	0.54
818	0.557
819	0.532
820	0.457
821	0.475
822	0.504
823	0.626
824	0.843
825	0.91
826	0.995
827	0.963
828	0.902
829	0.955
830	0.944
831	0.922
832	0.935
833	0.908
834	1.054
835	1.113
836	1.036
837	0.988
838	0.821
839	0.702
840	0.601
841	0.547
842	0.499
843	0.481
844	0.512
845	0.483
846	0.478
847	0.569
848	0.791
849	0.994
850	1.005
851	0.984
852	1.063
853	0.992
854	0.979
855	0.987
856	0.988
857	0.941
858	1.022
859	1.091
860	1.077
861	0.939
862	0.826
863	0.724
864	0.603
865	0.539
866	0.491
867	0.48
868	0.465
869	0.474
870	0.459
871	0.604
872	0.828
873	0.891
874	0.944
875	1.017
876	0.977
877	0.957
878	0.921
879	1.002
880	0.974
881	0.89
882	1.029
883	1.092
884	1.068
885	0.978
886	0.887
887	0.724
888	0.56
889	0.48
890	0.474
891	0.51
892	0.507
893	0.469
894	0.497
895	0.57
896	0.876
897	0.957
898	1.085
899	0.999
900	0.994
901	1.039
902	0.917
903	0.896
904	0.96
905	1.034
906	1.11
907	1.109
908	1.074
909	0.986
910	0.827
911	0.549
912	0.529
913	0.543
914	0.537
915	0.446
916	0.466
917	0.456
918	0.479
919	0.577
920	0.818
921	0.976
922	1.033
923	1.043
924	1.008
925	0.976
926	0.903
927	0.934
928	0.937
929	0.987
930	1.024
931	1.101
932	1.052
933	0.966
934	0.838
935	0.72
936	0.629
937	0.562
938	0.509
939	0.472
940	0.451
941	0.419
942	0.435
943	0.612
944	0.774
945	0.827
946	0.885
947	0.96
948	0.987
949	0.931
950	0.942
951	0.861
952	0.883
953	0.914
954	1.051
955	1.133
956	1.008
957	0.903
958	0.864
959	0.763
960	0.603
961	0.534
962	0.484
963	0.496
964	0.492
965	0.423
966	0.452
967	0.514
968	0.677
969	0.841
970	0.917
971	0.969
972	1.031
973	0.993
974	0.895
975	0.972
976	0.825
977	0.945
978	0.971
979	1.052
980	0.966
981	0.961
982	0.823
983	0.704
984	0.605
985	0.563
986	0.461
987	0.497
988	0.512
989	0.475
990	0.478
991	0.572
992	0.877
993	0.927
994	1.043
995	0.972
996	0.95
997	0.977
998	0.89
999	0.966
1000	0.921
1001	0.951
1002	1.072
1003	1.162
1004	1.083
1005	0.984
1006	0.869
1007	0.69
1008	0.574
1009	0.512
1010	0.478
1011	0.463
1012	0.462
1013	0.416
1014	0.46
1015	0.581
1016	0.798
1017	0.959
1018	1.055
1019	1.145
1020	1.044
1021	1.028
1022	1.084
1023	1.055
1024	0.961
1025	0.982
1026	1.04
1027	1.147
1028	1.047
1029	0.963
1030	0.844
1031	0.707
1032	0.64
1033	0.588
1034	0.491
1035	0.47
1036	0.453
1037	0.457
1038	0.503
1039	0.566
1040	0.757
1041	0.959
1042	0.983
1043	0.982
1044	1.042
1045	0.998
1046	0.974
1047	0.902
1048	0.966
1049	1.031
1050	1.068
1051	1.123
1052	1.063
1053	0.954
1054	0.86
1055	0.75
1056	0.612
1057	0.579
1058	0.508
1059	0.474
1060	0.484
1061	0.453
1062	0.49
1063	0.633
1064	0.824
1065	0.97
1066	0.976
1067	0.95
1068	0.964
1069	0.963
1070	0.879
1071	0.846
1072	0.804
1073	0.887
1074	1.057
1075	1.166
1076	1.04
1077	0.888
1078	0.796
1079	0.745
1080	0.614
1081	0.505
1082	0.476
1083	0.47
1084	0.441
1085	0.472
1086	0.527
1087	0.608
1088	0.782
1089	0.885
1090	0.927
1091	0.984
1092	0.985
1093	0.938
1094	0.925
1095	0.785
1096	0.769
1097	0.846
1098	0.991
1099	1.099
1100	1.01
1101	0.906
1102	0.856
1103	0.771
1104	0.631
1105	0.544
1106	0.476
1107	0.458
1108	0.498
1109	0.516
1110	0.449
1111	0.533
1112	0.698
1113	0.91
1114	0.871
1115	0.971
1116	1.025
1117	0.904
1118	0.825
1119	0.755
1120	0.812
1121	0.848
1122	0.962
1123	1.043
1124	1.036
1125	0.994
1126	1.093
1127	0.719
1128	0.63
1129	0.516
1130	0.532
1131	0.461
1132	0.438
1133	0.424
1134	0.446
1135	0.578
1136	0.657
1137	0.741
1138	0.881
1139	0.867
1140	0.859
1141	0.862
1142	0.825
1143	0.802
1144	0.726
1145	0.767
1146	0.949
1147	1.102
1148	1.041
1149	0.891
1150	0.819
1151	0.749
1152	0.606
1153	0.528
1154	0.465
1155	0.456
1156	0.481
1157	0.498
1158	0.564
1159	0.618
1160	0.788
1161	1.024
1162	1.04
1163	0.994
1164	0.996
1165	1.023
1166	0.825
1167	0.855
1168	0.895
1169	0.896
1170	0.917
1171	1.116
1172	1.042
1173	1.013
1174	0.878
1175	0.733
1176	0.579
1177	0.515
1178	0.511
1179	0.44
1180	0.457
1181	0.449
1182	0.492
1183	0.605
1184	0.895
1185	0.988
1186	0.996
1187	0.999
1188	1.042
1189	0.929
1190	0.939
1191	0.913
1192	0.836
1193	0.884
1194	1.023
1195	1.083
1196	1.115
1197	1.027
1198	0.846
1199	0.725
1200	0.649
1201	0.575
1202	0.468
1203	0.431
1204	0.466
1205	0.441
1206	0.425
1207	0.633
1208	0.936
1209	0.91
1210	0.916
1211	0.977
1212	1.001
1213	1.033
1214	0.933
1215	0.898
1216	0.928
1217	0.942
1218	0.977
1219	1.021
1220	1.085
1221	0.993
1222	0.898
1223	0.745
1224	0.581
1225	0.48
1226	0.492
1227	0.485
1228	0.482
1229	0.45
1230	0.487
1231	0.59
1232	0.881
1233	1.014
1234	1.058
1235	1.049
1236	1.012
1237	1.016
1238	0.984
1239	0.949
1240	0.992
1241	0.954
1242	0.928
1243	1.129
1244	1.032
1245	0.935
1246	0.857
1247	0.731
1248	0.628
1249	0.516
1250	0.544
1251	0.502
1252	0.449
1253	0.456
1254	0.463
1255	0.587
1256	0.889
1257	1.006
1258	1.129
1259	1.13
1260	1.147
1261	1.102
1262	1.039
1263	1.08
1264	1.056
1265	1.041
1266	1.11
1267	1.156
1268	1.087
1269	1.024
1270	0.911
1271	0.774
1272	0.669
1273	0.557
1274	0.49
1275	0.476
1276	0.457
1277	0.473
1278	0.504
1279	0.653
1280	0.737
1281	0.924
1282	1.017
1283	1.032
1284	1.015
1285	1.03
1286	1.033
1287	0.906
1288	0.958
1289	1.028
1290	1.108
1291	1.121
1292	0.998
1293	0.96
1294	0.923
1295	0.788
1296	0.595
1297	0.533
1298	0.51
1299	0.489
1300	0.462
1301	0.478
1302	0.496
1303	0.545
1304	0.689
1305	0.906
1306	1.002
1307	1.034
1308	1.027
1309	1.023
1310	0.902
1311	0.893
1312	0.917
1313	0.981
1314	1.026
1315	1.095
1316	1.055
1317	0.946
1318	0.897
1319	0.724
1320	0.622
1321	0.526
1322	0.501
1323	0.47
1324	0.476
1325	0.475
1326	0.496
1327	0.621
1328	0.9
1329	1.049
1330	1.14
1331	1.069
1332	1.129
1333	1.179
1334	1.069
1335	0.992
1336	1.046
1337	1.095
1338	1.15
1339	1.178
1340	1.167
1341	0.931
1342	0.849
1343	0.776
1344	0.627
1345	0.536
1346	0.464
1347	0.471
1348	0.504
1349	0.496
1350	0.519
1351	0.585
1352	0.875
1353	1.052
1354	1.107
1355	1.173
1356	1.145
1357	1.033
1358	1.041
1359	0.981
1360	0.974
1361	1.003
1362	1.008
1363	1.103
1364	1.14
1365	0.983
1366	0.923
1367	0.784
1368	0.638
1369	0.543
1370	0.502
1371	0.484
1372	0.559
1373	0.528
1374	0.469
1375	0.585
1376	0.842
1377	1.1
1378	1.085
1379	1.16
1380	1.15
1381	1.134
1382	0.941
1383	0.962
1384	1.005
1385	0.976
1386	1.131
1387	1.14
1388	1.125
1389	0.938
1390	0.849
1391	0.762
1392	0.664
1393	0.563
1394	0.497
1395	0.495
1396	0.516
1397	0.548
1398	0.54
1399	0.643
1400	0.826
1401	0.978
1402	1.086
1403	1.146
1404	1.083
1405	1.125
1406	0.984
1407	1.001
1408	0.976
1409	0.968
1410	1.033
1411	1.163
1412	1.124
1413	0.995
1414	0.885
1415	0.786
1416	0.657
1417	0.563
1418	0.497
1419	0.495
1420	0.516
1421	0.548
1422	0.54
1423	0.643
1424	0.826
1425	0.978
1426	1.086
1427	1.146
1428	1.083
1429	1.125
1430	0.984
1431	1.001
1432	0.976
1433	0.968
1434	1.033
1435	1.163
1436	1.124
1437	0.995
1438	0.885
1439	0.786
1440	0.657
1441	0.596
1442	0.535
1443	0.482
1444	0.466
1445	0.453
1446	0.473
1447	0.668
1448	0.869
1449	1.052
1450	1.083
1451	1.073
1452	1.057
1453	1.077
1454	1.032
1455	0.947
1456	0.91
1457	0.985
1458	1.06
1459	1.147
1460	1.071
1461	0.935
1462	0.865
1463	0.797
1464	0.692
1465	0.541
1466	0.529
1467	0.485
1468	0.493
1469	0.463
1470	0.533
1471	0.548
1472	0.713
1473	0.906
1474	0.967
1475	1.002
1476	0.984
1477	0.961
1478	0.96
1479	0.892
1480	0.859
1481	0.933
1482	1.074
1483	1.132
1484	1.087
1485	0.966
1486	0.878
1487	0.757
1488	0.697
1489	0.637
1490	0.501
1491	0.477
1492	0.459
1493	0.479
1494	0.541
1495	0.558
1496	0.66
1497	0.834
1498	0.892
1499	0.88
1500	0.906
1501	0.968
1502	0.938
1503	0.84
1504	0.801
1505	0.888
1506	1.024
1507	1.164
1508	1.059
1509	0.975
1510	0.885
1511	0.769
1512	0.6
1513	0.531
1514	0.475
1515	0.45
1516	0.522
1517	0.542
1518	0.534
1519	0.567
1520	0.822
1521	1.034
1522	1.024
1523	1.01
1524	1.03
1525	1.006
1526	0.925
1527	0.886
1528	0.931
1529	0.947
1530	0.911
1531	1.174
1532	1.08
1533	1.017
1534	0.907
1535	0.744
1536	0.586
1537	0.54
1538	0.506
1539	0.483
1540	0.478
1541	0.474
1542	0.492
1543	0.65
1544	0.817
1545	0.942
1546	0.956
1547	0.976
1548	0.946
1549	0.902
1550	0.94
1551	0.88
1552	0.865
1553	0.873
1554	0.94
1555	1.134
1556	1.08
1557	0.946
1558	0.814
1559	0.722
1560	0.568
1561	0.529
1562	0.483
1563	0.474
1564	0.47
1565	0.43
1566	0.504
1567	0.588
1568	0.853
1569	0.949
1570	0.979
1571	1.004
1572	0.975
1573	0.98
1574	0.9
1575	0.91
1576	0.867
1577	0.988
1578	0.924
1579	1.077
1580	1.117
1581	0.952
1582	0.871
1583	0.689
1584	0.576
1585	0.532
1586	0.563
1587	0.499
1588	0.506
1589	0.484
1590	0.526
1591	0.652
1592	0.847
1593	0.953
1594	1.051
1595	0.975
1596	0.986
1597	1.063
1598	1.016
1599	0.897
1600	0.929
1601	0.878
1602	0.882
1603	1.146
1604	1.056
1605	0.914
1606	0.747
1607	0.698
1608	0.609
1609	0.568
1610	0.506
1611	0.494
1612	0.47
1613	0.458
1614	0.53
1615	0.654
1616	0.794
1617	0.975
1618	1.039
1619	0.999
1620	1.01
1621	0.967
1622	1.016
1623	0.897
1624	0.877
1625	0.83
1626	0.93
1627	1.049
1628	1.08
1629	1.026
1630	0.89
1631	0.716
1632	0.612
1633	0.588
1634	0.536
1635	0.472
1636	0.466
1637	0.459
1638	0.485
1639	0.598
1640	0.798
1641	0.864
1642	0.96
1643	0.973
1644	0.944
1645	0.908
1646	0.876
1647	0.795
1648	0.781
1649	0.852
1650	0.942
1651	1.052
1652	1.055
1653	0.923
1654	0.881
1655	0.799
1656	0.64
1657	0.544
1658	0.49
1659	0.476
1660	0.529
1661	0.478
1662	0.453
1663	0.529
1664	0.712
1665	0.791
1666	0.905
1667	0.978
1668	0.948
1669	0.931
1670	0.858
1671	0.866
1672	0.902
1673	0.903
1674	0.936
1675	1.026
1676	1.058
1677	0.978
1678	0.856
1679	0.722
1680	0.565
1681	0.548
1682	0.491
1683	0.497
1684	0.521
1685	0.509
1686	0.523
1687	0.683
1688	0.828
1689	1.142
1690	1.219
1691	1.163
1692	0.948
1693	1.175
1694	1.006
1695	1.01
1696	0.994
1697	1.014
1698	0.979
1699	1.089
1700	1.14
1701	1.031
1702	0.9
1703	0.72
1704	0.675
1705	0.605
1706	0.535
1707	0.511
1708	0.484
1709	0.481
1710	0.505
1711	0.652
1712	0.904
1713	0.963
1714	1.019
1715	1.037
1716	1.101
1717	1.087
1718	0.992
1719	0.953
1720	0.869
1721	0.852
1722	0.954
1723	1.102
1724	1.113
1725	0.949
1726	0.851
1727	0.755
1728	0.637
1729	0.529
1730	0.518
1731	0.477
1732	0.488
1733	0.535
1734	0.53
1735	0.652
1736	0.824
1737	1.023
1738	1.103
1739	1.076
1740	1.084
1741	1.049
1742	0.971
1743	0.969
1744	0.904
1745	0.911
1746	0.963
1747	1.119
1748	1.116
1749	1.034
1750	0.893
1751	0.729
1752	0.643
1753	0.591
1754	0.517
1755	0.498
1756	0.515
1757	0.527
1758	0.558
1759	0.605
1760	0.823
1761	1.048
1762	1.05
1763	1.053
1764	1.05
1765	0.952
1766	0.939
1767	0.922
1768	0.92
1769	0.875
1770	0.925
1771	1.084
1772	1.148
1773	1.043
1774	0.874
1775	0.772
1776	0.684
1777	0.594
1778	0.503
1779	0.49
1780	0.506
1781	0.548
1782	0.542
1783	0.629
1784	0.799
1785	1.013
1786	1.115
1787	1.067
1788	1.003
1789	0.986
1790	0.972
1791	0.957
1792	0.924
1793	0.939
1794	1.025
1795	1.097
1796	1.104
1797	1.024
1798	0.896
1799	0.822
1800	0.726
1801	0.57
1802	0.524
1803	0.481
1804	0.483
1805	0.489
1806	0.509
1807	0.609
1808	0.794
1809	0.89
1810	0.992
1811	0.973
1812	1.01
1813	0.971
1814	0.951
1815	0.847
1816	0.833
1817	0.952
1818	0.985
1819	1.043
1820	1.06
1821	0.974
1822	0.883
1823	0.78
1824	0.61
1825	0.612
1826	0.539
1827	0.481
1828	0.47
1829	0.434
1830	0.458
1831	0.562
1832	0.669
1833	0.774
1834	0.927
1835	0.98
1836	0.992
1837	0.973
1838	0.912
1839	0.895
1840	0.9
1841	0.885
1842	0.87
1843	1.09
1844	1.078
1845	0.986
1846	0.868
1847	0.834
1848	0.641
1849	0.541
1850	0.48
1851	0.514
1852	0.45
1853	0.437
1854	0.513
1855	0.564
1856	0.835
1857	1.034
1858	1.149
1859	1.062
1860	1.041
1861	0.949
1862	0.955
1863	0.954
1864	0.897
1865	0.852
1866	0.914
1867	1.084
1868	1.115
1869	0.931
1870	0.878
1871	0.717
1872	0.616
1873	0.55
1874	0.504
1875	0.493
1876	0.481
1877	0.509
1878	0.535
1879	0.657
1880	0.854
1881	0.974
1882	0.919
1883	0.974
1884	0.97
1885	0.946
1886	0.943
1887	0.921
1888	0.911
1889	0.912
1890	0.958
1891	1.055
1892	1.145
1893	0.993
1894	0.861
1895	0.738
1896	0.624
1897	0.562
1898	0.493
1899	0.479
1900	0.473
1901	0.448
1902	0.534
1903	0.544
1904	0.828
1905	0.929
1906	1.052
1907	1.154
1908	1.134
1909	1.061
1910	1.035
1911	0.973
1912	0.914
1913	0.874
1914	0.919
1915	1.087
1916	1.141
1917	0.967
1918	0.828
1919	0.752
1920	0.641
1921	0.531
1922	0.499
1923	0.462
1924	0.445
1925	0.446
1926	0.488
1927	0.621
1928	0.886
1929	1.018
1930	1.109
1931	1.062
1932	1.034
1933	1.06
1934	1.064
1935	0.988
1936	0.972
1937	0.994
1938	1.097
1939	1.212
1940	1.094
1941	0.984
1942	0.895
1943	0.787
1944	0.635
1945	0.525
1946	0.473
1947	0.48
1948	0.53
1949	0.466
1950	0.496
1951	0.574
1952	0.884
1953	1.01
1954	1.072
1955	1.058
1956	1.105
1957	1.034
1958	0.996
1959	0.902
1960	0.932
1961	0.987
1962	1.02
1963	1.086
1964	1.099
1965	0.996
1966	0.849
1967	0.733
1968	0.647
1969	0.559
1970	0.49
1971	0.477
1972	0.493
1973	0.49
1974	0.49
1975	0.626
1976	0.802
1977	0.898
1978	0.956
1979	1.03
1980	1.004
1981	0.993
1982	0.859
1983	0.906
1984	0.921
1985	0.917
1986	0.954
1987	1.047
1988	1.082
1989	0.999
1990	0.893
1991	0.743
1992	0.634
1993	0.561
1994	0.523
1995	0.506
1996	0.46
1997	0.459
1998	0.486
1999	0.532
2000	0.718
2001	0.895
2002	0.957
2003	1.002
2004	0.945
2005	1.041
2006	1.053
2007	0.917
2008	0.959
2009	0.979
2010	1.089
2011	1.137
2012	1.06
2013	1.002
2014	0.896
2015	0.724
2016	0.642
2017	0.552
2018	0.531
2019	0.48
2020	0.471
2021	0.489
2022	0.486
2023	0.55
2024	0.873
2025	1.115
2026	1.128
2027	1.126
2028	1.108
2029	1.058
2030	1.042
2031	1.06
2032	1.019
2033	0.997
2034	1.095
2035	1.221
2036	1.147
2037	1.04
2038	0.942
2039	0.872
2040	0.616
2041	0.534
2042	0.499
2043	0.48
2044	0.449
2045	0.506
2046	0.489
2047	0.606
2048	0.841
2049	1.067
2050	1.209
2051	1.127
2052	1.183
2053	1.185
2054	1.103
2055	1.035
2056	1.039
2057	1.031
2058	1.061
2059	1.14
2060	1.16
2061	1.062
2062	0.927
2063	0.776
2064	0.637
2065	0.568
2066	0.523
2067	0.461
2068	0.458
2069	0.492
2070	0.494
2071	0.536
2072	0.864
2073	1.052
2074	1.084
2075	1.161
2076	1.085
2077	1.145
2078	1.141
2079	1.102
2080	1.02
2081	1.037
2082	1.095
2083	1.166
2084	1.159
2085	1.023
2086	0.959
2087	0.814
2088	0.629
2089	0.525
2090	0.52
2091	0.539
2092	0.526
2093	0.499
2094	0.548
2095	0.654
2096	0.949
2097	1.024
2098	1.058
2099	1.015
2100	0.996
2101	1.008
2102	1.062
2103	0.953
2104	0.987
2105	0.944
2106	0.934
2107	1.075
2108	1.097
2109	1.004
2110	0.918
2111	0.793
2112	0.645
2113	0.585
2114	0.491
2115	0.506
2116	0.501
2117	0.483
2118	0.496
2119	0.603
2120	0.786
2121	0.878
2122	1.073
2123	1.044
2124	0.96
2125	0.983
2126	0.951
2127	0.956
2128	0.873
2129	0.923
2130	1.02
2131	1.134
2132	1.172
2133	1.028
2134	0.96
2135	0.836
2136	0.673
2137	0.567
2138	0.508
2139	0.511
2140	0.515
2141	0.482
2142	0.487
2143	0.569
2144	0.757
2145	0.97
2146	1.065
2147	1.065
2148	1.075
2149	1.082
2150	1.046
2151	1.051
2152	1.016
2153	0.983
2154	1.067
2155	1.153
2156	1.147
2157	1.025
2158	0.947
2159	0.8
2160	0.705
2161	0.594
2162	0.508
2163	0.53
2164	0.512
2165	0.468
2166	0.451
2167	0.607
2168	0.687
2169	0.754
2170	0.958
2171	1.008
2172	0.913
2173	0.959
2174	0.866
2175	0.798
2176	0.85
2177	0.924
2178	0.961
2179	0.93
2180	0.967
2181	1.052
2182	0.968
2183	0.831
2184	0.709
2185	0.627
2186	0.525
2187	0.466
2188	0.471
2189	0.477
2190	0.47
2191	0.631
2192	0.804
2193	0.845
2194	0.983
2195	1.018
2196	1.094
2197	1.033
2198	0.917
2199	0.868
2200	0.899
2201	0.905
2202	0.991
2203	0.994
2204	1.084
2205	1.057
2206	0.89
2207	0.805
2208	0.691
2209	0.608
2210	0.486
2211	0.477
2212	0.48
2213	0.49
2214	0.531
2215	0.555
2216	0.774
2217	1.016
2218	1.14
2219	1.181
2220	1.123
2221	1.105
2222	1.087
2223	1.026
2224	0.93
2225	0.899
2226	0.92
2227	1.006
2228	1.018
2229	1.022
2230	0.946
2231	0.874
2232	0.739
2233	0.566
2234	0.51
2235	0.504
2236	0.506
2237	0.491
2238	0.503
2239	0.646
2240	0.822
2241	1.082
2242	1.125
2243	1.137
2244	1.097
2245	1.078
2246	1.056
2247	1.058
2248	0.989
2249	1.06
2250	1.096
2251	1.148
2252	1.151
2253	1.057
2254	0.998
2255	0.811
2256	0.641
2257	0.84
2258	0.498
2259	0.523
2260	0.537
2261	0.488
2262	0.49
2263	0.619
2264	0.902
2265	1.11
2266	1.116
2267	1.167
2268	1.176
2269	1.218
2270	1.166
2271	1.054
2272	1.071
2273	1.135
2274	1.095
2275	1.17
2276	1.217
2277	1.098
2278	0.978
2279	0.82
2280	0.652
2281	0.84
2282	0.504
2283	0.478
2284	0.487
2285	0.539
2286	0.526
2287	0.579
2288	0.864
2289	1.085
2290	1.128
2291	1.139
2292	1.149
2293	1.178
2294	1.188
2295	1.069
2296	1.088
2297	1.105
2298	1.129
2299	1.062
2300	1.038
2301	1.054
2302	0.961
2303	0.855
2304	0.677
2305	0.562
2306	0.505
2307	0.572
2308	0.528
2309	0.467
2310	0.477
2311	0.621
2312	0.816
2313	0.959
2314	0.935
2315	0.986
2316	0.964
2317	0.923
2318	0.866
2319	0.781
2320	0.869
2321	0.884
2322	0.884
2323	1.019
2324	0.979
2325	1.01
2326	0.897
2327	0.809
2328	0.697
2329	0.574
2330	0.556
2331	0.501
2332	0.454
2333	0.532
2334	0.54
2335	0.608
2336	0.686
2337	0.892
2338	0.932
2339	0.946
2340	0.899
2341	0.892
2342	0.882
2343	0.778
2344	0.794
2345	0.861
2346	0.932
2347	1.031
2348	1.085
2349	1.024
2350	0.868
2351	0.762
2352	0.652
2353	0.549
2354	0.5
2355	0.468
2356	0.513
2357	0.547
2358	0.493
2359	0.629
2360	0.909
2361	1.003
2362	1.062
2363	1.138
2364	1.171
2365	1.088
2366	0.966
2367	0.979
2368	0.964
2369	0.895
2370	0.903
2371	0.991
2372	1.096
2373	0.994
2374	0.913
2375	0.816
2376	0.703
2377	0.545
2378	0.494
2379	0.477
2380	0.473
2381	0.522
2382	0.469
2383	0.588
2384	0.752
2385	1.023
2386	1.073
2387	1.033
2388	0.987
2389	1.011
2390	0.986
2391	0.901
2392	0.868
2393	0.908
2394	0.914
2395	0.968
2396	0.957
2397	1.01
2398	0.914
2399	0.774
2400	0.601
2401	0.505
2402	0.533
2403	0.524
2404	0.497
2405	0.467
2406	0.485
2407	0.604
2408	0.832
2409	0.968
2410	0.984
2411	0.954
2412	0.991
2413	1.061
2414	1.027
2415	0.927
2416	0.974
2417	0.998
2418	1.08
2419	1.049
2420	1.094
2421	1.006
2422	0.905
2423	0.76
2424	0.629
2425	0.507
2426	0.503
2427	0.48
2428	0.506
2429	0.483
2430	0.501
2431	0.608
2432	0.818
2433	1.068
2434	1.039
2435	1.061
2436	1.011
2437	1.012
2438	0.934
2439	0.819
2440	0.827
2441	0.9
2442	0.888
2443	0.853
2444	0.949
2445	0.931
2446	0.841
2447	0.749
2448	0.628
2449	0.533
2450	0.524
2451	0.54
2452	0.524
2453	0.473
2454	0.467
2455	0.615
2456	0.885
2457	0.98
2458	1.091
2459	1.009
2460	1.059
2461	0.989
2462	0.866
2463	0.861
2464	0.89
2465	0.836
2466	0.837
2467	0.88
2468	0.901
2469	0.931
2470	0.87
2471	0.808
2472	0.688
2473	0.526
2474	0.513
2475	0.496
2476	0.494
2477	0.468
2478	0.47
2479	0.585
2480	0.687
2481	0.886
2482	1.008
2483	1.044
2484	1.005
2485	1.102
2486	1.066
2487	0.951
2488	0.904
2489	0.966
2490	0.944
2491	1.044
2492	1.02
2493	0.988
2494	0.878
2495	0.823
2496	0.677
2497	0.591
2498	0.524
2499	0.489
2500	0.452
2501	0.52
2502	0.476
2503	0.543
2504	0.664
2505	0.851
2506	0.907
2507	0.921
2508	0.861
2509	0.902
2510	0.916
2511	0.824
2512	0.717
2513	0.862
2514	0.869
2515	0.88
2516	0.972
2517	1.008
2518	0.826
2519	0.721
2520	0.671
2521	0.547
2522	0.469
2523	0.458
2524	0.486
2525	0.447
2526	0.503
2527	0.533
2528	0.804
2529	0.958
2530	0.942
2531	1.071
2532	0.983
2533	0.914
2534	0.981
2535	0.824
2536	0.717
2537	0.79
2538	0.859
2539	0.928
2540	0.936
2541	0.922
2542	0.862
2543	0.781
2544	0.6
2545	0.52
2546	0.471
2547	0.515
2548	0.458
2549	0.432
2550	0.448
2551	0.554
2552	0.827
2553	0.926
2554	1.006
2555	1.03
2556	0.989
2557	1.007
2558	0.976
2559	0.937
2560	0.869
2561	0.868
2562	0.912
2563	1.007
2564	0.939
2565	0.883
2566	0.842
2567	0.768
2568	0.565
2569	0.471
2570	0.488
2571	0.472
2572	0.485
2573	0.462
2574	0.461
2575	0.64
2576	0.797
2577	0.946
2578	0.966
2579	0.97
2580	0.906
2581	0.965
2582	0.931
2583	0.858
2584	0.793
2585	0.824
2586	0.912
2587	0.868
2588	0.858
2589	0.92
2590	0.929
2591	0.725
2592	0.582
2593	0.497
2594	0.533
2595	0.443
2596	0.441
2597	0.517
2598	0.451
2599	0.559
2600	0.818
2601	0.968
2602	0.926
2603	0.985
2604	1.017
2605	0.97
2606	0.845
2607	0.914
2608	0.904
2609	0.838
2610	0.82
2611	0.944
2612	0.905
2613	0.846
2614	0.784
2615	0.796
2616	0.615
2617	0.518
2618	0.477
2619	0.473
2620	0.539
2621	0.442
2622	0.455
2623	0.563
2624	0.876
2625	0.875
2626	0.97
2627	0.947
2628	0.897
2629	0.986
2630	0.895
2631	0.841
2632	0.803
2633	0.838
2634	0.831
2635	0.851
2636	0.874
2637	0.86
2638	0.816
2639	0.72
2640	0.664
2641	0.618
2642	0.539
2643	0.501
2644	0.46
2645	0.458
2646	0.482
2647	0.532
2648	0.745
2649	0.853
2650	0.848
2651	0.821
2652	0.842
2653	0.892
2654	0.747
2655	0.672
2656	0.751
2657	0.746
2658	0.796
2659	0.86
2660	0.862
2661	0.861
2662	0.828
2663	0.716
2664	0.61
2665	0.536
2666	0.479
2667	0.46
2668	0.456
2669	0.473
2670	0.498
2671	0.51
2672	0.705
2673	0.845
2674	0.825
2675	0.917
2676	0.864
2677	0.852
2678	0.774
2679	0.71
2680	0.764
2681	0.79
2682	0.802
2683	0.916
2684	0.963
2685	0.894
2686	0.827
2687	0.769
2688	0.58
2689	0.496
2690	0.459
2691	0.44
2692	0.459
2693	0.471
2694	0.458
2695	0.585
2696	0.891
2697	0.932
2698	0.894
2699	0.976
2700	0.902
2701	0.934
2702	0.919
2703	0.859
2704	0.816
2705	0.855
2706	0.928
2707	0.902
2708	0.974
2709	0.897
2710	0.808
2711	0.736
2712	0.569
2713	0.53
2714	0.473
2715	0.506
2716	0.452
2717	0.43
2718	0.468
2719	0.632
2720	0.815
2721	0.948
2722	0.983
2723	0.999
2724	0.89
2725	0.966
2726	0.887
2727	0.829
2728	0.83
2729	0.816
2730	0.839
2731	0.876
2732	0.904
2733	0.932
2734	0.804
2735	0.69
2736	0.601
2737	0.489
2738	0.474
2739	0.474
2740	0.436
2741	0.446
2742	0.476
2743	0.586
2744	0.802
2745	0.93
2746	0.942
2747	0.927
2748	0.919
2749	0.97
2750	0.947
2751	0.819
2752	0.796
2753	0.882
2754	0.855
2755	0.931
2756	0.91
2757	0.966
2758	0.84
2759	0.729
2760	0.603
2761	0.519
2762	0.472
2763	0.444
2764	0.45
2765	0.462
2766	0.507
2767	0.607
2768	0.745
2769	0.906
2770	0.911
2771	0.907
2772	0.877
2773	0.948
2774	0.924
2775	0.822
2776	0.806
2777	0.907
2778	0.902
2779	0.881
2780	0.855
2781	0.891
2782	0.792
2783	0.719
2784	0.56
2785	0.541
2786	0.463
2787	0.467
2788	0.425
2789	0.453
2790	0.502
2791	0.571
2792	0.816
2793	0.957
2794	0.959
2795	1.003
2796	0.874
2797	0.968
2798	0.896
2799	0.823
2800	0.791
2801	0.762
2802	0.864
2803	0.878
2804	0.858
2805	0.863
2806	0.881
2807	0.74
2808	0.624
2809	0.547
2810	0.501
2811	0.469
2812	0.471
2813	0.457
2814	0.445
2815	0.612
2816	0.763
2817	0.837
2818	0.984
2819	0.966
2820	0.92
2821	0.861
2822	0.896
2823	0.846
2824	0.783
2825	0.773
2826	0.852
2827	0.904
2828	0.899
2829	0.948
2830	0.912
2831	0.8
2832	0.668
2833	0.603
2834	0.514
2835	0.483
2836	0.443
2837	0.431
2838	0.481
2839	0.571
2840	0.689
2841	0.798
2842	0.897
2843	0.805
2844	0.826
2845	0.837
2846	0.837
2847	0.823
2848	0.736
2849	0.734
2850	0.861
2851	0.89
2852	0.86
2853	0.914
2854	0.86
2855	0.72
2856	0.566
2857	0.546
2858	0.475
2859	0.451
2860	0.462
2861	0.486
2862	0.548
2863	0.656
2864	0.795
2865	0.902
2866	0.962
2867	0.951
2868	0.93
2869	0.909
2870	0.891
2871	0.851
2872	0.791
2873	0.843
2874	0.867
2875	0.848
2876	0.844
2877	0.877
2878	0.846
2879	0.681
2880	0.576
2881	0.524
2882	0.506
2883	0.469
2884	0.46
2885	0.459
2886	0.455
2887	0.567
2888	0.772
2889	0.901
2890	0.952
2891	0.963
2892	0.927
2893	0.974
2894	0.903
2895	0.834
2896	0.803
2897	0.84
2898	0.902
2899	0.929
2900	0.894
2901	0.892
2902	0.806
2903	0.703
2904	0.61
2905	0.506
2906	0.455
2907	0.451
2908	0.442
2909	0.46
2910	0.495
2911	0.535
2912	0.779
2913	0.98
2914	1.01
2915	0.957
2916	0.971
2917	1.021
2918	0.861
2919	0.772
2920	0.779
2921	0.842
2922	0.836
2923	0.802
2924	0.874
2925	0.88
2926	0.823
2927	0.713
2928	0.627
2929	0.477
2930	0.471
2931	0.46
2932	0.46
2933	0.488
2934	0.539
2935	0.605
2936	0.704
2937	1.002
2938	0.931
2939	0.922
2940	0.879
2941	0.937
2942	0.904
2943	0.824
2944	0.781
2945	0.818
2946	0.822
2947	0.908
2948	0.818
2949	0.88
2950	0.856
2951	0.773
2952	0.601
2953	0.54
2954	0.448
2955	0.472
2956	0.463
2957	0.436
2958	0.46
2959	0.607
2960	0.797
2961	0.914
2962	0.967
2963	0.978
2964	1.016
2965	0.989
2966	0.893
2967	0.858
2968	0.87
2969	0.805
2970	0.852
2971	0.889
2972	0.846
2973	0.837
2974	0.854
2975	0.759
2976	0.659
2977	0.593
2978	0.478
2979	0.48
2980	0.457
2981	0.495
2982	0.52
2983	0.599
2984	0.781
2985	0.864
2986	0.919
2987	0.903
2988	0.964
2989	0.831
2990	0.868
2991	0.839
2992	0.79
2993	0.833
2994	0.852
2995	0.965
2996	0.936
2997	0.887
2998	0.921
2999	0.817
3000	0.717
3001	0.619
3002	0.523
3003	0.501
3004	0.457
3005	0.472
3006	0.504
3007	0.541
3008	0.72
3009	0.878
3010	0.918
3011	0.877
3012	0.871
3013	0.839
3014	0.811
3015	0.76
3016	0.748
3017	0.718
3018	0.731
3019	0.907
3020	0.861
3021	0.842
3022	0.796
3023	0.769
3024	0.635
3025	0.524
3026	0.484
3027	0.455
3028	0.474
3029	0.422
3030	0.435
3031	0.568
3032	0.749
3033	0.855
3034	0.905
3035	0.864
3036	0.891
3037	0.833
3038	0.748
3039	0.694
3040	0.698
3041	0.744
3042	0.77
3043	0.829
3044	0.819
3045	0.876
3046	0.791
3047	0.723
3048	0.642
3049	0.516
3050	0.495
3051	0.462
3052	0.479
3053	0.508
3054	0.49
3055	0.567
3056	0.728
3057	0.899
3058	0.93
3059	0.871
3060	0.956
3061	0.943
3062	0.868
3063	0.814
3064	0.783
3065	0.788
3066	0.799
3067	0.889
3068	0.857
3069	0.838
3070	0.801
3071	0.77
3072	0.628
3073	0.554
3074	0.483
3075	0.458
3076	0.49
3077	0.472
3078	0.464
3079	0.547
3080	0.756
3081	0.884
3082	0.944
3083	0.962
3084	0.951
3085	0.947
3086	0.921
3087	0.863
3088	0.903
3089	0.932
3090	0.866
3091	0.895
3092	0.864
3093	0.844
3094	0.803
3095	0.748
3096	0.584
3097	0.516
3098	0.48
3099	0.463
3100	0.459
3101	0.458
3102	0.494
3103	0.547
3104	0.806
3105	0.897
3106	0.974
3107	0.824
3108	0.88
3109	0.954
3110	0.907
3111	0.844
3112	0.774
3113	0.85
3114	0.857
3115	0.881
3116	0.884
3117	0.884
3118	0.823
3119	0.687
3120	0.603
3121	0.528
3122	0.475
3123	0.495
3124	0.468
3125	0.484
3126	0.471
3127	0.6
3128	0.78
3129	0.94
3130	0.901
3131	0.958
3132	0.942
3133	0.968
3134	0.906
3135	0.814
3136	0.89
3137	0.827
3138	0.941
3139	0.853
3140	0.897
3141	0.931
3142	0.878
3143	0.712
3144	0.589
3145	0.59
3146	0.508
3147	0.477
3148	0.482
3149	0.44
3150	0.516
3151	0.59
3152	0.702
3153	0.884
3154	0.922
3155	1.003
3156	0.931
3157	0.958
3158	0.9
3159	0.791
3160	0.771
3161	0.757
3162	0.847
3163	0.912
3164	0.903
3165	0.846
3166	0.858
3167	0.748
3168	0.66
3169	0.542
3170	0.557
3171	0.477
3172	0.473
3173	0.453
3174	0.433
3175	0.527
3176	0.66
3177	0.74
3178	0.915
3179	0.935
3180	0.877
3181	0.914
3182	0.882
3183	0.819
3184	0.85
3185	0.855
3186	0.905
3187	0.987
3188	0.954
3189	0.952
3190	0.872
3191	0.75
3192	0.599
3193	0.56
3194	0.539
3195	0.474
3196	0.468
3197	0.471
3198	0.528
3199	0.617
3200	0.748
3201	0.941
3202	0.972
3203	0.973
3204	0.974
3205	0.976
3206	0.864
3207	0.81
3208	0.834
3209	0.778
3210	0.809
3211	0.862
3212	0.879
3213	0.873
3214	0.876
3215	0.729
3216	0.614
3217	0.573
3218	0.468
3219	0.441
3220	0.448
3221	0.504
3222	0.456
3223	0.633
3224	0.848
3225	0.978
3226	0.978
3227	1.035
3228	0.968
3229	0.977
3230	0.964
3231	0.943
3232	0.93
3233	0.926
3234	0.885
3235	0.962
3236	0.943
3237	0.84
3238	0.802
3239	0.639
3240	0.639
3241	0.49
3242	0.49
3243	0.488
3244	0.471
3245	0.522
3246	0.495
3247	0.486
3248	0.632
3249	0.839
3250	0.99
3251	0.967
3252	0.892
3253	0.892
3254	0.843
3255	0.834
3256	0.829
3257	0.864
3258	0.889
3259	0.829
3260	0.922
3261	0.93
3262	0.82
3263	0.764
3264	0.636
3265	0.56
3266	0.515
3267	0.474
3268	0.466
3269	0.466
3270	0.514
3271	0.579
3272	0.802
3273	0.964
3274	0.962
3275	0.923
3276	0.643
3277	0.958
3278	0.924
3279	0.851
3280	0.793
3281	0.763
3282	0.851
3283	0.853
3284	0.87
3285	0.795
3286	0.851
3287	0.782
3288	0.633
3289	0.526
3290	0.536
3291	0.527
3292	0.464
3293	0.464
3294	0.498
3295	0.574
3296	0.843
3297	0.949
3298	0.96
3299	0.961
3300	0.938
3301	0.99
3302	0.824
3303	0.806
3304	0.836
3305	0.832
3306	0.831
3307	0.88
3308	0.912
3309	0.891
3310	0.87
3311	0.743
3312	0.633
3313	0.544
3314	0.509
3315	0.454
3316	0.465
3317	0.481
3318	0.475
3319	0.529
3320	0.735
3321	0.809
3322	0.912
3323	0.921
3324	0.847
3325	0.867
3326	0.841
3327	0.758
3328	0.679
3329	0.693
3330	0.838
3331	0.911
3332	0.897
3333	0.846
3334	0.833
3335	0.774
3336	0.684
3337	0.565
3338	0.503
3339	0.478
3340	0.48
3341	0.469
3342	0.446
3343	0.529
3344	0.693
3345	0.813
3346	0.884
3347	0.868
3348	0.988
3349	0.963
3350	0.88
3351	0.887
3352	0.871
3353	0.931
3354	0.9
3355	0.948
3356	0.942
3357	0.914
3358	0.816
3359	0.724
3360	0.623
3361	0.536
3362	0.482
3363	0.458
3364	0.473
3365	0.485
3366	0.501
3367	0.57
3368	0.8
3369	1.003
3370	1.032
3371	1.017
3372	0.996
3373	0.925
3374	0.911
3375	0.919
3376	0.85
3377	0.827
3378	0.876
3379	0.97
3380	0.946
3381	0.9
3382	0.907
3383	0.805
3384	0.656
3385	0.511
3386	0.481
3387	0.542
3388	0.483
3389	0.468
3390	0.456
3391	0.543
3392	0.833
3393	1.003
3394	0.915
3395	0.947
3396	0.949
3397	1.02
3398	0.918
3399	0.895
3400	0.869
3401	0.894
3402	0.917
3403	0.907
3404	0.992
3405	0.954
3406	0.823
3407	0.75
3408	0.642
3409	0.56
3410	0.497
3411	0.473
3412	0.467
3413	0.503
3414	0.501
3415	0.544
3416	0.74
3417	0.965
3418	0.936
3419	0.946
3420	0.86
3421	0.965
3422	0.937
3423	0.796
3424	0.75
3425	0.846
3426	0.82
3427	0.845
3428	0.825
3429	0.879
3430	0.803
3431	0.703
3432	0.631
3433	0.526
3434	0.483
3435	0.455
3436	0.438
3437	0.471
3438	0.431
3439	0.577
3440	0.781
3441	0.919
3442	0.994
3443	0.949
3444	0.914
3445	0.912
3446	0.913
3447	0.826
3448	0.822
3449	0.892
3450	0.896
3451	0.972
3452	0.836
3453	0.854
3454	0.849
3455	0.767
3456	0.602
3457	0.546
3458	0.511
3459	0.463
3460	0.466
3461	0.463
3462	0.486
3463	0.603
3464	0.784
3465	0.997
3466	0.966
3467	1.017
3468	0.736
3469	0.963
3470	0.98
3471	0.915
3472	0.871
3473	0.832
3474	0.942
3475	0.894
3476	0.87
3477	0.862
3478	0.921
3479	0.804
3480	0.64
3481	0.553
3482	0.508
3483	0.523
3484	0.469
3485	0.46
3486	0.488
3487	0.554
3488	0.818
3489	0.876
3490	0.897
3491	0.948
3492	0.929
3493	0.872
3494	0.854
3495	0.81
3496	0.772
3497	0.781
3498	0.854
3499	0.934
3500	0.857
3501	0.801
3502	0.899
3503	0.823
3504	0.715
3505	0.58
3506	0.56
3507	0.531
3508	0.472
3509	0.447
3510	0.45
3511	0.563
3512	0.723
3513	0.78
3514	0.913
3515	0.886
3516	0.943
3517	0.852
3518	0.862
3519	0.732
3520	0.65
3521	0.74
3522	0.766
3523	0.849
3524	0.821
3525	0.787
3526	0.824
3527	0.783
3528	0.664
3529	0.635
3530	0.535
3531	0.51
3532	0.471
3533	0.47
3534	0.503
3535	0.518
3536	0.744
3537	0.854
3538	0.954
3539	0.929
3540	0.907
3541	0.913
3542	0.791
3543	0.786
3544	0.766
3545	0.76
3546	0.766
3547	0.903
3548	0.93
3549	0.895
3550	0.863
3551	0.749
3552	0.619
3553	0.544
3554	0.507
3555	0.484
3556	0.479
3557	0.471
3558	0.479
3559	0.55
3560	0.751
3561	0.94
3562	0.961
3563	1.049
3564	0.989
3565	1.001
3566	0.974
3567	0.871
3568	0.843
3569	0.883
3570	0.917
3571	0.973
3572	0.899
3573	0.933
3574	0.834
3575	0.73
3576	0.642
3577	0.574
3578	0.531
3579	0.471
3580	0.456
3581	0.463
3582	0.473
3583	0.579
3584	0.738
3585	0.967
3586	0.924
3587	0.952
3588	0.89
3589	0.901
3590	0.908
3591	0.842
3592	0.783
3593	0.788
3594	0.877
3595	0.944
3596	0.901
3597	0.884
3598	0.891
3599	0.761
3600	0.593
3601	0.519
3602	0.493
3603	0.521
3604	0.501
3605	0.48
3606	0.478
3607	0.608
3608	0.81
3609	0.974
3610	1.083
3611	1.036
3612	1.067
3613	1.009
3614	1.019
3615	0.908
3616	0.911
3617	0.931
3618	0.937
3619	1.011
3620	0.974
3621	0.917
3622	0.842
3623	0.793
3624	0.653
3625	0.527
3626	0.486
3627	0.487
3628	0.446
3629	0.492
3630	0.472
3631	0.564
3632	0.769
3633	0.984
3634	1.02
3635	1.027
3636	0.901
3637	0.92
3638	0.971
3639	0.894
3640	0.811
3641	0.777
3642	0.849
3643	0.9
3644	0.802
3645	0.851
3646	0.862
3647	0.769
3648	0.663
3649	0.592
3650	0.508
3651	0.479
3652	0.487
3653	0.463
3654	0.467
3655	0.574
3656	0.787
3657	0.829
3658	0.945
3659	0.964
3660	0.876
3661	0.948
3662	0.834
3663	0.787
3664	0.788
3665	0.774
3666	0.897
3667	0.905
3668	0.758
3669	0.803
3670	0.808
3671	0.792
3672	0.657
3673	0.563
3674	0.549
3675	0.487
3676	0.452
3677	0.448
3678	0.504
3679	0.57
3680	0.674
3681	0.765
3682	0.884
3683	0.918
3684	0.876
3685	0.881
3686	0.741
3687	0.735
3688	0.72
3689	0.766
3690	0.785
3691	0.845
3692	0.83
3693	0.83
3694	0.833
3695	0.722
3696	0.698
3697	0.562
3698	0.499
3699	0.488
3700	0.478
3701	0.502
3702	0.462
3703	0.565
3704	0.753
3705	0.968
3706	0.939
3707	0.918
3708	0.725
3709	0.925
3710	0.851
3711	0.875
3712	0.836
3713	0.816
3714	0.852
3715	0.872
3716	0.9
3717	0.845
3718	0.784
3719	0.779
3720	0.616
3721	0.526
3722	0.505
3723	0.489
3724	0.51
3725	0.456
3726	0.484
3727	0.566
3728	0.787
3729	0.87
3730	0.971
3731	0.912
3732	0.911
3733	0.983
3734	0.851
3735	0.819
3736	0.827
3737	0.854
3738	0.858
3739	0.907
3740	0.871
3741	0.858
3742	0.832
3743	0.785
3744	0.648
3745	0.612
3746	0.49
3747	0.474
3748	0.448
3749	0.498
3750	0.489
3751	0.544
3752	0.796
3753	0.949
3754	0.926
3755	0.992
3756	0.939
3757	0.994
3758	0.953
3759	0.854
3760	0.822
3761	0.861
3762	0.906
3763	0.878
3764	0.889
3765	0.867
3766	0.868
3767	0.738
3768	0.633
3769	0.579
3770	0.483
3771	0.477
3772	0.473
3773	0.459
3774	0.519
3775	0.565
3776	0.814
3777	0.958
3778	0.956
3779	0.974
3780	0.866
3781	0.957
3782	0.905
3783	0.915
3784	0.789
3785	0.792
3786	0.859
3787	0.855
3788	0.822
3789	0.819
3790	0.851
3791	0.726
3792	0.57
3793	0.501
3794	0.476
3795	0.486
3796	0.47
3797	0.477
3798	0.485
3799	0.602
3800	0.776
3801	0.931
3802	0.933
3803	0.993
3804	0.973
3805	0.988
3806	0.868
3807	0.862
3808	0.832
3809	0.765
3810	0.872
3811	0.962
3812	0.886
3813	0.819
3814	0.812
3815	0.801
3816	0.619
3817	0.549
3818	0.491
3819	0.464
3820	0.529
3821	0.458
3822	0.479
3823	0.57
3824	0.723
3825	0.826
3826	0.9
3827	0.971
3828	0.903
3829	0.904
3830	0.867
3831	0.812
3832	0.75
3833	0.809
3834	0.781
3835	0.852
3836	0.843
3837	0.806
3838	0.801
3839	0.747
3840	0.62
3841	0.574
3842	0.487
3843	0.474
3844	0.465
3845	0.524
3846	0.473
3847	0.533
3848	0.669
3849	0.784
3850	0.903
3851	0.962
3852	0.873
3853	0.931
3854	0.837
3855	0.8
3856	0.723
3857	0.87
3858	0.817
3859	0.849
3860	0.844
3861	0.791
3862	0.826
3863	0.752
3864	0.634
3865	0.548
3866	0.526
3867	0.479
3868	0.481
3869	0.464
3870	0.471
3871	0.599
3872	0.785
3873	0.935
3874	0.972
3875	0.94
3876	0.926
3877	0.926
3878	0.934
3879	0.874
3880	0.816
3881	0.853
3882	0.915
3883	0.891
3884	0.872
3885	0.859
3886	0.876
3887	0.765
3888	0.555
3889	0.523
3890	0.496
3891	0.497
3892	0.446
3893	0.458
3894	0.491
3895	0.577
3896	0.803
3897	0.943
3898	1.056
3899	1.003
3900	0.883
3901	0.98
3902	0.945
3903	0.829
3904	0.841
3905	0.905
3906	0.915
3907	0.933
3908	0.849
3909	0.851
3910	0.875
3911	0.768
3912	0.625
3913	0.585
3914	0.553
3915	0.512
3916	0.483
3917	0.47
3918	0.477
3919	0.637
3920	0.756
3921	0.911
3922	0.975
3923	1.043
3924	0.989
3925	1.025
3926	1.032
3927	0.958
3928	0.927
3929	0.879
3930	0.984
3931	0.975
3932	0.884
3933	0.865
3934	0.881
3935	0.799
3936	0.627
3937	0.52
3938	0.494
3939	0.525
3940	0.47
3941	0.446
3942	0.48
3943	0.646
3944	0.814
3945	1.051
3946	0.944
3947	0.983
3948	1.002
3949	0.984
3950	0.83
3951	0.866
3952	0.834
3953	0.822
3954	0.834
3955	0.917
3956	0.847
3957	0.787
3958	0.81
3959	0.776
3960	0.631
3961	0.535
3962	0.502
3963	0.492
3964	0.5
3965	0.45
3966	0.495
3967	0.566
3968	0.827
3969	0.958
3970	0.94
3971	0.947
3972	0.911
3973	0.958
3974	0.927
3975	0.848
3976	0.818
3977	0.868
3978	0.847
3979	0.912
3980	0.879
3981	0.88
3982	0.841
3983	0.762
3984	0.641
3985	0.56
3986	0.514
3987	0.473
3988	0.467
3989	0.515
3990	0.518
3991	0.546
3992	0.664
3993	0.892
3994	0.89
3995	0.864
3996	0.913
3997	0.868
3998	0.861
3999	0.808
4000	0.812
4001	0.753
4002	0.881
4003	0.883
4004	0.876
4005	0.789
4006	0.77
4007	0.749
4008	0.614
4009	0.529
4010	0.512
4011	0.509
4012	0.483
4013	0.449
4014	0.478
4015	0.542
4016	0.653
4017	0.767
4018	0.84
4019	0.861
4020	0.909
4021	0.885
4022	0.798
4023	0.745
4024	0.733
4025	0.763
4026	0.766
4027	0.811
4028	0.797
4029	0.781
4030	0.797
4031	0.72
4032	0.583
4033	0.508
4034	0.492
4035	0.465
4036	0.459
4037	0.459
4038	0.473
4039	0.547
4040	0.785
4041	0.965
4042	0.963
4043	0.933
4044	0.962
4045	1.025
4046	0.911
4047	0.865
4048	0.835
4049	0.862
4050	0.962
4051	0.9
4052	0.948
4053	0.902
4054	0.866
4055	0.733
4056	0.603
4057	0.52
4058	0.489
4059	0.502
4060	0.477
4061	0.468
4062	0.489
4063	0.611
4064	0.789
4065	0.935
4066	0.941
4067	1.006
4068	0.927
4069	0.932
4070	0.926
4071	0.857
4072	0.825
4073	0.901
4074	0.844
4075	0.816
4076	0.848
4077	0.859
4078	0.829
4079	0.792
4080	0.616
4081	0.561
4082	0.491
4083	0.501
4084	0.476
4085	0.489
4086	0.493
4087	0.592
4088	0.791
4089	0.955
4090	0.958
4091	0.982
4092	0.955
4093	0.943
4094	0.959
4095	0.895
4096	0.852
4097	0.85
4098	0.829
4099	0.832
4100	0.866
4101	0.867
4102	0.826
4103	0.792
4104	0.608
4105	0.503
4106	0.542
4107	0.514
4108	0.459
4109	0.474
4110	0.507
4111	0.639
4112	0.874
4113	0.903
4114	0.976
4115	0.975
4116	0.981
4117	0.954
4118	0.926
4119	0.891
4120	0.814
4121	0.86
4122	0.842
4123	0.91
4124	0.848
4125	0.851
4126	0.838
4127	0.828
4128	0.615
4129	0.557
4130	0.518
4131	0.499
4132	0.452
4133	0.492
4134	0.501
4135	0.62
4136	0.8
4137	0.953
4138	0.978
4139	0.987
4140	0.953
4141	0.972
4142	0.869
4143	0.864
4144	0.891
4145	0.836
4146	0.943
4147	0.869
4148	0.873
4149	0.872
4150	0.785
4151	0.738
4152	0.642
4153	0.588
4154	0.51
4155	0.49
4156	0.459
4157	0.484
4158	0.55
4159	0.58
4160	0.734
4161	0.918
4162	0.907
4163	0.947
4164	0.931
4165	0.902
4166	0.83
4167	0.82
4168	0.79
4169	0.764
4170	0.87
4171	0.903
4172	0.877
4173	0.862
4174	0.819
4175	0.775
4176	0.668
4177	0.587
4178	0.517
4179	0.515
4180	0.451
4181	0.47
4182	0.477
4183	0.49
4184	0.733
4185	0.756
4186	0.86
4187	0.847
4188	0.869
4189	0.936
4190	0.837
4191	0.81
4192	0.752
4193	0.806
4194	0.797
4195	0.87
4196	0.863
4197	0.825
4198	0.78
4199	0.754
4200	0.599
4201	0.522
4202	0.473
4203	0.473
4204	0.478
4205	0.453
4206	0.48
4207	0.558
4208	0.79
4209	0.957
4210	0.999
4211	0.91
4212	0.901
4213	0.928
4214	0.936
4215	0.899
4216	0.806
4217	0.866
4218	0.883
4219	0.858
4220	0.881
4221	0.821
4222	0.801
4223	0.733
4224	0.612
4225	0.514
4226	0.519
4227	0.496
4228	0.501
4229	0.478
4230	0.474
4231	0.6
4232	0.829
4233	0.914
4234	0.915
4235	0.919
4236	0.935
4237	0.907
4238	0.866
4239	0.809
4240	0.794
4241	0.842
4242	0.788
4243	0.849
4244	0.84
4245	0.849
4246	0.822
4247	0.745
4248	0.619
4249	0.521
4250	0.501
4251	0.514
4252	0.48
4253	0.469
4254	0.449
4255	0.575
4256	0.786
4257	0.927
4258	0.927
4259	0.923
4260	0.968
4261	0.963
4262	0.842
4263	0.827
4264	0.795
4265	0.831
4266	0.812
4267	0.862
4268	0.862
4269	0.798
4270	0.782
4271	0.77
4272	0.621
4273	0.524
4274	0.479
4275	0.452
4276	0.502
4277	0.509
4278	0.478
4279	0.603
4280	0.835
4281	0.946
4282	0.932
4283	0.951
4284	0.995
4285	0.867
4286	0.885
4287	0.872
4288	0.828
4289	0.86
4290	0.906
4291	0.963
4292	0.915
4293	0.898
4294	0.828
4295	0.762
4296	0.634
4297	0.597
4298	0.512
4299	0.463
4300	0.452
4301	0.464
4302	0.506
4303	0.622
4304	0.809
4305	0.974
4306	1.033
4307	0.997
4308	0.987
4309	0.931
4310	0.943
4311	0.865
4312	0.873
4313	0.868
4314	0.927
4315	0.885
4316	0.836
4317	0.818
4318	0.81
4319	0.77
4320	0.659
4321	0.595
4322	0.517
4323	0.491
4324	0.498
4325	0.485
4326	0.505
4327	0.563
4328	0.838
4329	0.886
4330	0.924
4331	0.934
4332	0.905
4333	0.889
4334	0.881
4335	0.817
4336	0.846
4337	0.82
4338	0.842
4339	0.85
4340	0.843
4341	0.86
4342	0.782
4343	0.759
4344	0.699
4345	0.589
4346	0.525
4347	0.483
4348	0.487
4349	0.468
4350	0.482
4351	0.617
4352	0.731
4353	0.863
4354	0.961
4355	0.926
4356	0.894
4357	0.917
4358	0.872
4359	0.868
4360	0.799
4361	0.804
4362	0.849
4363	0.86
4364	0.904
4365	0.852
4366	0.801
4367	0.727
4368	0.608
4369	0.533
4370	0.529
4371	0.467
4372	0.481
4373	0.499
4374	0.493
4375	0.613
4376	0.886
4377	0.928
4378	0.986
4379	0.988
4380	0.961
4381	0.933
4382	0.855
4383	0.862
4384	0.838
4385	0.801
4386	0.79
4387	0.861
4388	0.86
4389	0.813
4390	0.846
4391	0.786
4392	0.602
4393	0.532
4394	0.507
4395	0.549
4396	0.486
4397	0.447
4398	0.504
4399	0.614
4400	0.824
4401	0.944
4402	0.956
4403	1
4404	0.898
4405	0.973
4406	0.855
4407	0.907
4408	0.887
4409	0.899
4410	0.988
4411	0.917
4412	0.885
4413	0.941
4414	0.844
4415	0.766
4416	0.637
4417	0.508
4418	0.539
4419	0.512
4420	0.489
4421	0.463
4422	0.499
4423	0.633
4424	0.764
4425	0.968
4426	0.992
4427	0.97
4428	0.979
4429	0.938
4430	0.924
4431	0.826
4432	0.798
4433	0.828
4434	0.854
4435	0.893
4436	0.902
4437	0.855
4438	0.833
4439	0.786
4440	0.696
4441	0.564
4442	0.492
4443	0.471
4444	0.486
4445	0.454
4446	0.504
4447	0.625
4448	0.862
4449	0.914
4450	0.948
4451	0.945
4452	0.99
4453	0.97
4454	0.917
4455	0.859
4456	0.818
4457	0.909
4458	0.943
4459	0.929
4460	0.894
4461	0.874
4462	0.841
4463	0.753
4464	0.592
4465	0.574
4466	0.506
4467	0.477
4468	0.498
4469	0.488
4470	0.461
4471	0.604
4472	0.802
4473	1.005
4474	0.965
4475	0.965
4476	0.882
4477	0.888
4478	0.885
4479	0.852
4480	0.857
4481	0.812
4482	0.865
4483	0.912
4484	0.806
4485	0.831
4486	0.82
4487	0.762
4488	0.642
4489	0.527
4490	0.531
4491	0.511
4492	0.451
4493	0.504
4494	0.449
4495	0.531
4496	0.767
4497	0.813
4498	0.991
4499	0.969
4500	0.882
4501	0.946
4502	0.815
4503	0.827
4504	0.757
4505	0.791
4506	0.841
4507	0.897
4508	0.8
4509	0.789
4510	0.822
4511	0.793
4512	0.65
4513	0.566
4514	0.553
4515	0.455
4516	0.48
4517	0.521
4518	0.466
4519	0.557
4520	0.68
4521	0.859
4522	0.997
4523	0.944
4524	0.886
4525	0.889
4526	0.772
4527	0.773
4528	0.708
4529	0.752
4530	0.779
4531	0.915
4532	0.853
4533	0.828
4534	0.802
4535	0.74
4536	0.683
4537	0.542
4538	0.52
4539	0.484
4540	0.509
4541	0.482
4542	0.458
4543	0.618
4544	0.838
4545	0.962
4546	0.972
4547	0.98
4548	0.959
4549	0.876
4550	0.841
4551	0.813
4552	0.708
4553	0.871
4554	0.877
4555	0.877
4556	0.902
4557	0.856
4558	0.827
4559	0.743
4560	0.635
4561	0.597
4562	0.503
4563	0.515
4564	0.506
4565	0.481
4566	0.466
4567	0.592
4568	0.836
4569	0.937
4570	0.959
4571	0.946
4572	0.893
4573	0.934
4574	0.858
4575	0.87
4576	0.886
4577	0.793
4578	0.805
4579	0.916
4580	0.949
4581	0.832
4582	0.803
4583	0.818
4584	0.648
4585	0.574
4586	0.494
4587	0.487
4588	0.525
4589	0.453
4590	0.481
4591	0.566
4592	0.807
4593	0.952
4594	0.922
4595	0.992
4596	0.942
4597	0.863
4598	0.852
4599	0.833
4600	0.851
4601	0.948
4602	0.894
4603	0.933
4604	0.877
4605	0.904
4606	0.881
4607	0.772
4608	0.669
4609	0.544
4610	0.538
4611	0.515
4612	0.49
4613	0.524
4614	0.533
4615	0.616
4616	0.762
4617	0.924
4618	0.968
4619	0.926
4620	0.951
4621	0.93
4622	0.944
4623	0.896
4624	0.865
4625	0.831
4626	0.926
4627	0.918
4628	0.888
4629	0.859
4630	0.83
4631	0.78
4632	0.637
4633	0.568
4634	0.554
4635	0.502
4636	0.486
4637	0.493
4638	0.505
4639	0.622
4640	0.81
4641	0.97
4642	1.016
4643	0.978
4644	1.022
4645	0.955
4646	0.916
4647	0.868
4648	0.844
4649	0.859
4650	0.877
4651	0.911
4652	0.938
4653	0.84
4654	0.828
4655	0.816
4656	0.644
4657	0.561
4658	0.493
4659	0.479
4660	0.488
4661	0.479
4662	0.518
4663	0.546
4664	0.785
4665	0.905
4666	0.946
4667	0.965
4668	0.932
4669	0.951
4670	0.827
4671	0.788
4672	0.768
4673	0.792
4674	0.824
4675	0.866
4676	0.874
4677	0.861
4678	0.828
4679	0.774
4680	0.681
4681	0.601
4682	0.551
4683	0.517
4684	0.48
4685	0.481
4686	0.474
4687	0.56
4688	0.648
4689	0.833
4690	0.861
4691	0.946
4692	0.917
4693	0.857
4694	0.766
4695	0.783
4696	0.709
4697	0.797
4698	0.835
4699	0.869
4700	0.881
4701	0.862
4702	0.833
4703	0.746
4704	0.649
4705	0.549
4706	0.539
4707	0.533
4708	0.495
4709	0.513
4710	0.519
4711	0.648
4712	0.76
4713	0.961
4714	0.946
4715	0.938
4716	0.93
4717	0.928
4718	0.88
4719	0.846
4720	0.858
4721	0.867
4722	0.86
4723	0.945
4724	0.955
4725	0.888
4726	0.851
4727	0.836
4728	0.663
4729	0.549
4730	0.506
4731	0.517
4732	0.536
4733	0.473
4734	0.482
4735	0.628
4736	0.793
4737	0.914
4738	0.973
4739	1.04
4740	0.956
4741	0.925
4742	0.878
4743	0.877
4744	0.811
4745	0.87
4746	0.895
4747	0.962
4748	0.901
4749	0.87
4750	0.883
4751	0.815
4752	0.686
4753	0.6
4754	0.5
4755	0.518
4756	0.548
4757	0.494
4758	0.502
4759	0.621
4760	0.812
4761	0.916
4762	0.998
4763	0.934
4764	0.943
4765	0.92
4766	0.899
4767	0.834
4768	0.799
4769	0.821
4770	0.806
4771	0.952
4772	0.908
4773	0.832
4774	0.878
4775	0.818
4776	0.699
4777	0.586
4778	0.544
4779	0.536
4780	0.49
4781	0.497
4782	0.554
4783	0.623
4784	0.813
4785	0.921
4786	0.955
4787	0.943
4788	0.936
4789	0.961
4790	0.907
4791	0.906
4792	0.862
4793	0.906
4794	0.858
4795	0.952
4796	0.883
4797	0.879
4798	0.836
4799	0.844
4800	0.681
4801	0.63
4802	0.531
4803	0.518
4804	0.527
4805	0.486
4806	0.478
4807	0.644
4808	0.828
4809	0.904
4810	0.967
4811	1.043
4812	0.924
4813	0.958
4814	0.934
4815	0.902
4816	0.889
4817	0.885
4818	0.851
4819	0.869
4820	0.919
4821	0.846
4822	0.879
4823	0.843
4824	0.703
4825	0.571
4826	0.521
4827	0.576
4828	0.553
4829	0.491
4830	0.51
4831	0.574
4832	0.755
4833	0.85
4834	0.982
4835	0.931
4836	0.977
4837	0.974
4838	0.859
4839	0.831
4840	0.856
4841	0.821
4842	0.866
4843	0.858
4844	0.911
4845	0.856
4846	0.856
4847	0.763
4848	0.685
4849	0.61
4850	0.516
4851	0.508
4852	0.512
4853	0.491
4854	0.485
4855	0.563
4856	0.644
4857	0.824
4858	0.923
4859	0.907
4860	0.906
4861	0.944
4862	0.886
4863	0.802
4864	0.775
4865	0.835
4866	0.865
4867	0.85
4868	0.852
4869	0.916
4870	0.87
4871	0.839
4872	0.662
4873	0.563
4874	0.518
4875	0.515
4876	0.487
4877	0.504
4878	0.532
4879	0.558
4880	0.85
4881	0.951
4882	1.03
4883	0.994
4884	1.017
4885	0.934
4886	0.929
4887	0.881
4888	0.846
4889	0.865
4890	0.903
4891	0.93
4892	0.922
4893	0.892
4894	0.88
4895	0.794
4896	0.685
4897	0.539
4898	0.504
4899	0.521
4900	0.524
4901	0.536
4902	0.546
4903	0.6
4904	0.761
4905	0.921
4906	1.004
4907	1.034
4908	0.946
4909	0.992
4910	0.955
4911	0.911
4912	0.829
4913	0.924
4914	0.927
4915	0.936
4916	0.935
4917	0.929
4918	0.884
4919	0.78
4920	0.671
4921	0.588
4922	0.564
4923	0.527
4924	0.513
4925	0.526
4926	0.497
4927	0.591
4928	0.868
4929	0.933
4930	1.032
4931	1.04
4932	0.994
4933	0.949
4934	0.905
4935	0.892
4936	0.908
4937	0.898
4938	0.923
4939	0.933
4940	0.908
4941	0.912
4942	0.97
4943	0.857
4944	0.687
4945	0.584
4946	0.56
4947	0.547
4948	0.583
4949	0.525
4950	0.521
4951	0.678
4952	0.839
4953	1.019
4954	1.039
4955	1.059
4956	0.938
4957	0.945
4958	0.961
4959	0.843
4960	0.923
4961	0.87
4962	0.932
4963	0.9
4964	0.898
4965	0.944
4966	0.912
4967	0.816
4968	0.703
4969	0.6
4970	0.562
4971	0.578
4972	0.511
4973	0.479
4974	0.507
4975	0.554
4976	0.836
4977	0.909
4978	0.961
4979	0.921
4980	0.966
4981	0.938
4982	0.94
4983	0.834
4984	0.901
4985	0.882
4986	0.94
4987	0.928
4988	0.891
4989	0.878
4990	0.884
4991	0.852
4992	0.683
4993	0.623
4994	0.546
4995	0.512
4996	0.519
4997	0.533
4998	0.511
4999	0.609
5000	0.728
5001	0.905
5002	0.947
5003	1.066
5004	0.95
5005	0.912
5006	0.896
5007	0.881
5008	0.997
5009	0.967
5010	0.948
5011	1.092
5012	1.007
5013	0.941
5014	0.902
5015	0.843
5016	0.724
5017	0.588
5018	0.538
5019	0.509
5020	0.548
5021	0.487
5022	0.482
5023	0.565
5024	0.76
5025	0.79
5026	0.882
5027	0.993
5028	0.962
5029	0.95
5030	0.898
5031	0.828
5032	0.816
5033	0.859
5034	0.906
5035	0.927
5036	0.992
5037	0.879
5038	0.872
5039	0.835
5040	0.674
5041	0.545
5042	0.515
5043	0.539
5044	0.511
5045	0.512
5046	0.525
5047	0.639
5048	0.768
5049	0.949
5050	1.023
5051	1.085
5052	0.982
5053	0.99
5054	0.98
5055	0.916
5056	0.865
5057	0.95
5058	0.95
5059	0.985
5060	0.924
5061	0.935
5062	0.924
5063	0.808
5064	0.688
5065	0.574
5066	0.513
5067	0.543
5068	0.481
5069	0.498
5070	0.551
5071	0.606
5072	0.808
5073	1.048
5074	1.137
5075	1.073
5076	1.049
5077	1.134
5078	1.033
5079	1.028
5080	0.998
5081	0.951
5082	0.974
5083	0.979
5084	0.972
5085	0.981
5086	0.928
5087	0.852
5088	0.737
5089	0.568
5090	0.516
5091	0.528
5092	0.494
5093	0.502
5094	0.545
5095	0.59
5096	0.824
5097	1.062
5098	1.161
5099	1.099
5100	1.068
5101	1.088
5102	0.952
5103	0.942
5104	0.924
5105	0.939
5106	0.931
5107	1.02
5108	0.99
5109	0.952
5110	0.977
5111	0.894
5112	0.748
5113	0.633
5114	0.572
5115	0.552
5116	0.557
5117	0.507
5118	0.552
5119	0.649
5120	0.859
5121	1.06
5122	1.13
5123	1.057
5124	1.034
5125	1.024
5126	1.005
5127	0.984
5128	0.933
5129	0.948
5130	1.027
5131	0.994
5132	1.007
5133	0.954
5134	1.026
5135	0.923
5136	0.725
5137	0.643
5138	0.582
5139	0.573
5140	0.523
5141	0.512
5142	0.574
5143	0.617
5144	0.81
5145	1.046
5146	1.069
5147	1.129
5148	1.043
5149	0.982
5150	1.045
5151	1.005
5152	1.018
5153	1.068
5154	1.073
5155	1.076
5156	0.988
5157	0.976
5158	1.032
5159	0.954
5160	0.773
5161	0.686
5162	0.636
5163	0.551
5164	0.51
5165	0.566
5166	0.552
5167	0.624
5168	0.79
5169	0.963
5170	1.03
5171	1.052
5172	0.989
5173	1.014
5174	0.928
5175	0.879
5176	0.844
5177	0.854
5178	0.96
5179	0.99
5180	0.979
5181	0.954
5182	0.977
5183	0.904
5184	0.753
5185	0.654
5186	0.591
5187	0.527
5188	0.543
5189	0.552
5190	0.566
5191	0.601
5192	0.798
5193	0.874
5194	0.95
5195	0.96
5196	0.963
5197	0.932
5198	0.892
5199	0.846
5200	0.844
5201	0.856
5202	0.899
5203	0.974
5204	1.028
5205	0.994
5206	1
5207	0.964
5208	0.761
5209	0.611
5210	0.532
5211	0.574
5212	0.539
5213	0.506
5214	0.52
5215	0.595
5216	0.859
5217	0.993
5218	1.131
5219	1.104
5220	1.054
5221	1.087
5222	0.931
5223	0.861
5224	0.853
5225	0.826
5226	0.956
5227	0.967
5228	1.035
5229	0.977
5230	1.007
5231	0.922
5232	0.723
5233	0.649
5234	0.558
5235	0.574
5236	0.548
5237	0.499
5238	0.512
5239	0.623
5240	0.841
5241	1.132
5242	1.041
5243	1.147
5244	1.037
5245	1.031
5246	1.002
5247	1.03
5248	0.915
5249	0.928
5250	1.007
5251	1.036
5252	1.04
5253	0.994
5254	1.065
5255	0.951
5256	0.756
5257	0.655
5258	0.596
5259	0.529
5260	0.509
5261	0.577
5262	0.569
5263	0.655
5264	0.85
5265	1.069
5266	1.183
5267	1.141
5268	1.157
5269	1.153
5270	1.081
5271	0.991
5272	1.055
5273	1.06
5274	1.04
5275	1.023
5276	1.046
5277	1.012
5278	1.004
5279	0.893
5280	0.801
5281	0.68
5282	0.565
5283	0.512
5284	0.568
5285	0.552
5286	0.537
5287	0.639
5288	0.824
5289	1.012
5290	1.105
5291	1.097
5292	1.021
5293	1.05
5294	1.054
5295	1.009
5296	0.922
5297	1.054
5298	0.977
5299	1.063
5300	1.039
5301	1.074
5302	1.071
5303	0.933
5304	0.765
5305	0.655
5306	0.599
5307	0.555
5308	0.522
5309	0.534
5310	0.526
5311	0.62
5312	0.84
5313	1.092
5314	1.138
5315	1.185
5316	1.106
5317	1.067
5318	1.054
5319	1.03
5320	0.979
5321	0.971
5322	0.971
5323	1.066
5324	1.005
5325	1.004
5326	0.992
5327	0.984
5328	0.847
5329	0.726
5330	0.594
5331	0.552
5332	0.552
5333	0.544
5334	0.516
5335	0.641
5336	0.769
5337	1.013
5338	1.153
5339	1.068
5340	1.044
5341	0.965
5342	0.952
5343	0.933
5344	0.923
5345	0.905
5346	0.979
5347	1.074
5348	1.05
5349	0.947
5350	0.905
5351	0.934
5352	0.816
5353	0.71
5354	0.619
5355	0.525
5356	0.545
5357	0.587
5358	0.532
5359	0.552
5360	0.752
5361	0.939
5362	1.034
5363	1.101
5364	1.073
5365	1.175
5366	1.073
5367	0.961
5368	0.892
5369	0.911
5370	0.954
5371	1.009
5372	0.962
5373	0.977
5374	1.067
5375	0.897
5376	0.728
5377	0.608
5378	0.548
5379	0.544
5380	0.54
5381	0.525
5382	0.565
5383	0.591
5384	0.848
5385	1.033
5386	1.145
5387	1.156
5388	1.107
5389	1.096
5390	1.038
5391	0.927
5392	0.922
5393	0.909
5394	0.979
5395	1.044
5396	1.06
5397	0.994
5398	1.034
5399	0.918
5400	0.694
5401	0.62
5402	0.578
5403	0.534
5404	0.512
5405	0.514
5406	0.522
5407	0.599
5408	0.873
5409	1.005
5410	1.088
5411	1.058
5412	1.01
5413	1.018
5414	0.947
5415	0.924
5416	0.879
5417	0.895
5418	0.977
5419	1.032
5420	0.998
5421	1.026
5422	0.984
5423	0.896
5424	0.747
5425	0.621
5426	0.548
5427	0.53
5428	0.542
5429	0.497
5430	0.502
5431	0.65
5432	0.744
5433	1.029
5434	1.138
5435	1.075
5436	1.043
5437	0.955
5438	1.033
5439	0.957
5440	0.915
5441	0.937
5442	0.975
5443	0.963
5444	0.999
5445	1.025
5446	0.988
5447	0.89
5448	0.718
5449	0.614
5450	0.574
5451	0.544
5452	0.538
5453	0.55
5454	0.559
5455	0.614
5456	0.827
5457	1.076
5458	1.143
5459	1.037
5460	1.065
5461	0.962
5462	0.955
5463	0.889
5464	0.88
5465	0.948
5466	0.919
5467	0.988
5468	0.954
5469	1.012
5470	1.001
5471	0.849
5472	0.757
5473	0.653
5474	0.559
5475	0.543
5476	0.541
5477	0.559
5478	0.52
5479	0.655
5480	0.813
5481	0.994
5482	1.03
5483	1.097
5484	1.089
5485	1.101
5486	1.023
5487	1.02
5488	0.978
5489	0.958
5490	0.999
5491	0.962
5492	0.983
5493	1.008
5494	0.96
5495	0.857
5496	0.751
5497	0.654
5498	0.58
5499	0.556
5500	0.561
5501	0.507
5502	0.496
5503	0.596
5504	0.772
5505	0.938
5506	1.018
5507	1.024
5508	0.969
5509	1.013
5510	0.961
5511	0.93
5512	0.863
5513	0.903
5514	1.031
5515	1.024
5516	0.957
5517	0.944
5518	0.825
5519	0.853
5520	0.742
5521	0.658
5522	0.6
5523	0.584
5524	0.527
5525	0.501
5526	0.518
5527	0.579
5528	0.664
5529	0.891
5530	1.001
5531	1.002
5532	0.982
5533	0.947
5534	0.86
5535	0.799
5536	0.762
5537	0.798
5538	0.807
5539	0.977
5540	0.91
5541	0.918
5542	0.977
5543	0.58
5544	0.704
5545	0.63
5546	0.552
5547	0.554
5548	0.53
5549	0.507
5550	0.541
5551	0.624
5552	0.82
5553	0.97
5554	1.092
5555	1
5556	1.025
5557	1.008
5558	0.937
5559	0.942
5560	0.914
5561	0.861
5562	0.862
5563	0.959
5564	0.926
5565	0.961
5566	0.937
5567	0.951
5568	0.718
5569	0.604
5570	0.533
5571	0.515
5572	0.514
5573	0.481
5574	0.493
5575	0.608
5576	0.859
5577	0.974
5578	1.041
5579	0.988
5580	0.957
5581	0.941
5582	0.982
5583	0.848
5584	0.835
5585	0.924
5586	0.9
5587	0.949
5588	0.942
5589	0.994
5590	0.946
5591	0.834
5592	0.677
5593	0.608
5594	0.528
5595	0.506
5596	0.49
5597	0.494
5598	0.501
5599	0.581
5600	0.778
5601	0.969
5602	1.061
5603	1.012
5604	0.948
5605	0.984
5606	0.932
5607	0.877
5608	0.838
5609	0.884
5610	0.895
5611	0.78
5612	0.922
5613	1.014
5614	0.973
5615	0.812
5616	0.665
5617	0.551
5618	0.557
5619	0.514
5620	0.524
5621	0.497
5622	0.527
5623	0.596
5624	0.813
5625	1.021
5626	1.021
5627	1.019
5628	1.047
5629	0.962
5630	0.943
5631	0.879
5632	0.85
5633	0.913
5634	0.911
5635	0.94
5636	0.923
5637	0.992
5638	0.971
5639	0.778
5640	0.67
5641	0.608
5642	0.56
5643	0.514
5644	0.544
5645	0.514
5646	0.501
5647	0.606
5648	0.845
5649	0.971
5650	1.06
5651	1.039
5652	1.031
5653	1.012
5654	0.943
5655	0.904
5656	0.905
5657	0.901
5658	0.96
5659	1.044
5660	1.019
5661	1.036
5662	0.97
5663	0.875
5664	0.693
5665	0.604
5666	0.572
5667	0.507
5668	0.522
5669	0.546
5670	0.521
5671	0.629
5672	0.753
5673	0.949
5674	1.004
5675	0.986
5676	0.966
5677	0.951
5678	0.919
5679	0.904
5680	0.839
5681	0.844
5682	0.902
5683	0.952
5684	0.907
5685	0.975
5686	0.892
5687	0.821
5688	0.703
5689	0.616
5690	0.516
5691	0.48
5692	0.496
5693	0.489
5694	0.507
5695	0.62
5696	0.749
5697	0.829
5698	0.918
5699	0.949
5700	1.005
5701	0.852
5702	0.846
5703	0.831
5704	0.814
5705	0.892
5706	0.815
5707	0.939
5708	0.891
5709	0.928
5710	0.862
5711	0.808
5712	0.697
5713	0.545
5714	0.521
5715	0.509
5716	0.505
5717	0.5
5718	0.536
5719	0.56
5720	0.809
5721	0.98
5722	1.072
5723	1.017
5724	0.972
5725	0.989
5726	1.012
5727	0.963
5728	0.892
5729	0.824
5730	0.94
5731	0.941
5732	0.98
5733	1.056
5734	0.952
5735	0.829
5736	0.671
5737	0.515
5738	0.527
5739	0.511
5740	0.52
5741	0.467
5742	0.557
5743	0.571
5744	0.808
5745	0.968
5746	1.013
5747	1.048
5748	0.947
5749	0.95
5750	0.919
5751	0.894
5752	0.864
5753	0.83
5754	0.916
5755	0.965
5756	0.974
5757	0.987
5758	0.947
5759	0.813
5760	0.631
5761	0.576
5762	0.534
5763	0.479
5764	0.499
5765	0.489
5766	0.522
5767	0.615
5768	0.738
5769	1.027
5770	0.977
5771	0.994
5772	0.931
5773	0.93
5774	0.926
5775	0.826
5776	0.831
5777	0.818
5778	0.891
5779	0.964
5780	1.011
5781	0.991
5782	0.938
5783	0.788
5784	0.663
5785	0.593
5786	0.506
5787	0.499
5788	0.536
5789	0.477
5790	0.503
5791	0.568
5792	0.822
5793	0.987
5794	1.074
5795	1.025
5796	0.982
5797	0.946
5798	0.926
5799	0.874
5800	0.839
5801	0.833
5802	0.894
5803	0.946
5804	0.976
5805	0.983
5806	0.908
5807	0.774
5808	0.673
5809	0.604
5810	0.552
5811	0.501
5812	0.488
5813	0.519
5814	0.498
5815	0.623
5816	0.82
5817	0.92
5818	1.023
5819	1.064
5820	1.047
5821	0.986
5822	0.985
5823	0.955
5824	0.908
5825	0.867
5826	0.942
5827	0.992
5828	0.943
5829	0.932
5830	0.89
5831	0.822
5832	0.694
5833	0.553
5834	0.52
5835	0.532
5836	0.523
5837	0.5
5838	0.549
5839	0.577
5840	0.726
5841	0.958
5842	0.923
5843	0.962
5844	0.989
5845	0.909
5846	0.846
5847	0.828
5848	0.734
5849	0.798
5850	0.832
5851	0.856
5852	0.88
5853	0.958
5854	0.821
5855	0.756
5856	0.698
5857	0.57
5858	0.521
5859	0.491
5860	0.473
5861	0.482
5862	0.526
5863	0.498
5864	0.673
5865	0.836
5866	0.863
5867	0.93
5868	0.924
5869	0.923
5870	0.836
5871	0.756
5872	0.72
5873	0.79
5874	0.837
5875	0.868
5876	0.961
5877	0.951
5878	0.882
5879	0.788
5880	0.664
5881	0.503
5882	0.502
5883	0.493
5884	0.469
5885	0.482
5886	0.496
5887	0.599
5888	0.756
5889	0.95
5890	0.974
5891	0.934
5892	0.903
5893	0.944
5894	0.857
5895	0.823
5896	0.796
5897	0.857
5898	0.907
5899	0.951
5900	0.923
5901	0.993
5902	0.812
5903	0.787
5904	0.64
5905	0.537
5906	0.513
5907	0.548
5908	0.506
5909	0.473
5910	0.489
5911	0.592
5912	0.792
5913	0.959
5914	1.044
5915	0.967
5916	0.903
5917	0.947
5918	0.944
5919	0.928
5920	0.839
5921	0.817
5922	0.903
5923	0.947
5924	0.951
5925	1.02
5926	0.88
5927	0.814
5928	0.665
5929	0.548
5930	0.476
5931	0.531
5932	0.508
5933	0.469
5934	0.499
5935	0.622
5936	0.806
5937	0.956
5938	0.953
5939	1.011
5940	1.016
5941	0.993
5942	0.871
5943	0.872
5944	0.832
5945	0.836
5946	0.797
5947	0.93
5948	0.903
5949	0.918
5950	0.878
5951	0.748
5952	0.662
5953	0.561
5954	0.486
5955	0.494
5956	0.479
5957	0.472
5958	0.53
5959	0.589
5960	0.83
5961	0.966
5962	0.99
5963	0.99
5964	0.981
5965	1.011
5966	0.958
5967	0.878
5968	0.929
5969	0.861
5970	0.872
5971	0.958
5972	0.933
5973	0.949
5974	0.863
5975	0.77
5976	0.608
5977	0.554
5978	0.514
5979	0.516
5980	0.516
5981	0.52
5982	0.564
5983	0.564
5984	0.756
5985	0.895
5986	0.971
5987	0.986
5988	0.952
5989	0.917
5990	0.904
5991	0.838
5992	0.856
5993	0.799
5994	0.858
5995	0.936
5996	0.964
5997	0.893
5998	0.796
5999	0.687
6000	0.626
6001	0.531
6002	0.509
6003	0.496
6004	0.501
6005	0.493
6006	0.522
6007	0.554
6008	0.73
6009	0.93
6010	0.891
6011	0.913
6012	0.887
6013	0.831
6014	0.805
6015	0.776
6016	0.7
6017	0.83
6018	0.83
6019	0.924
6020	0.884
6021	0.899
6022	0.822
6023	0.694
6024	0.663
6025	0.551
6026	0.496
6027	0.489
6028	0.508
6029	0.479
6030	0.461
6031	0.502
6032	0.667
6033	0.814
6034	0.896
6035	0.948
6036	0.878
6037	0.928
6038	0.811
6039	0.714
6040	0.723
6041	0.765
6042	0.852
6043	0.871
6044	0.879
6045	0.836
6046	0.786
6047	0.72
6048	0.622
6049	0.497
6050	0.482
6051	0.466
6052	0.487
6053	0.483
6054	0.481
6055	0.582
6056	0.814
6057	0.98
6058	0.976
6059	1.019
6060	0.946
6061	0.968
6062	0.843
6063	0.831
6064	0.839
6065	0.833
6066	0.866
6067	0.924
6068	0.917
6069	0.901
6070	0.838
6071	0.699
6072	0.612
6073	0.524
6074	0.472
6075	0.471
6076	0.462
6077	0.495
6078	0.499
6079	0.568
6080	0.783
6081	0.916
6082	0.892
6083	0.95
6084	0.904
6085	0.892
6086	0.904
6087	0.827
6088	0.813
6089	0.869
6090	0.885
6091	0.857
6092	0.892
6093	0.9
6094	0.804
6095	0.69
6096	0.597
6097	0.473
6098	0.484
6099	0.497
6100	0.676
6101	0.444
6102	0.46
6103	0.553
6104	0.762
6105	0.847
6106	0.976
6107	0.956
6108	0.921
6109	0.874
6110	0.846
6111	0.86
6112	0.846
6113	0.863
6114	0.847
6115	0.809
6116	0.939
6117	0.872
6118	0.849
6119	0.753
6120	0.628
6121	0.554
6122	0.462
6123	0.488
6124	0.52
6125	0.45
6126	0.456
6127	0.612
6128	0.856
6129	0.929
6130	0.955
6131	0.908
6132	0.899
6133	0.956
6134	0.865
6135	0.841
6136	0.805
6137	0.853
6138	0.883
6139	0.91
6140	0.919
6141	0.979
6142	0.866
6143	0.736
6144	0.588
6145	0.549
6146	0.496
6147	0.494
6148	0.492
6149	0.497
6150	0.505
6151	0.586
6152	0.871
6153	0.904
6154	0.987
6155	1.009
6156	1.012
6157	0.936
6158	0.933
6159	0.893
6160	0.836
6161	0.904
6162	0.912
6163	0.977
6164	1.005
6165	0.891
6166	0.768
6167	0.761
6168	0.647
6169	0.561
6170	0.498
6171	0.484
6172	0.522
6173	0.486
6174	0.452
6175	0.542
6176	0.757
6177	0.813
6178	0.893
6179	0.913
6180	0.904
6181	0.88
6182	0.908
6183	0.757
6184	0.746
6185	0.734
6186	0.87
6187	0.933
6188	0.918
6189	0.894
6190	0.806
6191	0.74
6192	0.634
6193	0.572
6194	0.508
6195	0.473
6196	0.452
6197	0.468
6198	0.473
6199	0.546
6200	0.693
6201	0.852
6202	0.841
6203	0.862
6204	0.844
6205	0.851
6206	0.832
6207	0.776
6208	0.793
6209	0.804
6210	0.87
6211	0.97
6212	0.995
6213	0.9
6214	0.759
6215	0.697
6216	0.618
6217	0.513
6218	0.502
6219	0.467
6220	0.503
6221	0.461
6222	0.483
6223	0.622
6224	0.811
6225	0.886
6226	0.927
6227	0.9
6228	0.919
6229	0.933
6230	0.814
6231	0.899
6232	0.826
6233	0.824
6234	0.819
6235	0.91
6236	0.959
6237	0.931
6238	0.784
6239	0.684
6240	0.648
6241	0.506
6242	0.514
6243	0.487
6244	0.488
6245	0.482
6246	0.452
6247	0.557
6248	0.788
6249	0.966
6250	0.988
6251	0.964
6252	0.996
6253	0.915
6254	0.911
6255	0.888
6256	0.888
6257	0.912
6258	0.931
6259	0.993
6260	0.992
6261	0.984
6262	0.875
6263	0.749
6264	0.615
6265	0.536
6266	0.512
6267	0.485
6268	0.483
6269	0.478
6270	0.472
6271	0.559
6272	0.823
6273	0.95
6274	0.967
6275	0.935
6276	0.952
6277	0.956
6278	0.837
6279	0.789
6280	0.783
6281	0.805
6282	0.854
6283	0.837
6284	0.904
6285	0.96
6286	0.851
6287	0.742
6288	0.594
6289	0.499
6290	0.518
6291	0.471
6292	0.467
6293	0.46
6294	0.494
6295	0.6
6296	0.786
6297	0.896
6298	0.945
6299	0.902
6300	0.934
6301	0.953
6302	0.99
6303	0.951
6304	0.905
6305	0.945
6306	0.959
6307	0.973
6308	0.971
6309	0.956
6310	0.875
6311	0.757
6312	0.628
6313	0.559
6314	0.49
6315	0.467
6316	0.453
6317	0.499
6318	0.466
6319	0.555
6320	0.785
6321	0.942
6322	0.912
6323	0.961
6324	0.931
6325	0.91
6326	0.836
6327	0.807
6328	0.805
6329	0.797
6330	0.861
6331	0.926
6332	0.925
6333	0.92
6334	0.789
6335	0.707
6336	0.67
6337	0.594
6338	0.489
6339	0.495
6340	0.501
6341	0.517
6342	0.506
6343	0.601
6344	0.756
6345	0.833
6346	0.855
6347	0.884
6348	0.866
6349	0.846
6350	0.838
6351	0.799
6352	0.822
6353	0.796
6354	0.887
6355	0.984
6356	0.945
6357	0.91
6358	0.833
6359	0.726
6360	0.665
6361	0.584
6362	0.509
6363	0.481
6364	0.505
6365	0.497
6366	0.472
6367	0.525
6368	0.673
6369	0.806
6370	0.871
6371	0.871
6372	0.854
6373	0.859
6374	0.816
6375	0.768
6376	0.732
6377	0.806
6378	0.798
6379	0.945
6380	0.995
6381	0.904
6382	0.836
6383	0.699
6384	0.618
6385	0.537
6386	0.508
6387	0.487
6388	0.451
6389	0.492
6390	0.497
6391	0.57
6392	0.859
6393	0.936
6394	0.935
6395	0.929
6396	0.935
6397	1.005
6398	0.905
6399	0.869
6400	0.784
6401	0.818
6402	0.885
6403	0.868
6404	0.918
6405	0.9
6406	0.797
6407	0.73
6408	0.639
6409	0.509
6410	0.469
6411	0.467
6412	0.504
6413	0.474
6414	0.463
6415	0.553
6416	0.793
6417	0.894
6418	0.929
6419	0.938
6420	0.894
6421	0.94
6422	0.893
6423	0.852
6424	0.768
6425	0.76
6426	0.844
6427	0.896
6428	0.976
6429	0.901
6430	0.867
6431	0.745
6432	0.591
6433	0.529
6434	0.491
6435	0.497
6436	0.469
6437	0.493
6438	0.451
6439	0.538
6440	0.797
6441	0.88
6442	0.943
6443	0.947
6444	0.943
6445	0.913
6446	0.866
6447	0.851
6448	0.726
6449	0.847
6450	0.882
6451	0.992
6452	0.986
6453	0.93
6454	0.831
6455	0.718
6456	0.624
6457	0.516
6458	0.47
6459	0.474
6460	0.483
6461	0.476
6462	0.48
6463	0.568
6464	0.826
6465	0.94
6466	0.968
6467	0.997
6468	0.976
6469	0.938
6470	0.904
6471	0.84
6472	0.797
6473	0.828
6474	0.926
6475	0.936
6476	1.003
6477	0.943
6478	0.835
6479	0.713
6480	0.622
6481	0.548
6482	0.518
6483	0.496
6484	0.499
6485	0.469
6486	0.495
6487	0.565
6488	0.808
6489	0.939
6490	0.952
6491	1.013
6492	0.898
6493	0.995
6494	0.922
6495	0.87
6496	0.874
6497	0.851
6498	0.911
6499	0.917
6500	0.93
6501	0.888
6502	0.836
6503	0.76
6504	0.634
6505	0.537
6506	0.567
6507	0.472
6508	0.472
6509	0.491
6510	0.527
6511	0.536
6512	0.754
6513	0.85
6514	0.921
6515	0.944
6516	0.914
6517	0.966
6518	0.877
6519	0.854
6520	0.799
6521	0.85
6522	0.907
6523	0.988
6524	1.025
6525	0.937
6526	0.802
6527	0.746
6528	0.672
6529	0.548
6530	0.507
6531	0.484
6532	0.524
6533	0.501
6534	0.496
6535	0.582
6536	0.722
6537	0.815
6538	0.884
6539	0.88
6540	0.893
6541	0.854
6542	0.834
6543	0.798
6544	0.78
6545	0.819
6546	0.901
6547	0.991
6548	0.948
6549	0.915
6550	0.773
6551	0.682
6552	0.632
6553	0.526
6554	0.496
6555	0.473
6556	0.499
6557	0.46
6558	0.449
6559	0.585
6560	0.816
6561	0.932
6562	0.998
6563	0.912
6564	0.953
6565	1.007
6566	0.863
6567	0.848
6568	0.915
6569	0.855
6570	0.881
6571	0.89
6572	1.021
6573	0.914
6574	0.834
6575	0.692
6576	0.569
6577	0.506
6578	0.47
6579	0.519
6580	0.501
6581	0.467
6582	0.461
6583	0.517
6584	0.819
6585	0.904
6586	0.94
6587	0.972
6588	0.953
6589	1.007
6590	0.863
6591	0.848
6592	0.836
6593	0.872
6594	0.914
6595	0.958
6596	0.984
6597	0.887
6598	0.809
6599	0.688
6600	0.6
6601	0.52
6602	0.49
6603	0.498
6604	0.451
6605	0.489
6606	0.461
6607	0.559
6608	0.801
6609	0.429
6610	0.876
6611	0.891
6612	0.937
6613	0.938
6614	0.802
6615	0.827
6616	0.798
6617	0.865
6618	0.859
6619	0.904
6620	0.993
6621	0.923
6622	0.808
6623	0.716
6624	0.601
6625	0.559
6626	0.465
6627	0.481
6628	0.461
6629	0.493
6630	0.471
6631	0.566
6632	0.815
6633	0.956
6634	0.948
6635	0.98
6636	0.963
6637	0.971
6638	0.908
6639	0.901
6640	0.828
6641	0.831
6642	0.851
6643	0.947
6644	1.003
6645	0.916
6646	0.804
6647	0.694
6648	0.628
6649	0.517
6650	0.466
6651	0.495
6652	0.509
6653	0.446
6654	0.46
6655	0.554
6656	0.824
6657	0.959
6658	0.958
6659	0.986
6660	0.963
6661	0.971
6662	0.908
6663	0.901
6664	0.828
6665	0.872
6666	0.846
6667	0.893
6668	0.959
6669	0.852
6670	0.815
6671	0.701
6672	0.604
6673	0.554
6674	0.517
6675	0.499
6676	0.46
6677	0.469
6678	0.455
6679	0.522
6680	0.699
6681	0.898
6682	0.896
6683	0.907
6684	0.906
6685	0.867
6686	0.845
6687	0.791
6688	0.73
6689	0.76
6690	0.819
6691	0.928
6692	0.948
6693	0.843
6694	0.766
6695	0.742
6696	0.676
6697	0.546
6698	0.482
6699	0.453
6700	0.488
6701	0.453
6702	0.454
6703	0.476
6704	0.625
6705	0.74
6706	0.799
6707	0.894
6708	0.866
6709	0.794
6710	0.726
6711	0.749
6712	0.736
6713	0.785
6714	0.878
6715	0.877
6716	0.949
6717	0.834
6718	0.749
6719	0.632
6720	0.617
6721	0.512
6722	0.45
6723	0.454
6724	0.459
6725	0.455
6726	0.462
6727	0.539
6728	0.736
6729	0.915
6730	0.902
6731	0.98
6732	0.963
6733	0.971
6734	0.908
6735	0.901
6736	0.828
6737	0.831
6738	0.851
6739	0.947
6740	1.003
6741	0.916
6742	0.804
6743	0.694
6744	0.628
6745	0.517
6746	0.466
6747	0.495
6748	0.509
6749	0.446
6750	0.46
6751	0.554
6752	0.824
6753	0.959
6754	0.958
6755	0.986
6756	0.963
6757	0.971
6758	0.908
6759	0.901
6760	0.828
6761	0.872
6762	0.846
6763	0.893
6764	0.959
6765	0.852
6766	0.815
6767	0.701
6768	0.604
6769	0.554
6770	0.517
6771	0.499
6772	0.46
6773	0.469
6774	0.455
6775	0.522
6776	0.699
6777	0.898
6778	0.896
6779	0.907
6780	0.906
6781	0.867
6782	0.845
6783	0.791
6784	0.73
6785	0.76
6786	0.898
6787	0.967
6788	1.008
6789	0.91
6790	0.812
6791	0.728
6792	0.608
6793	0.505
6794	0.53
6795	0.469
6796	0.475
6797	0.464
6798	0.46
6799	0.614
6800	0.806
6801	0.868
6802	0.946
6803	0.911
6804	0.864
6805	0.872
6806	0.825
6807	0.79
6808	0.794
6809	0.813
6810	0.893
6811	0.983
6812	0.94
6813	0.911
6814	0.822
6815	0.693
6816	0.55
6817	0.547
6818	0.489
6819	0.474
6820	0.443
6821	0.446
6822	0.486
6823	0.553
6824	0.793
6825	0.897
6826	0.913
6827	0.899
6828	0.876
6829	0.918
6830	0.862
6831	0.848
6832	0.857
6833	0.864
6834	0.956
6835	1.047
6836	1.019
6837	0.89
6838	0.805
6839	0.697
6840	0.638
6841	0.577
6842	0.49
6843	0.484
6844	0.466
6845	0.493
6846	0.455
6847	0.522
6848	0.692
6849	0.847
6850	0.837
6851	0.903
6852	0.849
6853	0.849
6854	0.862
6855	0.82
6856	0.77
6857	0.801
6858	0.862
6859	0.973
6860	0.856
6861	0.862
6862	0.762
6863	0.698
6864	0.635
6865	0.563
6866	0.467
6867	0.47
6868	0.494
6869	0.508
6870	0.471
6871	0.491
6872	0.635
6873	0.759
6874	0.832
6875	0.903
6876	0.91
6877	0.875
6878	0.856
6879	0.861
6880	0.787
6881	0.844
6882	0.826
6883	1.017
6884	0.987
6885	0.917
6886	0.765
6887	0.674
6888	0.577
6889	0.533
6890	0.496
6891	0.468
6892	0.478
6893	0.497
6894	0.477
6895	0.588
6896	0.838
6897	0.981
6898	0.95
6899	0.962
6900	0.939
6901	0.951
6902	0.931
6903	0.844
6904	0.867
6905	0.779
6906	0.807
6907	0.946
6908	1.008
6909	0.979
6910	0.776
6911	0.659
6912	0.578
6913	0.552
6914	0.46
6915	0.449
6916	0.475
6917	0.473
6918	0.478
6919	0.532
6920	0.766
6921	0.933
6922	0.946
6923	0.913
6924	0.846
6925	0.916
6926	0.876
6927	0.803
6928	0.807
6929	0.871
6930	0.845
6931	0.986
6932	0.989
6933	0.918
6934	0.831
6935	0.694
6936	0.586
6937	0.522
6938	0.493
6939	0.457
6940	0.438
6941	0.44
6942	0.435
6943	0.535
6944	0.795
6945	0.931
6946	0.952
6947	1.009
6948	0.983
6949	0.929
6950	0.88
6951	0.865
6952	0.799
6953	0.825
6954	0.851
6955	1.011
6956	0.954
6957	0.921
6958	0.811
6959	0.737
6960	0.625
6961	0.485
6962	0.475
6963	0.479
6964	0.476
6965	0.499
6966	0.458
6967	0.578
6968	0.791
6969	0.753
6970	0.944
6971	0.965
6972	1.011
6973	0.982
6974	0.897
6975	0.887
6976	0.786
6977	0.796
6978	0.85
6979	1.004
6980	0.954
6981	0.916
6982	0.795
6983	0.713
6984	0.618
6985	0.519
6986	0.491
6987	0.444
6988	0.492
6989	0.442
6990	0.458
6991	0.562
6992	0.79
6993	0.902
6994	0.921
6995	0.919
6996	0.931
6997	0.938
6998	0.854
6999	0.817
7000	0.813
7001	0.79
7002	0.854
7003	0.979
7004	0.954
7005	0.832
7006	0.761
7007	0.723
7008	0.638
7009	0.518
7010	0.474
7011	0.454
7012	0.457
7013	0.504
7014	0.487
7015	0.533
7016	0.673
7017	0.824
7018	0.898
7019	0.937
7020	0.939
7021	0.833
7022	0.836
7023	0.821
7024	0.783
7025	0.806
7026	0.836
7027	1.034
7028	0.977
7029	0.901
7030	0.75
7031	0.72
7032	0.559
7033	0.548
7034	0.535
7035	0.472
7036	0.443
7037	0.452
7038	0.454
7039	0.504
7040	0.618
7041	0.774
7042	0.826
7043	0.833
7044	0.879
7045	0.899
7046	0.834
7047	0.767
7048	0.713
7049	0.733
7050	0.844
7051	1.014
7052	0.916
7053	0.862
7054	0.952
7055	0.68
7056	0.577
7057	0.499
7058	0.5
7059	0.454
7060	0.446
7061	0.463
7062	0.49
7063	0.531
7064	0.765
7065	0.869
7066	0.943
7067	0.924
7068	0.958
7069	0.916
7070	0.861
7071	0.82
7072	0.771
7073	0.791
7074	0.884
7075	0.982
7076	0.977
7077	0.906
7078	0.795
7079	0.7
7080	0.534
7081	0.521
7082	0.512
7083	0.46
7084	0.466
7085	0.434
7086	0.471
7087	0.587
7088	0.814
7089	0.936
7090	0.959
7091	0.933
7092	0.872
7093	0.906
7094	0.805
7095	0.824
7096	0.835
7097	0.826
7098	0.917
7099	1.027
7100	1.033
7101	0.887
7102	0.792
7103	0.684
7104	0.576
7105	0.544
7106	0.477
7107	0.456
7108	0.45
7109	0.466
7110	0.466
7111	0.582
7112	0.746
7113	0.895
7114	0.886
7115	0.972
7116	0.893
7117	0.889
7118	0.825
7119	0.859
7120	0.818
7121	0.84
7122	0.856
7123	1.006
7124	0.948
7125	0.834
7126	0.788
7127	0.722
7128	0.603
7129	0.557
7130	0.491
7131	0.451
7132	0.461
7133	0.447
7134	0.439
7135	0.606
7136	0.797
7137	0.929
7138	0.928
7139	0.929
7140	0.918
7141	0.88
7142	0.835
7143	0.804
7144	0.798
7145	0.815
7146	0.865
7147	0.997
7148	0.947
7149	0.938
7150	0.784
7151	0.718
7152	0.584
7153	0.516
7154	0.476
7155	0.47
7156	0.51
7157	0.481
7158	0.472
7159	0.544
7160	0.746
7161	0.918
7162	0.897
7163	0.949
7164	0.868
7165	0.92
7166	0.872
7167	0.819
7168	0.795
7169	0.808
7170	0.906
7171	1.011
7172	1.008
7173	0.871
7174	0.775
7175	0.749
7176	0.625
7177	0.51
7178	0.51
7179	0.482
7180	0.464
7181	0.45
7182	0.445
7183	0.506
7184	0.719
7185	0.859
7186	0.881
7187	0.875
7188	0.868
7189	0.951
7190	0.874
7191	0.789
7192	0.82
7193	0.766
7194	0.871
7195	1.022
7196	0.943
7197	0.912
7198	0.855
7199	0.75
7200	0.606
7201	0.523
7202	0.497
7203	0.5
7204	0.475
7205	0.452
7206	0.456
7207	0.466
7208	0.567
7209	0.697
7210	0.795
7211	0.822
7212	0.863
7213	0.792
7214	0.823
7215	0.839
7216	0.864
7217	0.75
7218	0.814
7219	0.944
7220	1.044
7221	0.944
7222	0.823
7223	0.796
7224	0.675
7225	0.537
7226	0.501
7227	0.489
7228	0.493
7229	0.441
7230	0.408
7231	0.479
7232	0.595
7233	0.794
7234	0.862
7235	0.927
7236	0.977
7237	0.922
7238	0.885
7239	0.896
7240	0.857
7241	0.86
7242	0.877
7243	1.051
7244	1.039
7245	0.997
7246	0.902
7247	0.813
7248	0.66
7249	0.528
7250	0.482
7251	0.493
7252	0.494
7253	0.439
7254	0.451
7255	0.45
7256	0.542
7257	0.781
7258	0.87
7259	0.867
7260	0.878
7261	0.877
7262	0.924
7263	0.864
7264	0.859
7265	0.881
7266	0.921
7267	1.043
7268	1.098
7269	0.988
7270	0.889
7271	0.806
7272	0.695
7273	0.541
7274	0.479
7275	0.439
7276	0.461
7277	0.473
7278	0.418
7279	0.474
7280	0.564
7281	0.829
7282	0.865
7283	0.958
7284	0.918
7285	0.895
7286	0.899
7287	0.91
7288	0.813
7289	0.776
7290	0.848
7291	1.056
7292	1.07
7293	1.027
7294	0.866
7295	0.76
7296	0.683
7297	0.54
7298	0.525
7299	0.501
7300	0.48
7301	0.453
7302	0.439
7303	0.482
7304	0.622
7305	0.826
7306	0.949
7307	0.964
7308	0.895
7309	0.852
7310	0.923
7311	0.919
7312	0.868
7313	0.877
7314	0.931
7315	1.063
7316	1.028
7317	0.916
7318	0.924
7319	0.871
7320	0.697
7321	0.573
7322	0.543
7323	0.486
7324	0.443
7325	0.453
7326	0.446
7327	0.476
7328	0.607
7329	0.751
7330	0.822
7331	0.976
7332	0.947
7333	0.917
7334	0.96
7335	0.945
7336	0.902
7337	0.853
7338	0.966
7339	1.169
7340	1.046
7341	1.033
7342	0.914
7343	0.818
7344	0.746
7345	0.633
7346	0.538
7347	0.492
7348	0.429
7349	0.458
7350	0.446
7351	0.519
7352	0.519
7353	0.734
7354	0.9
7355	0.943
7356	0.976
7357	0.863
7358	0.891
7359	0.915
7360	0.807
7361	0.785
7362	0.82
7363	1.086
7364	1.061
7365	0.968
7366	0.916
7367	0.843
7368	0.709
7369	0.603
7370	0.522
7371	0.494
7372	0.483
7373	0.431
7374	0.458
7375	0.449
7376	0.492
7377	0.673
7378	0.74
7379	0.792
7380	0.85
7381	0.937
7382	0.851
7383	0.846
7384	0.824
7385	0.839
7386	0.941
7387	1.058
7388	1.008
7389	0.913
7390	0.859
7391	0.84
7392	0.755
7393	0.588
7394	0.504
7395	0.506
7396	0.451
7397	0.444
7398	0.446
7399	0.482
7400	0.577
7401	0.821
7402	1.013
7403	0.975
7404	0.965
7405	0.96
7406	0.982
7407	0.929
7408	0.848
7409	0.788
7410	0.885
7411	1.09
7412	1.086
7413	1.002
7414	0.902
7415	0.855
7416	0.73
7417	0.572
7418	0.496
7419	0.479
7420	0.437
7421	0.481
7422	0.458
7423	0.481
7424	0.549
7425	0.787
7426	0.992
7427	0.976
7428	0.917
7429	0.914
7430	0.98
7431	0.901
7432	0.816
7433	0.873
7434	0.913
7435	1.093
7436	1.08
7437	1.052
7438	0.904
7439	0.827
7440	0.762
7441	0.567
7442	0.512
7443	0.474
7444	0.494
7445	0.499
7446	0.452
7447	0.484
7448	0.604
7449	0.815
7450	0.926
7451	0.95
7452	0.963
7453	0.897
7454	0.97
7455	0.926
7456	0.84
7457	0.825
7458	0.935
7459	1.117
7460	1.053
7461	1.014
7462	0.942
7463	0.83
7464	0.696
7465	0.585
7466	0.502
7467	0.495
7468	0.506
7469	0.471
7470	0.448
7471	0.475
7472	0.583
7473	0.838
7474	0.943
7475	0.506
7476	0.478
7477	0.949
7478	0.974
7479	0.874
7480	0.853
7481	0.848
7482	0.953
7483	1.104
7484	1.082
7485	0.965
7486	0.866
7487	0.788
7488	0.706
7489	0.596
7490	0.543
7491	0.491
7492	0.435
7493	0.468
7494	0.444
7495	0.465
7496	0.628
7497	0.806
7498	0.837
7499	0.936
7500	0.951
7501	0.946
7502	0.988
7503	0.954
7504	0.889
7505	0.885
7506	0.955
7507	1.078
7508	1.133
7509	1.009
7510	0.96
7511	0.745
7512	0.698
7513	0.613
7514	0.591
7515	0.52
7516	0.476
7517	0.445
7518	0.475
7519	0.48
7520	0.601
7521	0.758
7522	0.933
7523	0.964
7524	0.954
7525	0.92
7526	0.881
7527	0.811
7528	0.734
7529	0.802
7530	0.933
7531	1.11
7532	1.074
7533	0.978
7534	0.876
7535	0.818
7536	0.748
7537	0.62
7538	0.54
7539	0.484
7540	0.452
7541	0.447
7542	0.417
7543	0.456
7544	0.54
7545	0.663
7546	0.747
7547	0.763
7548	0.812
7549	0.782
7550	0.844
7551	0.799
7552	0.796
7553	0.793
7554	0.894
7555	1.039
7556	1.044
7557	0.905
7558	0.858
7559	0.825
7560	0.665
7561	0.579
7562	0.47
7563	0.474
7564	0.475
7565	0.438
7566	0.438
7567	0.477
7568	0.561
7569	0.823
7570	0.998
7571	1.007
7572	1.046
7573	1.031
7574	0.984
7575	0.907
7576	0.961
7577	0.889
7578	0.902
7579	1.014
7580	1.033
7581	0.984
7582	0.874
7583	0.748
7584	0.624
7585	0.518
7586	0.505
7587	0.466
7588	0.448
7589	0.439
7590	0.442
7591	0.481
7592	0.568
7593	0.769
7594	0.942
7595	0.941
7596	0.918
7597	0.867
7598	0.903
7599	0.877
7600	0.871
7601	0.816
7602	0.992
7603	1.093
7604	1.052
7605	0.988
7606	0.899
7607	0.817
7608	0.671
7609	0.566
7610	0.501
7611	0.458
7612	0.452
7613	0.438
7614	0.439
7615	0.476
7616	0.454
7617	0.823
7618	0.945
7619	0.918
7620	0.857
7621	0.893
7622	0.838
7623	0.802
7624	0.839
7625	0.756
7626	0.862
7627	1.064
7628	1.003
7629	0.991
7630	0.904
7631	0.833
7632	0.661
7633	0.545
7634	0.471
7635	0.475
7636	0.461
7637	0.457
7638	0.44
7639	0.478
7640	0.565
7641	0.801
7642	0.927
7643	0.992
7644	0.939
7645	0.927
7646	0.939
7647	0.883
7648	0.875
7649	0.845
7650	0.957
7651	1.076
7652	1.097
7653	1.011
7654	0.911
7655	0.794
7656	0.701
7657	0.596
7658	0.54
7659	0.508
7660	0.431
7661	0.415
7662	0.462
7663	0.481
7664	0.587
7665	0.831
7666	0.934
7667	0.932
7668	0.937
7669	0.954
7670	0.921
7671	0.878
7672	0.861
7673	0.869
7674	0.931
7675	1.103
7676	1.088
7677	0.982
7678	0.881
7679	0.797
7680	0.692
7681	0.596
7682	0.494
7683	0.474
7684	0.47
7685	0.434
7686	0.473
7687	0.544
7688	0.593
7689	0.722
7690	0.872
7691	0.911
7692	0.897
7693	0.901
7694	0.959
7695	0.834
7696	0.781
7697	0.751
7698	0.862
7699	1.031
7700	1.057
7701	1.025
7702	0.906
7703	0.803
7704	0.652
7705	0.589
7706	0.528
7707	0.488
7708	0.478
7709	0.434
7710	0.463
7711	0.448
7712	0.513
7713	0.644
7714	0.788
7715	0.848
7716	0.866
7717	0.838
7718	0.845
7719	0.886
7720	0.775
7721	0.784
7722	0.939
7723	1.055
7724	0.984
7725	0.961
7726	0.873
7727	0.785
7728	0.674
7729	0.572
7730	0.479
7731	0.459
7732	0.425
7733	0.42
7734	0.454
7735	0.459
7736	0.55
7737	0.837
7738	0.998
7739	1.004
7740	1.062
7741	1.057
7742	0.962
7743	0.925
7744	0.911
7745	0.905
7746	1.004
7747	1.156
7748	1.094
7749	1.023
7750	0.936
7751	0.83
7752	0.726
7753	0.596
7754	0.531
7755	0.481
7756	0.455
7757	0.444
7758	0.456
7759	0.471
7760	0.62
7761	0.854
7762	0.944
7763	0.996
7764	0.991
7765	0.998
7766	0.933
7767	0.926
7768	0.831
7769	0.906
7770	1.019
7771	1.102
7772	1.1
7773	1.088
7774	0.954
7775	0.86
7776	0.731
7777	0.592
7778	0.498
7779	0.514
7780	0.466
7781	0.478
7782	0.48
7783	0.472
7784	0.542
7785	0.711
7786	0.942
7787	0.989
7788	0.969
7789	1.02
7790	1.108
7791	0.988
7792	1.001
7793	0.973
7794	0.951
7795	1.124
7796	1.147
7797	1.162
7798	0.966
7799	0.892
7800	0.835
7801	0.653
7802	0.542
7803	0.488
7804	0.48
7805	0.475
7806	0.494
7807	0.508
7808	0.536
7809	0.753
7810	0.957
7811	1.047
7812	1.021
7813	1.069
7814	1.09
7815	1.049
7816	1.05
7817	0.979
7818	1.014
7819	1.158
7820	1.187
7821	1.094
7822	0.957
7823	0.874
7824	0.787
7825	0.661
7826	0.59
7827	0.524
7828	0.498
7829	0.445
7830	0.458
7831	0.49
7832	0.582
7833	0.781
7834	0.949
7835	1.002
7836	1.02
7837	0.98
7838	0.971
7839	0.942
7840	0.913
7841	0.87
7842	0.931
7843	1.118
7844	1.136
7845	1.097
7846	0.983
7847	0.802
7848	0.788
7849	0.662
7850	0.596
7851	0.536
7852	0.477
7853	0.476
7854	0.487
7855	0.478
7856	0.536
7857	0.697
7858	0.846
7859	0.928
7860	0.951
7861	0.893
7862	0.908
7863	0.908
7864	0.854
7865	0.78
7866	0.876
7867	1.049
7868	1.107
7869	1.011
7870	0.984
7871	0.881
7872	0.819
7873	0.686
7874	0.56
7875	0.508
7876	0.504
7877	0.507
7878	0.448
7879	0.43
7880	0.472
7881	0.663
7882	0.736
7883	0.819
7884	0.848
7885	0.889
7886	0.946
7887	0.907
7888	0.869
7889	0.861
7890	0.91
7891	1.019
7892	1.086
7893	1.031
7894	0.919
7895	0.874
7896	0.722
7897	0.597
7898	0.553
7899	0.541
7900	0.538
7901	0.444
7902	0.449
7903	0.464
7904	0.542
7905	0.656
7906	0.944
7907	1.028
7908	1.043
7909	1.03
7910	0.938
7911	0.984
7912	0.97
7913	0.956
7914	0.96
7915	1.092
7916	1.118
7917	1.12
7918	0.993
7919	0.884
7920	0.771
7921	0.684
7922	0.58
7923	0.522
7924	0.474
7925	0.468
7926	0.474
7927	0.462
7928	0.54
7929	0.74
7930	0.985
7931	1.006
7932	0.953
7933	0.976
7934	0.941
7935	0.904
7936	0.885
7937	0.867
7938	0.913
7939	1.034
7940	1.163
7941	1.07
7942	0.987
7943	0.917
7944	0.777
7945	0.63
7946	0.529
7947	0.476
7948	0.482
7949	0.48
7950	0.517
7951	0.459
7952	0.513
7953	0.714
7954	1.011
7955	1.059
7956	0.984
7957	0.966
7958	1.015
7959	1.012
7960	0.959
7961	0.96
7962	0.94
7963	1.039
7964	1.113
7965	1.105
7966	1.01
7967	0.874
7968	0.761
7969	0.663
7970	0.561
7971	0.486
7972	0.487
7973	0.509
7974	0.504
7975	0.482
7976	0.507
7977	0.73
7978	0.947
7979	1.007
7980	1.022
7981	0.981
7982	0.99
7983	1.018
7984	0.967
7985	0.96
7986	0.932
7987	1.113
7988	1.117
7989	1.075
7990	1.009
7991	0.905
7992	0.776
7993	0.652
7994	0.537
7995	0.506
7996	0.517
7997	0.535
7998	0.482
7999	0.467
8000	0.534
8001	0.591
8002	0.881
8003	0.992
8004	0.967
8005	0.964
8006	0.97
8007	0.952
8008	0.907
8009	0.937
8010	0.948
8011	1.042
8012	1.118
8013	1.003
8014	0.967
8015	0.901
8016	0.811
8017	0.674
8018	0.583
8019	0.548
8020	0.52
8021	0.466
8022	0.484
8023	0.493
8024	0.511
8025	0.62
8026	0.849
8027	0.907
8028	0.911
8029	0.916
8030	0.937
8031	0.946
8032	0.849
8033	0.849
8034	0.825
8035	1.075
8036	1.161
8037	1.058
8038	0.936
8039	0.854
8040	0.804
8041	0.679
8042	0.612
8043	0.524
8044	0.492
8045	0.489
8046	0.453
8047	0.469
8048	0.539
8049	0.596
8050	0.757
8051	0.796
8052	0.885
8053	0.841
8054	0.91
8055	0.847
8056	0.846
8057	0.895
8058	0.85
8059	1.036
8060	1.081
8061	1.016
8062	0.97
8063	0.857
8064	0.804
8065	0.679
8066	0.54
8067	0.486
8068	0.484
8069	0.481
8070	0.504
8071	0.48
8072	0.497
8073	0.694
8074	0.943
8075	1.033
8076	1.002
8077	0.972
8078	1.004
8079	0.99
8080	0.861
8081	0.886
8082	0.949
8083	1.085
8084	1.209
8085	1.122
8086	1.019
8087	0.888
8088	0.852
8089	0.69
8090	0.544
8091	0.513
8092	0.483
8093	0.532
8094	0.531
8095	0.464
8096	0.505
8097	0.678
8098	0.973
8099	1.004
8100	1.009
8101	1.023
8102	1.03
8103	1.019
8104	1.018
8105	1.018
8106	0.979
8107	1.032
8108	1.158
8109	1.117
8110	1.029
8111	0.906
8112	0.823
8113	0.64
8114	0.564
8115	0.493
8116	0.508
8117	0.496
8118	0.466
8119	0.449
8120	0.557
8121	0.666
8122	0.967
8123	0.922
8124	0.925
8125	0.951
8126	0.947
8127	0.933
8128	0.886
8129	0.925
8130	0.948
8131	1.083
8132	1.149
8133	1.112
8134	0.996
8135	0.935
8136	0.788
8137	0.659
8138	0.572
8139	0.535
8140	0.464
8141	0.469
8142	0.5
8143	0.488
8144	0.536
8145	0.752
8146	0.954
8147	0.969
8148	0.954
8149	1.047
8150	1.064
8151	0.967
8152	0.93
8153	0.977
8154	1.001
8155	1.102
8156	1.169
8157	1.113
8158	0.945
8159	0.913
8160	0.854
8161	0.786
8162	0.595
8163	0.509
8164	0.539
8165	0.488
8166	0.471
8167	0.496
8168	0.545
8169	0.712
8170	0.897
8171	0.971
8172	0.987
8173	0.982
8174	0.925
8175	0.978
8176	0.849
8177	0.87
8178	0.959
8179	1.106
8180	1.119
8181	1.058
8182	0.955
8183	0.9
8184	0.8
8185	0.744
8186	0.611
8187	0.501
8188	0.494
8189	0.517
8190	0.519
8191	0.46
8192	0.493
8193	0.603
8194	0.819
8195	0.869
8196	0.888
8197	0.847
8198	0.927
8199	0.874
8200	0.834
8201	0.919
8202	0.923
8203	1.007
8204	1.112
8205	1.068
8206	0.935
8207	0.877
8208	0.841
8209	0.702
8210	0.579
8211	0.533
8212	0.503
8213	0.481
8214	0.45
8215	0.446
8216	0.512
8217	0.564
8218	0.723
8219	0.793
8220	0.868
8221	0.893
8222	0.904
8223	0.831
8224	0.836
8225	0.769
8226	0.791
8227	1.027
8228	1.054
8229	0.996
8230	0.95
8231	0.918
8232	0.766
8233	0.633
8234	0.576
8235	0.489
8236	0.47
8237	0.452
8238	0.497
8239	0.496
8240	0.537
8241	0.682
8242	0.881
8243	0.949
8244	0.904
8245	0.89
8246	0.907
8247	0.893
8248	0.822
8249	0.844
8250	0.888
8251	1.031
8252	1.131
8253	1.114
8254	0.992
8255	0.855
8256	0.796
8257	0.678
8258	0.56
8259	0.513
8260	0.498
8261	0.469
8262	0.444
8263	0.506
8264	0.558
8265	0.732
8266	0.952
8267	1.041
8268	1.043
8269	1.002
8270	0.903
8271	0.95
8272	0.922
8273	0.89
8274	0.899
8275	1.159
8276	1.136
8277	1.101
8278	1.025
8279	0.934
8280	0.794
8281	0.63
8282	0.589
8283	0.536
8284	0.468
8285	0.478
8286	0.475
8287	0.491
8288	0.582
8289	0.716
8290	0.973
8291	0.955
8292	0.936
8293	0.966
8294	0.939
8295	0.97
8296	0.914
8297	0.878
8298	0.921
8299	1.088
8300	1.226
8301	1.104
8302	1.041
8303	0.873
8304	0.808
8305	0.709
8306	0.58
8307	0.528
8308	0.484
8309	0.522
8310	0.493
8311	0.479
8312	0.549
8313	0.71
8314	0.925
8315	1.048
8316	1.015
8317	0.979
8318	1.026
8319	0.992
8320	0.97
8321	0.961
8322	1.015
8323	1.101
8324	1.151
8325	1.071
8326	0.997
8327	0.946
8328	0.863
8329	0.727
8330	0.613
8331	0.573
8332	0.503
8333	0.473
8334	0.51
8335	0.504
8336	0.551
8337	0.695
8338	0.987
8339	0.989
8340	0.983
8341	1.002
8342	1.062
8343	0.997
8344	1.002
8345	0.966
8346	1.027
8347	1.114
8348	1.169
8349	1.058
8350	0.994
8351	0.916
8352	0.821
8353	0.739
8354	0.6
8355	0.556
8356	0.474
8357	0.553
8358	0.517
8359	0.472
8360	0.512
8361	0.642
8362	0.841
8363	0.943
8364	0.932
8365	0.883
8366	0.89
8367	0.885
8368	0.916
8369	0.914
8370	0.922
8371	1.131
8372	1.132
8373	1.076
8374	0.888
8375	0.881
8376	0.862
8377	0.747
8378	0.639
8379	0.531
8380	0.503
8381	0.46
8382	0.51
8383	0.515
8384	0.547
8385	0.572
8386	0.699
8387	0.836
8388	0.905
8389	0.934
8390	0.938
8391	0.991
8392	0.924
8393	0.914
8394	0.965
8395	1.059
8396	1.118
8397	1.044
8398	0.909
8399	0.839
8400	0.807
8401	0.712
8402	0.609
8403	0.506
8404	0.507
8405	0.487
8406	0.471
8407	0.528
8408	0.573
8409	0.718
8410	0.972
8411	1.019
8412	1.01
8413	0.972
8414	1.065
8415	1.005
8416	0.967
8417	1
8418	1.06
8419	1.139
8420	1.185
8421	1.115
8422	1.107
8423	0.945
8424	0.826
8425	0.705
8426	0.705
8427	0.535
8428	0.48
8429	0.477
8430	0.504
8431	0.487
8432	0.57
8433	0.673
8434	1.008
8435	1.082
8436	1.081
8437	0.972
8438	1.065
8439	1.005
8440	0.967
8441	1
8442	1.059
8443	1.096
8444	1.135
8445	1.193
8446	1.079
8447	0.957
8448	0.842
8449	0.72
8450	0.601
8451	0.513
8452	0.483
8453	0.486
8454	0.499
8455	0.525
8456	0.542
8457	0.703
8458	0.964
8459	1.054
8460	0.983
8461	1.016
8462	1.002
8463	1.009
8464	0.977
8465	0.946
8466	1.057
8467	1.176
8468	1.189
8469	1.156
8470	1.082
8471	0.919
8472	0.837
8473	0.74
8474	0.637
8475	0.483
8476	0.463
8477	0.486
8478	0.475
8479	0.498
8480	0.577
8481	0.797
8482	1.013
8483	1.036
8484	1.045
8485	0.982
8486	1.037
8487	0.963
8488	0.932
8489	0.956
8490	0.994
8491	1.172
8492	1.194
8493	1.155
8494	1.042
8495	0.97
8496	0.866
8497	0.765
8498	0.616
8499	0.555
8500	0.504
8501	0.51
8502	0.515
8503	0.516
8504	0.558
8505	0.714
8506	0.981
8507	1.012
8508	1.064
8509	1.023
8510	1.005
8511	0.961
8512	0.929
8513	0.91
8514	0.976
8515	1.159
8516	1.188
8517	1.071
8518	0.992
8519	0.934
8520	0.861
8521	0.756
8522	0.659
8523	0.613
8524	0.532
8525	0.488
8526	0.438
8527	0.476
8528	0.575
8529	0.666
8530	0.779
8531	0.93
8532	0.975
8533	0.976
8534	1.042
8535	1.099
8536	0.977
8537	0.999
8538	1.05
8539	1.129
8540	1.135
8541	1.153
8542	1.227
8543	0.878
8544	0.834
8545	0.74
8546	0.659
8547	0.52
8548	0.508
8549	0.473
8550	0.468
8551	0.478
8552	0.557
8553	0.593
8554	0.785
8555	0.894
8556	0.942
8557	0.949
8558	0.934
8559	0.945
8560	0.891
8561	0.851
8562	0.884
8563	1.109
8564	1.123
8565	1.08
8566	0.997
8567	0.908
8568	0.783
8569	0.704
8570	0.646
8571	0.561
8572	0.47
8573	0.497
8574	0.501
8575	0.514
8576	0.578
8577	0.703
8578	0.906
8579	1.019
8580	1.047
8581	1.038
8582	1.113
8583	1.062
8584	0.99
8585	1.044
8586	1.106
8587	1.12
8588	1.187
8589	1.106
8590	1.071
8591	0.988
8592	0.915
8593	0.737
8594	0.634
8595	0.572
8596	0.505
8597	0.471
8598	0.5
8599	0.519
8600	0.58
8601	0.664
8602	0.916
8603	1.015
8604	1.031
8605	1.01
8606	1.007
8607	0.949
8608	0.891
8609	0.882
8610	0.909
8611	1.066
8612	1.124
8613	1.084
8614	0.979
8615	0.951
8616	0.887
8617	0.741
8618	0.659
8619	0.577
8620	0.533
8621	0.51
8622	0.466
8623	0.487
8624	0.554
8625	0.696
8626	0.806
8627	0.875
8628	0.901
8629	0.905
8630	0.944
8631	0.929
8632	0.876
8633	0.82
8634	0.892
8635	0.949
8636	0.96
8637	0.924
8638	0.888
8639	0.857
8640	0.789
8641	0.677
8642	0.627
8643	0.584
8644	0.523
8645	0.458
8646	0.446
8647	0.485
8648	0.546
8649	0.617
8650	0.702
8651	0.789
8652	0.833
8653	0.868
8654	0.856
8655	0.856
8656	0.831
8657	0.791
8658	0.82
8659	0.972
8660	1.014
8661	0.924
8662	0.903
8663	0.886
8664	0.816
8665	0.723
8666	0.603
8667	0.545
8668	0.495
8669	0.488
8670	0.466
8671	0.477
8672	0.514
8673	0.667
8674	0.844
8675	0.994
8676	1.047
8677	1.092
8678	1.071
8679	1.019
8680	1.03
8681	1.012
8682	0.99
8683	1.142
8684	1.126
8685	1.081
8686	1.019
8687	0.914
8688	0.851
8689	0.733
8690	0.627
8691	0.566
8692	0.513
8693	0.488
8694	0.465
8695	0.481
8696	0.552
8697	0.68
8698	0.801
8699	0.91
8700	0.929
8701	0.935
8702	0.974
8703	0.94
8704	0.965
8705	0.949
8706	0.989
8707	1.093
8708	1.148
8709	1.091
8710	1.01
8711	0.968
8712	0.821
8713	0.691
8714	0.582
8715	0.564
8716	0.511
8717	0.443
8718	0.451
8719	0.471
8720	0.513
8721	0.586
8722	0.768
8723	0.846
8724	0.866
8725	0.871
8726	0.913
8727	0.894
8728	0.834
8729	0.824
8730	0.853
8731	1.069
8732	1.119
8733	1.073
8734	1.07
8735	0.916
8736	0.816
8737	0.673
8738	0.622
8739	0.587
8740	0.515
8741	0.488
8742	0.52
8743	0.518
8744	0.552
8745	0.566
8746	0.743
8747	0.94
8748	1.053
8749	1.105
8750	1.048
8751	1.104
8752	1.024
8753	1.057
8754	1.085
8755	1.094
8756	1.191
8757	1.252
8758	1.166
8759	0.952
8760	0.929
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig8}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Solar Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	S
1	0
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0.023631725
12	0.150879475
13	0.187235975
14	0.179964675
15	0.219956825
16	0.46172755
17	0.347204575
18	0.1526973
19	0.005453475
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0.052716925
36	0.15633295
37	0.154515125
38	0.198142925
39	0.1308834
40	0.10543385
41	0.074530825
42	0.02544955
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0.034538675
60	0.136336875
61	0.230863775
62	0.296305475
63	0.33811545
64	0.3344798
65	0.190871625
66	0.0799843
67	0.001817825
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0.070895175
84	0.227228125
85	0.350840225
86	0.44718495
87	0.474452325
88	0.478087975
89	0.394468025
90	0.194507275
91	0.009089125
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0.03272085
108	0.1236121
109	0.1963251
110	0.212685525
111	0.205414225
112	0.2035964
113	0.150879475
114	0.070895175
115	0.00363565
116	0
117	0
118	0
119	0
120	0
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0
129	0
130	0
131	0.038174325
132	0.183600325
133	0.3781076
134	0.5526188
135	0.581704
136	0.528987075
137	0.387196725
138	0.190871625
139	0.01090695
140	0
141	0
142	0
143	0
144	0
145	0
146	0
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0.0581704
156	0.2108677
157	0.3417511
158	0.45445625
159	0.3853789
160	0.318119375
161	0.219956825
162	0.110887325
163	0.0072713
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0
178	0
179	0.0581704
180	0.2399529
181	0.358111525
182	0.3344798
183	0.445367125
184	0.449002775
185	0.3417511
186	0.125429925
187	0.0072713
188	0
189	0
190	0
191	0
192	0
193	0
194	0
195	0
196	0
197	0
198	0
199	0
200	0
201	0
202	0
203	0.012724775
204	0.041809975
205	0.063623875
206	0.074530825
207	0.06907735
208	0.067259525
209	0.059988225
210	0.030903025
211	0.001817825
212	0
213	0
214	0
215	0
216	0
217	0
218	0
219	0
220	0
221	0
222	0
223	0
224	0
225	0
226	0
227	0.0363565
228	0.169057725
229	0.20723205
230	0.34538675
231	0.303576775
232	0.078166475
233	0.096344725
234	0.0363565
235	0.001817825
236	0
237	0
238	0
239	0
240	0
241	0
242	0
243	0
244	0
245	0
246	0
247	0
248	0
249	0
250	0
251	0.070895175
252	0.252677675
253	0.332661975
254	0.32357285
255	0.27994505
256	0.263584625
257	0.1963251
258	0.099980375
259	0.009089125
260	0
261	0
262	0
263	0
264	0
265	0
266	0
267	0
268	0
269	0
270	0
271	0
272	0
273	0
274	0
275	0.0363565
276	0.04726345
277	0.049081275
278	0.0508991
279	0.187235975
280	0.256313325
281	0.198142925
282	0.179964675
283	0.019996075
284	0
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0
293	0
294	0
295	0
296	0
297	0
298	0
299	0.0290852
300	0.107251675
301	0.20723205
302	0.256313325
303	0.24358855
304	0.230863775
305	0.21450335
306	0.1308834
307	0.0145426
308	0
309	0
310	0
311	0
312	0
313	0
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0
323	0.03999215
324	0.139972525
325	0.17814685
326	0.234499425
327	0.17814685
328	0.176329025
329	0.16360425
330	0.089073425
331	0.009089125
332	0
333	0
334	0
335	0
336	0
337	0
338	0
339	0
340	0
341	0
342	0
343	0
344	0
345	0
346	0
347	0.063623875
348	0.21450335
349	0.32357285
350	0.496266225
351	0.445367125
352	0.4071928
353	0.43264235
354	0.23631725
355	0.0290852
356	0
357	0
358	0
359	0
360	0
361	0
362	0
363	0
364	0
365	0
366	0
367	0
368	0
369	0
370	0
371	0.1017982
372	0.318119375
373	0.492630575
374	0.6180605
375	0.656234825
376	0.63623875
377	0.4944484
378	0.278127225
379	0.038174325
380	0
381	0
382	0
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0.118158625
396	0.36720065
397	0.554436625
398	0.6471457
399	0.6326031
400	0.52716925
401	0.46899885
402	0.27267375
403	0.03999215
404	0
405	0
406	0
407	0
408	0
409	0
410	0
411	0
412	0
413	0
414	0
415	0
416	0
417	0
418	0
419	0.0363565
420	0.0945269
421	0.165422075
422	0.158150775
423	0.2690381
424	0.1890538
425	0.15633295
426	0.114522975
427	0.023631725
428	0
429	0
430	0
431	0
432	0
433	0
434	0
435	0
436	0
437	0
438	0
439	0
440	0
441	0
442	0
443	0.067259525
444	0.238135075
445	0.365382825
446	0.38901455
447	0.3490224
448	0.325390675
449	0.216321175
450	0.139972525
451	0.023631725
452	0
453	0
454	0
455	0
456	0
457	0
458	0
459	0
460	0
461	0
462	0
463	0
464	0
465	0
466	0
467	0.059988225
468	0.154515125
469	0.299941125
470	0.336297625
471	0.363565
472	0.372654125
473	0.28721635
474	0.172693375
475	0.030903025
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0
485	0
486	0
487	0
488	0
489	0
490	0
491	0.107251675
492	0.2617668
493	0.3562937
494	0.398103675
495	0.2544955
496	0.190871625
497	0.2472242
498	0.158150775
499	0.0290852
500	0
501	0
502	0
503	0
504	0
505	0
506	0
507	0
508	0
509	0
510	0
511	0
512	0
513	0
514	0
515	0.04726345
516	0.0508991
517	0.072713
518	0.263584625
519	0.289034175
520	0.27267375
521	0.179964675
522	0.1308834
523	0.027267375
524	0
525	0
526	0
527	0
528	0
529	0
530	0
531	0
532	0
533	0
534	0
535	0
536	0
537	0
538	0
539	0.0581704
540	0.198142925
541	0.452638425
542	0.528987075
543	0.325390675
544	0.187235975
545	0.129065575
546	0.136336875
547	0.04726345
548	0
549	0
550	0
551	0
552	0
553	0
554	0
555	0
556	0
557	0
558	0
559	0
560	0
561	0
562	0
563	0.049081275
564	0.139972525
565	0.27267375
566	0.438095825
567	0.4435493
568	0.3781076
569	0.3490224
570	0.241770725
571	0.0436278
572	0
573	0
574	0
575	0
576	0
577	0
578	0
579	0
580	0
581	0
582	0
583	0
584	0
585	0
586	0
587	0.165422075
588	0.401739325
589	0.587157475
590	0.667141775
591	0.583521825
592	0.369018475
593	0.179964675
594	0.3053946
595	0.070895175
596	0
597	0
598	0
599	0
600	0
601	0
602	0
603	0
604	0
605	0
606	0
607	0
608	0
609	0
610	0
611	0.17087555
612	0.4290067
613	0.62169615
614	0.73803695
615	0.754397375
616	0.68713785
617	0.547165325
618	0.3490224
619	0.08361995
620	0
621	0
622	0
623	0
624	0
625	0
626	0
627	0
628	0
629	0
630	0
631	0
632	0
633	0
634	0
635	0.07634865
636	0.252677675
637	0.5671614
638	0.692591325
639	0.7344013
640	0.67986655
641	0.543529675
642	0.343568925
643	0.0290852
644	0
645	0
646	0
647	0
648	0
649	0
650	0
651	0
652	0
653	0
654	0
655	0
656	0
657	0
658	0.001817825
659	0.161786425
660	0.25813115
661	0.459909725
662	0.43264235
663	0.4799058
664	0.256313325
665	0.17814685
666	0.056352575
667	0.0436278
668	0
669	0
670	0
671	0
672	0
673	0
674	0
675	0
676	0
677	0
678	0
679	0
680	0
681	0
682	0
683	0.027267375
684	0.074530825
685	0.125429925
686	0.172693375
687	0.2108677
688	0.219956825
689	0.190871625
690	0.107251675
691	0.0290852
692	0
693	0
694	0
695	0
696	0
697	0
698	0
699	0
700	0
701	0
702	0
703	0
704	0
705	0
706	0.001817825
707	0.16360425
708	0.2544955
709	0.256313325
710	0.270855925
711	0.285398525
712	0.33811545
713	0.543529675
714	0.36720065
715	0.10543385
716	0
717	0
718	0
719	0
720	0
721	0
722	0
723	0
724	0
725	0
726	0
727	0
728	0
729	0
730	0
731	0.03999215
732	0.325390675
733	0.62169615
734	0.710769575
735	0.59261095
736	0.470816675
737	0.412646275
738	0.2617668
739	0.074530825
740	0
741	0
742	0
743	0
744	0
745	0
746	0
747	0
748	0
749	0
750	0
751	0
752	0
753	0
754	0.001817825
755	0.063623875
756	0.067259525
757	0.2326816
758	0.456274075
759	0.58533965
760	0.4653632
761	0.394468025
762	0.31630155
763	0.1236121
764	0
765	0
766	0
767	0
768	0
769	0
770	0
771	0
772	0
773	0
774	0
775	0
776	0
777	0
778	0.0072713
779	0.201778575
780	0.436278
781	0.627149625
782	0.747126075
783	0.783482575
784	0.73076565
785	0.601700075
786	0.4144641
787	0.143608175
788	0
789	0
790	0
791	0
792	0
793	0
794	0
795	0
796	0
797	0
798	0
799	0
800	0
801	0
802	0.00363565
803	0.096344725
804	0.15633295
805	0.1672399
806	0.17814685
807	0.183600325
808	0.150879475
809	0.1526973
810	0.129065575
811	0.04726345
812	0
813	0
814	0
815	0
816	0
817	0
818	0
819	0
820	0
821	0
822	0
823	0
824	0
825	0
826	0.00363565
827	0.1236121
828	0.2472242
829	0.579886175
830	0.7853004
831	0.8361995
832	0.794389525
833	0.652599175
834	0.43991365
835	0.139972525
836	0
837	0
838	0
839	0
840	0
841	0
842	0
843	0
844	0
845	0
846	0
847	0
848	0
849	0
850	0.012724775
851	0.1963251
852	0.227228125
853	0.292669825
854	0.114522975
855	0.3272085
856	0.565343575
857	0.2399529
858	0.158150775
859	0.096344725
860	0
861	0
862	0
863	0
864	0
865	0
866	0
867	0
868	0
869	0
870	0
871	0
872	0
873	0
874	0.00363565
875	0.081802125
876	0.238135075
877	0.3272085
878	0.43991365
879	0.3053946
880	0.281762875
881	0.354475875
882	0.4144641
883	0.15633295
884	0
885	0
886	0
887	0
888	0
889	0
890	0
891	0
892	0
893	0
894	0
895	0
896	0
897	0
898	0.019996075
899	0.25085985
900	0.496266225
901	0.67259525
902	0.77439345
903	0.819839075
904	0.72349435
905	0.383561075
906	0.129065575
907	0.05453475
908	0
909	0
910	0
911	0
912	0
913	0
914	0
915	0
916	0
917	0
918	0
919	0
920	0
921	0
922	0.0072713
923	0.129065575
924	0.194507275
925	0.3053946
926	0.525351425
927	0.5889753
928	0.449002775
929	0.252677675
930	0.2254103
931	0.096344725
932	0
933	0
934	0
935	0
936	0
937	0
938	0
939	0
940	0
941	0
942	0
943	0
944	0
945	0
946	0.0072713
947	0.081802125
948	0.143608175
949	0.1381547
950	0.143608175
951	0.20723205
952	0.354475875
953	0.3853789
954	0.234499425
955	0.099980375
956	0.001817825
957	0
958	0
959	0
960	0
961	0
962	0
963	0
964	0
965	0
966	0
967	0
968	0
969	0
970	0.005453475
971	0.041809975
972	0.150879475
973	0.16360425
974	0.154515125
975	0.0945269
976	0.136336875
977	0.147243825
978	0.1308834
979	0.045445625
980	0.001817825
981	0
982	0
983	0
984	0
985	0
986	0
987	0
988	0
989	0
990	0
991	0
992	0
993	0
994	0.0363565
995	0.29448765
996	0.51989795
997	0.62896745
998	0.638056575
999	0.372654125
1000	0.299941125
1001	0.24358855
1002	0.2617668
1003	0.136336875
1004	0.005453475
1005	0
1006	0
1007	0
1008	0
1009	0
1010	0
1011	0
1012	0
1013	0
1014	0
1015	0
1016	0
1017	0
1018	0.012724775
1019	0.089073425
1020	0.223592475
1021	0.3417511
1022	0.4217354
1023	0.4871771
1024	0.41809975
1025	0.336297625
1026	0.3053946
1027	0.129065575
1028	0.009089125
1029	0
1030	0
1031	0
1032	0
1033	0
1034	0
1035	0
1036	0
1037	0
1038	0
1039	0
1040	0
1041	0
1042	0.03272085
1043	0.223592475
1044	0.423553225
1045	0.5526188
1046	0.4144641
1047	0.201778575
1048	0.230863775
1049	0.16360425
1050	0.1017982
1051	0.0654417
1052	0.00363565
1053	0
1054	0
1055	0
1056	0
1057	0
1058	0
1059	0
1060	0
1061	0
1062	0
1063	0
1064	0
1065	0
1066	0.0218139
1067	0.17814685
1068	0.41082845
1069	0.445367125
1070	0.514444475
1071	0.8798273
1072	0.82529255
1073	0.68713785
1074	0.481723625
1075	0.2254103
1076	0.012724775
1077	0
1078	0
1079	0
1080	0
1081	0
1082	0
1083	0
1084	0
1085	0
1086	0
1087	0
1088	0
1089	0
1090	0.056352575
1091	0.3272085
1092	0.6035179
1093	0.78166475
1094	0.878009475
1095	0.89800555
1096	0.747126075
1097	0.51989795
1098	0.42537105
1099	0.219956825
1100	0.012724775
1101	0
1102	0
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0
1111	0
1112	0
1113	0
1114	0.052716925
1115	0.33084415
1116	0.61442485
1117	0.6471457
1118	0.918001625
1119	0.97071855
1120	0.914365975
1121	0.772575625
1122	0.5598901
1123	0.2763094
1124	0.019996075
1125	0
1126	0
1127	0
1128	0
1129	0
1130	0
1131	0
1132	0
1133	0
1134	0
1135	0
1136	0
1137	0
1138	0.059988225
1139	0.343568925
1140	0.616242675
1141	0.827110375
1142	0.954358125
1143	0.990714625
1144	0.9307264
1145	0.779846925
1146	0.554436625
1147	0.27267375
1148	0.023631725
1149	0
1150	0
1151	0
1152	0
1153	0
1154	0
1155	0
1156	0
1157	0
1158	0
1159	0
1160	0
1161	0
1162	0.067259525
1163	0.363565
1164	0.638056575
1165	0.852559925
1166	0.9816255
1167	1.01434635
1168	0.9525403
1169	0.799843
1170	0.5744327
1171	0.285398525
1172	0.027267375
1173	0
1174	0
1175	0
1176	0
1177	0
1178	0
1179	0
1180	0
1181	0
1182	0
1183	0
1184	0
1185	0
1186	0.085437775
1187	0.3926502
1188	0.6616883
1189	0.8652847
1190	0.9888968
1191	1.017982
1192	0.954358125
1193	0.80347865
1194	0.581704
1195	0.292669825
1196	0.030903025
1197	0
1198	0
1199	0
1200	0
1201	0
1202	0
1203	0
1204	0
1205	0
1206	0
1207	0
1208	0
1209	0
1210	0.081802125
1211	0.37447195
1212	0.608971375
1213	0.66532395
1214	0.7634865
1215	0.89073425
1216	0.72349435
1217	0.525351425
1218	0.363565
1219	0.17814685
1220	0.019996075
1221	0
1222	0
1223	0
1224	0
1225	0
1226	0
1227	0
1228	0
1229	0
1230	0
1231	0
1232	0
1233	0
1234	0.0799843
1235	0.387196725
1236	0.65805265
1237	0.8652847
1238	0.99253245
1239	1.027071125
1240	0.87619165
1241	0.57806835
1242	0.427188875
1243	0.26540245
1244	0.038174325
1245	0
1246	0
1247	0
1248	0
1249	0
1250	0
1251	0
1252	0
1253	0
1254	0
1255	0
1256	0
1257	0
1258	0.059988225
1259	0.218139
1260	0.43264235
1261	0.565343575
1262	0.543529675
1263	0.53444055
1264	0.6326031
1265	0.467181025
1266	0.3781076
1267	0.201778575
1268	0.023631725
1269	0
1270	0
1271	0
1272	0
1273	0
1274	0
1275	0
1276	0
1277	0
1278	0
1279	0
1280	0
1281	0
1282	0.0508991
1283	0.307212425
1284	0.605335725
1285	0.739854775
1286	0.91981945
1287	0.6107892
1288	0.5235336
1289	0.692591325
1290	0.459909725
1291	0.212685525
1292	0.041809975
1293	0
1294	0
1295	0
1296	0
1297	0
1298	0
1299	0
1300	0
1301	0
1302	0
1303	0
1304	0
1305	0
1306	0.09816255
1307	0.238135075
1308	0.314483725
1309	0.41809975
1310	0.496266225
1311	0.5453475
1312	0.659870475
1313	0.43264235
1314	0.499901875
1315	0.256313325
1316	0.0363565
1317	0
1318	0
1319	0
1320	0
1321	0
1322	0
1323	0
1324	0
1325	0
1326	0
1327	0
1328	0
1329	0
1330	0.0654417
1331	0.165422075
1332	0.289034175
1333	0.365382825
1334	0.7198587
1335	0.536258375
1336	0.6471457
1337	0.581704
1338	0.39628585
1339	0.1672399
1340	0.027267375
1341	0
1342	0
1343	0
1344	0
1345	0
1346	0
1347	0
1348	0
1349	0
1350	0
1351	0
1352	0
1353	0
1354	0.0799843
1355	0.25085985
1356	0.38174325
1357	0.46172755
1358	0.608971375
1359	0.739854775
1360	0.7562152
1361	0.64351005
1362	0.561707925
1363	0.252677675
1364	0.04726345
1365	0
1366	0
1367	0
1368	0
1369	0
1370	0
1371	0
1372	0
1373	0
1374	0
1375	0
1376	0
1377	0
1378	0.0436278
1379	0.150879475
1380	0.245406375
1381	0.30903025
1382	0.35992935
1383	0.383561075
1384	0.347204575
1385	0.289034175
1386	0.2326816
1387	0.13451905
1388	0.02544955
1389	0
1390	0
1391	0
1392	0
1393	0
1394	0
1395	0
1396	0
1397	0
1398	0
1399	0
1400	0
1401	0
1402	0.07634865
1403	0.22904595
1404	0.419917575
1405	0.62896745
1406	0.67986655
1407	0.612607025
1408	0.6253318
1409	0.57806835
1410	0.354475875
1411	0.129065575
1412	0.0363565
1413	0
1414	0
1415	0
1416	0
1417	0
1418	0
1419	0
1420	0
1421	0
1422	0
1423	0
1424	0
1425	0
1426	0.052716925
1427	0.143608175
1428	0.263584625
1429	0.290852
1430	0.3199372
1431	0.39628585
1432	0.3417511
1433	0.30903025
1434	0.310848075
1435	0.150879475
1436	0.027267375
1437	0
1438	0
1439	0
1440	0
1441	0
1442	0
1443	0
1444	0
1445	0
1446	0
1447	0
1448	0
1449	0
1450	0.096344725
1451	0.33084415
1452	0.40355715
1453	0.57079705
1454	0.707133925
1455	0.75257955
1456	0.7634865
1457	0.801660825
1458	0.688955675
1459	0.40355715
1460	0.0799843
1461	0
1462	0
1463	0
1464	0
1465	0
1466	0
1467	0
1468	0
1469	0
1470	0
1471	0
1472	0
1473	0
1474	0.145426
1475	0.38901455
1476	0.608971375
1477	0.86164905
1478	1.070698925
1479	1.136140625
1480	1.023435475
1481	0.859831225
1482	0.67259525
1483	0.416281925
1484	0.09816255
1485	0
1486	0
1487	0
1488	0
1489	0
1490	0
1491	0
1492	0
1493	0
1494	0
1495	0
1496	0
1497	0.00363565
1498	0.198142925
1499	0.449002775
1500	0.7562152
1501	1.0034394
1502	1.13068715
1503	1.157954525
1504	1.09433065
1505	0.943451175
1506	0.728947825
1507	0.441731475
1508	0.118158625
1509	0
1510	0
1511	0
1512	0
1513	0
1514	0
1515	0
1516	0
1517	0
1518	0
1519	0
1520	0
1521	0.00363565
1522	0.2035964
1523	0.52716925
1524	0.801660825
1525	0.997985925
1526	1.110691075
1527	1.0834237
1528	0.98526115
1529	0.819839075
1530	0.45445625
1531	0.278127225
1532	0.0945269
1533	0
1534	0
1535	0
1536	0
1537	0
1538	0
1539	0
1540	0
1541	0
1542	0
1543	0
1544	0
1545	0.00363565
1546	0.1526973
1547	0.3999215
1548	0.608971375
1549	0.9161838
1550	0.950722475
1551	0.63623875
1552	0.739854775
1553	0.623513975
1554	0.350840225
1555	0.22177465
1556	0.06907735
1557	0
1558	0
1559	0
1560	0
1561	0
1562	0
1563	0
1564	0
1565	0
1566	0
1567	0
1568	0
1569	0.0072713
1570	0.1672399
1571	0.36720065
1572	0.623513975
1573	0.681684375
1574	0.3417511
1575	0.56352575
1576	0.59988225
1577	0.543529675
1578	0.369018475
1579	0.24358855
1580	0.129065575
1581	0
1582	0
1583	0
1584	0
1585	0
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0.009089125
1594	0.143608175
1595	0.290852
1596	0.412646275
1597	0.434460175
1598	0.427188875
1599	0.707133925
1600	0.3926502
1601	0.285398525
1602	0.22177465
1603	0.21450335
1604	0.078166475
1605	0
1606	0
1607	0
1608	0
1609	0
1610	0
1611	0
1612	0
1613	0
1614	0
1615	0
1616	0
1617	0.009089125
1618	0.209049875
1619	0.536258375
1620	0.823474725
1621	0.939815525
1622	1.161590175
1623	1.1997645
1624	1.139776275
1625	0.9888968
1626	0.768939975
1627	0.481723625
1628	0.15633295
1629	0
1630	0
1631	0
1632	0
1633	0
1634	0
1635	0
1636	0
1637	0
1638	0
1639	0
1640	0
1641	0.009089125
1642	0.14906165
1643	0.2763094
1644	0.3490224
1645	0.438095825
1646	0.514444475
1647	0.688955675
1648	0.62169615
1649	0.6907735
1650	0.499901875
1651	0.3853789
1652	0.11270515
1653	0
1654	0
1655	0
1656	0
1657	0
1658	0
1659	0
1660	0
1661	0
1662	0
1663	0
1664	0
1665	0.001817825
1666	0.078166475
1667	0.19996075
1668	0.143608175
1669	0.0363565
1670	0.176329025
1671	0.292669825
1672	0.354475875
1673	0.219956825
1674	0.11997645
1675	0.067259525
1676	0.0218139
1677	0
1678	0
1679	0
1680	0
1681	0
1682	0
1683	0
1684	0
1685	0
1686	0
1687	0
1688	0
1689	0.0072713
1690	0.1017982
1691	0.22177465
1692	0.3999215
1693	0.659870475
1694	0.943451175
1695	0.743490425
1696	0.747126075
1697	0.728947825
1698	0.467181025
1699	0.4144641
1700	0.183600325
1701	0
1702	0
1703	0
1704	0
1705	0
1706	0
1707	0
1708	0
1709	0
1710	0
1711	0
1712	0
1713	0.0290852
1714	0.28721635
1715	0.587157475
1716	0.8434708
1717	1.074334575
1718	1.22521405
1719	0.710769575
1720	0.470816675
1721	0.38901455
1722	0.29448765
1723	0.2035964
1724	0.1090695
1725	0
1726	0
1727	0
1728	0
1729	0
1730	0
1731	0
1732	0
1733	0
1734	0
1735	0
1736	0
1737	0.034538675
1738	0.3053946
1739	0.60715355
1740	0.867102525
1741	1.06524545
1742	1.18158625
1743	1.208853625
1744	1.15250105
1745	1.059791975
1746	0.834381675
1747	0.54171185
1748	0.20723205
1749	0
1750	0
1751	0
1752	0
1753	0
1754	0
1755	0
1756	0
1757	0
1758	0
1759	0
1760	0
1761	0.016360425
1762	0.129065575
1763	0.343568925
1764	0.3562937
1765	0.270855925
1766	0.33084415
1767	0.38901455
1768	0.3999215
1769	0.41082845
1770	0.369018475
1771	0.343568925
1772	0.10543385
1773	0
1774	0
1775	0
1776	0
1777	0
1778	0
1779	0
1780	0
1781	0
1782	0
1783	0
1784	0
1785	0.009089125
1786	0.06907735
1787	0.129065575
1788	0.129065575
1789	0.1017982
1790	0.3199372
1791	0.343568925
1792	0.6326031
1793	0.801660825
1794	0.290852
1795	0.17814685
1796	0.107251675
1797	0.001817825
1798	0
1799	0
1800	0
1801	0
1802	0
1803	0
1804	0
1805	0
1806	0
1807	0
1808	0
1809	0.0218139
1810	0.12724775
1811	0.2763094
1812	0.2254103
1813	0.190871625
1814	0.4144641
1815	0.449002775
1816	0.3053946
1817	0.234499425
1818	0.125429925
1819	0.49808405
1820	0.13451905
1821	0.001817825
1822	0
1823	0
1824	0
1825	0
1826	0
1827	0
1828	0
1829	0
1830	0
1831	0
1832	0
1833	0.027267375
1834	0.147243825
1835	0.238135075
1836	0.37447195
1837	0.456274075
1838	1.074334575
1839	0.863466875
1840	1.1706793
1841	1.0325246
1842	0.848924275
1843	0.48354145
1844	0.22177465
1845	0.005453475
1846	0
1847	0
1848	0
1849	0
1850	0
1851	0
1852	0
1853	0
1854	0
1855	0
1856	0
1857	0.0436278
1858	0.15633295
1859	0.4871771
1860	0.43991365
1861	0.878009475
1862	1.067063275
1863	1.194311025
1864	1.163408
1865	0.921637275
1866	0.430824525
1867	0.1963251
1868	0.038174325
1869	0
1870	0
1871	0
1872	0
1873	0
1874	0
1875	0
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0.038174325
1882	0.165422075
1883	0.321755025
1884	0.281762875
1885	0.528987075
1886	1.023435475
1887	1.163408
1888	0.921637275
1889	0.75985085
1890	0.674413075
1891	0.4435493
1892	0.201778575
1893	0.009089125
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0
1901	0
1902	0
1903	0
1904	0
1905	0.016360425
1906	0.0945269
1907	0.198142925
1908	0.281762875
1909	0.2835807
1910	0.48354145
1911	0.35265805
1912	0.205414225
1913	0.2326816
1914	0.2690381
1915	0.158150775
1916	0.063623875
1917	0.001817825
1918	0
1919	0
1920	0
1921	0
1922	0
1923	0
1924	0
1925	0
1926	0
1927	0
1928	0
1929	0.103616025
1930	0.194507275
1931	0.292669825
1932	0.5162623
1933	0.507173175
1934	0.747126075
1935	0.7416726
1936	1.012528525
1937	0.4290067
1938	0.30175895
1939	0.059988225
1940	0.0363565
1941	0.005453475
1942	0
1943	0
1944	0
1945	0
1946	0
1947	0
1948	0
1949	0
1950	0
1951	0
1952	0
1953	0.0436278
1954	0.19268945
1955	0.365382825
1956	0.539894025
1957	0.62169615
1958	0.65805265
1959	0.721676525
1960	0.728947825
1961	0.710769575
1962	0.59261095
1963	0.33084415
1964	0.13451905
1965	0.0072713
1966	0
1967	0
1968	0
1969	0
1970	0
1971	0
1972	0
1973	0
1974	0
1975	0
1976	0
1977	0.05453475
1978	0.190871625
1979	0.29448765
1980	0.35992935
1981	0.423553225
1982	0.4580919
1983	0.474452325
1984	0.41082845
1985	0.369018475
1986	0.314483725
1987	0.241770725
1988	0.1381547
1989	0.01090695
1990	0
1991	0
1992	0
1993	0
1994	0
1995	0
1996	0
1997	0
1998	0
1999	0
2000	0
2001	0.09089125
2002	0.3053946
2003	0.5380762
2004	0.7489439
2005	0.94890465
2006	1.303380525
2007	1.3161053
2008	1.2942914
2009	0.9525403
2010	0.630785275
2011	0.419917575
2012	0.259948975
2013	0.0218139
2014	0
2015	0
2016	0
2017	0
2018	0
2019	0
2020	0
2021	0
2022	0
2023	0
2024	0
2025	0.056352575
2026	0.2254103
2027	0.405374975
2028	0.536258375
2029	0.616242675
2030	0.72713
2031	0.8216569
2032	0.6398744
2033	0.808932125
2034	0.46899885
2035	0.3781076
2036	0.18541815
2037	0.012724775
2038	0
2039	0
2040	0
2041	0
2042	0
2043	0
2044	0
2045	0
2046	0
2047	0
2048	0
2049	0.081802125
2050	0.238135075
2051	0.372654125
2052	0.4144641
2053	0.736219125
2054	0.73803695
2055	0.57079705
2056	0.52716925
2057	0.605335725
2058	0.801660825
2059	0.645327875
2060	0.31630155
2061	0.030903025
2062	0
2063	0
2064	0
2065	0
2066	0
2067	0
2068	0
2069	0
2070	0
2071	0
2072	0
2073	0.14906165
2074	0.481723625
2075	0.7053161
2076	1.0470672
2077	1.234303175
2078	1.3451905
2079	1.36336875
2080	1.292473575
2081	1.139776275
2082	0.9161838
2083	0.630785275
2084	0.3126659
2085	0.030903025
2086	0
2087	0
2088	0
2089	0
2090	0
2091	0
2092	0
2093	0
2094	0
2095	0
2096	0
2097	0.16360425
2098	0.401739325
2099	0.6762309
2100	1.041613725
2101	1.132504975
2102	1.223396225
2103	1.1852219
2104	1.325194425
2105	1.190675375
2106	0.972536375
2107	0.6616883
2108	0.321755025
2109	0.03999215
2110	0
2111	0
2112	0
2113	0
2114	0
2115	0
2116	0
2117	0
2118	0
2119	0
2120	0
2121	0.1017982
2122	0.2690381
2123	0.398103675
2124	0.6253318
2125	0.699862625
2126	0.721676525
2127	0.68713785
2128	0.97071855
2129	1.1561367
2130	0.9307264
2131	0.641692225
2132	0.318119375
2133	0.038174325
2134	0
2135	0
2136	0
2137	0
2138	0
2139	0
2140	0
2141	0
2142	0
2143	0
2144	0
2145	0.096344725
2146	0.256313325
2147	0.405374975
2148	0.63623875
2149	1.27611315
2150	1.390636125
2151	1.408814375
2152	1.343372675
2153	1.190675375
2154	0.9816255
2155	0.692591325
2156	0.363565
2157	0.0508991
2158	0
2159	0
2160	0
2161	0
2162	0
2163	0
2164	0
2165	0
2166	0
2167	0
2168	0.001817825
2169	0.205414225
2170	0.5380762
2171	0.83256385
2172	1.092512825
2173	1.2942914
2174	1.41426785
2175	1.481527375
2176	1.390636125
2177	1.23248535
2178	0.99253245
2179	0.68713785
2180	0.3490224
2181	0.04726345
2182	0
2183	0
2184	0
2185	0
2186	0
2187	0
2188	0
2189	0
2190	0
2191	0
2192	0.00363565
2193	0.216321175
2194	0.5380762
2195	0.8434708
2196	1.1415941
2197	1.2433923
2198	1.397907425
2199	1.423356975
2200	1.350643975
2201	1.19612885
2202	1.005257225
2203	0.70895175
2204	0.363565
2205	0.052716925
2206	0
2207	0
2208	0
2209	0
2210	0
2211	0
2212	0
2213	0
2214	0
2215	0
2216	0.005453475
2217	0.218139
2218	0.53444055
2219	0.83983515
2220	1.096148475
2221	1.059791975
2222	0.72349435
2223	0.739854775
2224	0.7198587
2225	0.6616883
2226	0.5453475
2227	0.332661975
2228	0.172693375
2229	0.027267375
2230	0
2231	0
2232	0
2233	0
2234	0
2235	0
2236	0
2237	0
2238	0
2239	0
2240	0.005453475
2241	0.114522975
2242	0.17087555
2243	0.241770725
2244	0.329026325
2245	0.42537105
2246	0.5017197
2247	0.55625445
2248	0.579886175
2249	0.543529675
2250	0.4290067
2251	0.3126659
2252	0.16360425
2253	0.027267375
2254	0
2255	0
2256	0
2257	0
2258	0
2259	0
2260	0
2261	0
2262	0
2263	0
2264	0.005453475
2265	0.132701225
2266	0.2399529
2267	0.387196725
2268	0.441731475
2269	0.41809975
2270	0.47627015
2271	0.73803695
2272	0.601700075
2273	0.594428775
2274	0.4508206
2275	0.318119375
2276	0.14906165
2277	0.0290852
2278	0
2279	0
2280	0
2281	0
2282	0
2283	0
2284	0
2285	0
2286	0
2287	0
2288	0.009089125
2289	0.16360425
2290	0.409010625
2291	0.699862625
2292	0.907094675
2293	0.965265075
2294	1.019799825
2295	1.376093525
2296	1.445170875
2297	1.270659675
2298	1.05070285
2299	0.747126075
2300	0.39628585
2301	0.072713
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0
2309	0
2310	0
2311	0
2312	0.01817825
2313	0.24358855
2314	0.5308049
2315	0.805296475
2316	0.9307264
2317	0.8580134
2318	0.8870986
2319	0.6689596
2320	0.75257955
2321	0.739854775
2322	0.52716925
2323	0.34538675
2324	0.1526973
2325	0.0218139
2326	0
2327	0
2328	0
2329	0
2330	0
2331	0
2332	0
2333	0
2334	0
2335	0
2336	0.012724775
2337	0.172693375
2338	0.3926502
2339	0.572614875
2340	0.654417
2341	0.627149625
2342	0.456274075
2343	0.358111525
2344	0.430824525
2345	0.605335725
2346	0.605335725
2347	0.51262665
2348	0.27994505
2349	0.056352575
2350	0
2351	0
2352	0
2353	0
2354	0
2355	0
2356	0
2357	0
2358	0
2359	0
2360	0.01090695
2361	0.169057725
2362	0.572614875
2363	0.9379977
2364	1.13795845
2365	1.328830075
2366	1.49425215
2367	1.45426
2368	1.33428355
2369	0.99980375
2370	1.0034394
2371	0.71622305
2372	0.38174325
2373	0.04726345
2374	0
2375	0
2376	0
2377	0
2378	0
2379	0
2380	0
2381	0
2382	0
2383	0
2384	0.01817825
2385	0.19268945
2386	0.3781076
2387	0.4290067
2388	0.427188875
2389	0.3417511
2390	0.4071928
2391	0.398103675
2392	0.372654125
2393	0.198142925
2394	0.1745112
2395	0.11997645
2396	0.045445625
2397	0.019996075
2398	0
2399	0
2400	0
2401	0
2402	0
2403	0
2404	0
2405	0
2406	0
2407	0
2408	0.016360425
2409	0.09816255
2410	0.14906165
2411	0.412646275
2412	0.481723625
2413	0.50535535
2414	0.656234825
2415	0.870738175
2416	1.281566625
2417	0.5162623
2418	0.456274075
2419	0.543529675
2420	0.332661975
2421	0.04726345
2422	0
2423	0
2424	0
2425	0
2426	0
2427	0
2428	0
2429	0
2430	0
2431	0
2432	0.0145426
2433	0.107251675
2434	0.2035964
2435	0.390832375
2436	0.387196725
2437	0.4944484
2438	0.558072275
2439	0.54898315
2440	0.550800975
2441	0.638056575
2442	0.670777425
2443	0.481723625
2444	0.26540245
2445	0.06907735
2446	0
2447	0
2448	0
2449	0
2450	0
2451	0
2452	0
2453	0
2454	0
2455	0
2456	0.04726345
2457	0.321755025
2458	0.53444055
2459	0.22904595
2460	0.219956825
2461	0.28721635
2462	0.619878325
2463	0.921637275
2464	0.32357285
2465	0.307212425
2466	0.358111525
2467	0.2835807
2468	0.179964675
2469	0.03999215
2470	0
2471	0
2472	0
2473	0
2474	0
2475	0
2476	0
2477	0
2478	0
2479	0
2480	0.05453475
2481	0.33811545
2482	0.64351005
2483	0.8870986
2484	1.09433065
2485	1.23248535
2486	1.412450025
2487	1.4469887
2488	1.3306479
2489	1.219760575
2490	0.9379977
2491	0.456274075
2492	0.2835807
2493	0.09089125
2494	0
2495	0
2496	0
2497	0
2498	0
2499	0
2500	0
2501	0
2502	0
2503	0
2504	0.0654417
2505	0.369018475
2506	0.594428775
2507	0.54898315
2508	0.583521825
2509	0.761668675
2510	1.15250105
2511	1.52333735
2512	1.45789565
2513	1.2724775
2514	1.06524545
2515	0.776211275
2516	0.449002775
2517	0.1236121
2518	0
2519	0
2520	0
2521	0
2522	0
2523	0
2524	0
2525	0
2526	0
2527	0
2528	0.016360425
2529	0.145426
2530	0.218139
2531	0.361747175
2532	0.336297625
2533	0.32357285
2534	0.365382825
2535	0.27994505
2536	0.36720065
2537	0.58533965
2538	0.4144641
2539	0.23631725
2540	0.1381547
2541	0.0581704
2542	0
2543	0
2544	0
2545	0
2546	0
2547	0
2548	0
2549	0
2550	0
2551	0
2552	0.072713
2553	0.365382825
2554	0.659870475
2555	0.965265075
2556	1.2143071
2557	0.99253245
2558	1.183404075
2559	1.357915275
2560	1.2143071
2561	0.990714625
2562	0.743490425
2563	0.5162623
2564	0.358111525
2565	0.132701225
2566	0
2567	0
2568	0
2569	0
2570	0
2571	0
2572	0
2573	0
2574	0
2575	0
2576	0.078166475
2577	0.3853789
2578	0.67259525
2579	0.6107892
2580	1.037978075
2581	0.750761725
2582	0.7125874
2583	0.45445625
2584	0.619878325
2585	1.2506636
2586	1.0325246
2587	0.65805265
2588	0.463545375
2589	0.147243825
2590	0
2591	0
2592	0
2593	0
2594	0
2595	0
2596	0
2597	0
2598	0
2599	0
2600	0.08361995
2601	0.376289775
2602	0.70168045
2603	0.994350275
2604	1.2506636
2605	1.4688026
2606	1.599686
2607	1.61059295
2608	1.4469887
2609	1.267024025
2610	1.0834237
2611	0.81802125
2612	0.4871771
2613	0.15633295
2614	0
2615	0
2616	0
2617	0
2618	0
2619	0
2620	0
2621	0
2622	0
2623	0
2624	0.09089125
2625	0.409010625
2626	0.743490425
2627	1.0543385
2628	1.31246965
2629	1.5051591
2630	1.61786425
2631	1.63967815
2632	1.5633295
2633	1.3960896
2634	1.1561367
2635	0.852559925
2636	0.51262665
2637	0.169057725
2638	0
2639	0
2640	0
2641	0
2642	0
2643	0
2644	0
2645	0
2646	0
2647	0
2648	0.114522975
2649	0.449002775
2650	0.783482575
2651	1.081605875
2652	1.325194425
2653	1.4978878
2654	1.59605035
2655	1.45062435
2656	1.510612575
2657	1.21794275
2658	1.07978805
2659	0.7125874
2660	0.3562937
2661	0.11270515
2662	0
2663	0
2664	0
2665	0
2666	0
2667	0
2668	0
2669	0
2670	0
2671	0
2672	0.074530825
2673	0.212685525
2674	0.528987075
2675	0.6107892
2676	0.638056575
2677	0.685320025
2678	0.99253245
2679	1.53060865
2680	1.379729175
2681	1.263388375
2682	0.99253245
2683	0.72349435
2684	0.434460175
2685	0.1381547
2686	0
2687	0
2688	0
2689	0
2690	0
2691	0
2692	0
2693	0
2694	0
2695	0
2696	0.052716925
2697	0.205414225
2698	0.387196725
2699	0.652599175
2700	0.994350275
2701	1.234303175
2702	1.506976925
2703	1.5924147
2704	1.496069975
2705	1.339737025
2706	1.1125089
2707	0.819839075
2708	0.49808405
2709	0.176329025
2710	0.001817825
2711	0
2712	0
2713	0
2714	0
2715	0
2716	0
2717	0
2718	0
2719	0
2720	0.1090695
2721	0.4071928
2722	0.72349435
2723	1.034342425
2724	1.274295325
2725	1.387000475
2726	1.288837925
2727	1.216124925
2728	1.252481425
2729	1.2942914
2730	1.110691075
2731	0.823474725
2732	0.503537525
2733	0.183600325
2734	0.001817825
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0
2744	0.1236121
2745	0.354475875
2746	0.590793125
2747	1.052520675
2748	1.288837925
2749	1.34882615
2750	1.1779506
2751	1.219760575
2752	0.870738175
2753	0.6907735
2754	0.64351005
2755	0.58533965
2756	0.45445625
2757	0.190871625
2758	0.00363565
2759	0
2760	0
2761	0
2762	0
2763	0
2764	0
2765	0
2766	0
2767	0
2768	0.02544955
2769	0.1090695
2770	0.270855925
2771	0.652599175
2772	0.718040875
2773	1.030706775
2774	1.543333425
2775	1.554240375
2776	1.46516695
2777	1.307016175
2778	1.08705935
2779	0.819839075
2780	0.547165325
2781	0.20723205
2782	0.005453475
2783	0
2784	0
2785	0
2786	0
2787	0
2788	0
2789	0
2790	0
2791	0
2792	0.059988225
2793	0.183600325
2794	0.321755025
2795	0.587157475
2796	0.594428775
2797	0.59261095
2798	0.6762309
2799	0.67986655
2800	0.5671614
2801	0.7634865
2802	1.034342425
2803	0.81802125
2804	0.510808825
2805	0.1599686
2806	0.005453475
2807	0
2808	0
2809	0
2810	0
2811	0
2812	0
2813	0
2814	0
2815	0
2816	0.11270515
2817	0.34538675
2818	0.6107892
2819	0.97798985
2820	1.274295325
2821	1.219760575
2822	1.143411925
2823	0.9816255
2824	0.867102525
2825	0.75985085
2826	0.688955675
2827	0.779846925
2828	0.539894025
2829	0.230863775
2830	0.009089125
2831	0
2832	0
2833	0
2834	0
2835	0
2836	0
2837	0
2838	0
2839	0
2840	0.165422075
2841	0.4944484
2842	0.827110375
2843	1.0834237
2844	1.381547
2845	1.565147325
2846	1.663309875
2847	1.65422075
2848	1.586961225
2849	1.42153915
2850	1.187039725
2851	0.892552075
2852	0.561707925
2853	0.22904595
2854	0.009089125
2855	0
2856	0
2857	0
2858	0
2859	0
2860	0
2861	0
2862	0
2863	0
2864	0.1890538
2865	0.521715775
2866	0.8434708
2867	1.132504975
2868	1.3742757
2869	1.5487869
2870	1.645131625
2871	1.656038575
2872	1.58150775
2873	1.4251748
2874	1.1997645
2875	0.910730325
2876	0.590793125
2877	0.259948975
2878	0.0145426
2879	0
2880	0
2881	0
2882	0
2883	0
2884	0
2885	0
2886	0
2887	0.001817825
2888	0.1890538
2889	0.49808405
2890	0.77439345
2891	1.016164175
2892	1.245210125
2893	1.387000475
2894	1.6214999
2895	1.6578564
2896	1.57423645
2897	1.405178725
2898	1.1779506
2899	0.907094675
2900	0.587157475
2901	0.2617668
2902	0.016360425
2903	0
2904	0
2905	0
2906	0
2907	0
2908	0
2909	0
2910	0
2911	0.001817825
2912	0.19268945
2913	0.5235336
2914	0.85437775
2915	1.154318875
2916	1.397907425
2917	1.5706008
2918	1.65422075
2919	1.5487869
2920	0.910730325
2921	0.78166475
2922	1.18158625
2923	0.89800555
2924	0.576250525
2925	0.2472242
2926	0.0145426
2927	0
2928	0
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0
2935	0.00363565
2936	0.194507275
2937	0.536258375
2938	0.85437775
2939	1.139776275
2940	1.3888183
2941	1.561511675
2942	1.659674225
2943	1.6651277
2944	1.583325575
2945	1.416085675
2946	1.183404075
2947	0.89800555
2948	0.576250525
2949	0.25085985
2950	0.016360425
2951	0
2952	0
2953	0
2954	0
2955	0
2956	0
2957	0
2958	0
2959	0.0072713
2960	0.218139
2961	0.51989795
2962	0.590793125
2963	1.056156325
2964	1.36336875
2965	1.485163025
2966	1.4324461
2967	0.499901875
2968	0.387196725
2969	0.612607025
2970	0.70895175
2971	0.827110375
2972	0.4653632
2973	0.1672399
2974	0.012724775
2975	0
2976	0
2977	0
2978	0
2979	0
2980	0
2981	0
2982	0
2983	0.0072713
2984	0.22177465
2985	0.510808825
2986	0.83983515
2987	0.801660825
2988	1.179768425
2989	1.52333735
2990	1.616046425
2991	1.62513555
2992	1.550604725
2993	1.39972525
2994	1.18885755
2995	0.91981945
2996	0.61442485
2997	0.290852
2998	0.027267375
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0.01090695
3008	0.2399529
3009	0.565343575
3010	0.878009475
3011	1.163408
3012	1.40699655
3013	1.583325575
3014	1.674216825
3015	1.67603465
3016	1.590596875
3017	1.42153915
3018	1.1997645
3019	0.9234551
3020	0.616242675
3021	0.29448765
3022	0.030903025
3023	0
3024	0
3025	0
3026	0
3027	0
3028	0
3029	0
3030	0
3031	0.012724775
3032	0.241770725
3033	0.561707925
3034	0.8652847
3035	1.1415941
3036	1.3742757
3037	1.54515125
3038	1.63240685
3039	1.62513555
3040	1.565147325
3041	1.408814375
3042	1.165225825
3043	0.89073425
3044	0.60715355
3045	0.296305475
3046	0.03272085
3047	0
3048	0
3049	0
3050	0
3051	0
3052	0
3053	0
3054	0
3055	0.00363565
3056	0.089073425
3057	0.230863775
3058	0.1963251
3059	0.2472242
3060	0.369018475
3061	0.594428775
3062	0.812567775
3063	0.4144641
3064	0.1963251
3065	0.209049875
3066	0.307212425
3067	0.238135075
3068	0.129065575
3069	0.052716925
3070	0.0072713
3071	0
3072	0
3073	0
3074	0
3075	0
3076	0
3077	0
3078	0
3079	0.0072713
3080	0.11270515
3081	0.329026325
3082	0.56352575
3083	0.91254815
3084	0.73076565
3085	0.539894025
3086	0.68713785
3087	0.663506125
3088	0.841652975
3089	0.95617595
3090	0.80347865
3091	0.888916425
3092	0.61442485
3093	0.278127225
3094	0.027267375
3095	0
3096	0
3097	0
3098	0
3099	0
3100	0
3101	0
3102	0
3103	0.00363565
3104	0.041809975
3105	0.067259525
3106	0.092709075
3107	0.13451905
3108	0.216321175
3109	0.350840225
3110	1.24702795
3111	0.8071143
3112	0.71622305
3113	0.659870475
3114	0.532622725
3115	0.69440915
3116	0.463545375
3117	0.194507275
3118	0.019996075
3119	0
3120	0
3121	0
3122	0
3123	0
3124	0
3125	0
3126	0
3127	0.012724775
3128	0.161786425
3129	0.161786425
3130	0.263584625
3131	0.3853789
3132	0.57806835
3133	0.510808825
3134	0.303576775
3135	0.296305475
3136	0.456274075
3137	0.441731475
3138	0.3853789
3139	0.285398525
3140	0.1672399
3141	0.110887325
3142	0.012724775
3143	0
3144	0
3145	0
3146	0
3147	0
3148	0
3149	0
3150	0
3151	0.01817825
3152	0.179964675
3153	0.30903025
3154	0.372654125
3155	0.474452325
3156	0.63623875
3157	0.7489439
3158	1.067063275
3159	0.49808405
3160	0.307212425
3161	0.441731475
3162	0.2763094
3163	0.1308834
3164	0.1236121
3165	0.059988225
3166	0.009089125
3167	0
3168	0
3169	0
3170	0
3171	0
3172	0
3173	0
3174	0
3175	0.0072713
3176	0.089073425
3177	0.20723205
3178	0.39628585
3179	0.521715775
3180	0.518080125
3181	0.5380762
3182	0.641692225
3183	0.870738175
3184	1.288837925
3185	1.308834
3186	1.17431495
3187	0.892552075
3188	0.572614875
3189	0.296305475
3190	0.0436278
3191	0
3192	0
3193	0
3194	0
3195	0
3196	0
3197	0
3198	0
3199	0.009089125
3200	0.067259525
3201	0.132701225
3202	0.183600325
3203	0.568979225
3204	0.5671614
3205	0.54171185
3206	0.29448765
3207	0.372654125
3208	0.3126659
3209	0.43991365
3210	0.281762875
3211	0.13451905
3212	0.114522975
3213	0.096344725
3214	0.01817825
3215	0
3216	0
3217	0
3218	0
3219	0
3220	0
3221	0
3222	0
3223	0.016360425
3224	0.081802125
3225	0.358111525
3226	0.89800555
3227	1.216124925
3228	1.459713475
3229	1.5851434
3230	1.71239115
3231	1.626953375
3232	1.5487869
3233	1.394271775
3234	1.1779506
3235	0.9161838
3236	0.65805265
3237	0.332661975
3238	0.05453475
3239	0
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0.027267375
3248	0.218139
3249	0.25813115
3250	0.387196725
3251	0.5308049
3252	0.703498275
3253	0.848924275
3254	0.994350275
3255	1.07251675
3256	1.27611315
3257	1.390636125
3258	1.1997645
3259	0.9743542
3260	0.6689596
3261	0.347204575
3262	0.0654417
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0
3271	0.03999215
3272	0.1526973
3273	0.274491575
3274	0.430824525
3275	0.4799058
3276	0.605335725
3277	0.81074995
3278	0.98526115
3279	1.2215784
3280	1.6214999
3281	1.4688026
3282	1.25429925
3283	0.98526115
3284	0.6616883
3285	0.339933275
3286	0.06180605
3287	0
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0
3295	0.0363565
3296	0.29448765
3297	0.616242675
3298	0.93436205
3299	1.208853625
3300	1.412450025
3301	1.492434325
3302	1.496069975
3303	1.56696515
3304	1.616046425
3305	1.466984775
3306	1.227031875
3307	0.80347865
3308	0.43991365
3309	0.1963251
3310	0.04726345
3311	0
3312	0
3313	0
3314	0
3315	0
3316	0
3317	0
3318	0
3319	0.005453475
3320	0.067259525
3321	0.218139
3322	0.212685525
3323	0.1963251
3324	0.445367125
3325	0.398103675
3326	0.430824525
3327	0.31630155
3328	0.290852
3329	0.488994925
3330	0.525351425
3331	0.416281925
3332	0.390832375
3333	0.1599686
3334	0.034538675
3335	0
3336	0
3337	0
3338	0
3339	0
3340	0
3341	0
3342	0
3343	0.034538675
3344	0.299941125
3345	0.6180605
3346	0.888916425
3347	0.9598116
3348	0.605335725
3349	0.2690381
3350	0.1963251
3351	0.179964675
3352	0.218139
3353	0.310848075
3354	0.31630155
3355	0.2035964
3356	0.13451905
3357	0.183600325
3358	0.056352575
3359	0
3360	0
3361	0
3362	0
3363	0
3364	0
3365	0
3366	0
3367	0.019996075
3368	0.092709075
3369	0.114522975
3370	0.201778575
3371	0.249042025
3372	0.2326816
3373	0.2617668
3374	0.35265805
3375	0.3490224
3376	0.22904595
3377	0.227228125
3378	0.249042025
3379	0.18541815
3380	0.259948975
3381	0.154515125
3382	0.0508991
3383	0
3384	0
3385	0
3386	0
3387	0
3388	0
3389	0
3390	0
3391	0.04726345
3392	0.22177465
3393	0.4944484
3394	0.92709075
3395	1.22521405
3396	1.459713475
3397	1.63240685
3398	1.725115925
3399	1.70511985
3400	1.62513555
3401	1.474256075
3402	1.259752725
3403	0.9888968
3404	0.681684375
3405	0.365382825
3406	0.0799843
3407	0
3408	0
3409	0
3410	0
3411	0
3412	0
3413	0
3414	0
3415	0.019996075
3416	0.165422075
3417	0.601700075
3418	0.899823375
3419	1.2433923
3420	1.267024025
3421	1.630589025
3422	1.6869416
3423	1.55242255
3424	1.21067145
3425	0.503537525
3426	0.441731475
3427	0.441731475
3428	0.387196725
3429	0.16360425
3430	0.041809975
3431	0
3432	0
3433	0
3434	0
3435	0
3436	0
3437	0
3438	0
3439	0.019996075
3440	0.110887325
3441	0.218139
3442	0.438095825
3443	0.503537525
3444	0.48354145
3445	0.721676525
3446	1.090695
3447	0.688955675
3448	0.81074995
3449	0.685320025
3450	0.445367125
3451	0.379925425
3452	0.256313325
3453	0.136336875
3454	0.0290852
3455	0
3456	0
3457	0
3458	0
3459	0
3460	0
3461	0
3462	0
3463	0.041809975
3464	0.190871625
3465	0.3926502
3466	0.5453475
3467	0.7053161
3468	0.881645125
3469	1.012528525
3470	1.16704365
3471	1.6214999
3472	1.696030725
3473	1.53787995
3474	1.314287475
3475	1.02888895
3476	0.70895175
3477	0.3853789
3478	0.0945269
3479	0
3480	0
3481	0
3482	0
3483	0
3484	0
3485	0
3486	0
3487	0.0581704
3488	0.33084415
3489	0.6471457
3490	0.961629425
3491	1.23975665
3492	1.426992625
3493	1.659674225
3494	1.75601895
3495	1.7669259
3496	1.6869416
3497	1.51606605
3498	1.307016175
3499	1.03616025
3500	0.72349435
3501	0.3999215
3502	0.1017982
3503	0
3504	0
3505	0
3506	0
3507	0
3508	0
3509	0
3510	0
3511	0.072713
3512	0.358111525
3513	0.663506125
3514	0.9670829
3515	1.234303175
3516	1.434263925
3517	1.5778721
3518	1.743294175
3519	1.745112
3520	1.66149205
3521	1.50879475
3522	1.285202275
3523	0.896187725
3524	0.463545375
3525	0.14906165
3526	0.038174325
3527	0
3528	0
3529	0
3530	0
3531	0
3532	0
3533	0
3534	0
3535	0.0145426
3536	0.150879475
3537	0.19268945
3538	0.218139
3539	0.369018475
3540	0.42537105
3541	0.4726345
3542	0.7344013
3543	1.6360425
3544	1.576054275
3545	0.77439345
3546	0.86892035
3547	0.372654125
3548	0.3344798
3549	0.158150775
3550	0.038174325
3551	0
3552	0
3553	0
3554	0
3555	0
3556	0
3557	0
3558	0
3559	0.05453475
3560	0.23631725
3561	0.2981233
3562	0.270855925
3563	0.3199372
3564	0.427188875
3565	0.983443325
3566	1.110691075
3567	0.990714625
3568	1.47243825
3569	0.907094675
3570	0.51262665
3571	0.790753875
3572	0.594428775
3573	0.2617668
3574	0.09089125
3575	0
3576	0
3577	0
3578	0
3579	0
3580	0
3581	0
3582	0
3583	0.052716925
3584	0.169057725
3585	0.292669825
3586	0.1308834
3587	0.216321175
3588	0.423553225
3589	1.26157055
3590	0.630785275
3591	0.63623875
3592	0.419917575
3593	0.478087975
3594	0.583521825
3595	0.70895175
3596	0.398103675
3597	0.405374975
3598	0.114522975
3599	0
3600	0
3601	0
3602	0
3603	0
3604	0
3605	0
3606	0
3607	0.067259525
3608	0.30175895
3609	0.510808825
3610	0.581704
3611	0.78893605
3612	1.1779506
3613	1.630589025
3614	1.728751575
3615	1.73420505
3616	1.656038575
3617	1.4978878
3618	1.28338445
3619	1.012528525
3620	0.72713
3621	0.423553225
3622	0.125429925
3623	0
3624	0
3625	0
3626	0
3627	0
3628	0
3629	0
3630	0
3631	0.04726345
3632	0.145426
3633	0.2035964
3634	0.318119375
3635	0.554436625
3636	1.474256075
3637	1.67603465
3638	1.7596546
3639	1.745112
3640	1.666945525
3641	1.53060865
3642	1.314287475
3643	1.03616025
3644	0.725312175
3645	0.436278
3646	0.1381547
3647	0
3648	0
3649	0
3650	0
3651	0
3652	0
3653	0
3654	0
3655	0.074530825
3656	0.3490224
3657	0.6616883
3658	0.972536375
3659	1.2579349
3660	1.492434325
3661	1.663309875
3662	1.75601895
3663	1.7669259
3664	1.692395075
3665	1.5342443
3666	1.31246965
3667	1.034342425
3668	0.728947825
3669	0.4144641
3670	0.1236121
3671	0
3672	0
3673	0
3674	0
3675	0
3676	0
3677	0
3678	0
3679	0.0799843
3680	0.37447195
3681	0.681684375
3682	0.983443325
3683	1.259752725
3684	1.49425215
3685	1.666945525
3686	1.765108075
3687	1.772379375
3688	1.68330595
3689	1.536062125
3690	1.31974095
3691	1.04343155
3692	0.736219125
3693	0.419917575
3694	0.129065575
3695	0
3696	0
3697	0
3698	0
3699	0
3700	0
3701	0
3702	0
3703	0.09089125
3704	0.325390675
3705	0.508991
3706	0.954358125
3707	1.236121
3708	1.481527375
3709	1.6578564
3710	1.745112
3711	1.75601895
3712	1.68330595
3713	1.532426475
3714	1.3233766
3715	1.05797415
3716	0.747126075
3717	0.4290067
3718	0.13451905
3719	0
3720	0
3721	0
3722	0
3723	0
3724	0
3725	0
3726	0
3727	0.05453475
3728	0.23631725
3729	0.412646275
3730	0.612607025
3731	0.823474725
3732	0.939815525
3733	1.099784125
3734	1.6069573
3735	1.757836775
3736	1.6869416
3737	1.53060865
3738	1.310651825
3739	1.03616025
3740	0.73076565
3741	0.419917575
3742	0.1308834
3743	0
3744	0
3745	0
3746	0
3747	0
3748	0
3749	0
3750	0
3751	0.078166475
3752	0.347204575
3753	0.65078135
3754	0.94890465
3755	1.223396225
3756	1.4469887
3757	1.61059295
3758	1.710573325
3759	1.739658525
3760	1.666945525
3761	1.5124304
3762	1.29792705
3763	1.027071125
3764	0.725312175
3765	0.43264235
3766	0.154515125
3767	0
3768	0
3769	0
3770	0
3771	0
3772	0
3773	0
3774	0
3775	0.092709075
3776	0.369018475
3777	0.554436625
3778	0.954358125
3779	1.2288497
3780	1.456077825
3781	1.55969385
3782	1.594232525
3783	1.6214999
3784	1.63967815
3785	1.47970955
3786	0.85437775
3787	0.73803695
3788	0.4726345
3789	0.2763094
3790	0.0945269
3791	0
3792	0
3793	0
3794	0
3795	0
3796	0
3797	0
3798	0
3799	0.0945269
3800	0.37447195
3801	0.674413075
3802	0.9670829
3803	1.236121
3804	1.4469887
3805	1.61786425
3806	1.732387225
3807	1.743294175
3808	1.672399
3809	1.521519525
3810	1.308834
3811	1.0397959
3812	0.754397375
3813	0.449002775
3814	0.14179035
3815	0
3816	0
3817	0
3818	0
3819	0
3820	0
3821	0
3822	0
3823	0.038174325
3824	0.161786425
3825	0.270855925
3826	0.36720065
3827	0.4799058
3828	0.508991
3829	0.6253318
3830	0.85437775
3831	0.9816255
3832	1.37064005
3833	1.496069975
3834	1.332465725
3835	1.05797415
3836	0.75257955
3837	0.43991365
3838	0.14906165
3839	0
3840	0
3841	0
3842	0
3843	0
3844	0
3845	0
3846	0
3847	0.07634865
3848	0.263584625
3849	0.481723625
3850	0.7125874
3851	0.783482575
3852	0.830746025
3853	1.001621575
3854	1.11614455
3855	1.201582325
3856	1.328830075
3857	1.2143071
3858	1.121598025
3859	0.91254815
3860	0.75985085
3861	0.4144641
3862	0.11270515
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	0
3871	0.070895175
3872	0.183600325
3873	0.259948975
3874	0.459909725
3875	0.539894025
3876	0.54898315
3877	0.554436625
3878	0.5598901
3879	0.521715775
3880	0.4217354
3881	0.343568925
3882	0.296305475
3883	0.3490224
3884	0.230863775
3885	0.2108677
3886	0.092709075
3887	0.001817825
3888	0
3889	0
3890	0
3891	0
3892	0
3893	0
3894	0
3895	0.041809975
3896	0.190871625
3897	0.452638425
3898	0.841652975
3899	0.8216569
3900	0.492630575
3901	0.8507421
3902	1.10887325
3903	1.07978805
3904	0.8434708
3905	0.5744327
3906	0.627149625
3907	0.57079705
3908	0.132701225
3909	0.0872556
3910	0.05453475
3911	0
3912	0
3913	0
3914	0
3915	0
3916	0
3917	0
3918	0
3919	0.034538675
3920	0.129065575
3921	0.19268945
3922	0.24358855
3923	0.325390675
3924	0.4217354
3925	0.44718495
3926	1.06524545
3927	1.47970955
3928	1.62513555
3929	1.470620425
3930	1.26884185
3931	0.99980375
3932	0.718040875
3933	0.441731475
3934	0.158150775
3935	0.001817825
3936	0
3937	0
3938	0
3939	0
3940	0
3941	0
3942	0
3943	0.0799843
3944	0.23631725
3945	0.289034175
3946	0.361747175
3947	0.619878325
3948	1.012528525
3949	1.4469887
3950	1.645131625
3951	1.699666375
3952	1.692395075
3953	1.53787995
3954	1.32701225
3955	0.9961681
3956	0.6762309
3957	0.394468025
3958	0.147243825
3959	0.001817825
3960	0
3961	0
3962	0
3963	0
3964	0
3965	0
3966	0
3967	0.0872556
3968	0.350840225
3969	0.652599175
3970	0.754397375
3971	1.187039725
3972	1.397907425
3973	1.55969385
3974	1.64694945
3975	1.69057725
3976	1.6796703
3977	1.481527375
3978	1.2506636
3979	1.001621575
3980	0.736219125
3981	0.46172755
3982	0.183600325
3983	0.00363565
3984	0
3985	0
3986	0
3987	0
3988	0
3989	0
3990	0
3991	0.0654417
3992	0.205414225
3993	0.365382825
3994	0.594428775
3995	0.765304325
3996	0.507173175
3997	0.53444055
3998	0.77439345
3999	0.7489439
4000	0.870738175
4001	1.0543385
4002	0.881645125
4003	0.972536375
4004	0.74530825
4005	0.46172755
4006	0.1745112
4007	0.00363565
4008	0
4009	0
4010	0
4011	0
4012	0
4013	0
4014	0
4015	0.06907735
4016	0.1745112
4017	0.14906165
4018	0.121794275
4019	0.09816255
4020	0.12724775
4021	0.430824525
4022	0.874373825
4023	0.892552075
4024	0.4508206
4025	0.54171185
4026	0.343568925
4027	0.74530825
4028	0.521715775
4029	0.129065575
4030	0.041809975
4031	0
4032	0
4033	0
4034	0
4035	0
4036	0
4037	0
4038	0
4039	0.041809975
4040	0.15633295
4041	0.28721635
4042	0.4290067
4043	0.5889753
4044	0.41809975
4045	0.7489439
4046	0.834381675
4047	1.037978075
4048	1.02161765
4049	0.939815525
4050	0.8652847
4051	0.572614875
4052	0.459909725
4053	0.285398525
4054	0.096344725
4055	0.001817825
4056	0
4057	0
4058	0
4059	0
4060	0
4061	0
4062	0
4063	0.096344725
4064	0.372654125
4065	0.66532395
4066	0.654417
4067	0.70168045
4068	0.859831225
4069	0.98526115
4070	0.51989795
4071	0.878009475
4072	0.945269
4073	0.808932125
4074	0.5235336
4075	0.401739325
4076	0.2981233
4077	0.24358855
4078	0.1599686
4079	0
4080	0
4081	0
4082	0
4083	0
4084	0
4085	0
4086	0
4087	0.05453475
4088	0.218139
4089	0.292669825
4090	0.4871771
4091	0.7416726
4092	0.96344725
4093	1.314287475
4094	1.65422075
4095	1.750565475
4096	1.66876335
4097	1.492434325
4098	1.307016175
4099	1.041613725
4100	0.641692225
4101	0.252677675
4102	0.067259525
4103	0
4104	0
4105	0
4106	0
4107	0
4108	0
4109	0
4110	0
4111	0.0218139
4112	0.085437775
4113	0.187235975
4114	0.263584625
4115	0.30903025
4116	0.281762875
4117	0.256313325
4118	0.394468025
4119	0.634420925
4120	0.648963525
4121	0.65805265
4122	0.801660825
4123	0.739854775
4124	0.638056575
4125	0.363565
4126	0.13451905
4127	0.001817825
4128	0
4129	0
4130	0
4131	0
4132	0
4133	0
4134	0
4135	0.012724775
4136	0.078166475
4137	0.11270515
4138	0.136336875
4139	0.289034175
4140	0.4217354
4141	0.430824525
4142	0.441731475
4143	0.365382825
4144	0.39628585
4145	0.38174325
4146	0.32357285
4147	0.2326816
4148	0.147243825
4149	0.0654417
4150	0.0218139
4151	0
4152	0
4153	0
4154	0
4155	0
4156	0
4157	0
4158	0
4159	0.030903025
4160	0.150879475
4161	0.401739325
4162	0.57079705
4163	0.7634865
4164	0.6980448
4165	0.70168045
4166	0.739854775
4167	1.554240375
4168	1.5924147
4169	1.46516695
4170	1.296109225
4171	1.030706775
4172	0.765304325
4173	0.459909725
4174	0.169057725
4175	0.00363565
4176	0
4177	0
4178	0
4179	0
4180	0
4181	0
4182	0
4183	0.081802125
4184	0.3562937
4185	0.66532395
4186	0.954358125
4187	1.187039725
4188	1.4106322
4189	1.56696515
4190	1.6360425
4191	1.59605035
4192	1.550604725
4193	1.459713475
4194	1.270659675
4195	1.074334575
4196	0.772575625
4197	0.463545375
4198	0.17087555
4199	0.00363565
4200	0
4201	0
4202	0
4203	0
4204	0
4205	0
4206	0
4207	0.081802125
4208	0.35265805
4209	0.65805265
4210	0.9161838
4211	1.1852219
4212	1.405178725
4213	1.576054275
4214	1.725115925
4215	1.779650675
4216	1.71239115
4217	1.565147325
4218	1.3524618
4219	1.085241525
4220	0.783482575
4221	0.470816675
4222	0.1745112
4223	0.00363565
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0.0799843
4232	0.354475875
4233	0.6616883
4234	0.968900725
4235	1.245210125
4236	1.394271775
4237	1.546969075
4238	1.710573325
4239	1.7378407
4240	1.70511985
4241	1.557876025
4242	1.347008325
4243	1.07978805
4244	0.794389525
4245	0.488994925
4246	0.190871625
4247	0.005453475
4248	0
4249	0
4250	0
4251	0
4252	0
4253	0
4254	0
4255	0.08361995
4256	0.33811545
4257	0.590793125
4258	0.94163335
4259	1.22521405
4260	1.44335305
4261	1.61059295
4262	1.70511985
4263	1.717844625
4264	1.6433138
4265	1.4688026
4266	1.02888895
4267	0.56352575
4268	0.241770725
4269	0.2399529
4270	0.034538675
4271	0
4272	0
4273	0
4274	0
4275	0
4276	0
4277	0
4278	0
4279	0.0363565
4280	0.183600325
4281	0.405374975
4282	0.888916425
4283	1.18885755
4284	1.4179035
4285	1.60332165
4286	1.7014842
4287	1.721480275
4288	1.63967815
4289	1.4833452
4290	1.29065575
4291	1.05070285
4292	0.7707578
4293	0.46899885
4294	0.176329025
4295	0.00363565
4296	0
4297	0
4298	0
4299	0
4300	0
4301	0
4302	0
4303	0.041809975
4304	0.18541815
4305	0.369018475
4306	0.558072275
4307	0.73076565
4308	1.001621575
4309	1.147047575
4310	1.4033609
4311	1.696030725
4312	1.626953375
4313	1.4906165
4314	1.29792705
4315	1.0470672
4316	0.7562152
4317	0.452638425
4318	0.165422075
4319	0.00363565
4320	0
4321	0
4322	0
4323	0
4324	0
4325	0
4326	0
4327	0.03999215
4328	0.194507275
4329	0.38901455
4330	0.612607025
4331	0.8943699
4332	0.976172025
4333	1.0034394
4334	1.0834237
4335	1.030706775
4336	0.9525403
4337	0.870738175
4338	0.918001625
4339	0.7198587
4340	0.5017197
4341	0.274491575
4342	0.10543385
4343	0.001817825
4344	0
4345	0
4346	0
4347	0
4348	0
4349	0
4350	0
4351	0.049081275
4352	0.165422075
4353	0.2835807
4354	0.508991
4355	0.75257955
4356	1.06524545
4357	1.212489275
4358	1.059791975
4359	1.163408
4360	1.48698085
4361	1.550604725
4362	1.34155485
4363	1.077970225
4364	0.787118225
4365	0.474452325
4366	0.1308834
4367	0.001817825
4368	0
4369	0
4370	0
4371	0
4372	0
4373	0
4374	0
4375	0.027267375
4376	0.176329025
4377	0.492630575
4378	0.518080125
4379	0.859831225
4380	1.168861475
4381	1.1924932
4382	1.110691075
4383	0.86892035
4384	0.398103675
4385	0.332661975
4386	0.3562937
4387	0.27267375
4388	0.238135075
4389	0.056352575
4390	0.0436278
4391	0
4392	0
4393	0
4394	0
4395	0
4396	0
4397	0
4398	0
4399	0.012724775
4400	0.096344725
4401	0.281762875
4402	0.372654125
4403	0.525351425
4404	0.827110375
4405	0.994350275
4406	1.0397959
4407	0.976172025
4408	0.9525403
4409	0.848924275
4410	0.725312175
4411	0.60715355
4412	0.48354145
4413	0.339933275
4414	0.129065575
4415	0.001817825
4416	0
4417	0
4418	0
4419	0
4420	0
4421	0
4422	0
4423	0.01090695
4424	0.056352575
4425	0.0945269
4426	0.12724775
4427	0.205414225
4428	0.369018475
4429	0.699862625
4430	0.86892035
4431	0.903459025
4432	0.957993775
4433	0.947086825
4434	1.005257225
4435	0.64351005
4436	0.4726345
4437	0.249042025
4438	0.0945269
4439	0.001817825
4440	0
4441	0
4442	0
4443	0
4444	0
4445	0
4446	0
4447	0.063623875
4448	0.332661975
4449	0.65805265
4450	0.954358125
4451	1.21794275
4452	1.29792705
4453	1.336101375
4454	1.49425215
4455	1.736022875
4456	1.696030725
4457	1.55242255
4458	1.34155485
4459	1.074334575
4460	0.772575625
4461	0.46172755
4462	0.165422075
4463	0.001817825
4464	0
4465	0
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0.049081275
4472	0.2835807
4473	0.61442485
4474	0.8798273
4475	0.95617595
4476	1.0761524
4477	1.2215784
4478	1.267024025
4479	1.205217975
4480	0.9525403
4481	0.834381675
4482	0.852559925
4483	0.8434708
4484	0.667141775
4485	0.361747175
4486	0.1017982
4487	0
4488	0
4489	0
4490	0
4491	0
4492	0
4493	0
4494	0
4495	0.056352575
4496	0.314483725
4497	0.6180605
4498	0.921637275
4499	1.201582325
4500	1.42881045
4501	1.599686
4502	1.672399
4503	1.6869416
4504	1.648767275
4505	1.506976925
4506	1.3015627
4507	1.04343155
4508	0.747126075
4509	0.4435493
4510	0.15633295
4511	0.001817825
4512	0
4513	0
4514	0
4515	0
4516	0
4517	0
4518	0
4519	0.0654417
4520	0.3417511
4521	0.645327875
4522	0.93436205
4523	1.21794275
4524	1.456077825
4525	1.6360425
4526	1.7378407
4527	1.7596546
4528	1.69784855
4529	1.554240375
4530	1.343372675
4531	1.074334575
4532	0.7707578
4533	0.456274075
4534	0.158150775
4535	0.001817825
4536	0
4537	0
4538	0
4539	0
4540	0
4541	0
4542	0
4543	0.049081275
4544	0.303576775
4545	0.60715355
4546	0.790753875
4547	0.874373825
4548	1.10160195
4549	1.521519525
4550	1.706937675
4551	1.732387225
4552	1.672399
4553	1.53060865
4554	1.3233766
4555	1.05797415
4556	0.75985085
4557	0.449002775
4558	0.154515125
4559	0.001817825
4560	0
4561	0
4562	0
4563	0
4564	0
4565	0
4566	0
4567	0.0508991
4568	0.307212425
4569	0.612607025
4570	0.918001625
4571	1.19612885
4572	1.416085675
4573	1.59605035
4574	1.714208975
4575	1.7378407
4576	1.674216825
4577	1.526973
4578	1.31246965
4579	1.04343155
4580	0.7416726
4581	0.434460175
4582	0.147243825
4583	0
4584	0
4585	0
4586	0
4587	0
4588	0
4589	0
4590	0
4591	0.045445625
4592	0.194507275
4593	0.325390675
4594	0.568979225
4595	0.76712215
4596	0.99253245
4597	1.147047575
4598	1.19612885
4599	1.532426475
4600	1.703302025
4601	1.572418625
4602	1.354279625
4603	1.07978805
4604	0.7707578
4605	0.452638425
4606	0.1526973
4607	0
4608	0
4609	0
4610	0
4611	0
4612	0
4613	0
4614	0
4615	0.04726345
4616	0.2763094
4617	0.456274075
4618	0.594428775
4619	1.07978805
4620	1.4251748
4621	1.612410775
4622	1.7160268
4623	1.73420505
4624	1.66876335
4625	1.50879475
4626	1.3015627
4627	1.0470672
4628	0.761668675
4629	0.459909725
4630	0.14906165
4631	0
4632	0
4633	0
4634	0
4635	0
4636	0
4637	0
4638	0
4639	0.0508991
4640	0.3126659
4641	0.605335725
4642	0.892552075
4643	1.176132775
4644	1.4106322
4645	1.590596875
4646	1.6942129
4647	1.7160268
4648	1.65422075
4649	1.50879475
4650	1.299744875
4651	1.034342425
4652	0.732583475
4653	0.42537105
4654	0.1381547
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0
4663	0.03999215
4664	0.2835807
4665	0.58533965
4666	0.888916425
4667	1.172497125
4668	1.40699655
4669	1.583325575
4670	1.65422075
4671	1.674216825
4672	1.616046425
4673	1.47970955
4674	1.28338445
4675	1.037978075
4676	0.7562152
4677	0.45445625
4678	0.158150775
4679	0
4680	0
4681	0
4682	0
4683	0
4684	0
4685	0
4686	0
4687	0.04726345
4688	0.2981233
4689	0.5889753
4690	0.89800555
4691	1.183404075
4692	1.401543075
4693	1.55969385
4694	1.648767275
4695	1.66149205
4696	1.55969385
4697	1.3233766
4698	1.12341585
4699	0.921637275
4700	0.6762309
4701	0.379925425
4702	0.125429925
4703	0
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0.041809975
4712	0.299941125
4713	0.60715355
4714	0.907094675
4715	1.179768425
4716	1.405178725
4717	1.572418625
4718	1.670581175
4719	1.685123775
4720	1.576054275
4721	1.42881045
4722	1.212489275
4723	0.957993775
4724	0.681684375
4725	0.409010625
4726	0.139972525
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0.03999215
4736	0.2981233
4737	0.601700075
4738	0.9016412
4739	1.17431495
4740	1.3960896
4741	1.557876025
4742	1.6505851
4743	1.66876335
4744	1.6069573
4745	1.4688026
4746	1.2724775
4747	1.017982
4748	0.7198587
4749	0.412646275
4750	0.125429925
4751	0
4752	0
4753	0
4754	0
4755	0
4756	0
4757	0
4758	0
4759	0.030903025
4760	0.267220275
4761	0.572614875
4762	0.881645125
4763	1.172497125
4764	1.405178725
4765	1.579689925
4766	1.6796703
4767	1.69784855
4768	1.634224675
4769	1.492434325
4770	1.285202275
4771	1.02161765
4772	0.72349435
4773	0.4144641
4774	0.1236121
4775	0
4776	0
4777	0
4778	0
4779	0
4780	0
4781	0
4782	0
4783	0.0290852
4784	0.263584625
4785	0.57079705
4786	0.874373825
4787	1.150683225
4788	1.361550925
4789	1.510612575
4790	1.6505851
4791	1.692395075
4792	1.6287712
4793	1.49425215
4794	1.285202275
4795	1.023435475
4796	0.721676525
4797	0.4290067
4798	0.1381547
4799	0
4800	0
4801	0
4802	0
4803	0
4804	0
4805	0
4806	0
4807	0.027267375
4808	0.25813115
4809	0.561707925
4810	0.870738175
4811	1.1561367
4812	1.383364825
4813	1.557876025
4814	1.663309875
4815	1.692395075
4816	1.63240685
4817	1.4760739
4818	1.26884185
4819	1.00707505
4820	0.70895175
4821	0.3999215
4822	0.11270515
4823	0
4824	0
4825	0
4826	0
4827	0
4828	0
4829	0
4830	0
4831	0.0145426
4832	0.13451905
4833	0.303576775
4834	0.5162623
4835	0.7489439
4836	0.957993775
4837	1.274295325
4838	1.49425215
4839	1.666945525
4840	1.608775125
4841	1.4688026
4842	1.26157055
4843	0.9961681
4844	0.6980448
4845	0.390832375
4846	0.107251675
4847	0
4848	0
4849	0
4850	0
4851	0
4852	0
4853	0
4854	0
4855	0.027267375
4856	0.2690381
4857	0.5671614
4858	0.852559925
4859	1.128869325
4860	1.339737025
4861	1.499705625
4862	1.5851434
4863	1.6287712
4864	1.56696515
4865	1.39972525
4866	1.2070358
4867	0.9670829
4868	0.681684375
4869	0.358111525
4870	0.0872556
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0.01817825
4880	0.17814685
4881	0.4071928
4882	0.507173175
4883	0.436278
4884	0.652599175
4885	0.70895175
4886	0.674413075
4887	0.8143856
4888	1.310651825
4889	1.423356975
4890	1.223396225
4891	0.914365975
4892	0.6326031
4893	0.310848075
4894	0.0654417
4895	0
4896	0
4897	0
4898	0
4899	0
4900	0
4901	0
4902	0
4903	0.016360425
4904	0.230863775
4905	0.4435493
4906	0.7053161
4907	1.114326725
4908	0.90527685
4909	0.798025175
4910	1.07978805
4911	1.381547
4912	1.60332165
4913	1.46516695
4914	1.25429925
4915	0.987078975
4916	0.68713785
4917	0.3781076
4918	0.096344725
4919	0
4920	0
4921	0
4922	0
4923	0
4924	0
4925	0
4926	0
4927	0.012724775
4928	0.103616025
4929	0.281762875
4930	0.3562937
4931	0.430824525
4932	0.45445625
4933	0.49808405
4934	0.69440915
4935	0.896187725
4936	1.114326725
4937	1.317923125
4938	1.263388375
4939	0.994350275
4940	0.692591325
4941	0.372654125
4942	0.089073425
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0.0145426
4952	0.23631725
4953	0.55625445
4954	0.49808405
4955	0.707133925
4956	0.7489439
4957	0.994350275
4958	1.29065575
4959	1.383364825
4960	1.194311025
4961	1.2433923
4962	1.212489275
4963	0.9888968
4964	0.692591325
4965	0.383561075
4966	0.1017982
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0
4973	0
4974	0
4975	0.00363565
4976	0.063623875
4977	0.11270515
4978	0.1163408
4979	0.2472242
4980	0.21450335
4981	0.1817825
4982	0.33811545
4983	0.4290067
4984	0.42537105
4985	0.2399529
4986	0.2544955
4987	0.19268945
4988	0.1236121
4989	0.2254103
4990	0.08361995
4991	0
4992	0
4993	0
4994	0
4995	0
4996	0
4997	0
4998	0
4999	0.0145426
5000	0.2326816
5001	0.51989795
5002	0.8289282
5003	1.1125089
5004	1.343372675
5005	1.4688026
5006	0.9016412
5007	0.925272925
5008	0.645327875
5009	1.15977235
5010	1.03616025
5011	0.747126075
5012	0.627149625
5013	0.358111525
5014	0.078166475
5015	0
5016	0
5017	0
5018	0
5019	0
5020	0
5021	0
5022	0
5023	0.01090695
5024	0.21450335
5025	0.310848075
5026	0.303576775
5027	0.27994505
5028	0.30175895
5029	0.3490224
5030	0.347204575
5031	0.354475875
5032	0.37447195
5033	0.321755025
5034	0.2763094
5035	0.2690381
5036	0.198142925
5037	0.125429925
5038	0.063623875
5039	0
5040	0
5041	0
5042	0
5043	0
5044	0
5045	0
5046	0
5047	0.00363565
5048	0.0436278
5049	0.089073425
5050	0.139972525
5051	0.132701225
5052	0.161786425
5053	0.154515125
5054	0.2399529
5055	0.281762875
5056	0.219956825
5057	0.292669825
5058	0.3708363
5059	0.347204575
5060	0.4290067
5061	0.329026325
5062	0.056352575
5063	0
5064	0
5065	0
5066	0
5067	0
5068	0
5069	0
5070	0
5071	0
5072	0.0290852
5073	0.089073425
5074	0.1381547
5075	0.227228125
5076	0.34538675
5077	1.02161765
5078	1.001621575
5079	1.0979663
5080	1.045249375
5081	1.10887325
5082	1.205217975
5083	0.939815525
5084	0.641692225
5085	0.336297625
5086	0.063623875
5087	0
5088	0
5089	0
5090	0
5091	0
5092	0
5093	0
5094	0
5095	0.005453475
5096	0.190871625
5097	0.4944484
5098	0.80347865
5099	1.088877175
5100	1.32701225
5101	1.50879475
5102	1.61786425
5103	1.637860325
5104	1.568782975
5105	1.42153915
5106	1.205217975
5107	0.939815525
5108	0.638056575
5109	0.329026325
5110	0.059988225
5111	0
5112	0
5113	0
5114	0
5115	0
5116	0
5117	0
5118	0
5119	0.005453475
5120	0.190871625
5121	0.481723625
5122	0.6689596
5123	0.62169615
5124	0.64351005
5125	0.79620735
5126	0.49081275
5127	0.81074995
5128	0.594428775
5129	0.32357285
5130	0.790753875
5131	0.51989795
5132	0.6107892
5133	0.3272085
5134	0.059988225
5135	0
5136	0
5137	0
5138	0
5139	0
5140	0
5141	0
5142	0
5143	0.001817825
5144	0.06907735
5145	0.1745112
5146	0.296305475
5147	0.674413075
5148	1.252481425
5149	1.4251748
5150	1.525155175
5151	1.528790825
5152	1.47243825
5153	1.376093525
5154	1.21794275
5155	0.954358125
5156	0.656234825
5157	0.3490224
5158	0.063623875
5159	0
5160	0
5161	0
5162	0
5163	0
5164	0
5165	0
5166	0
5167	0.001817825
5168	0.176329025
5169	0.4944484
5170	0.808932125
5171	1.077970225
5172	1.303380525
5173	1.4833452
5174	1.583325575
5175	1.594232525
5176	1.53060865
5177	1.24702795
5178	1.14522975
5179	0.619878325
5180	0.47627015
5181	0.3344798
5182	0.0581704
5183	0
5184	0
5185	0
5186	0
5187	0
5188	0
5189	0
5190	0
5191	0
5192	0.06907735
5193	0.158150775
5194	0.525351425
5195	1.059791975
5196	1.2942914
5197	1.292473575
5198	1.07978805
5199	0.31630155
5200	0.6835022
5201	1.077970225
5202	0.99980375
5203	0.70168045
5204	0.441731475
5205	0.1381547
5206	0.016360425
5207	0
5208	0
5209	0
5210	0
5211	0
5212	0
5213	0
5214	0
5215	0.001817825
5216	0.1672399
5217	0.467181025
5218	0.46172755
5219	0.558072275
5220	0.9016412
5221	1.07251675
5222	1.412450025
5223	0.88346295
5224	1.46516695
5225	1.32701225
5226	1.11614455
5227	0.914365975
5228	0.634420925
5229	0.299941125
5230	0.0436278
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0
5239	0
5240	0.059988225
5241	0.16360425
5242	0.3126659
5243	0.358111525
5244	0.409010625
5245	0.3272085
5246	0.336297625
5247	0.46899885
5248	0.369018475
5249	0.14179035
5250	0.107251675
5251	0.259948975
5252	0.259948975
5253	0.1817825
5254	0.03999215
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0.150879475
5265	0.459909725
5266	0.783482575
5267	1.01434635
5268	1.21794275
5269	1.387000475
5270	1.485163025
5271	1.510612575
5272	1.448806525
5273	1.314287475
5274	1.157954525
5275	0.9161838
5276	0.616242675
5277	0.245406375
5278	0.03999215
5279	0
5280	0
5281	0
5282	0
5283	0
5284	0
5285	0
5286	0
5287	0
5288	0.038174325
5289	0.143608175
5290	0.354475875
5291	0.53444055
5292	0.63623875
5293	0.641692225
5294	0.638056575
5295	0.652599175
5296	1.179768425
5297	1.32701225
5298	1.1197802
5299	0.9089125
5300	0.627149625
5301	0.296305475
5302	0.030903025
5303	0
5304	0
5305	0
5306	0
5307	0
5308	0
5309	0
5310	0
5311	0
5312	0.136336875
5313	0.4217354
5314	0.7198587
5315	0.659870475
5316	0.62896745
5317	0.70895175
5318	0.75985085
5319	1.063427625
5320	1.45426
5321	1.3161053
5322	1.107055425
5323	0.8798273
5324	0.583521825
5325	0.2690381
5326	0.02544955
5327	0
5328	0
5329	0
5330	0
5331	0
5332	0
5333	0
5334	0
5335	0
5336	0.0363565
5337	0.092709075
5338	0.183600325
5339	0.3199372
5340	0.474452325
5341	0.54898315
5342	0.576250525
5343	0.6253318
5344	0.57806835
5345	0.4799058
5346	0.558072275
5347	0.696226975
5348	0.296305475
5349	0.17087555
5350	0.0145426
5351	0
5352	0
5353	0
5354	0
5355	0
5356	0
5357	0
5358	0
5359	0
5360	0.12724775
5361	0.383561075
5362	0.53444055
5363	0.3272085
5364	1.205217975
5365	1.394271775
5366	1.50152345
5367	1.52333735
5368	1.45426
5369	1.30519835
5370	1.099784125
5371	0.8361995
5372	0.54898315
5373	0.26540245
5374	0.02544955
5375	0
5376	0
5377	0
5378	0
5379	0
5380	0
5381	0
5382	0
5383	0
5384	0.136336875
5385	0.4290067
5386	0.6616883
5387	0.601700075
5388	0.798025175
5389	1.354279625
5390	1.5487869
5391	1.568782975
5392	1.503341275
5393	1.3597331
5394	1.1488654
5395	0.872556
5396	0.56352575
5397	0.245406375
5398	0.016360425
5399	0
5400	0
5401	0
5402	0
5403	0
5404	0
5405	0
5406	0
5407	0
5408	0.114522975
5409	0.405374975
5410	0.438095825
5411	0.7416726
5412	0.939815525
5413	1.0834237
5414	0.73076565
5415	0.4799058
5416	0.405374975
5417	0.667141775
5418	0.6835022
5419	0.6616883
5420	0.568979225
5421	0.1599686
5422	0.01090695
5423	0
5424	0
5425	0
5426	0
5427	0
5428	0
5429	0
5430	0
5431	0
5432	0.1090695
5433	0.34538675
5434	0.6035179
5435	0.997985925
5436	1.24702795
5437	1.4179035
5438	1.517883875
5439	1.543333425
5440	1.481527375
5441	1.3306479
5442	1.1197802
5443	0.867102525
5444	0.5671614
5445	0.252677675
5446	0.0145426
5447	0
5448	0
5449	0
5450	0
5451	0
5452	0
5453	0
5454	0
5455	0
5456	0.052716925
5457	0.136336875
5458	0.11997645
5459	0.1672399
5460	0.3562937
5461	0.343568925
5462	0.648963525
5463	0.503537525
5464	0.292669825
5465	0.363565
5466	0.347204575
5467	0.3562937
5468	0.274491575
5469	0.132701225
5470	0.005453475
5471	0
5472	0
5473	0
5474	0
5475	0
5476	0
5477	0
5478	0
5479	0
5480	0.11270515
5481	0.3999215
5482	0.4508206
5483	0.525351425
5484	0.688955675
5485	0.8798273
5486	0.997985925
5487	1.499705625
5488	1.437899575
5489	0.7707578
5490	0.19996075
5491	0.129065575
5492	0.081802125
5493	0.059988225
5494	0.001817825
5495	0
5496	0
5497	0
5498	0
5499	0
5500	0
5501	0
5502	0
5503	0
5504	0.049081275
5505	0.230863775
5506	0.41809975
5507	0.612607025
5508	0.84710645
5509	0.62896745
5510	0.456274075
5511	0.554436625
5512	0.654417
5513	0.805296475
5514	0.6471457
5515	0.412646275
5516	0.256313325
5517	0.1163408
5518	0.00363565
5519	0
5520	0
5521	0
5522	0
5523	0
5524	0
5525	0
5526	0
5527	0
5528	0.085437775
5529	0.369018475
5530	0.674413075
5531	0.95617595
5532	1.18885755
5533	1.36336875
5534	1.470620425
5535	1.4906165
5536	1.419721325
5537	1.274295325
5538	1.0688811
5539	0.816203425
5540	0.51989795
5541	0.198142925
5542	0.00363565
5543	0
5544	0
5545	0
5546	0
5547	0
5548	0
5549	0
5550	0
5551	0
5552	0.08361995
5553	0.3853789
5554	0.678048725
5555	0.968900725
5556	1.2070358
5557	1.39245395
5558	1.5051591
5559	1.56696515
5560	1.496069975
5561	1.339737025
5562	1.1125089
5563	0.8361995
5564	0.525351425
5565	0.1890538
5566	0.001817825
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0.07634865
5577	0.37447195
5578	0.692591325
5579	0.990714625
5580	1.227031875
5581	1.397907425
5582	1.496069975
5583	1.514248225
5584	1.445170875
5585	1.2870201
5586	0.86892035
5587	0.6398744
5588	0.401739325
5589	0.13451905
5590	0
5591	0
5592	0
5593	0
5594	0
5595	0
5596	0
5597	0
5598	0
5599	0
5600	0.081802125
5601	0.3781076
5602	0.688955675
5603	0.97798985
5604	1.22521405
5605	1.412450025
5606	1.51606605
5607	1.532426475
5608	1.463349125
5609	1.307016175
5610	1.077970225
5611	0.79620735
5612	0.481723625
5613	0.165422075
5614	0
5615	0
5616	0
5617	0
5618	0
5619	0
5620	0
5621	0
5622	0
5623	0
5624	0.078166475
5625	0.38174325
5626	0.68713785
5627	0.9743542
5628	1.205217975
5629	1.394271775
5630	1.5124304
5631	1.525155175
5632	1.419721325
5633	1.2579349
5634	0.87619165
5635	0.68713785
5636	0.412646275
5637	0.099980375
5638	0
5639	0
5640	0
5641	0
5642	0
5643	0
5644	0
5645	0
5646	0
5647	0
5648	0.0363565
5649	0.1817825
5650	0.263584625
5651	0.398103675
5652	0.474452325
5653	0.514444475
5654	0.9016412
5655	1.419721325
5656	0.816203425
5657	0.692591325
5658	0.78166475
5659	0.70168045
5660	0.478087975
5661	0.169057725
5662	0
5663	0
5664	0
5665	0
5666	0
5667	0
5668	0
5669	0
5670	0
5671	0
5672	0.059988225
5673	0.350840225
5674	0.67986655
5675	0.97798985
5676	1.208853625
5677	1.37791135
5678	1.132504975
5679	1.157954525
5680	0.8943699
5681	0.53444055
5682	0.218139
5683	0.150879475
5684	0.259948975
5685	0.1381547
5686	0
5687	0
5688	0
5689	0
5690	0
5691	0
5692	0
5693	0
5694	0
5695	0
5696	0.041809975
5697	0.241770725
5698	0.481723625
5699	0.630785275
5700	0.816203425
5701	0.994350275
5702	1.121598025
5703	1.2215784
5704	1.387000475
5705	1.27611315
5706	1.048885025
5707	0.7634865
5708	0.44718495
5709	0.1308834
5710	0
5711	0
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0.04726345
5721	0.318119375
5722	0.558072275
5723	0.918001625
5724	0.9888968
5725	0.4799058
5726	0.45445625
5727	1.321558775
5728	1.321558775
5729	1.2288497
5730	1.005257225
5731	0.7416726
5732	0.4508206
5733	0.1381547
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0
5743	0
5744	0.049081275
5745	0.3344798
5746	0.6616883
5747	0.96344725
5748	1.2143071
5749	1.347008325
5750	1.416085675
5751	1.466984775
5752	1.437899575
5753	1.2797488
5754	1.048885025
5755	0.75985085
5756	0.436278
5757	0.1163408
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0
5766	0
5767	0
5768	0.0508991
5769	0.332661975
5770	0.616242675
5771	0.86892035
5772	1.0470672
5773	1.201582325
5774	1.2870201
5775	1.20340015
5776	1.2652062
5777	1.23248535
5778	1.02888895
5779	0.750761725
5780	0.438095825
5781	0.11997645
5782	0
5783	0
5784	0
5785	0
5786	0
5787	0
5788	0
5789	0
5790	0
5791	0
5792	0.027267375
5793	0.2035964
5794	0.438095825
5795	0.64351005
5796	0.8870986
5797	0.997985925
5798	0.652599175
5799	0.68713785
5800	0.652599175
5801	0.579886175
5802	0.463545375
5803	0.329026325
5804	0.187235975
5805	0.045445625
5806	0
5807	0
5808	0
5809	0
5810	0
5811	0
5812	0
5813	0
5814	0
5815	0
5816	0.0145426
5817	0.1090695
5818	0.187235975
5819	0.296305475
5820	0.4580919
5821	0.554436625
5822	0.605335725
5823	0.627149625
5824	0.598064425
5825	0.550800975
5826	0.703498275
5827	0.601700075
5828	0.379925425
5829	0.081802125
5830	0
5831	0
5832	0
5833	0
5834	0
5835	0
5836	0
5837	0
5838	0
5839	0
5840	0.0363565
5841	0.299941125
5842	0.6471457
5843	0.93436205
5844	1.128869325
5845	1.259752725
5846	1.194311025
5847	1.0325246
5848	0.9961681
5849	0.95617595
5850	0.69440915
5851	0.4580919
5852	0.241770725
5853	0.059988225
5854	0
5855	0
5856	0
5857	0
5858	0
5859	0
5860	0
5861	0
5862	0
5863	0
5864	0.030903025
5865	0.29448765
5866	0.623513975
5867	0.932544225
5868	1.168861475
5869	1.343372675
5870	1.441535225
5871	1.456077825
5872	1.383364825
5873	1.230667525
5874	0.99980375
5875	0.72349435
5876	0.4071928
5877	0.0872556
5878	0
5879	0
5880	0
5881	0
5882	0
5883	0
5884	0
5885	0
5886	0
5887	0
5888	0.03272085
5889	0.310848075
5890	0.630785275
5891	0.9161838
5892	1.154318875
5893	1.332465725
5894	1.426992625
5895	1.437899575
5896	1.36336875
5897	1.205217975
5898	0.972536375
5899	0.6835022
5900	0.365382825
5901	0.0654417
5902	0
5903	0
5904	0
5905	0
5906	0
5907	0
5908	0
5909	0
5910	0
5911	0
5912	0.01817825
5913	0.234499425
5914	0.579886175
5915	0.9016412
5916	1.1415941
5917	1.32701225
5918	1.42881045
5919	1.437899575
5920	1.35609745
5921	1.1924932
5922	0.957993775
5923	0.667141775
5924	0.347204575
5925	0.0581704
5926	0
5927	0
5928	0
5929	0
5930	0
5931	0
5932	0
5933	0
5934	0
5935	0
5936	0.019996075
5937	0.26540245
5938	0.58533965
5939	0.88346295
5940	1.128869325
5941	1.314287475
5942	1.419721325
5943	1.4324461
5944	1.347008325
5945	1.1924932
5946	0.954358125
5947	0.6616883
5948	0.339933275
5949	0.0508991
5950	0
5951	0
5952	0
5953	0
5954	0
5955	0
5956	0
5957	0
5958	0
5959	0
5960	0.00363565
5961	0.0508991
5962	0.2326816
5963	0.47627015
5964	1.077970225
5965	1.2652062
5966	1.430628275
5967	0.681684375
5968	0.81802125
5969	0.696226975
5970	0.90527685
5971	0.648963525
5972	0.270855925
5973	0.0363565
5974	0
5975	0
5976	0
5977	0
5978	0
5979	0
5980	0
5981	0
5982	0
5983	0
5984	0.005453475
5985	0.2035964
5986	0.33084415
5987	0.27267375
5988	0.601700075
5989	0.9525403
5990	1.383364825
5991	1.4251748
5992	1.347008325
5993	1.1706793
5994	0.88346295
5995	0.619878325
5996	0.3199372
5997	0.03999215
5998	0
5999	0
6000	0
6001	0
6002	0
6003	0
6004	0
6005	0
6006	0
6007	0
6008	0.009089125
6009	0.1236121
6010	0.2035964
6011	0.2326816
6012	0.623513975
6013	0.363565
6014	0.35992935
6015	0.688955675
6016	0.72713
6017	0.427188875
6018	0.296305475
6019	0.23631725
6020	0.121794275
6021	0.038174325
6022	0
6023	0
6024	0
6025	0
6026	0
6027	0
6028	0
6029	0
6030	0
6031	0
6032	0
6033	0.0290852
6034	0.067259525
6035	0.125429925
6036	0.205414225
6037	0.4144641
6038	0.638056575
6039	0.856195575
6040	0.83256385
6041	0.525351425
6042	0.3417511
6043	0.4508206
6044	0.27994505
6045	0.0290852
6046	0
6047	0
6048	0
6049	0
6050	0
6051	0
6052	0
6053	0
6054	0
6055	0
6056	0.009089125
6057	0.223592475
6058	0.528987075
6059	0.819839075
6060	1.090695
6061	1.2797488
6062	1.376093525
6063	1.3597331
6064	1.263388375
6065	1.125233675
6066	0.896187725
6067	0.6253318
6068	0.2835807
6069	0.0290852
6070	0
6071	0
6072	0
6073	0
6074	0
6075	0
6076	0
6077	0
6078	0
6079	0
6080	0.0072713
6081	0.21450335
6082	0.47627015
6083	0.38901455
6084	0.481723625
6085	0.8434708
6086	0.95617595
6087	1.256117075
6088	1.15977235
6089	1.008892875
6090	0.8289282
6091	0.554436625
6092	0.252677675
6093	0.01817825
6094	0
6095	0
6096	0
6097	0
6098	0
6099	0
6100	0
6101	0
6102	0
6103	0
6104	0.00363565
6105	0.136336875
6106	0.3926502
6107	0.485359275
6108	0.579886175
6109	0.4290067
6110	0.383561075
6111	0.688955675
6112	0.7925717
6113	0.928908575
6114	0.33084415
6115	0.289034175
6116	0.15633295
6117	0.009089125
6118	0
6119	0
6120	0
6121	0
6122	0
6123	0
6124	0
6125	0
6126	0
6127	0
6128	0
6129	0.1017982
6130	0.290852
6131	0.4508206
6132	0.6253318
6133	0.547165325
6134	0.7053161
6135	0.65078135
6136	0.550800975
6137	0.48354145
6138	0.2981233
6139	0.125429925
6140	0.04726345
6141	0.00363565
6142	0
6143	0
6144	0
6145	0
6146	0
6147	0
6148	0
6149	0
6150	0
6151	0
6152	0.00363565
6153	0.1526973
6154	0.49081275
6155	0.78893605
6156	0.8870986
6157	1.121598025
6158	1.325194425
6159	1.29065575
6160	1.201582325
6161	1.041613725
6162	0.503537525
6163	0.354475875
6164	0.17087555
6165	0.01090695
6166	0
6167	0
6168	0
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00363565
6177	0.2108677
6178	0.5162623
6179	0.790753875
6180	1.0034394
6181	1.107055425
6182	0.848924275
6183	0.6107892
6184	0.29448765
6185	0.17814685
6186	0.09816255
6187	0.05453475
6188	0.019996075
6189	0
6190	0
6191	0
6192	0
6193	0
6194	0
6195	0
6196	0
6197	0
6198	0
6199	0
6200	0
6201	0.14906165
6202	0.3999215
6203	0.314483725
6204	0.376289775
6205	0.5671614
6206	0.508991
6207	0.463545375
6208	0.394468025
6209	0.3708363
6210	0.285398525
6211	0.23631725
6212	0.074530825
6213	0.001817825
6214	0
6215	0
6216	0
6217	0
6218	0
6219	0
6220	0
6221	0
6222	0
6223	0
6224	0
6225	0.089073425
6226	0.216321175
6227	0.42537105
6228	0.343568925
6229	0.147243825
6230	0.145426
6231	0.2254103
6232	0.30175895
6233	0.22904595
6234	0.150879475
6235	0.1745112
6236	0.063623875
6237	0
6238	0
6239	0
6240	0
6241	0
6242	0
6243	0
6244	0
6245	0
6246	0
6247	0
6248	0
6249	0.114522975
6250	0.307212425
6251	0.2835807
6252	0.703498275
6253	0.7707578
6254	0.9961681
6255	1.25429925
6256	1.17431495
6257	1.017982
6258	0.7853004
6259	0.499901875
6260	0.190871625
6261	0.001817825
6262	0
6263	0
6264	0
6265	0
6266	0
6267	0
6268	0
6269	0
6270	0
6271	0
6272	0
6273	0.070895175
6274	0.2763094
6275	0.369018475
6276	0.445367125
6277	0.532622725
6278	0.714405225
6279	0.29448765
6280	0.169057725
6281	0.096344725
6282	0.08361995
6283	0.0799843
6284	0.052716925
6285	0
6286	0
6287	0
6288	0
6289	0
6290	0
6291	0
6292	0
6293	0
6294	0
6295	0
6296	0
6297	0.1599686
6298	0.470816675
6299	0.776211275
6300	1.00707505
6301	1.1561367
6302	1.23248535
6303	1.3015627
6304	1.21794275
6305	1.04343155
6306	0.79620735
6307	0.49808405
6308	0.194507275
6309	0
6310	0
6311	0
6312	0
6313	0
6314	0
6315	0
6316	0
6317	0
6318	0
6319	0
6320	0
6321	0.049081275
6322	0.158150775
6323	0.2544955
6324	0.318119375
6325	0.372654125
6326	0.3853789
6327	0.405374975
6328	0.47627015
6329	0.427188875
6330	0.3781076
6331	0.2035964
6332	0.072713
6333	0
6334	0
6335	0
6336	0
6337	0
6338	0
6339	0
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0.052716925
6346	0.176329025
6347	0.307212425
6348	0.423553225
6349	0.507173175
6350	0.6107892
6351	0.761668675
6352	1.07251675
6353	0.9961681
6354	0.768939975
6355	0.48354145
6356	0.165422075
6357	0
6358	0
6359	0
6360	0
6361	0
6362	0
6363	0
6364	0
6365	0
6366	0
6367	0
6368	0
6369	0.11270515
6370	0.4435493
6371	0.747126075
6372	0.9888968
6373	1.16704365
6374	1.2579349
6375	1.25429925
6376	1.165225825
6377	0.990714625
6378	0.739854775
6379	0.43991365
6380	0.118158625
6381	0
6382	0
6383	0
6384	0
6385	0
6386	0
6387	0
6388	0
6389	0
6390	0
6391	0
6392	0
6393	0.147243825
6394	0.449002775
6395	0.750761725
6396	0.99253245
6397	1.1706793
6398	1.26157055
6399	1.25429925
6400	1.165225825
6401	0.9961681
6402	0.7562152
6403	0.4653632
6404	0.1381547
6405	0
6406	0
6407	0
6408	0
6409	0
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0.11270515
6418	0.438095825
6419	0.6907735
6420	0.652599175
6421	0.96344725
6422	1.125233675
6423	1.048885025
6424	0.478087975
6425	0.3199372
6426	0.179964675
6427	0.223592475
6428	0.0872556
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.0945269
6442	0.2326816
6443	0.4580919
6444	0.565343575
6445	0.794389525
6446	0.9307264
6447	1.18158625
6448	1.121598025
6449	0.954358125
6450	0.7198587
6451	0.434460175
6452	0.11997645
6453	0
6454	0
6455	0
6456	0
6457	0
6458	0
6459	0
6460	0
6461	0
6462	0
6463	0
6464	0
6465	0.114522975
6466	0.412646275
6467	0.581704
6468	0.710769575
6469	0.957993775
6470	1.143411925
6471	1.18158625
6472	1.090695
6473	0.91254815
6474	0.674413075
6475	0.412646275
6476	0.103616025
6477	0
6478	0
6479	0
6480	0
6481	0
6482	0
6483	0
6484	0
6485	0
6486	0
6487	0
6488	0
6489	0.012724775
6490	0.052716925
6491	0.252677675
6492	0.2690381
6493	0.21450335
6494	0.449002775
6495	0.852559925
6496	0.670777425
6497	0.363565
6498	0.350840225
6499	0.25085985
6500	0.041809975
6501	0
6502	0
6503	0
6504	0
6505	0
6506	0
6507	0
6508	0
6509	0
6510	0
6511	0
6512	0
6513	0.0508991
6514	0.230863775
6515	0.42537105
6516	0.56352575
6517	0.572614875
6518	0.7053161
6519	0.7780291
6520	0.743490425
6521	0.7634865
6522	0.67986655
6523	0.339933275
6524	0.056352575
6525	0
6526	0
6527	0
6528	0
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0
6535	0
6536	0
6537	0.059988225
6538	0.350840225
6539	0.667141775
6540	0.70168045
6541	0.445367125
6542	1.059791975
6543	1.154318875
6544	1.067063275
6545	0.899823375
6546	0.65078135
6547	0.332661975
6548	0.059988225
6549	0
6550	0
6551	0
6552	0
6553	0
6554	0
6555	0
6556	0
6557	0
6558	0
6559	0
6560	0
6561	0.0218139
6562	0.085437775
6563	0.139972525
6564	0.1745112
6565	0.201778575
6566	0.816203425
6567	0.508991
6568	0.238135075
6569	0.1526973
6570	0.07634865
6571	0.041809975
6572	0.009089125
6573	0
6574	0
6575	0
6576	0
6577	0
6578	0
6579	0
6580	0
6581	0
6582	0
6583	0
6584	0
6585	0.041809975
6586	0.176329025
6587	0.3199372
6588	0.474452325
6589	0.354475875
6590	0.718040875
6591	0.8216569
6592	0.97798985
6593	0.45445625
6594	0.616242675
6595	0.343568925
6596	0.06180605
6597	0
6598	0
6599	0
6600	0
6601	0
6602	0
6603	0
6604	0
6605	0
6606	0
6607	0
6608	0
6609	0.0363565
6610	0.1599686
6611	0.19996075
6612	0.699862625
6613	0.776211275
6614	0.390832375
6615	1.030706775
6616	0.878009475
6617	0.14179035
6618	0.067259525
6619	0.2690381
6620	0.056352575
6621	0
6622	0
6623	0
6624	0
6625	0
6626	0
6627	0
6628	0
6629	0
6630	0
6631	0
6632	0
6633	0.03999215
6634	0.216321175
6635	0.241770725
6636	0.2981233
6637	0.35265805
6638	1.090695
6639	1.0834237
6640	0.856195575
6641	0.714405225
6642	0.4144641
6643	0.24358855
6644	0.0436278
6645	0
6646	0
6647	0
6648	0
6649	0
6650	0
6651	0
6652	0
6653	0
6654	0
6655	0
6656	0
6657	0.034538675
6658	0.201778575
6659	0.39628585
6660	0.532622725
6661	0.64351005
6662	1.0834237
6663	1.07978805
6664	0.9888968
6665	0.816203425
6666	0.57806835
6667	0.292669825
6668	0.0363565
6669	0
6670	0
6671	0
6672	0
6673	0
6674	0
6675	0
6676	0
6677	0
6678	0
6679	0
6680	0
6681	0.045445625
6682	0.223592475
6683	0.33084415
6684	0.35992935
6685	0.436278
6686	0.558072275
6687	0.5526188
6688	0.554436625
6689	0.434460175
6690	0.36720065
6691	0.2472242
6692	0.03272085
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0.038174325
6706	0.245406375
6707	0.565343575
6708	0.870738175
6709	1.02888895
6710	0.925272925
6711	0.914365975
6712	0.859831225
6713	0.707133925
6714	0.576250525
6715	0.285398525
6716	0.027267375
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0.038174325
6730	0.267220275
6731	0.61442485
6732	0.86164905
6733	1.027071125
6734	0.82529255
6735	0.6326031
6736	0.565343575
6737	0.4435493
6738	0.42537105
6739	0.267220275
6740	0.023631725
6741	0
6742	0
6743	0
6744	0
6745	0
6746	0
6747	0
6748	0
6749	0
6750	0
6751	0
6752	0
6753	0.0072713
6754	0.0508991
6755	0.118158625
6756	0.252677675
6757	0.34538675
6758	0.445367125
6759	0.459909725
6760	0.5453475
6761	0.638056575
6762	0.4435493
6763	0.198142925
6764	0.01817825
6765	0
6766	0
6767	0
6768	0
6769	0
6770	0
6771	0
6772	0
6773	0
6774	0
6775	0
6776	0
6777	0.034538675
6778	0.2326816
6779	0.40355715
6780	0.550800975
6781	0.787118225
6782	0.950722475
6783	0.8143856
6784	0.739854775
6785	0.827110375
6786	0.57079705
6787	0.263584625
6788	0.01817825
6789	0
6790	0
6791	0
6792	0
6793	0
6794	0
6795	0
6796	0
6797	0
6798	0
6799	0
6800	0
6801	0.019996075
6802	0.089073425
6803	0.16360425
6804	0.307212425
6805	0.925272925
6806	1.070698925
6807	1.07978805
6808	0.75257955
6809	0.3853789
6810	0.2254103
6811	0.161786425
6812	0.00363565
6813	0
6814	0
6815	0
6816	0
6817	0
6818	0
6819	0
6820	0
6821	0
6822	0
6823	0
6824	0
6825	0.0363565
6826	0.30175895
6827	0.343568925
6828	0.463545375
6829	0.799843
6830	0.518080125
6831	0.528987075
6832	0.77439345
6833	0.7489439
6834	0.532622725
6835	0.245406375
6836	0.012724775
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0
6844	0
6845	0
6846	0
6847	0
6848	0
6849	0.023631725
6850	0.179964675
6851	0.376289775
6852	0.605335725
6853	0.65078135
6854	0.5671614
6855	0.49081275
6856	0.296305475
6857	0.270855925
6858	0.205414225
6859	0.06180605
6860	0.001817825
6861	0
6862	0
6863	0
6864	0
6865	0
6866	0
6867	0
6868	0
6869	0
6870	0
6871	0
6872	0
6873	0.005453475
6874	0.081802125
6875	0.150879475
6876	0.218139
6877	0.1963251
6878	0.318119375
6879	0.3344798
6880	0.36720065
6881	0.336297625
6882	0.16360425
6883	0.0872556
6884	0.005453475
6885	0
6886	0
6887	0
6888	0
6889	0
6890	0
6891	0
6892	0
6893	0
6894	0
6895	0
6896	0
6897	0.023631725
6898	0.234499425
6899	0.2617668
6900	0.26540245
6901	0.296305475
6902	0.205414225
6903	0.136336875
6904	0.390832375
6905	0.5962466
6906	0.492630575
6907	0.198142925
6908	0.00363565
6909	0
6910	0
6911	0
6912	0
6913	0
6914	0
6915	0
6916	0
6917	0
6918	0
6919	0
6920	0
6921	0
6922	0.0218139
6923	0.0799843
6924	0.158150775
6925	0.303576775
6926	0.674413075
6927	0.965265075
6928	0.86892035
6929	0.69440915
6930	0.45445625
6931	0.183600325
6932	0.001817825
6933	0
6934	0
6935	0
6936	0
6937	0
6938	0
6939	0
6940	0
6941	0
6942	0
6943	0
6944	0
6945	0.0145426
6946	0.17087555
6947	0.209049875
6948	0.27994505
6949	0.336297625
6950	0.358111525
6951	0.4435493
6952	0.8507421
6953	0.688955675
6954	0.46172755
6955	0.1963251
6956	0.001817825
6957	0
6958	0
6959	0
6960	0
6961	0
6962	0
6963	0
6964	0
6965	0
6966	0
6967	0
6968	0
6969	0.009089125
6970	0.165422075
6971	0.438095825
6972	0.56352575
6973	0.496266225
6974	0.565343575
6975	0.54171185
6976	0.488994925
6977	0.4435493
6978	0.329026325
6979	0.11997645
6980	0
6981	0
6982	0
6983	0
6984	0
6985	0
6986	0
6987	0
6988	0
6989	0
6990	0
6991	0
6992	0
6993	0.001817825
6994	0.04726345
6995	0.070895175
6996	0.1308834
6997	0.449002775
6998	0.532622725
6999	0.67259525
7000	0.565343575
7001	0.507173175
7002	0.398103675
7003	0.143608175
7004	0
7005	0
7006	0
7007	0
7008	0
7009	0
7010	0
7011	0
7012	0
7013	0
7014	0
7015	0
7016	0
7017	0.01090695
7018	0.089073425
7019	0.4290067
7020	0.34538675
7021	0.241770725
7022	0.25813115
7023	0.18541815
7024	0.3562937
7025	0.427188875
7026	0.379925425
7027	0.143608175
7028	0
7029	0
7030	0
7031	0
7032	0
7033	0
7034	0
7035	0
7036	0
7037	0
7038	0
7039	0
7040	0
7041	0.0072713
7042	0.15633295
7043	0.438095825
7044	0.674413075
7045	0.83256385
7046	0.7198587
7047	0.81802125
7048	0.794389525
7049	0.6616883
7050	0.438095825
7051	0.150879475
7052	0
7053	0
7054	0
7055	0
7056	0
7057	0
7058	0
7059	0
7060	0
7061	0
7062	0
7063	0
7064	0
7065	0.00363565
7066	0.1017982
7067	0.365382825
7068	0.325390675
7069	0.623513975
7070	0.587157475
7071	0.870738175
7072	0.830746025
7073	0.6471457
7074	0.2254103
7075	0.0436278
7076	0
7077	0
7078	0
7079	0
7080	0
7081	0
7082	0
7083	0
7084	0
7085	0
7086	0
7087	0
7088	0
7089	0.001817825
7090	0.078166475
7091	0.161786425
7092	0.216321175
7093	0.274491575
7094	0.303576775
7095	0.31630155
7096	0.6762309
7097	0.318119375
7098	0.3853789
7099	0.11270515
7100	0
7101	0
7102	0
7103	0
7104	0
7105	0
7106	0
7107	0
7108	0
7109	0
7110	0
7111	0
7112	0
7113	0.001817825
7114	0.129065575
7115	0.278127225
7116	0.376289775
7117	0.652599175
7118	0.914365975
7119	0.9089125
7120	0.823474725
7121	0.638056575
7122	0.379925425
7123	0.103616025
7124	0
7125	0
7126	0
7127	0
7128	0
7129	0
7130	0
7131	0
7132	0
7133	0
7134	0
7135	0
7136	0
7137	0.001817825
7138	0.172693375
7139	0.449002775
7140	0.69440915
7141	0.812567775
7142	0.925272925
7143	0.910730325
7144	0.799843
7145	0.64351005
7146	0.40355715
7147	0.110887325
7148	0
7149	0
7150	0
7151	0
7152	0
7153	0
7154	0
7155	0
7156	0
7157	0
7158	0
7159	0
7160	0
7161	0
7162	0.1017982
7163	0.1672399
7164	0.1817825
7165	0.219956825
7166	0.259948975
7167	0.2981233
7168	0.30175895
7169	0.234499425
7170	0.190871625
7171	0.0654417
7172	0
7173	0
7174	0
7175	0
7176	0
7177	0
7178	0
7179	0
7180	0
7181	0
7182	0
7183	0
7184	0
7185	0
7186	0.05453475
7187	0.183600325
7188	0.38901455
7189	0.299941125
7190	0.30903025
7191	0.307212425
7192	0.281762875
7193	0.201778575
7194	0.172693375
7195	0.041809975
7196	0
7197	0
7198	0
7199	0
7200	0
7201	0
7202	0
7203	0
7204	0
7205	0
7206	0
7207	0
7208	0
7209	0
7210	0.0508991
7211	0.1381547
7212	0.216321175
7213	0.2690381
7214	0.281762875
7215	0.314483725
7216	0.4653632
7217	0.20723205
7218	0.14179035
7219	0.034538675
7220	0
7221	0
7222	0
7223	0
7224	0
7225	0
7226	0
7227	0
7228	0
7229	0
7230	0
7231	0
7232	0
7233	0
7234	0.074530825
7235	0.1526973
7236	0.21450335
7237	0.27267375
7238	0.554436625
7239	0.783482575
7240	0.728947825
7241	0.4653632
7242	0.13451905
7243	0.03999215
7244	0
7245	0
7246	0
7247	0
7248	0
7249	0
7250	0
7251	0
7252	0
7253	0
7254	0
7255	0
7256	0
7257	0
7258	0.074530825
7259	0.194507275
7260	0.347204575
7261	0.685320025
7262	0.888916425
7263	0.872556
7264	0.728947825
7265	0.48354145
7266	0.2763094
7267	0.07634865
7268	0
7269	0
7270	0
7271	0
7272	0
7273	0
7274	0
7275	0
7276	0
7277	0
7278	0
7279	0
7280	0
7281	0
7282	0.03999215
7283	0.118158625
7284	0.299941125
7285	0.314483725
7286	0.2981233
7287	0.4726345
7288	0.4944484
7289	0.3562937
7290	0.259948975
7291	0.05453475
7292	0
7293	0
7294	0
7295	0
7296	0
7297	0
7298	0
7299	0
7300	0
7301	0
7302	0
7303	0
7304	0
7305	0
7306	0.1308834
7307	0.398103675
7308	0.590793125
7309	0.69440915
7310	0.63623875
7311	0.481723625
7312	0.318119375
7313	0.103616025
7314	0.09816255
7315	0.01090695
7316	0
7317	0
7318	0
7319	0
7320	0
7321	0
7322	0
7323	0
7324	0
7325	0
7326	0
7327	0
7328	0
7329	0
7330	0.0436278
7331	0.14179035
7332	0.252677675
7333	0.692591325
7334	0.568979225
7335	0.363565
7336	0.14179035
7337	0.48354145
7338	0.27267375
7339	0.019996075
7340	0
7341	0
7342	0
7343	0
7344	0
7345	0
7346	0
7347	0
7348	0
7349	0
7350	0
7351	0
7352	0
7353	0
7354	0.041809975
7355	0.136336875
7356	0.219956825
7357	0.26540245
7358	0.2472242
7359	0.267220275
7360	0.2399529
7361	0.165422075
7362	0.063623875
7363	0.009089125
7364	0
7365	0
7366	0
7367	0
7368	0
7369	0
7370	0
7371	0
7372	0
7373	0
7374	0
7375	0
7376	0
7377	0
7378	0.056352575
7379	0.3126659
7380	0.456274075
7381	0.703498275
7382	0.8361995
7383	0.838017325
7384	0.736219125
7385	0.54898315
7386	0.296305475
7387	0.045445625
7388	0
7389	0
7390	0
7391	0
7392	0
7393	0
7394	0
7395	0
7396	0
7397	0
7398	0
7399	0
7400	0
7401	0
7402	0.01817825
7403	0.114522975
7404	0.19996075
7405	0.245406375
7406	0.303576775
7407	0.583521825
7408	0.5889753
7409	0.4944484
7410	0.290852
7411	0.0363565
7412	0
7413	0
7414	0
7415	0
7416	0
7417	0
7418	0
7419	0
7420	0
7421	0
7422	0
7423	0
7424	0
7425	0
7426	0.03272085
7427	0.092709075
7428	0.121794275
7429	0.081802125
7430	0.129065575
7431	0.172693375
7432	0.1890538
7433	0.17087555
7434	0.09089125
7435	0.01090695
7436	0
7437	0
7438	0
7439	0
7440	0
7441	0
7442	0
7443	0
7444	0
7445	0
7446	0
7447	0
7448	0
7449	0
7450	0.034538675
7451	0.11997645
7452	0.17087555
7453	0.25085985
7454	0.230863775
7455	0.223592475
7456	0.26540245
7457	0.118158625
7458	0.15633295
7459	0.019996075
7460	0
7461	0
7462	0
7463	0
7464	0
7465	0
7466	0
7467	0
7468	0
7469	0
7470	0
7471	0
7472	0
7473	0
7474	0.059988225
7475	0.25085985
7476	0.45445625
7477	0.38901455
7478	0.532622725
7479	0.470816675
7480	0.074530825
7481	0.12724775
7482	0.0363565
7483	0.00363565
7484	0
7485	0
7486	0
7487	0
7488	0
7489	0
7490	0
7491	0
7492	0
7493	0
7494	0
7495	0
7496	0
7497	0
7498	0.06180605
7499	0.129065575
7500	0.2399529
7501	0.363565
7502	0.10543385
7503	0.1090695
7504	0.230863775
7505	0.42537105
7506	0.252677675
7507	0.0290852
7508	0
7509	0
7510	0
7511	0
7512	0
7513	0
7514	0
7515	0
7516	0
7517	0
7518	0
7519	0
7520	0
7521	0
7522	0.052716925
7523	0.29448765
7524	0.51989795
7525	0.7125874
7526	0.801660825
7527	0.787118225
7528	0.68713785
7529	0.49808405
7530	0.2472242
7531	0.023631725
7532	0
7533	0
7534	0
7535	0
7536	0
7537	0
7538	0
7539	0
7540	0
7541	0
7542	0
7543	0
7544	0
7545	0
7546	0.005453475
7547	0.027267375
7548	0.05453475
7549	0.06180605
7550	0.06907735
7551	0.063623875
7552	0.05453475
7553	0.03999215
7554	0.02544955
7555	0.001817825
7556	0
7557	0
7558	0
7559	0
7560	0
7561	0
7562	0
7563	0
7564	0
7565	0
7566	0
7567	0
7568	0
7569	0
7570	0.00363565
7571	0.030903025
7572	0.052716925
7573	0.089073425
7574	0.187235975
7575	0.3053946
7576	0.30175895
7577	0.285398525
7578	0.17814685
7579	0.019996075
7580	0
7581	0
7582	0
7583	0
7584	0
7585	0
7586	0
7587	0
7588	0
7589	0
7590	0
7591	0
7592	0
7593	0
7594	0.04726345
7595	0.289034175
7596	0.496266225
7597	0.652599175
7598	0.72713
7599	0.736219125
7600	0.6398744
7601	0.4144641
7602	0.194507275
7603	0.016360425
7604	0
7605	0
7606	0
7607	0
7608	0
7609	0
7610	0
7611	0
7612	0
7613	0
7614	0
7615	0
7616	0
7617	0
7618	0.01817825
7619	0.13451905
7620	0.165422075
7621	0.2544955
7622	0.325390675
7623	0.65805265
7624	0.616242675
7625	0.44718495
7626	0.19996075
7627	0.012724775
7628	0
7629	0
7630	0
7631	0
7632	0
7633	0
7634	0
7635	0
7636	0
7637	0
7638	0
7639	0
7640	0
7641	0
7642	0.038174325
7643	0.27267375
7644	0.507173175
7645	0.67986655
7646	0.754397375
7647	0.736219125
7648	0.62169615
7649	0.4508206
7650	0.22177465
7651	0.012724775
7652	0
7653	0
7654	0
7655	0
7656	0
7657	0
7658	0
7659	0
7660	0
7661	0
7662	0
7663	0
7664	0
7665	0
7666	0.027267375
7667	0.17087555
7668	0.296305475
7669	0.387196725
7670	0.416281925
7671	0.409010625
7672	0.4871771
7673	0.45445625
7674	0.2035964
7675	0.01090695
7676	0
7677	0
7678	0
7679	0
7680	0
7681	0
7682	0
7683	0
7684	0
7685	0
7686	0
7687	0
7688	0
7689	0
7690	0.009089125
7691	0.078166475
7692	0.165422075
7693	0.1963251
7694	0.198142925
7695	0.161786425
7696	0.14179035
7697	0.158150775
7698	0.08361995
7699	0.005453475
7700	0
7701	0
7702	0
7703	0
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0
7713	0
7714	0.016360425
7715	0.092709075
7716	0.12724775
7717	0.107251675
7718	0.092709075
7719	0.190871625
7720	0.2399529
7721	0.227228125
7722	0.132701225
7723	0.00363565
7724	0
7725	0
7726	0
7727	0
7728	0
7729	0
7730	0
7731	0
7732	0
7733	0
7734	0
7735	0
7736	0
7737	0
7738	0.009089125
7739	0.07634865
7740	0.139972525
7741	0.21450335
7742	0.26540245
7743	0.27267375
7744	0.241770725
7745	0.270855925
7746	0.176329025
7747	0.00363565
7748	0
7749	0
7750	0
7751	0
7752	0
7753	0
7754	0
7755	0
7756	0
7757	0
7758	0
7759	0
7760	0
7761	0
7762	0.0072713
7763	0.070895175
7764	0.139972525
7765	0.219956825
7766	0.218139
7767	0.2254103
7768	0.209049875
7769	0.154515125
7770	0.07634865
7771	0.001817825
7772	0
7773	0
7774	0
7775	0
7776	0
7777	0
7778	0
7779	0
7780	0
7781	0
7782	0
7783	0
7784	0
7785	0
7786	0.016360425
7787	0.08361995
7788	0.147243825
7789	0.194507275
7790	0.22904595
7791	0.205414225
7792	0.17814685
7793	0.14179035
7794	0.06907735
7795	0.001817825
7796	0
7797	0
7798	0
7799	0
7800	0
7801	0
7802	0
7803	0
7804	0
7805	0
7806	0
7807	0
7808	0
7809	0
7810	0.0072713
7811	0.0872556
7812	0.1672399
7813	0.2326816
7814	0.25085985
7815	0.492630575
7816	0.430824525
7817	0.33084415
7818	0.145426
7819	0.001817825
7820	0
7821	0
7822	0
7823	0
7824	0
7825	0
7826	0
7827	0
7828	0
7829	0
7830	0
7831	0
7832	0
7833	0
7834	0.01090695
7835	0.17087555
7836	0.434460175
7837	0.550800975
7838	0.5526188
7839	0.638056575
7840	0.565343575
7841	0.3562937
7842	0.145426
7843	0.001817825
7844	0
7845	0
7846	0
7847	0
7848	0
7849	0
7850	0
7851	0
7852	0
7853	0
7854	0
7855	0
7856	0
7857	0
7858	0.009089125
7859	0.14179035
7860	0.270855925
7861	0.4508206
7862	0.459909725
7863	0.347204575
7864	0.290852
7865	0.219956825
7866	0.103616025
7867	0.001817825
7868	0
7869	0
7870	0
7871	0
7872	0
7873	0
7874	0
7875	0
7876	0
7877	0
7878	0
7879	0
7880	0
7881	0
7882	0.0072713
7883	0.183600325
7884	0.409010625
7885	0.54898315
7886	0.608971375
7887	0.539894025
7888	0.50535535
7889	0.372654125
7890	0.14179035
7891	0.001817825
7892	0
7893	0
7894	0
7895	0
7896	0
7897	0
7898	0
7899	0
7900	0
7901	0
7902	0
7903	0
7904	0
7905	0
7906	0.0072713
7907	0.1672399
7908	0.332661975
7909	0.4726345
7910	0.4944484
7911	0.5526188
7912	0.5380762
7913	0.390832375
7914	0.147243825
7915	0.001817825
7916	0
7917	0
7918	0
7919	0
7920	0
7921	0
7922	0
7923	0
7924	0
7925	0
7926	0
7927	0
7928	0
7929	0
7930	0.00363565
7931	0.08361995
7932	0.154515125
7933	0.198142925
7934	0.18541815
7935	0.205414225
7936	0.165422075
7937	0.0945269
7938	0.038174325
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0.001817825
7955	0.04726345
7956	0.1090695
7957	0.22177465
7958	0.26540245
7959	0.274491575
7960	0.245406375
7961	0.19996075
7962	0.09816255
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0
7977	0
7978	0.00363565
7979	0.13451905
7980	0.343568925
7981	0.292669825
7982	0.45445625
7983	0.387196725
7984	0.314483725
7985	0.28721635
7986	0.110887325
7987	0
7988	0
7989	0
7990	0
7991	0
7992	0
7993	0
7994	0
7995	0
7996	0
7997	0
7998	0
7999	0
8000	0
8001	0
8002	0.00363565
8003	0.1817825
8004	0.401739325
8005	0.38174325
8006	0.4217354
8007	0.5017197
8008	0.52716925
8009	0.35992935
8010	0.125429925
8011	0
8012	0
8013	0
8014	0
8015	0
8016	0
8017	0
8018	0
8019	0
8020	0
8021	0
8022	0
8023	0
8024	0
8025	0
8026	0.001817825
8027	0.154515125
8028	0.372654125
8029	0.52716925
8030	0.43264235
8031	0.339933275
8032	0.2835807
8033	0.18541815
8034	0.074530825
8035	0
8036	0
8037	0
8038	0
8039	0
8040	0
8041	0
8042	0
8043	0
8044	0
8045	0
8046	0
8047	0
8048	0
8049	0
8050	0
8051	0.056352575
8052	0.1381547
8053	0.20723205
8054	0.267220275
8055	0.329026325
8056	0.32357285
8057	0.23631725
8058	0.09816255
8059	0
8060	0
8061	0
8062	0
8063	0
8064	0
8065	0
8066	0
8067	0
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0.049081275
8076	0.11997645
8077	0.172693375
8078	0.218139
8079	0.212685525
8080	0.14906165
8081	0.10543385
8082	0.03999215
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0.107251675
8100	0.336297625
8101	0.470816675
8102	0.30175895
8103	0.17814685
8104	0.132701225
8105	0.0508991
8106	0.06907735
8107	0
8108	0
8109	0
8110	0
8111	0
8112	0
8113	0
8114	0
8115	0
8116	0
8117	0
8118	0
8119	0
8120	0
8121	0
8122	0
8123	0.099980375
8124	0.245406375
8125	0.363565
8126	0.521715775
8127	0.565343575
8128	0.430824525
8129	0.31630155
8130	0.096344725
8131	0
8132	0
8133	0
8134	0
8135	0
8136	0
8137	0
8138	0
8139	0
8140	0
8141	0
8142	0
8143	0
8144	0
8145	0
8146	0
8147	0.145426
8148	0.365382825
8149	0.525351425
8150	0.59988225
8151	0.59988225
8152	0.5308049
8153	0.365382825
8154	0.139972525
8155	0
8156	0
8157	0
8158	0
8159	0
8160	0
8161	0
8162	0
8163	0
8164	0
8165	0
8166	0
8167	0
8168	0
8169	0
8170	0
8171	0.059988225
8172	0.147243825
8173	0.21450335
8174	0.3344798
8175	0.2399529
8176	0.169057725
8177	0.125429925
8178	0.04726345
8179	0
8180	0
8181	0
8182	0
8183	0
8184	0
8185	0
8186	0
8187	0
8188	0
8189	0
8190	0
8191	0
8192	0
8193	0
8194	0
8195	0.136336875
8196	0.347204575
8197	0.441731475
8198	0.347204575
8199	0.419917575
8200	0.263584625
8201	0.183600325
8202	0.0654417
8203	0
8204	0
8205	0
8206	0
8207	0
8208	0
8209	0
8210	0
8211	0
8212	0
8213	0
8214	0
8215	0
8216	0
8217	0
8218	0
8219	0.132701225
8220	0.361747175
8221	0.528987075
8222	0.605335725
8223	0.594428775
8224	0.507173175
8225	0.3417511
8226	0.11997645
8227	0
8228	0
8229	0
8230	0
8231	0
8232	0
8233	0
8234	0
8235	0
8236	0
8237	0
8238	0
8239	0
8240	0
8241	0
8242	0
8243	0.114522975
8244	0.33811545
8245	0.485359275
8246	0.47627015
8247	0.44718495
8248	0.4290067
8249	0.30903025
8250	0.11997645
8251	0
8252	0
8253	0
8254	0
8255	0
8256	0
8257	0
8258	0
8259	0
8260	0
8261	0
8262	0
8263	0
8264	0
8265	0
8266	0
8267	0.110887325
8268	0.33811545
8269	0.5308049
8270	0.619878325
8271	0.62169615
8272	0.518080125
8273	0.3417511
8274	0.13451905
8275	0
8276	0
8277	0
8278	0
8279	0
8280	0
8281	0
8282	0
8283	0
8284	0
8285	0
8286	0
8287	0
8288	0
8289	0
8290	0
8291	0.1090695
8292	0.303576775
8293	0.365382825
8294	0.438095825
8295	0.4726345
8296	0.36720065
8297	0.3126659
8298	0.129065575
8299	0
8300	0
8301	0
8302	0
8303	0
8304	0
8305	0
8306	0
8307	0
8308	0
8309	0
8310	0
8311	0
8312	0
8313	0
8314	0
8315	0.052716925
8316	0.158150775
8317	0.249042025
8318	0.219956825
8319	0.165422075
8320	0.4071928
8321	0.307212425
8322	0.03272085
8323	0
8324	0
8325	0
8326	0
8327	0
8328	0
8329	0
8330	0
8331	0
8332	0
8333	0
8334	0
8335	0
8336	0
8337	0
8338	0
8339	0.03999215
8340	0.176329025
8341	0.2472242
8342	0.278127225
8343	0.270855925
8344	0.445367125
8345	0.2981233
8346	0.096344725
8347	0
8348	0
8349	0
8350	0
8351	0
8352	0
8353	0
8354	0
8355	0
8356	0
8357	0
8358	0
8359	0
8360	0
8361	0
8362	0
8363	0.041809975
8364	0.150879475
8365	0.27267375
8366	0.358111525
8367	0.256313325
8368	0.310848075
8369	0.2472242
8370	0.092709075
8371	0
8372	0
8373	0
8374	0
8375	0
8376	0
8377	0
8378	0
8379	0
8380	0
8381	0
8382	0
8383	0
8384	0
8385	0
8386	0
8387	0.02544955
8388	0.0945269
8389	0.179964675
8390	0.1890538
8391	0.19996075
8392	0.165422075
8393	0.0945269
8394	0.03999215
8395	0
8396	0
8397	0
8398	0
8399	0
8400	0
8401	0
8402	0
8403	0
8404	0
8405	0
8406	0
8407	0
8408	0
8409	0
8410	0
8411	0.019996075
8412	0.063623875
8413	0.15633295
8414	0.13451905
8415	0.139972525
8416	0.13451905
8417	0.125429925
8418	0.030903025
8419	0
8420	0
8421	0
8422	0
8423	0
8424	0
8425	0
8426	0
8427	0
8428	0
8429	0
8430	0
8431	0
8432	0
8433	0
8434	0
8435	0.085437775
8436	0.3053946
8437	0.4653632
8438	0.55625445
8439	0.5744327
8440	0.3199372
8441	0.314483725
8442	0.1163408
8443	0
8444	0
8445	0
8446	0
8447	0
8448	0
8449	0
8450	0
8451	0
8452	0
8453	0
8454	0
8455	0
8456	0
8457	0
8458	0
8459	0.092709075
8460	0.28721635
8461	0.441731475
8462	0.532622725
8463	0.54898315
8464	0.496266225
8465	0.35265805
8466	0.1236121
8467	0
8468	0
8469	0
8470	0
8471	0
8472	0
8473	0
8474	0
8475	0
8476	0
8477	0
8478	0
8479	0
8480	0
8481	0
8482	0
8483	0.0799843
8484	0.29448765
8485	0.467181025
8486	0.568979225
8487	0.572614875
8488	0.5017197
8489	0.3562937
8490	0.139972525
8491	0
8492	0
8493	0
8494	0
8495	0
8496	0
8497	0
8498	0
8499	0
8500	0
8501	0
8502	0
8503	0
8504	0
8505	0
8506	0
8507	0.012724775
8508	0.05453475
8509	0.1017982
8510	0.11270515
8511	0.11270515
8512	0.0872556
8513	0.072713
8514	0.027267375
8515	0
8516	0
8517	0
8518	0
8519	0
8520	0
8521	0
8522	0
8523	0
8524	0
8525	0
8526	0
8527	0
8528	0
8529	0
8530	0
8531	0.016360425
8532	0.110887325
8533	0.13451905
8534	0.176329025
8535	0.198142925
8536	0.139972525
8537	0.107251675
8538	0.03999215
8539	0
8540	0
8541	0
8542	0
8543	0
8544	0
8545	0
8546	0
8547	0
8548	0
8549	0
8550	0
8551	0
8552	0
8553	0
8554	0
8555	0.038174325
8556	0.103616025
8557	0.103616025
8558	0.125429925
8559	0.1236121
8560	0.081802125
8561	0.05453475
8562	0.0218139
8563	0
8564	0
8565	0
8566	0
8567	0
8568	0
8569	0
8570	0
8571	0
8572	0
8573	0
8574	0
8575	0
8576	0
8577	0
8578	0
8579	0.07634865
8580	0.2326816
8581	0.31630155
8582	0.3272085
8583	0.194507275
8584	0.2544955
8585	0.336297625
8586	0.118158625
8587	0
8588	0
8589	0
8590	0
8591	0
8592	0
8593	0
8594	0
8595	0
8596	0
8597	0
8598	0
8599	0
8600	0
8601	0
8602	0
8603	0.072713
8604	0.296305475
8605	0.470816675
8606	0.5598901
8607	0.5308049
8608	0.499901875
8609	0.35992935
8610	0.145426
8611	0
8612	0
8613	0
8614	0
8615	0
8616	0
8617	0
8618	0
8619	0
8620	0
8621	0
8622	0
8623	0
8624	0
8625	0
8626	0
8627	0.07634865
8628	0.281762875
8629	0.314483725
8630	0.4217354
8631	0.459909725
8632	0.430824525
8633	0.219956825
8634	0.129065575
8635	0
8636	0
8637	0
8638	0
8639	0
8640	0
8641	0
8642	0
8643	0
8644	0
8645	0
8646	0
8647	0
8648	0
8649	0
8650	0
8651	0.06180605
8652	0.038174325
8653	0.016360425
8654	0.0508991
8655	0.096344725
8656	0.150879475
8657	0.176329025
8658	0.0290852
8659	0
8660	0
8661	0
8662	0
8663	0
8664	0
8665	0
8666	0
8667	0
8668	0
8669	0
8670	0
8671	0
8672	0
8673	0
8674	0
8675	0.04726345
8676	0.114522975
8677	0.1745112
8678	0.18541815
8679	0.16360425
8680	0.15633295
8681	0.263584625
8682	0.0945269
8683	0.001817825
8684	0
8685	0
8686	0
8687	0
8688	0
8689	0
8690	0
8691	0
8692	0
8693	0
8694	0
8695	0
8696	0
8697	0
8698	0
8699	0.067259525
8700	0.289034175
8701	0.441731475
8702	0.53444055
8703	0.547165325
8704	0.4799058
8705	0.34538675
8706	0.150879475
8707	0.001817825
8708	0
8709	0
8710	0
8711	0
8712	0
8713	0
8714	0
8715	0
8716	0
8717	0
8718	0
8719	0
8720	0
8721	0
8722	0
8723	0.009089125
8724	0.038174325
8725	0.096344725
8726	0.096344725
8727	0.2617668
8728	0.481723625
8729	0.35992935
8730	0.107251675
8731	0.001817825
8732	0
8733	0
8734	0
8735	0
8736	0
8737	0
8738	0
8739	0
8740	0
8741	0
8742	0
8743	0
8744	0
8745	0
8746	0
8747	0.03999215
8748	0.06907735
8749	0.085437775
8750	0.227228125
8751	0.16360425
8752	0.183600325
8753	0.19268945
8754	0.150879475
8755	0.00363565
8756	0
8757	0
8758	0
8759	0
8760	0
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig9}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Wind Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	W
1	1.3725
2	1.59075
3	1.5525
4	1.5975
5	1.773
6	1.4265
7	1.413
8	1.629
9	1.71
10	1.71
11	1.64025
12	1.54125
13	1.4985
14	1.20375
15	1.07325
16	1.06425
17	1.188
18	1.215
19	1.19475
20	1.188
21	1.1565
22	1.18575
23	1.17
24	1.13175
25	1.062
26	1.044
27	0.9675
28	0.90675
29	0.92025
30	0.963
31	0.882
32	0.756
33	0.6075
34	0.62325
35	0.53775
36	0.639
37	0.9045
38	0.972
39	1.30725
40	1.51425
41	1.75725
42	1.77525
43	1.6965
44	1.665
45	1.5075
46	1.521
47	1.43775
48	1.395
49	1.3995
50	1.26675
51	1.206
52	1.13175
53	1.05075
54	1.2555
55	1.197
56	1.089
57	1.01925
58	0.9495
59	0.8775
60	0.882
61	0.8685
62	0.927
63	1.00575
64	1.08225
65	1.02825
66	0.936
67	0.918
68	0.92925
69	0.90225
70	0.9135
71	1.0395
72	0.954
73	0.891
74	0.81675
75	0.80775
76	0.72675
77	0.6615
78	0.369
79	0.3825
80	0.3825
81	0.4725
82	0.4995
83	0.4815
84	0.4365
85	0.369
86	0.23625
87	0.0585
88	0
89	0
90	0.05625
91	0.207
92	0.2475
93	0.2205
94	0.14625
95	0.04275
96	0
97	0
98	0.108
99	0.28575
100	0.279
101	0.216
102	0.1575
103	0.18
104	0.20475
105	0.189
106	0.15525
107	0.1035
108	0.171
109	0.342
110	0.423
111	0.46125
112	0.441
113	0.459
114	0.40725
115	0.459
116	0.4185
117	0.4185
118	0.41175
119	0.45
120	0.3735
121	0.34425
122	0.39375
123	0.279
124	0.2295
125	0.2565
126	0.39375
127	0.52875
128	0.70425
129	0.666
130	0.7245
131	0.65475
132	0.5535
133	0.387
134	0.2115
135	0.09225
136	0
137	0
138	0
139	0
140	0
141	0
142	0.28125
143	0.2295
144	0.11025
145	0.14625
146	0.34875
147	0.513
148	0.52425
149	0.43875
150	0.468
151	0.5805
152	0.6345
153	0.66375
154	0.7515
155	0.76725
156	0.891
157	0.86175
158	0.8055
159	0.6705
160	0.54225
161	0.504
162	0.405
163	0.27
164	0.25875
165	0.324
166	0.432
167	0.5985
168	0.61875
169	0.69075
170	0.71325
171	0.59625
172	0.549
173	0.5985
174	0.9045
175	0.7965
176	0.80325
177	0.87525
178	0.86625
179	0.9675
180	1.17225
181	1.1565
182	1.0845
183	1.01475
184	1.16325
185	1.33425
186	1.3635
187	1.3725
188	1.3005
189	1.28925
190	1.3275
191	1.2555
192	1.2555
193	1.2645
194	1.28025
195	1.224
196	1.0485
197	0.85275
198	1.31625
199	1.29825
200	1.22625
201	1.17
202	1.10475
203	1.10475
204	1.07325
205	0.9675
206	0.7965
207	0.6075
208	0.40725
209	0.279
210	0.1755
211	0.054
212	0
213	0
214	0
215	0
216	0
217	0
218	0.18225
219	0.333
220	0.2295
221	0.0135
222	0.38475
223	0.495
224	0.5175
225	0.36
226	0.315
227	0.315
228	0.315
229	0.19575
230	0.08775
231	0
232	0.621
233	0.11025
234	0
235	1.557
236	1.8
237	1.8
238	1.8
239	1.8
240	1.8
241	1.8
242	1.8
243	1.8
244	1.8
245	1.8
246	1.8
247	1.5345
248	1.19925
249	0.84375
250	0.52875
251	0.21375
252	0
253	0
254	0
255	0
256	0
257	0.04725
258	0.24975
259	0.41625
260	0.45
261	0.7785
262	0.84375
263	0.882
264	0.801
265	0.702
266	0.747
267	0.82125
268	1.01025
269	1.152
270	1.8
271	1.8
272	1.6875
273	1.75275
274	1.47825
275	1.21275
276	0.6795
277	0.06075
278	0.4725
279	0.91575
280	0.9135
281	0.756
282	0.45675
283	0.2745
284	0.1575
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0.1665
293	0.38025
294	1.3545
295	1.29375
296	1.35
297	1.70775
298	1.48275
299	1.39275
300	1.395
301	1.39275
302	1.40625
303	1.359
304	1.20375
305	1.23975
306	1.1835
307	1.1115
308	0.97875
309	0.81675
310	0.42975
311	0.2385
312	0.20925
313	0.18
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0.1575
323	0.558
324	1.05075
325	1.152
326	0.82125
327	0.82575
328	0.9945
329	1.02375
330	1.8
331	1.8
332	1.8
333	1.8
334	1.8
335	1.8
336	1.7505
337	1.6245
338	1.7595
339	1.8
340	1.8
341	1.8
342	1.8
343	1.8
344	1.8
345	1.76175
346	1.44
347	1.4085
348	1.19475
349	0.9045
350	0.639
351	0.33975
352	0.279
353	0.207
354	0.117
355	0.0405
356	0.036
357	0
358	0
359	0
360	0
361	0
362	0.288
363	0.2295
364	0.17325
365	0.5175
366	1.0125
367	1.01025
368	1.0125
369	0.9765
370	1.01025
371	1.134
372	1.41975
373	1.53225
374	1.503
375	1.36575
376	1.24875
377	1.12725
378	0.972
379	0.79425
380	0.6525
381	0.42975
382	0.08325
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0
396	0
397	0
398	0
399	0
400	0
401	0
402	0
403	0.2475
404	0.6795
405	1.1925
406	1.4175
407	1.377
408	1.3905
409	1.38375
410	1.179
411	1.28475
412	1.16775
413	1.0935
414	1.377
415	1.512
416	1.755
417	1.8
418	1.8
419	1.8
420	1.8
421	1.8
422	1.8
423	1.8
424	1.8
425	1.7055
426	1.4895
427	1.341
428	1.323
429	1.269
430	1.15425
431	0.98325
432	0.90675
433	0.73575
434	0.55125
435	0.432
436	0.36675
437	0.27675
438	0.69975
439	0.68175
440	0.67275
441	0.7695
442	0.97875
443	1.2375
444	1.35
445	1.2825
446	1.26675
447	1.332
448	1.5885
449	1.8
450	1.8
451	1.8
452	1.8
453	1.6965
454	1.6965
455	1.58625
456	1.42425
457	1.386
458	1.29375
459	1.188
460	1.233
461	1.37475
462	1.44
463	1.3905
464	1.10475
465	0.89775
466	0.7965
467	0.7155
468	0.5985
469	0.59175
470	0.40275
471	0.14175
472	0
473	0
474	0
475	0
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0.027
485	0.1845
486	0
487	0.34425
488	0.2745
489	0.225
490	0
491	0
492	0
493	0
494	0
495	0
496	1.0035
497	0.64125
498	0.69075
499	0.4545
500	0.045
501	0
502	0
503	0
504	0.225
505	0.75825
506	1.17
507	1.2825
508	1.14975
509	1.17
510	1.18575
511	1.02375
512	0.72675
513	0.423
514	0.60075
515	0.86175
516	1.25775
517	1.305
518	1.22625
519	1.494
520	1.46475
521	1.33425
522	1.206
523	1.0575
524	0.9135
525	0.79875
526	0.702
527	0.8505
528	1.07775
529	1.17675
530	1.305
531	1.33875
532	1.37025
533	1.16325
534	0
535	0
536	0.01125
537	0
538	0.0675
539	0
540	0
541	0
542	0
543	0
544	0
545	0
546	0.0495
547	0.261
548	0.468
549	0.612
550	0.549
551	0.5805
552	0.504
553	0.32625
554	0.08775
555	0.11025
556	0.0495
557	0
558	0.78975
559	0.92925
560	0.94275
561	0.89775
562	0.918
563	1.14075
564	1.17675
565	1.05975
566	0.90675
567	0.864
568	0.90675
569	0.74475
570	0.6075
571	0.567
572	0.7065
573	0.57825
574	0.62775
575	0.8505
576	1.20825
577	1.044
578	0.792
579	0.55125
580	0.42075
581	0.46125
582	0.7245
583	0.81675
584	0.72
585	0.60975
586	0.6885
587	0.2745
588	0.225
589	0.33075
590	0.675
591	0.819
592	1.224
593	1.6605
594	1.8
595	1.8
596	1.8
597	1.8
598	1.8
599	1.8
600	1.8
601	1.8
602	1.8
603	1.8
604	1.8
605	1.8
606	1.8
607	1.8
608	1.8
609	1.8
610	1.7055
611	1.3455
612	1.28925
613	1.07325
614	0.76275
615	1.08225
616	1.19475
617	1.18575
618	1.16325
619	1.48725
620	1.629
621	1.8
622	1.8
623	1.8
624	1.8
625	1.8
626	1.8
627	1.8
628	1.8
629	1.8
630	1.8
631	1.8
632	1.8
633	1.8
634	1.8
635	1.8
636	1.8
637	1.8
638	1.8
639	1.8
640	1.8
641	1.8
642	1.8
643	1.8
644	1.8
645	1.8
646	1.8
647	1.8
648	1.8
649	1.8
650	1.8
651	1.8
652	1.8
653	1.8
654	1.368
655	1.09575
656	1.00125
657	1.11375
658	1.3725
659	1.6605
660	1.8
661	1.8
662	1.8
663	1.8
664	1.8
665	1.8
666	1.8
667	1.8
668	1.8
669	1.8
670	1.8
671	1.8
672	1.8
673	1.8
674	1.8
675	1.8
676	1.8
677	1.8
678	1.8
679	1.8
680	1.8
681	1.8
682	1.8
683	1.8
684	1.8
685	1.8
686	1.8
687	1.8
688	1.8
689	1.8
690	1.8
691	1.8
692	1.8
693	1.8
694	1.8
695	1.8
696	1.8
697	1.8
698	1.8
699	1.8
700	1.8
701	1.8
702	1.8
703	1.8
704	1.8
705	1.5435
706	1.179
707	1.8
708	1.8
709	1.8
710	1.8
711	1.8
712	1.8
713	1.8
714	1.8
715	1.8
716	1.8
717	1.8
718	1.8
719	1.8
720	1.8
721	1.8
722	1.8
723	1.8
724	1.8
725	1.8
726	1.8
727	1.8
728	1.8
729	1.8
730	1.8
731	1.8
732	1.8
733	1.8
734	1.8
735	1.8
736	1.8
737	1.8
738	1.8
739	1.8
740	1.8
741	1.8
742	1.8
743	1.8
744	1.8
745	1.8
746	1.8
747	1.8
748	1.7325
749	1.47825
750	1.8
751	1.8
752	1.8
753	1.8
754	1.8
755	1.8
756	1.05075
757	1.0215
758	0.909
759	0.88425
760	0.8415
761	0.68625
762	0.828
763	0.87075
764	0.9
765	1.21725
766	1.42425
767	1.34775
768	1.314
769	1.60425
770	1.77975
771	1.8
772	1.8
773	1.8
774	1.8
775	1.8
776	1.8
777	1.8
778	1.8
779	1.8
780	1.8
781	1.79325
782	1.68975
783	1.62
784	1.6875
785	1.6425
786	1.66725
787	1.6875
788	1.68975
789	1.55475
790	1.08
791	0.83025
792	1.2375
793	0.9
794	0.7515
795	0.64125
796	0.51075
797	0.5085
798	0.53325
799	0.70875
800	0.94275
801	1.071
802	1.2285
803	1.5795
804	1.8
805	1.8
806	1.8
807	1.8
808	1.8
809	1.8
810	1.8
811	1.8
812	1.8
813	1.8
814	1.8
815	1.8
816	1.8
817	1.8
818	1.8
819	1.8
820	1.8
821	1.8
822	1.8
823	1.8
824	1.8
825	1.8
826	1.8
827	1.8
828	1.76175
829	1.48275
830	1.395
831	1.4895
832	1.57275
833	1.8
834	1.8
835	1.8
836	1.8
837	1.8
838	1.8
839	1.8
840	1.8
841	1.8
842	1.8
843	1.8
844	1.8
845	1.8
846	1.8
847	1.8
848	1.8
849	1.8
850	1.8
851	1.8
852	1.8
853	1.47375
854	1.8
855	1.8
856	1.8
857	1.8
858	1.8
859	1.8
860	1.8
861	1.8
862	1.8
863	1.8
864	1.8
865	1.8
866	1.8
867	1.8
868	1.8
869	1.8
870	1.8
871	1.8
872	1.8
873	1.8
874	1.8
875	1.8
876	1.8
877	1.8
878	1.8
879	1.8
880	1.8
881	1.8
882	1.8
883	1.8
884	1.8
885	1.8
886	1.8
887	1.8
888	1.8
889	1.8
890	1.8
891	1.8
892	1.8
893	1.8
894	1.8
895	1.66725
896	1.48725
897	1.3995
898	1.29825
899	1.31625
900	1.23525
901	1.0665
902	0.86175
903	0.68175
904	0.8685
905	1.134
906	1.12275
907	1.27125
908	1.7595
909	0.51975
910	0.1395
911	0
912	0.29925
913	0.96525
914	1.03725
915	0.972
916	0.8685
917	1.12275
918	1.485
919	1.44675
920	1.377
921	1.22625
922	0.94275
923	0.711
924	0.513
925	0.40275
926	0.27
927	0.2475
928	0.1665
929	1.026
930	1.5975
931	1.71225
932	1.8
933	1.8
934	1.75725
935	1.566
936	1.41525
937	1.251
938	0.92925
939	0.70425
940	0.60975
941	0.4995
942	1.0665
943	0.549
944	0.02925
945	0
946	0
947	0
948	0
949	0
950	0
951	0.25425
952	0.09675
953	0.18
954	0.26775
955	0.1035
956	0.11025
957	0.468
958	0.3195
959	0.38475
960	0.36
961	0.41625
962	0.7875
963	0.7425
964	0.6705
965	0.8055
966	0.7065
967	0.8325
968	0.9765
969	1.197
970	1.404
971	1.59975
972	1.71225
973	1.65375
974	1.8
975	1.8
976	1.56825
977	1.386
978	1.8
979	1.8
980	1.8
981	1.7145
982	1.8
983	1.8
984	1.8
985	1.8
986	1.8
987	1.8
988	1.8
989	1.8
990	0.6705
991	0.4905
992	0.3285
993	0.20475
994	0.1035
995	0
996	0.1665
997	0.324
998	0.333
999	0.495
1000	0.414
1001	0.459
1002	0.24975
1003	0.06525
1004	0.00675
1005	0.07875
1006	0.06975
1007	0.342
1008	0.468
1009	0.42075
1010	0.306
1011	0.342
1012	0.47475
1013	0.60975
1014	0.58275
1015	0.4635
1016	0.2475
1017	0.14175
1018	0.11925
1019	0.243
1020	0.27
1021	0.2115
1022	0.2295
1023	0.13725
1024	0.33975
1025	0.2205
1026	0.243
1027	0.36225
1028	0.216
1029	0.2745
1030	0.3375
1031	0.54
1032	0.47475
1033	0.297
1034	0.495
1035	0.5985
1036	0.5535
1037	0.333
1038	0.07425
1039	0.19125
1040	0.26325
1041	0.37575
1042	0.43425
1043	0.495
1044	0.40725
1045	0.369
1046	0.2025
1047	0.2565
1048	0.495
1049	0.63225
1050	0.83475
1051	1.0575
1052	1.377
1053	1.764
1054	1.8
1055	1.8
1056	1.8
1057	1.8
1058	1.8
1059	1.8
1060	1.8
1061	1.8
1062	1.8
1063	1.8
1064	1.8
1065	1.8
1066	1.8
1067	1.8
1068	1.791
1069	1.8
1070	1.65375
1071	1.47825
1072	1.38825
1073	1.41525
1074	1.50525
1075	1.6065
1076	1.5885
1077	1.55475
1078	1.4535
1079	1.296
1080	1.188
1081	1.08
1082	0.891
1083	0.68625
1084	0.5715
1085	0.56025
1086	0.9945
1087	0.79425
1088	0.68175
1089	0.47475
1090	0.24075
1091	0.01575
1092	0
1093	0
1094	0
1095	0.225
1096	0.252
1097	0.27
1098	0.342
1099	0.297
1100	0.18
1101	0.135
1102	0.0495
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0.261
1111	0.20025
1112	0.12825
1113	0.1575
1114	0.162
1115	0.117
1116	0
1117	0
1118	0
1119	0
1120	0
1121	0
1122	0
1123	0
1124	0.0225
1125	0.45
1126	0.74025
1127	0.882
1128	0.86625
1129	0.5985
1130	0.47475
1131	0.594
1132	0.54
1133	0.52875
1134	0.918
1135	0.99225
1136	1.1205
1137	1.107
1138	1.10475
1139	0.819
1140	0.73125
1141	0.88425
1142	1.0215
1143	1.10475
1144	1.22625
1145	1.35
1146	1.61325
1147	1.8
1148	1.8
1149	1.728
1150	1.68975
1151	1.737
1152	1.746
1153	1.8
1154	1.8
1155	1.78425
1156	1.64475
1157	1.53225
1158	1.5165
1159	1.566
1160	1.395
1161	1.26675
1162	1.27575
1163	1.26
1164	1.18575
1165	1.17675
1166	1.1385
1167	1.16775
1168	1.20375
1169	1.27575
1170	1.422
1171	1.4985
1172	1.43775
1173	1.2555
1174	0.96075
1175	0.92475
1176	0.95175
1177	0.93375
1178	0.8685
1179	0.7425
1180	0.531
1181	0.42975
1182	0.6165
1183	0.5265
1184	0.513
1185	0.5355
1186	0.47925
1187	0.31725
1188	0.0855
1189	0
1190	0.14175
1191	0.459
1192	0.7335
1193	0.8505
1194	0.87975
1195	0.8865
1196	0.88425
1197	0.83025
1198	0.67275
1199	0.65025
1200	0.531
1201	0.549
1202	0.60975
1203	0.69975
1204	0.69975
1205	0.63
1206	0.71775
1207	0.909
1208	0.9945
1209	1.00125
1210	1.107
1211	1.2735
1212	1.404
1213	1.49625
1214	1.6605
1215	1.8
1216	1.8
1217	1.8
1218	1.8
1219	1.8
1220	1.8
1221	1.8
1222	1.8
1223	1.8
1224	1.8
1225	1.8
1226	1.8
1227	1.8
1228	1.74375
1229	1.62
1230	1.8
1231	1.8
1232	1.8
1233	1.8
1234	1.8
1235	1.8
1236	1.8
1237	1.8
1238	1.8
1239	1.8
1240	1.8
1241	1.8
1242	1.8
1243	1.8
1244	1.8
1245	1.8
1246	1.8
1247	1.8
1248	1.8
1249	1.8
1250	1.8
1251	1.8
1252	1.77975
1253	1.73025
1254	1.8
1255	1.8
1256	1.8
1257	1.8
1258	1.7865
1259	1.76625
1260	1.791
1261	1.8
1262	1.8
1263	1.8
1264	1.8
1265	1.8
1266	1.8
1267	1.8
1268	1.8
1269	1.8
1270	1.8
1271	1.7415
1272	1.8
1273	1.8
1274	1.8
1275	1.8
1276	1.8
1277	1.8
1278	1.8
1279	1.8
1280	1.62675
1281	1.4175
1282	1.386
1283	1.242
1284	1.23975
1285	1.20825
1286	1.08
1287	0.999
1288	1.07325
1289	0.99675
1290	0.909
1291	0.882
1292	0.891
1293	1.25325
1294	1.31625
1295	1.341
1296	1.242
1297	1.04625
1298	0.837
1299	0.8505
1300	1.09125
1301	1.20825
1302	1.4715
1303	1.51875
1304	1.58625
1305	1.55925
1306	1.55925
1307	1.584
1308	1.584
1309	1.377
1310	1.18575
1311	1.16325
1312	1.233
1313	1.296
1314	1.3635
1315	1.494
1316	1.7055
1317	1.8
1318	1.8
1319	1.8
1320	1.8
1321	1.8
1322	1.6515
1323	1.48725
1324	1.76625
1325	1.8
1326	1.67625
1327	1.8
1328	1.8
1329	1.7505
1330	1.49175
1331	1.278
1332	1.37025
1333	1.3455
1334	1.296
1335	1.22175
1336	1.19475
1337	1.27125
1338	1.22175
1339	1.23525
1340	1.28025
1341	1.449
1342	1.60425
1343	1.6965
1344	1.58175
1345	1.42425
1346	1.45575
1347	1.566
1348	1.72575
1349	1.8
1350	1.8
1351	1.8
1352	1.8
1353	1.8
1354	1.8
1355	1.7775
1356	1.77075
1357	1.7235
1358	1.58175
1359	1.42875
1360	1.485
1361	1.47825
1362	1.467
1363	1.48275
1364	1.602
1365	1.52775
1366	1.242
1367	1.54125
1368	1.51425
1369	1.557
1370	1.52775
1371	1.65825
1372	1.68525
1373	1.56825
1374	1.56825
1375	1.50975
1376	1.395
1377	1.449
1378	1.59975
1379	1.638
1380	1.58625
1381	1.638
1382	1.67625
1383	1.58625
1384	1.5075
1385	1.40625
1386	1.42875
1387	1.5705
1388	1.65375
1389	1.7325
1390	1.6965
1391	1.71225
1392	1.647
1393	1.64925
1394	1.55925
1395	1.3725
1396	1.2375
1397	1.2285
1398	1.28025
1399	1.3635
1400	1.43325
1401	1.4355
1402	1.476
1403	1.58175
1404	1.467
1405	1.377
1406	1.17
1407	1.0575
1408	0.99
1409	0.9765
1410	0.738
1411	0.85725
1412	1.071
1413	1.2375
1414	1.41975
1415	1.4175
1416	1.2825
1417	1.03725
1418	0.9045
1419	0.8775
1420	0.96975
1421	1.2015
1422	1.602
1423	1.65825
1424	1.512
1425	1.359
1426	1.29375
1427	1.269
1428	1.01475
1429	0.92475
1430	0.92475
1431	0.891
1432	1.152
1433	1.485
1434	1.566
1435	1.17225
1436	1.18575
1437	1.602
1438	1.58625
1439	1.47825
1440	1.58625
1441	1.50525
1442	1.323
1443	1.32075
1444	1.42425
1445	1.3905
1446	1.27125
1447	1.107
1448	1.10025
1449	1.14975
1450	1.1565
1451	0.93825
1452	0.80325
1453	0.657
1454	0.65475
1455	0.7875
1456	0.92925
1457	0.882
1458	0.92475
1459	0.8955
1460	0.78075
1461	0.83475
1462	0.9675
1463	1.0575
1464	0.92475
1465	0.837
1466	0.792
1467	0.7155
1468	0.4995
1469	0.56925
1470	0.78975
1471	0.9675
1472	1.0755
1473	1.1295
1474	1.07775
1475	1.10025
1476	1.17675
1477	1.28925
1478	1.3275
1479	1.4895
1480	1.54575
1481	1.6425
1482	1.58625
1483	1.59525
1484	1.68525
1485	1.6065
1486	1.55475
1487	1.1115
1488	1.07325
1489	1.16325
1490	1.134
1491	1.17225
1492	1.143
1493	1.044
1494	1.08225
1495	1.053
1496	1.1025
1497	1.152
1498	1.10475
1499	1.053
1500	0.9585
1501	1.035
1502	1.053
1503	1.2015
1504	1.13625
1505	0.9585
1506	0.99675
1507	0.73575
1508	0.54675
1509	0.2025
1510	0.4635
1511	0.9315
1512	0.82575
1513	0.94275
1514	1.23975
1515	1.251
1516	1.359
1517	1.40175
1518	0.89325
1519	1.03275
1520	1.1025
1521	1.1295
1522	0.91575
1523	0.59625
1524	0.459
1525	0.441
1526	0.2115
1527	0.03825
1528	0.35775
1529	0.3105
1530	0.57825
1531	0.54675
1532	0.5805
1533	0.60525
1534	0.5985
1535	0.66825
1536	0.69075
1537	0.8145
1538	0.927
1539	0.78075
1540	0.7425
1541	0.738
1542	0.666
1543	0.56925
1544	0.65925
1545	0.68175
1546	0.7425
1547	0.92475
1548	0.9675
1549	0.6435
1550	0.25425
1551	0.027
1552	0.26325
1553	0.36
1554	0.135
1555	0.3195
1556	0.94275
1557	0.54225
1558	0.5535
1559	0.891
1560	0.85275
1561	0.7065
1562	0.5175
1563	0.50175
1564	0.369
1565	0.279
1566	0.2385
1567	0.1755
1568	0.2205
1569	0.2745
1570	0.23625
1571	0.21375
1572	0.2025
1573	0.28125
1574	0.2745
1575	0.495
1576	0.1125
1577	0.07425
1578	0.57825
1579	0.243
1580	0.30375
1581	0.414
1582	0.49275
1583	0.0495
1584	0.12375
1585	0.00675
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0
1594	0
1595	0
1596	0
1597	0
1598	0
1599	0.3015
1600	0.36
1601	0.42075
1602	0.21375
1603	0
1604	0
1605	0
1606	0
1607	0.0225
1608	0.35775
1609	1.089
1610	1.395
1611	1.13175
1612	0.78075
1613	0.60075
1614	0.738
1615	0.621
1616	0.71325
1617	0.702
1618	0.711
1619	0.65025
1620	0.7245
1621	0.5985
1622	0.432
1623	0.0585
1624	0
1625	0
1626	0
1627	0
1628	0.5085
1629	0.51525
1630	0.60975
1631	0.6705
1632	0.79425
1633	0.909
1634	1.01925
1635	1.062
1636	0.972
1637	0.97875
1638	1.557
1639	1.53225
1640	1.665
1641	1.755
1642	1.8
1643	1.8
1644	1.8
1645	1.8
1646	1.8
1647	1.8
1648	1.8
1649	1.8
1650	1.8
1651	1.8
1652	1.8
1653	1.8
1654	1.8
1655	1.8
1656	1.8
1657	1.8
1658	1.8
1659	1.8
1660	1.8
1661	1.8
1662	1.8
1663	1.8
1664	1.8
1665	1.8
1666	1.8
1667	1.8
1668	1.8
1669	1.8
1670	1.8
1671	1.8
1672	0
1673	0
1674	1.8
1675	1.8
1676	1.8
1677	1.8
1678	1.8
1679	1.8
1680	1.8
1681	1.8
1682	1.8
1683	1.8
1684	1.8
1685	1.8
1686	1.8
1687	1.8
1688	1.8
1689	1.8
1690	1.8
1691	1.8
1692	1.8
1693	1.8
1694	1.8
1695	1.8
1696	1.8
1697	1.8
1698	1.8
1699	1.8
1700	1.8
1701	1.8
1702	1.8
1703	1.8
1704	1.7775
1705	1.64025
1706	1.53
1707	1.5255
1708	1.5165
1709	1.4175
1710	1.52775
1711	1.5885
1712	1.611
1713	1.458
1714	1.36575
1715	1.179
1716	1.01925
1717	0.9315
1718	0.9675
1719	1.02825
1720	1.125
1721	1.1565
1722	1.17
1723	1.0665
1724	1.116
1725	0.55125
1726	0.53775
1727	1.03725
1728	1.1925
1729	1.24875
1730	1.062
1731	1.07325
1732	1.05975
1733	0.93375
1734	0.693
1735	0.72225
1736	0.77175
1737	0.7515
1738	0.65925
1739	0.46125
1740	0.27
1741	0.14625
1742	0
1743	0
1744	0
1745	0
1746	0.0495
1747	0.29475
1748	0.63
1749	0.9675
1750	1.2825
1751	1.287
1752	1.2915
1753	1.27575
1754	1.467
1755	1.6875
1756	1.782
1757	1.8
1758	1.71675
1759	1.8
1760	1.8
1761	1.8
1762	1.8
1763	1.8
1764	1.8
1765	1.8
1766	1.8
1767	1.8
1768	1.8
1769	1.8
1770	1.8
1771	1.8
1772	1.8
1773	1.8
1774	1.8
1775	1.8
1776	1.8
1777	1.8
1778	1.8
1779	1.8
1780	1.8
1781	1.8
1782	1.8
1783	1.8
1784	1.8
1785	1.8
1786	1.8
1787	1.8
1788	1.8
1789	1.8
1790	1.719
1791	1.42875
1792	1.45575
1793	1.5435
1794	1.53225
1795	1.5525
1796	1.485
1797	1.56825
1798	1.64475
1799	1.8
1800	1.8
1801	1.8
1802	1.8
1803	1.8
1804	1.8
1805	1.8
1806	1.61325
1807	1.49625
1808	1.38825
1809	1.413
1810	1.39725
1811	1.485
1812	1.46925
1813	1.45575
1814	1.2645
1815	1.02825
1816	0.54225
1817	1.47825
1818	1.8
1819	1.8
1820	1.107
1821	0.8595
1822	1.60425
1823	1.37475
1824	1.11375
1825	0.91125
1826	0.765
1827	0.69075
1828	0.52425
1829	0.261
1830	1.14525
1831	0.954
1832	0.891
1833	0.612
1834	0.39825
1835	0.2115
1836	0
1837	0.15975
1838	0.6435
1839	0.65475
1840	0.7785
1841	0.8595
1842	1.1385
1843	1.2015
1844	0.96075
1845	1.03725
1846	1.125
1847	1.01025
1848	0.99
1849	0.85275
1850	0.69975
1851	0.6615
1852	0.567
1853	0.468
1854	0.432
1855	0.47475
1856	0.4365
1857	0.36225
1858	0.2745
1859	0.0585
1860	0
1861	0
1862	0
1863	0
1864	0
1865	0
1866	0.11475
1867	0.27
1868	0.5625
1869	0.74475
1870	0.66375
1871	0.70425
1872	0.49725
1873	0.2475
1874	0.1845
1875	0.054
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0
1882	0.207
1883	0.198
1884	0.189
1885	0
1886	0
1887	0
1888	0
1889	0
1890	0
1891	0
1892	0
1893	0
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0.01575
1901	0.207
1902	0.66375
1903	0.66825
1904	0.59175
1905	0.693
1906	0.981
1907	1.4535
1908	1.8
1909	1.6785
1910	1.269
1911	0.95625
1912	1.32975
1913	1.8
1914	1.8
1915	1.8
1916	1.8
1917	1.8
1918	1.6875
1919	1.30725
1920	1.1835
1921	1.18125
1922	1.179
1923	1.2195
1924	1.368
1925	1.31175
1926	1.48725
1927	1.58625
1928	1.78875
1929	1.8
1930	1.8
1931	1.8
1932	1.8
1933	1.8
1934	1.55025
1935	1.18575
1936	1.1835
1937	1.0575
1938	0.747
1939	0.441
1940	0.75375
1941	0.6795
1942	0.7335
1943	0.747
1944	0.7605
1945	0.549
1946	0.243
1947	0.02475
1948	0
1949	0
1950	0
1951	0.0675
1952	0.09
1953	0.126
1954	0.045
1955	0
1956	0
1957	0
1958	0
1959	0
1960	0
1961	0
1962	0.35325
1963	0.5895
1964	0.8505
1965	0.882
1966	0.81
1967	1.0125
1968	1.17675
1969	1.35
1970	1.3275
1971	1.377
1972	1.51425
1973	1.665
1974	1.68975
1975	1.53
1976	1.3725
1977	1.3725
1978	1.4175
1979	1.485
1980	1.44
1981	1.4985
1982	1.64925
1983	1.782
1984	1.8
1985	1.8
1986	1.8
1987	1.8
1988	1.8
1989	1.8
1990	1.8
1991	1.8
1992	1.8
1993	1.8
1994	1.755
1995	1.8
1996	1.8
1997	1.8
1998	1.4085
1999	1.4265
2000	1.49625
2001	1.48725
2002	1.485
2003	1.5075
2004	1.5975
2005	1.755
2006	1.8
2007	1.8
2008	1.8
2009	1.8
2010	1.8
2011	1.8
2012	1.7595
2013	1.64475
2014	1.57275
2015	1.431
2016	1.31175
2017	1.1475
2018	0.9675
2019	0.99
2020	1.125
2021	1.22175
2022	1.24875
2023	1.2105
2024	1.18575
2025	1.17
2026	1.03725
2027	1.1565
2028	1.23075
2029	1.386
2030	1.359
2031	1.56825
2032	1.44225
2033	1.296
2034	1.32975
2035	1.35
2036	1.3905
2037	1.305
2038	1.2375
2039	1.18125
2040	1.0575
2041	0.8595
2042	0.80325
2043	0.79875
2044	0.7335
2045	0.71325
2046	1.05075
2047	0.945
2048	0.882
2049	0.72
2050	0.6075
2051	0.5625
2052	0.6075
2053	0.56475
2054	0.59175
2055	0.8055
2056	0.8415
2057	0.639
2058	0.62325
2059	0.59625
2060	0.6345
2061	0.74475
2062	0.6975
2063	0.68175
2064	0.83475
2065	0.92925
2066	0.8415
2067	0.76725
2068	0.69975
2069	0.531
2070	0.549
2071	0.4185
2072	0.2295
2073	0.072
2074	0
2075	0
2076	0
2077	0.01575
2078	0
2079	0.0315
2080	0.00675
2081	0
2082	0
2083	0.0495
2084	0
2085	0.0765
2086	0.2025
2087	0.495
2088	0.9675
2089	1.1295
2090	1.0665
2091	0.9765
2092	0.9945
2093	0.99675
2094	1.52325
2095	1.54125
2096	1.51875
2097	1.57725
2098	1.7415
2099	1.6875
2100	1.64475
2101	1.57725
2102	1.665
2103	1.79775
2104	1.76625
2105	1.73475
2106	1.8
2107	1.8
2108	1.8
2109	1.8
2110	1.8
2111	1.8
2112	1.8
2113	1.8
2114	1.8
2115	1.8
2116	1.755
2117	1.665
2118	1.8
2119	1.8
2120	1.8
2121	1.8
2122	1.8
2123	1.8
2124	1.6425
2125	1.5525
2126	1.4355
2127	1.28925
2128	1.29375
2129	1.33425
2130	1.2555
2131	1.107
2132	0.95625
2133	0.9585
2134	0.972
2135	0.98775
2136	1.1655
2137	1.3455
2138	1.341
2139	1.13175
2140	1.035
2141	0.83925
2142	0.89325
2143	0.89325
2144	0.7515
2145	0.621
2146	0.5895
2147	0.76725
2148	0.91575
2149	1.03275
2150	1.25775
2151	1.47825
2152	1.629
2153	1.69875
2154	1.68525
2155	1.764
2156	1.8
2157	1.8
2158	1.8
2159	1.8
2160	1.8
2161	1.8
2162	1.8
2163	1.8
2164	1.8
2165	1.8
2166	1.8
2167	1.8
2168	1.8
2169	1.8
2170	1.8
2171	1.8
2172	1.8
2173	1.8
2174	1.8
2175	1.8
2176	1.8
2177	1.8
2178	1.8
2179	1.8
2180	1.8
2181	1.8
2182	1.8
2183	1.8
2184	1.8
2185	1.8
2186	1.8
2187	1.8
2188	1.8
2189	1.8
2190	1.8
2191	1.8
2192	1.8
2193	1.8
2194	1.8
2195	1.8
2196	1.8
2197	1.8
2198	1.8
2199	1.8
2200	1.8
2201	1.8
2202	1.8
2203	1.8
2204	1.8
2205	1.8
2206	1.8
2207	1.8
2208	1.8
2209	1.8
2210	1.75725
2211	1.7415
2212	1.737
2213	1.764
2214	1.782
2215	1.75725
2216	1.737
2217	1.6695
2218	1.70775
2219	1.7235
2220	1.8
2221	1.8
2222	1.8
2223	1.8
2224	1.8
2225	1.8
2226	1.8
2227	1.8
2228	1.8
2229	1.8
2230	1.8
2231	1.8
2232	1.8
2233	1.8
2234	1.8
2235	1.8
2236	1.8
2237	1.8
2238	1.8
2239	1.8
2240	1.8
2241	1.8
2242	1.8
2243	1.8
2244	1.8
2245	1.8
2246	1.8
2247	1.8
2248	1.60875
2249	1.53
2250	1.5255
2251	1.8
2252	1.8
2253	1.8
2254	1.8
2255	1.8
2256	1.8
2257	1.8
2258	1.8
2259	1.8
2260	1.8
2261	1.8
2262	1.8
2263	1.8
2264	1.8
2265	1.8
2266	1.8
2267	1.8
2268	1.8
2269	1.8
2270	1.8
2271	1.8
2272	1.8
2273	1.8
2274	1.8
2275	1.8
2276	1.8
2277	1.8
2278	1.8
2279	1.8
2280	1.8
2281	1.8
2282	1.73925
2283	1.57725
2284	1.48725
2285	1.44
2286	1.63125
2287	1.503
2288	1.2195
2289	0.9945
2290	0.8865
2291	0.756
2292	0.6615
2293	0.4995
2294	0.2925
2295	0.225
2296	0.234
2297	0
2298	0
2299	0
2300	0
2301	0
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0.11025
2309	0.18675
2310	0.5085
2311	0.6435
2312	0.6975
2313	0.6615
2314	0.7875
2315	0.7245
2316	0.3915
2317	0.0585
2318	0
2319	0.3375
2320	1.0215
2321	1.40625
2322	1.476
2323	1.3815
2324	1.3365
2325	1.1925
2326	1.02375
2327	0.513
2328	0.342
2329	0.486
2330	0.42975
2331	0.423
2332	0.2025
2333	0.405
2334	0.33525
2335	0.0675
2336	0
2337	0
2338	0.04275
2339	0.1575
2340	0.261
2341	0.38925
2342	0.558
2343	0.513
2344	0.38925
2345	0.33525
2346	0.38025
2347	0.56025
2348	0.95175
2349	1.134
2350	0.945
2351	0.972
2352	0.8235
2353	0.72225
2354	0.7335
2355	0.90675
2356	1.1025
2357	1.24875
2358	1.5885
2359	1.62675
2360	1.77975
2361	1.75725
2362	1.7505
2363	1.5795
2364	1.17225
2365	0.70425
2366	0.35775
2367	0.54225
2368	0.57825
2369	0.6435
2370	0.63
2371	0.48825
2372	0.369
2373	0.369
2374	0.5355
2375	0.747
2376	0.61425
2377	0.85275
2378	0.99225
2379	1.3095
2380	1.242
2381	0.8145
2382	0.5985
2383	0.25875
2384	0
2385	0
2386	0
2387	0
2388	0.15975
2389	0.29475
2390	0.16425
2391	0.3285
2392	0.78075
2393	1.314
2394	1.8
2395	1.683
2396	1.8
2397	1.8
2398	1.8
2399	1.8
2400	1.8
2401	1.8
2402	1.8
2403	1.8
2404	1.8
2405	1.8
2406	1.8
2407	1.8
2408	1.65375
2409	1.43775
2410	1.70325
2411	1.5525
2412	1.35225
2413	1.23525
2414	0.9405
2415	0.594
2416	0.42975
2417	0.39825
2418	0.7425
2419	0.792
2420	1.26225
2421	1.476
2422	1.5255
2423	1.31625
2424	1.359
2425	1.8
2426	1.8
2427	1.8
2428	1.8
2429	1.8
2430	1.8
2431	1.8
2432	1.8
2433	1.8
2434	1.8
2435	1.8
2436	1.8
2437	1.8
2438	1.8
2439	1.8
2440	1.8
2441	1.8
2442	1.8
2443	1.70775
2444	1.5885
2445	1.566
2446	1.5165
2447	1.539
2448	1.39275
2449	1.629
2450	1.3005
2451	1.14975
2452	0.9945
2453	0.837
2454	0.99225
2455	1.05075
2456	1.197
2457	1.476
2458	1.8
2459	1.8
2460	1.8
2461	1.8
2462	1.8
2463	1.8
2464	1.8
2465	1.8
2466	1.8
2467	1.8
2468	1.8
2469	1.8
2470	1.8
2471	1.8
2472	1.8
2473	1.8
2474	1.8
2475	1.8
2476	1.8
2477	1.8
2478	1.8
2479	1.8
2480	1.8
2481	1.8
2482	1.8
2483	1.8
2484	1.8
2485	1.8
2486	1.8
2487	1.72575
2488	1.42875
2489	1.1025
2490	0.52425
2491	0.4995
2492	0.31275
2493	0.47025
2494	0.80325
2495	1.29375
2496	1.23075
2497	1.36575
2498	1.8
2499	1.8
2500	1.6065
2501	1.37475
2502	1.58175
2503	1.566
2504	1.51875
2505	1.494
2506	1.4355
2507	1.269
2508	1.1835
2509	1.02825
2510	0.83925
2511	0.576
2512	0.4815
2513	0.549
2514	0.468
2515	0.42075
2516	0.387
2517	0.52875
2518	1.45575
2519	1.8
2520	1.8
2521	1.8
2522	1.8
2523	1.8
2524	1.8
2525	1.8
2526	1.8
2527	1.8
2528	1.8
2529	1.8
2530	1.8
2531	1.8
2532	1.8
2533	1.7685
2534	1.64475
2535	1.33425
2536	1.15425
2537	1.1835
2538	1.0575
2539	0.65025
2540	0.2025
2541	0
2542	0
2543	0
2544	0.05625
2545	0.29925
2546	0.79425
2547	1.09575
2548	1.30275
2549	1.47825
2550	1.8
2551	1.8
2552	1.8
2553	1.8
2554	1.8
2555	1.8
2556	1.8
2557	1.8
2558	1.8
2559	1.8
2560	1.8
2561	1.8
2562	1.8
2563	1.8
2564	1.8
2565	1.8
2566	1.8
2567	1.8
2568	1.8
2569	1.8
2570	1.8
2571	1.8
2572	1.8
2573	1.8
2574	1.8
2575	1.8
2576	1.8
2577	1.8
2578	1.8
2579	1.8
2580	1.8
2581	1.8
2582	1.8
2583	1.8
2584	1.8
2585	1.8
2586	1.8
2587	1.8
2588	1.71675
2589	1.8
2590	1.8
2591	1.71225
2592	1.60875
2593	1.5165
2594	1.60425
2595	1.74375
2596	1.76625
2597	1.8
2598	1.64025
2599	1.55925
2600	1.38375
2601	1.30275
2602	1.1475
2603	0.999
2604	0.89775
2605	0.8055
2606	0.85275
2607	1.0215
2608	1.0845
2609	1.13625
2610	1.19925
2611	1.215
2612	1.062
2613	0.91575
2614	0.98775
2615	0.7425
2616	0.9675
2617	0.83925
2618	0.531
2619	0.24075
2620	0.01125
2621	0.324
2622	0.69525
2623	0.765
2624	0.80325
2625	0.7425
2626	0.7245
2627	0.72675
2628	0.67725
2629	0.63
2630	0.60975
2631	0.5265
2632	0.432
2633	0.35325
2634	0.3105
2635	0.16875
2636	0.08325
2637	0.018
2638	0
2639	0.04725
2640	0.13725
2641	0.25875
2642	0.16425
2643	0.0945
2644	0.0045
2645	0
2646	0
2647	0
2648	0
2649	0
2650	0
2651	0
2652	0
2653	0
2654	0.027
2655	0.2565
2656	0.3825
2657	0.45225
2658	0.522
2659	0.5805
2660	0.711
2661	0.76725
2662	0.79875
2663	0.69525
2664	0.76725
2665	0.75375
2666	0.84375
2667	0.5805
2668	0.18675
2669	0.09675
2670	0.675
2671	0.70875
2672	0.63675
2673	0.531
2674	0.37125
2675	0.297
2676	0.27
2677	0.45
2678	0.612
2679	0.84375
2680	0.9
2681	1.09125
2682	1.22175
2683	1.24875
2684	1.278
2685	1.44675
2686	1.5975
2687	1.7145
2688	1.70325
2689	1.647
2690	1.5075
2691	1.27125
2692	1.0845
2693	0.945
2694	0.98325
2695	0.6885
2696	0.36675
2697	0.19125
2698	0.10575
2699	0.09
2700	0.1035
2701	0.25875
2702	0.41625
2703	0.43875
2704	0.46575
2705	0.5085
2706	0.45225
2707	0.42075
2708	0.42975
2709	0.459
2710	0.52875
2711	0.50175
2712	0.4545
2713	0.5175
2714	0.63
2715	0.594
2716	0.486
2717	0.45
2718	0.5625
2719	0.54
2720	0.459
2721	0.35775
2722	0.35775
2723	0.33075
2724	0.38475
2725	0.441
2726	0.4545
2727	0.4725
2728	0.4095
2729	0.25875
2730	0.11025
2731	0.06075
2732	0
2733	0
2734	0
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0.162
2744	0.1845
2745	0
2746	0
2747	0.0495
2748	0.1665
2749	0.22275
2750	0.099
2751	0.072
2752	0
2753	0
2754	0
2755	0
2756	0
2757	0
2758	0.2565
2759	0.33075
2760	0.288
2761	0.0405
2762	0.09225
2763	0.909
2764	1.125
2765	1.62675
2766	1.692
2767	1.8
2768	1.34775
2769	0.684
2770	0.5175
2771	0.5175
2772	0.51975
2773	1.053
2774	1.188
2775	1.17225
2776	0.99675
2777	1.11375
2778	1.0035
2779	1.09125
2780	1.34775
2781	1.5705
2782	1.52325
2783	1.3905
2784	1.3275
2785	1.305
2786	1.179
2787	1.0935
2788	0.90675
2789	0.6435
2790	1.23975
2791	1.15875
2792	1.01475
2793	0.8865
2794	0.7425
2795	0.47025
2796	0.41175
2797	0.5085
2798	0.43875
2799	0.5355
2800	0.65025
2801	0.89775
2802	0.999
2803	0.98775
2804	0.9315
2805	0.73575
2806	0.837
2807	0.76275
2808	0.891
2809	0.4545
2810	0.225
2811	0.10575
2812	0
2813	0
2814	0.045
2815	0
2816	0
2817	0
2818	0
2819	0
2820	0
2821	0
2822	0
2823	0.11025
2824	0.37125
2825	0.59625
2826	0.7515
2827	0.83025
2828	0.891
2829	0.93825
2830	1.0215
2831	1.1295
2832	1.18575
2833	1.5075
2834	1.7145
2835	1.75725
2836	1.6425
2837	1.116
2838	1.0305
2839	1.20825
2840	1.179
2841	1.02375
2842	0.74475
2843	0.4725
2844	0.39375
2845	0.41175
2846	0.52425
2847	0.7155
2848	0.85725
2849	1.0125
2850	1.1025
2851	1.1385
2852	1.06875
2853	1.01025
2854	1.0305
2855	1.224
2856	1.0935
2857	0.8685
2858	1.02375
2859	1.1655
2860	1.116
2861	1.23525
2862	1.1025
2863	1.233
2864	1.296
2865	1.37025
2866	1.584
2867	1.64925
2868	1.68525
2869	1.55925
2870	1.4175
2871	1.314
2872	1.224
2873	1.15425
2874	0.92925
2875	0.8595
2876	0.972
2877	1.24875
2878	1.782
2879	1.8
2880	1.8
2881	1.8
2882	1.66725
2883	1.57275
2884	1.43325
2885	1.4355
2886	1.37475
2887	1.296
2888	1.1745
2889	1.13175
2890	1.1115
2891	1.053
2892	1.0575
2893	1.05975
2894	0.96525
2895	0.9135
2896	0.5805
2897	0.7515
2898	0.87525
2899	1.0035
2900	0.918
2901	0.73125
2902	0.53775
2903	0.279
2904	0.225
2905	0.5355
2906	0.729
2907	0.73575
2908	0.711
2909	0.72675
2910	0.9405
2911	1.0215
2912	1.0575
2913	1.1115
2914	1.0575
2915	1.008
2916	0.9585
2917	0.864
2918	0.5895
2919	0.38925
2920	0.162
2921	0
2922	0
2923	0
2924	0.19125
2925	0.513
2926	0.68175
2927	0.5085
2928	0.2475
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0.60075
2935	0.4995
2936	0.2925
2937	0
2938	0
2939	0.0405
2940	0.1575
2941	0.324
2942	0.47025
2943	0.603
2944	0.76725
2945	0.90225
2946	1.00125
2947	1.11825
2948	1.2645
2949	1.31175
2950	1.3275
2951	1.31625
2952	1.32075
2953	1.32075
2954	1.32975
2955	1.39725
2956	1.44225
2957	1.3995
2958	1.116
2959	1.22175
2960	1.2735
2961	1.3365
2962	1.3905
2963	1.49625
2964	1.58625
2965	1.6605
2966	1.719
2967	1.67625
2968	1.55925
2969	1.6065
2970	1.55475
2971	1.4625
2972	1.3275
2973	1.305
2974	1.26
2975	1.17675
2976	1.21275
2977	1.1205
2978	0.92925
2979	0.62325
2980	0.38925
2981	0.21375
2982	0.396
2983	0.18
2984	0.17325
2985	0.17325
2986	0.1035
2987	0.072
2988	0.009
2989	0
2990	0
2991	0
2992	0
2993	0
2994	0
2995	0
2996	0
2997	0
2998	0
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0
3008	0
3009	0
3010	0
3011	0
3012	0
3013	0
3014	0
3015	0
3016	0
3017	0.10575
3018	0.2745
3019	0.47475
3020	0.54675
3021	0.504
3022	0.5355
3023	0.693
3024	0.7785
3025	0.92925
3026	1.06875
3027	1.14075
3028	1.053
3029	0.72225
3030	0.33075
3031	0.0765
3032	0.027
3033	0.18225
3034	0.5535
3035	0.6795
3036	0.77175
3037	0.8235
3038	0.999
3039	1.06425
3040	1.10925
3041	1.23075
3042	1.43775
3043	1.3455
3044	1.08
3045	1.134
3046	1.20375
3047	1.29375
3048	0.9
3049	1.08675
3050	1.49175
3051	1.656
3052	1.69875
3053	1.746
3054	0.792
3055	0.84375
3056	0.963
3057	1.28025
3058	1.41975
3059	1.4085
3060	1.3545
3061	1.242
3062	0.7965
3063	0.4995
3064	0.47475
3065	0.6975
3066	0.963
3067	1.4175
3068	1.791
3069	1.782
3070	1.62
3071	1.53225
3072	1.557
3073	1.584
3074	1.50075
3075	1.332
3076	1.18575
3077	1.2195
3078	1.152
3079	1.12275
3080	1.1655
3081	1.287
3082	1.4445
3083	1.57725
3084	1.6335
3085	1.8
3086	1.8
3087	1.8
3088	1.8
3089	1.8
3090	1.8
3091	1.8
3092	1.8
3093	1.8
3094	1.8
3095	1.8
3096	1.8
3097	1.8
3098	1.8
3099	1.8
3100	1.8
3101	1.8
3102	1.8
3103	1.8
3104	1.8
3105	1.8
3106	1.8
3107	1.8
3108	1.8
3109	1.8
3110	1.8
3111	1.8
3112	1.8
3113	1.8
3114	1.8
3115	1.68075
3116	1.59975
3117	1.44
3118	1.278
3119	1.28475
3120	1.33425
3121	1.485
3122	1.647
3123	1.7055
3124	1.8
3125	1.8
3126	1.8
3127	1.8
3128	1.8
3129	1.8
3130	1.8
3131	1.8
3132	1.8
3133	1.8
3134	1.8
3135	1.8
3136	1.8
3137	1.8
3138	1.8
3139	1.8
3140	1.8
3141	1.8
3142	1.8
3143	1.8
3144	1.8
3145	1.8
3146	1.8
3147	1.8
3148	1.5345
3149	1.395
3150	1.31625
3151	1.215
3152	1.12275
3153	1.071
3154	0.99
3155	0.99675
3156	1.04175
3157	1.14075
3158	1.6695
3159	1.71
3160	1.6695
3161	1.71225
3162	1.8
3163	1.8
3164	1.8
3165	1.8
3166	1.8
3167	1.8
3168	1.8
3169	1.8
3170	1.8
3171	1.8
3172	1.8
3173	1.8
3174	1.8
3175	1.8
3176	1.71
3177	1.575
3178	1.53
3179	1.4175
3180	1.37475
3181	1.37925
3182	1.5615
3183	1.782
3184	1.8
3185	1.8
3186	1.8
3187	1.8
3188	1.8
3189	1.8
3190	1.62675
3191	1.51875
3192	1.62
3193	1.611
3194	1.49625
3195	1.386
3196	1.3275
3197	1.19025
3198	1.251
3199	1.05975
3200	0.7965
3201	0.459
3202	1.05975
3203	0.9675
3204	1.26
3205	1.2915
3206	1.5435
3207	1.4265
3208	1.4085
3209	1.791
3210	1.647
3211	1.8
3212	1.8
3213	1.8
3214	1.8
3215	1.8
3216	1.8
3217	1.8
3218	1.8
3219	1.8
3220	1.8
3221	1.8
3222	1.8
3223	1.71
3224	1.377
3225	1.1115
3226	0.8595
3227	0.50175
3228	0.6435
3229	0.7875
3230	0.83925
3231	0.7875
3232	0.83475
3233	0.7965
3234	0.63225
3235	0.477
3236	0.38475
3237	0.31725
3238	0.31275
3239	0.2025
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0
3248	0
3249	0
3250	0
3251	0
3252	0
3253	0
3254	0
3255	0
3256	0
3257	0
3258	0
3259	0
3260	0
3261	0
3262	0
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0.81
3271	0.90225
3272	0.97875
3273	0.936
3274	0.99
3275	1.12725
3276	1.2645
3277	1.35
3278	1.5075
3279	1.36575
3280	1.0485
3281	0.84825
3282	0.9405
3283	0.8955
3284	0.85275
3285	0.666
3286	0.4095
3287	0.216
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0.2475
3295	0.162
3296	0.08775
3297	0
3298	0
3299	0
3300	0
3301	0
3302	0
3303	0
3304	0
3305	0
3306	0.3285
3307	0.4005
3308	0.3465
3309	0.33525
3310	0.513
3311	0.87975
3312	0.63225
3313	0.96525
3314	1.1205
3315	1.035
3316	0.8775
3317	0.6975
3318	1.0215
3319	0.9765
3320	1.03725
3321	1.08675
3322	1.06425
3323	0.684
3324	0.5805
3325	0.81225
3326	0.38925
3327	0.7245
3328	0.6795
3329	0.24525
3330	0
3331	0
3332	0
3333	0
3334	0
3335	0
3336	0.5535
3337	0.9675
3338	1.2375
3339	0.77625
3340	0.4635
3341	0.4095
3342	1.49175
3343	1.47825
3344	1.2645
3345	1.07325
3346	0.9225
3347	0.92925
3348	0.99
3349	1.0215
3350	1.1295
3351	1.215
3352	1.3365
3353	1.47825
3354	1.8
3355	1.8
3356	1.8
3357	1.69875
3358	1.0215
3359	1.02825
3360	1.01025
3361	1.02825
3362	1.41975
3363	1.4445
3364	1.35
3365	1.3275
3366	1.3545
3367	1.45125
3368	1.287
3369	1.03725
3370	0.77625
3371	0.69525
3372	0.567
3373	0.2925
3374	0.20925
3375	0.51525
3376	0.43875
3377	0.405
3378	0.63675
3379	0.315
3380	0.0675
3381	0.03825
3382	0
3383	0
3384	0
3385	0.3375
3386	0.747
3387	0.84375
3388	0.4815
3389	0.693
3390	0.67725
3391	0.74475
3392	0.918
3393	0.78525
3394	0.61875
3395	0.52425
3396	0.405
3397	0.28125
3398	0.3105
3399	0.342
3400	0.603
3401	0.99
3402	1.00575
3403	1.20375
3404	1.413
3405	1.791
3406	1.8
3407	1.8
3408	1.8
3409	1.8
3410	1.8
3411	1.8
3412	1.7865
3413	1.8
3414	1.6065
3415	1.72575
3416	1.8
3417	1.8
3418	1.64475
3419	1.521
3420	1.467
3421	1.59525
3422	1.782
3423	1.8
3424	1.8
3425	1.8
3426	1.8
3427	1.8
3428	1.8
3429	1.8
3430	1.8
3431	1.8
3432	1.8
3433	1.8
3434	1.8
3435	1.8
3436	1.79775
3437	1.7775
3438	1.629
3439	1.65825
3440	1.65825
3441	1.8
3442	1.8
3443	1.8
3444	1.791
3445	1.8
3446	1.8
3447	1.8
3448	1.8
3449	1.8
3450	1.8
3451	1.8
3452	1.8
3453	1.8
3454	1.8
3455	1.8
3456	1.8
3457	1.8
3458	1.8
3459	1.548
3460	1.5255
3461	1.5795
3462	1.75725
3463	1.45125
3464	1.188
3465	1.026
3466	0.8685
3467	0.684
3468	0.369
3469	0.04275
3470	0
3471	0
3472	0
3473	0.126
3474	0.495
3475	0.7425
3476	0.8415
3477	0.99225
3478	1.04625
3479	1.03275
3480	1.1655
3481	1.251
3482	1.0485
3483	0.8595
3484	0.693
3485	0.56925
3486	0.549
3487	0.504
3488	0.41625
3489	0.2925
3490	0.18675
3491	0.10575
3492	0.126
3493	0.2295
3494	0.31725
3495	0.396
3496	0.459
3497	0.48825
3498	0.4815
3499	0.41625
3500	0.36
3501	0.38475
3502	0.4275
3503	0.468
3504	0.5265
3505	0.5445
3506	0.5175
3507	0.45
3508	0.369
3509	0.3285
3510	0.24975
3511	0.45
3512	0.5175
3513	0.6255
3514	0.7605
3515	0.75375
3516	0.76275
3517	0.76275
3518	0.55575
3519	0.198
3520	0.144
3521	0.1305
3522	0.279
3523	0.3825
3524	0.43875
3525	0.4365
3526	0.38925
3527	0.74475
3528	1.1835
3529	1.13625
3530	1.8
3531	1.72125
3532	1.35675
3533	1.29375
3534	0
3535	0
3536	0.59625
3537	0.44775
3538	0.531
3539	0.56475
3540	0.50625
3541	0.71325
3542	0.79425
3543	0.86175
3544	0.98775
3545	0.873
3546	0.972
3547	1.1655
3548	1.16775
3549	1.134
3550	1.06875
3551	0.9495
3552	0.945
3553	0.8325
3554	0.747
3555	0.5625
3556	0.42975
3557	0.35325
3558	0.2025
3559	0
3560	0
3561	0
3562	0
3563	0
3564	0
3565	0
3566	0
3567	0
3568	0
3569	0
3570	0
3571	0
3572	0.38925
3573	0.558
3574	1.16775
3575	1.07325
3576	0.558
3577	0.513
3578	0.8685
3579	0.7065
3580	0.7875
3581	0.94725
3582	1.21725
3583	1.30725
3584	1.29825
3585	1.09125
3586	1.04175
3587	1.07325
3588	1.28475
3589	1.1925
3590	1.27125
3591	1.035
3592	0.64575
3593	0.4095
3594	0.5805
3595	0.95175
3596	1.0935
3597	1.09575
3598	0.873
3599	0.70425
3600	0.84375
3601	0.666
3602	0.5175
3603	0.60525
3604	0.71325
3605	0.86175
3606	0.81225
3607	0.83925
3608	0.85275
3609	0.81
3610	0.75825
3611	0.65025
3612	0.621
3613	0.65475
3614	0.62775
3615	0.78525
3616	1.035
3617	1.34325
3618	1.51875
3619	1.557
3620	1.27575
3621	1.377
3622	1.8
3623	1.79775
3624	1.71225
3625	1.6425
3626	1.44675
3627	1.476
3628	1.449
3629	1.33425
3630	1.0845
3631	1.03725
3632	1.1475
3633	1.017
3634	0.90225
3635	0.9045
3636	0.86175
3637	0.78075
3638	0.963
3639	1.12725
3640	1.233
3641	1.29825
3642	1.34775
3643	1.34775
3644	1.4895
3645	1.7775
3646	1.8
3647	1.8
3648	1.73925
3649	1.404
3650	1.287
3651	1.4265
3652	1.2735
3653	1.07775
3654	0.918
3655	0.87525
3656	0.79875
3657	0.729
3658	0.5805
3659	0.40725
3660	0.2475
3661	0.099
3662	0
3663	0
3664	0
3665	0
3666	0.0045
3667	0.09675
3668	0.2115
3669	0.49275
3670	0.62325
3671	0.711
3672	0.84825
3673	0.7605
3674	0.45225
3675	0.79875
3676	0.639
3677	0.585
3678	0.6795
3679	0.65925
3680	0.55125
3681	0.504
3682	0.54675
3683	0.67275
3684	0.80325
3685	0.936
3686	1.03725
3687	0.9045
3688	0.67725
3689	0.65475
3690	0.7695
3691	0.82125
3692	0.77625
3693	0.7065
3694	0.8415
3695	1.044
3696	1.14525
3697	1.21275
3698	1.2285
3699	1.28925
3700	1.278
3701	1.3635
3702	1.602
3703	1.512
3704	1.43775
3705	1.35675
3706	1.32975
3707	1.2285
3708	1.179
3709	1.0755
3710	1.017
3711	0.7695
3712	0.51975
3713	0.41625
3714	0.3825
3715	0.42525
3716	0.52425
3717	0.56925
3718	0.7425
3719	1.06875
3720	1.22625
3721	1.19025
3722	1.2645
3723	1.2825
3724	1.10475
3725	0.99
3726	1.30725
3727	1.2375
3728	1.08
3729	1.017
3730	1.0305
3731	1.01925
3732	1.04175
3733	1.01025
3734	1.01925
3735	0.945
3736	0.945
3737	0.99
3738	1.125
3739	1.3275
3740	1.3995
3741	1.47375
3742	1.55025
3743	1.61775
3744	1.656
3745	1.7145
3746	1.782
3747	1.71675
3748	1.6695
3749	1.66725
3750	1.8
3751	1.8
3752	1.8
3753	1.8
3754	1.755
3755	1.629
3756	1.56825
3757	1.59075
3758	1.60425
3759	1.71
3760	1.8
3761	1.8
3762	1.8
3763	1.8
3764	1.8
3765	1.8
3766	1.8
3767	1.8
3768	1.8
3769	1.8
3770	1.8
3771	1.8
3772	1.8
3773	1.8
3774	1.8
3775	1.8
3776	1.8
3777	1.8
3778	1.8
3779	1.8
3780	1.78875
3781	1.7865
3782	1.8
3783	1.7325
3784	1.584
3785	1.6065
3786	1.5975
3787	1.7595
3788	1.73925
3789	1.8
3790	1.6965
3791	1.7325
3792	1.7325
3793	1.8
3794	1.8
3795	1.8
3796	1.8
3797	1.8
3798	1.8
3799	1.8
3800	1.8
3801	1.8
3802	1.8
3803	1.8
3804	1.8
3805	1.72575
3806	1.7325
3807	1.78425
3808	1.7145
3809	1.746
3810	1.8
3811	1.77525
3812	1.7325
3813	1.69425
3814	1.71
3815	1.8
3816	1.8
3817	1.8
3818	1.8
3819	1.8
3820	1.755
3821	1.674
3822	1.476
3823	1.59075
3824	1.5705
3825	1.49175
3826	1.3545
3827	1.26225
3828	1.2195
3829	1.13625
3830	1.13625
3831	1.1385
3832	1.0575
3833	0.8325
3834	0.7425
3835	0.6525
3836	0.5175
3837	0.495
3838	0.44775
3839	0.4095
3840	0.36675
3841	0.45
3842	0.45225
3843	0.41175
3844	0.41175
3845	0.405
3846	0.32175
3847	0.4275
3848	0.54
3849	0.4815
3850	0.53775
3851	0.50175
3852	0.39825
3853	0.41625
3854	0.38925
3855	0.3825
3856	0.33975
3857	0.234
3858	0.045
3859	0.072
3860	0.19575
3861	0.17775
3862	0.1485
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	1.188
3871	1.22175
3872	1.377
3873	1.71
3874	1.8
3875	1.8
3876	1.8
3877	1.57275
3878	1.224
3879	1.10925
3880	1.02825
3881	0.7425
3882	0.8685
3883	1.0305
3884	1.368
3885	1.40625
3886	1.8
3887	1.8
3888	1.8
3889	1.8
3890	1.8
3891	1.8
3892	1.8
3893	1.7955
3894	1.8
3895	1.8
3896	1.8
3897	1.8
3898	1.8
3899	1.56825
3900	1.476
3901	1.3545
3902	1.8
3903	1.8
3904	1.8
3905	1.8
3906	1.8
3907	1.8
3908	1.8
3909	1.8
3910	1.8
3911	1.8
3912	1.8
3913	1.8
3914	1.8
3915	1.8
3916	1.8
3917	1.8
3918	1.8
3919	1.8
3920	1.8
3921	1.8
3922	1.8
3923	1.8
3924	1.8
3925	1.8
3926	1.8
3927	1.8
3928	1.8
3929	1.8
3930	1.8
3931	1.8
3932	1.75725
3933	1.6425
3934	1.53225
3935	1.46925
3936	1.3545
3937	1.09125
3938	0.945
3939	0.81225
3940	0.82575
3941	0.8955
3942	0.72225
3943	0.86625
3944	0.91125
3945	0.8235
3946	0.5985
3947	0.74475
3948	0.585
3949	0.42975
3950	0.6795
3951	0.75825
3952	0.8325
3953	0.54675
3954	0.57375
3955	0.846
3956	1.179
3957	1.10475
3958	0.9135
3959	1.341
3960	1.8
3961	1.8
3962	1.8
3963	1.8
3964	1.8
3965	1.8
3966	1.8
3967	1.8
3968	1.8
3969	1.8
3970	1.8
3971	1.8
3972	1.8
3973	1.8
3974	1.8
3975	1.8
3976	1.8
3977	1.8
3978	1.8
3979	1.8
3980	1.8
3981	1.68975
3982	1.557
3983	1.3815
3984	1.3275
3985	1.233
3986	1.18575
3987	1.0845
3988	0.972
3989	0.87975
3990	0.7245
3991	0.603
3992	0.5535
3993	0.33525
3994	0.108
3995	0.04275
3996	0.07425
3997	0.16875
3998	0
3999	0
4000	0
4001	0
4002	0.66825
4003	1.10925
4004	1.71
4005	1.54575
4006	1.4805
4007	1.5615
4008	1.611
4009	1.36125
4010	1.03275
4011	1.59075
4012	1.8
4013	1.50075
4014	1.46925
4015	1.575
4016	1.56825
4017	1.74825
4018	1.8
4019	1.8
4020	1.8
4021	1.8
4022	1.79775
4023	1.8
4024	1.8
4025	1.8
4026	1.8
4027	1.8
4028	1.8
4029	1.8
4030	1.8
4031	1.8
4032	1.8
4033	1.8
4034	1.40625
4035	0.801
4036	0.801
4037	0.90675
4038	0.57375
4039	0.48375
4040	0.53775
4041	0.468
4042	0.09225
4043	0
4044	0.01575
4045	0
4046	0
4047	0
4048	0.4905
4049	0.3105
4050	0.117
4051	0
4052	0
4053	0
4054	0
4055	0
4056	0
4057	0
4058	0
4059	0.108
4060	0
4061	0
4062	0
4063	0.054
4064	0.05175
4065	0.24975
4066	0.4545
4067	0.19125
4068	0.13725
4069	0
4070	0.18225
4071	0
4072	0
4073	0.06975
4074	0.027
4075	0.2025
4076	0.61875
4077	0.59625
4078	0.55575
4079	0.66375
4080	0.36675
4081	0.41175
4082	0.3825
4083	0.36675
4084	0.0765
4085	0.23625
4086	0.13725
4087	0.5535
4088	0.8505
4089	0.78075
4090	0.65025
4091	0.94275
4092	0.981
4093	0.5805
4094	0.33975
4095	0
4096	0
4097	0
4098	0
4099	0
4100	0
4101	0.405
4102	0.729
4103	0.80775
4104	0.9225
4105	1.008
4106	1.01475
4107	1.17225
4108	1.24875
4109	1.242
4110	1.57725
4111	1.3905
4112	1.278
4113	1.27125
4114	1.1835
4115	1.2555
4116	1.215
4117	1.143
4118	1.21275
4119	1.377
4120	1.47825
4121	1.49175
4122	1.458
4123	1.4085
4124	1.33875
4125	1.413
4126	1.305
4127	1.2015
4128	1.12725
4129	1.1655
4130	1.47825
4131	1.6155
4132	1.8
4133	1.8
4134	1.8
4135	1.8
4136	1.8
4137	1.8
4138	1.8
4139	1.8
4140	1.8
4141	1.8
4142	1.8
4143	1.8
4144	1.8
4145	1.8
4146	1.8
4147	1.8
4148	1.8
4149	1.8
4150	1.8
4151	1.8
4152	1.8
4153	1.8
4154	1.8
4155	1.8
4156	1.8
4157	1.8
4158	1.8
4159	1.8
4160	1.8
4161	1.8
4162	1.8
4163	1.8
4164	1.8
4165	1.8
4166	1.8
4167	1.8
4168	1.8
4169	1.8
4170	1.8
4171	1.8
4172	1.8
4173	1.8
4174	1.8
4175	1.8
4176	1.746
4177	1.64475
4178	1.584
4179	1.49175
4180	1.377
4181	1.422
4182	1.54575
4183	1.32975
4184	1.0485
4185	0.9
4186	0.9945
4187	0.9945
4188	0.96525
4189	1.0125
4190	1.143
4191	1.20825
4192	1.1925
4193	1.242
4194	1.24875
4195	1.215
4196	1.16325
4197	1.2285
4198	1.16775
4199	1.0215
4200	0.8595
4201	0.828
4202	0.85275
4203	0.729
4204	0.585
4205	0.396
4206	0
4207	0
4208	0
4209	0
4210	0
4211	0
4212	0
4213	0
4214	0
4215	0
4216	0
4217	0
4218	0
4219	0
4220	0
4221	0
4222	0
4223	0
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0
4232	0
4233	0
4234	0
4235	0
4236	0
4237	0
4238	0.081
4239	0.15525
4240	0.2295
4241	0.252
4242	0.351
4243	0.4185
4244	0.495
4245	0.5355
4246	0.75375
4247	0.918
4248	0.954
4249	0.88425
4250	0.909
4251	1.00575
4252	0.97425
4253	1.062
4254	0.9225
4255	0.85725
4256	0.8505
4257	0.65925
4258	0.40275
4259	0.22725
4260	0.0675
4261	0.153
4262	0.4095
4263	0.60975
4264	0.873
4265	1.2555
4266	1.476
4267	1.54125
4268	1.33875
4269	1.2645
4270	1.0845
4271	0.60525
4272	1.0485
4273	0.9495
4274	0.95625
4275	1.206
4276	1.2375
4277	1.1925
4278	1.062
4279	1.04175
4280	0.909
4281	0.6975
4282	0.5535
4283	0.5175
4284	0.5265
4285	0.57825
4286	0.78075
4287	1.134
4288	1.377
4289	1.602
4290	1.8
4291	1.8
4292	1.8
4293	1.8
4294	1.77525
4295	1.656
4296	1.6875
4297	1.59075
4298	1.395
4299	1.116
4300	0.97875
4301	1.09125
4302	1.14075
4303	1.01025
4304	0.90225
4305	0.83475
4306	0.7245
4307	0.7605
4308	0.84375
4309	0.9135
4310	0.7695
4311	0.95625
4312	1.04175
4313	1.05975
4314	1.19475
4315	1.2915
4316	1.28025
4317	1.2645
4318	1.22625
4319	1.04625
4320	0.97875
4321	1.08675
4322	0.69075
4323	0.30825
4324	0.3735
4325	0.57375
4326	0.3105
4327	0.24975
4328	0.252
4329	0.3105
4330	0.32175
4331	0.33975
4332	0.47025
4333	0.531
4334	0.576
4335	0.7425
4336	0.855
4337	0.864
4338	0.87975
4339	0.85275
4340	0.8685
4341	0.9495
4342	0.93375
4343	0.9495
4344	0.9675
4345	0.8325
4346	0.837
4347	0.83475
4348	0.76725
4349	0.702
4350	0.711
4351	0.5355
4352	0.57825
4353	0.486
4354	0.38025
4355	0.27225
4356	0.315
4357	0.40725
4358	0.42975
4359	0.45
4360	0.51975
4361	0.6975
4362	0.765
4363	0.7965
4364	0.70425
4365	0.7065
4366	0.783
4367	0.84375
4368	0.79875
4369	0.72
4370	0.72
4371	0.5355
4372	0.51975
4373	0.3825
4374	0.11025
4375	0.00675
4376	0
4377	0
4378	0.045
4379	0
4380	0.33975
4381	0.2925
4382	0.5085
4383	0.666
4384	0.38925
4385	0.38025
4386	0.45225
4387	0.59175
4388	0.6705
4389	1.04175
4390	1.38375
4391	1.8
4392	1.8
4393	1.8
4394	1.8
4395	1.8
4396	1.8
4397	1.8
4398	1.75725
4399	1.77075
4400	1.6965
4401	1.6695
4402	1.52775
4403	1.54575
4404	1.5075
4405	1.52325
4406	1.52325
4407	1.51875
4408	1.52775
4409	1.52775
4410	1.52325
4411	1.54125
4412	1.46925
4413	1.39725
4414	1.3545
4415	1.2825
4416	1.1925
4417	1.06425
4418	0.981
4419	0.972
4420	1.05975
4421	1.0755
4422	1.134
4423	1.33875
4424	1.4445
4425	1.422
4426	1.3725
4427	1.34325
4428	1.32975
4429	1.32975
4430	1.2465
4431	1.27125
4432	1.2465
4433	1.2645
4434	1.28025
4435	1.2195
4436	1.125
4437	0.99
4438	0.85725
4439	0.86175
4440	0.77625
4441	0.69525
4442	0.58725
4443	0.44775
4444	0.297
4445	0.072
4446	0
4447	0
4448	0
4449	0
4450	0
4451	0
4452	0
4453	0
4454	0
4455	0
4456	0
4457	0
4458	0
4459	0
4460	0
4461	0
4462	0
4463	0
4464	0
4465	0.027
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0
4472	0
4473	0
4474	0
4475	0
4476	0
4477	0
4478	0
4479	0
4480	0.0135
4481	0
4482	0
4483	0
4484	0
4485	0
4486	0.036
4487	0.135
4488	0.162
4489	0.26775
4490	0.2835
4491	0.3915
4492	0.50175
4493	0.4725
4494	0.07425
4495	0.04275
4496	0
4497	0.06075
4498	0.189
4499	0.4095
4500	0.59175
4501	0.6345
4502	0.7065
4503	0.76725
4504	0.8325
4505	0.9
4506	0.99225
4507	1.10925
4508	1.12725
4509	1.125
4510	1.2375
4511	1.62
4512	1.8
4513	1.8
4514	1.74375
4515	1.5525
4516	1.377
4517	1.359
4518	1.3455
4519	1.359
4520	1.368
4521	1.30725
4522	1.2555
4523	1.251
4524	1.21725
4525	1.23975
4526	1.4535
4527	1.5705
4528	1.47375
4529	1.5255
4530	1.60875
4531	1.76175
4532	1.8
4533	1.8
4534	1.8
4535	1.8
4536	1.8
4537	1.8
4538	1.6425
4539	1.50525
4540	1.44675
4541	1.41975
4542	1.3275
4543	1.323
4544	1.278
4545	1.21725
4546	1.1565
4547	1.06425
4548	1.07775
4549	1.098
4550	1.19025
4551	1.179
4552	1.32075
4553	1.29375
4554	1.30275
4555	1.242
4556	1.2375
4557	1.1925
4558	1.2825
4559	1.485
4560	1.66725
4561	1.65375
4562	1.467
4563	1.27125
4564	1.1295
4565	1.071
4566	1.03275
4567	1.05075
4568	1.05075
4569	1.12725
4570	1.17675
4571	1.21275
4572	1.323
4573	1.3545
4574	1.39725
4575	1.51875
4576	1.47375
4577	1.431
4578	1.4175
4579	1.467
4580	1.575
4581	1.575
4582	1.56375
4583	1.6515
4584	1.647
4585	1.7325
4586	1.71
4587	1.66725
4588	1.629
4589	1.638
4590	1.5525
4591	1.5075
4592	1.512
4593	1.39725
4594	1.413
4595	1.413
4596	1.33875
4597	1.34325
4598	1.4535
4599	1.29375
4600	1.30275
4601	1.22625
4602	1.17675
4603	1.1475
4604	1.1025
4605	1.08
4606	1.10475
4607	1.17675
4608	1.24875
4609	1.377
4610	1.3725
4611	1.32975
4612	1.287
4613	1.152
4614	1.2645
4615	1.22625
4616	1.18125
4617	1.134
4618	0.99675
4619	0.954
4620	0.97875
4621	0.9135
4622	0.93825
4623	0.927
4624	0.87975
4625	0.79875
4626	0.76725
4627	0.7875
4628	0.81
4629	0.7425
4630	0.63
4631	0.54
4632	0.495
4633	0.405
4634	0.20925
4635	0.2115
4636	0.288
4637	0.288
4638	0
4639	0
4640	0
4641	0
4642	0
4643	0
4644	0
4645	0
4646	0
4647	0
4648	0
4649	0
4650	0
4651	0
4652	0
4653	0
4654	0
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0.12825
4663	0.063
4664	0
4665	0
4666	0
4667	0
4668	0
4669	0.0405
4670	0.21375
4671	0.34425
4672	0.41625
4673	0.45
4674	0.432
4675	0.50175
4676	0.60975
4677	0.79425
4678	0.846
4679	0.88425
4680	0.648
4681	0.25875
4682	0.18225
4683	0.34425
4684	0.5715
4685	0.55125
4686	0.23625
4687	0.06975
4688	0
4689	0
4690	0
4691	0
4692	0
4693	0
4694	0
4695	0
4696	0
4697	0
4698	0
4699	0
4700	0.04275
4701	0.09675
4702	0.1395
4703	0.11475
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0
4712	0
4713	0
4714	0
4715	0
4716	0
4717	0
4718	0
4719	0
4720	0
4721	0
4722	0
4723	0
4724	0
4725	0
4726	0
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0
4736	0
4737	0
4738	0
4739	0
4740	0
4741	0
4742	0
4743	0
4744	0
4745	0
4746	0
4747	0
4748	0
4749	0
4750	0.09225
4751	0.2475
4752	0.2385
4753	0.2745
4754	0.36225
4755	0.4365
4756	0.4725
4757	0.5175
4758	0.4545
4759	0.60975
4760	0.675
4761	0.675
4762	0.69975
4763	0.7065
4764	0.729
4765	0.7605
4766	0.891
4767	0.98325
4768	0.999
4769	0.99225
4770	1.035
4771	1.035
4772	1.0575
4773	1.125
4774	1.35
4775	1.62225
4776	1.6425
4777	1.59975
4778	1.49625
4779	1.395
4780	1.2645
4781	1.2285
4782	1.25325
4783	1.32075
4784	1.332
4785	1.25325
4786	1.26675
4787	1.32975
4788	1.3455
4789	1.38825
4790	1.35
4791	1.29375
4792	1.4085
4793	1.69875
4794	1.8
4795	1.8
4796	1.8
4797	1.8
4798	1.8
4799	1.8
4800	1.8
4801	1.8
4802	1.8
4803	1.8
4804	1.8
4805	1.8
4806	1.8
4807	1.8
4808	1.8
4809	1.8
4810	1.8
4811	1.8
4812	1.8
4813	1.8
4814	1.8
4815	1.8
4816	1.8
4817	1.8
4818	1.8
4819	1.8
4820	1.8
4821	1.8
4822	1.8
4823	1.755
4824	1.69425
4825	1.71225
4826	1.71225
4827	1.71
4828	1.71
4829	1.665
4830	1.69425
4831	1.737
4832	1.755
4833	1.7325
4834	1.68975
4835	1.5795
4836	1.46475
4837	1.395
4838	1.3275
4839	1.26225
4840	1.2645
4841	1.25325
4842	1.21725
4843	1.52775
4844	1.57725
4845	1.46475
4846	1.386
4847	1.35
4848	1.323
4849	1.0125
4850	0.13275
4851	0.1125
4852	0.18
4853	0.18
4854	0.07875
4855	0
4856	0
4857	0
4858	0.10575
4859	0.351
4860	0.35775
4861	0.38925
4862	0.45
4863	0.45225
4864	0.39825
4865	0.36
4866	0.21825
4867	0.0045
4868	0
4869	0
4870	0
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0
4880	0
4881	0
4882	0
4883	0
4884	0
4885	0
4886	0
4887	0
4888	0.0495
4889	0.0675
4890	0
4891	0.09
4892	0.135
4893	0.189
4894	0.24075
4895	0.26775
4896	0.36225
4897	0.3105
4898	0.32625
4899	0.207
4900	0.099
4901	0.08325
4902	0
4903	0
4904	0
4905	0
4906	0
4907	0
4908	0
4909	0
4910	0
4911	0
4912	0
4913	0
4914	0
4915	0
4916	0
4917	0
4918	0
4919	0
4920	0
4921	0
4922	0.0405
4923	0.27
4924	0.612
4925	0.693
4926	1.14975
4927	1.3365
4928	1.3365
4929	1.2015
4930	1.0575
4931	0.89775
4932	0.79875
4933	0.63675
4934	0.47025
4935	0.29925
4936	0.12375
4937	0
4938	0
4939	0
4940	0
4941	0
4942	0
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0
4952	0
4953	0
4954	0
4955	0.03375
4956	0
4957	0
4958	0
4959	0
4960	0
4961	0
4962	0
4963	0
4964	0
4965	0
4966	0
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0.06525
4973	0.05625
4974	0.5175
4975	0.7875
4976	0.981
4977	0.96525
4978	0.98775
4979	0.93825
4980	0.67275
4981	0.432
4982	0.054
4983	0.02475
4984	0
4985	0
4986	0.774
4987	1.12725
4988	1.107
4989	0.9585
4990	0.43875
4991	0.36225
4992	0.16425
4993	0.414
4994	0.3375
4995	0.7515
4996	0.756
4997	0.9855
4998	1.20375
4999	1.4445
5000	1.57275
5001	1.57725
5002	1.368
5003	1.161
5004	1.125
5005	1.04175
5006	0.58725
5007	0.0225
5008	0.9135
5009	1.6155
5010	1.78875
5011	1.8
5012	1.8
5013	1.8
5014	1.8
5015	1.8
5016	1.8
5017	1.8
5018	1.8
5019	1.8
5020	1.8
5021	1.8
5022	1.39275
5023	1.42425
5024	1.44
5025	1.377
5026	1.40625
5027	1.413
5028	1.4535
5029	1.41525
5030	1.404
5031	1.5255
5032	1.59525
5033	1.494
5034	1.58625
5035	1.512
5036	1.566
5037	1.61325
5038	1.6335
5039	1.55025
5040	1.4625
5041	1.3545
5042	1.314
5043	1.3545
5044	1.26
5045	1.1925
5046	1.3005
5047	1.3995
5048	1.63125
5049	1.8
5050	1.8
5051	1.7955
5052	1.8
5053	1.8
5054	1.8
5055	1.8
5056	1.8
5057	1.8
5058	1.8
5059	1.8
5060	1.8
5061	1.8
5062	1.62
5063	1.35
5064	1.215
5065	1.03725
5066	0.83925
5067	0.7155
5068	0.6345
5069	0.549
5070	0.89775
5071	1.08
5072	1.4715
5073	1.53675
5074	1.5345
5075	1.45575
5076	1.197
5077	1.20375
5078	1.161
5079	1.0395
5080	0.85725
5081	0.738
5082	0.63
5083	0.26775
5084	0
5085	0
5086	0
5087	0
5088	0
5089	0
5090	0.06075
5091	0.49725
5092	0.58275
5093	0.81
5094	1.116
5095	1.19925
5096	1.017
5097	0.9585
5098	0.936
5099	0.80775
5100	0.5805
5101	0.2115
5102	0
5103	0
5104	0
5105	0
5106	0
5107	0
5108	0.11025
5109	0.51975
5110	0.4185
5111	0.297
5112	0.2115
5113	0.045
5114	0
5115	0.10575
5116	0.36
5117	1.01475
5118	0.86625
5119	0.729
5120	0.5985
5121	0.58275
5122	0.64125
5123	0.639
5124	0.549
5125	0.405
5126	0.324
5127	0.0405
5128	0.18675
5129	0.315
5130	0.30375
5131	0.099
5132	0
5133	0
5134	0
5135	0.27675
5136	0.5535
5137	1.30725
5138	1.57275
5139	1.8
5140	1.8
5141	1.8
5142	1.66725
5143	1.45575
5144	1.36575
5145	1.296
5146	1.2825
5147	1.2555
5148	1.1925
5149	1.10475
5150	0.918
5151	0.75825
5152	0.6345
5153	0.4545
5154	0.33975
5155	0.225
5156	0.0495
5157	0
5158	0.018
5159	0.12375
5160	0.1035
5161	0.081
5162	0.1485
5163	0.21825
5164	0.46125
5165	0.5895
5166	0.59175
5167	0.711
5168	0.6795
5169	0.82125
5170	0.864
5171	0.954
5172	1.0845
5173	1.04625
5174	1.11375
5175	1.05975
5176	1.07325
5177	1.03725
5178	0.83475
5179	0.76275
5180	0.56475
5181	0.4455
5182	0
5183	0
5184	0.5175
5185	0.94275
5186	1.31625
5187	1.33425
5188	1.26
5189	1.32975
5190	1.296
5191	1.20375
5192	1.12275
5193	1.278
5194	1.395
5195	1.782
5196	1.8
5197	1.674
5198	1.56825
5199	1.09575
5200	0.64575
5201	0.65025
5202	0.972
5203	0.792
5204	0.495
5205	0.459
5206	0.468
5207	0.38925
5208	0.35325
5209	0.13275
5210	0
5211	0
5212	0
5213	0
5214	0.324
5215	0.1665
5216	0.01125
5217	0
5218	0
5219	0
5220	0
5221	0
5222	0
5223	0
5224	0
5225	0
5226	0
5227	0
5228	0
5229	0
5230	0
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0.46125
5239	0.53325
5240	0.7065
5241	0.6435
5242	0.702
5243	0.5985
5244	0.54225
5245	0.6795
5246	0.89775
5247	1.0485
5248	1.152
5249	1.206
5250	1.1925
5251	0.81225
5252	0.4275
5253	0.09675
5254	0
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0
5265	0
5266	0
5267	0
5268	0
5269	0
5270	0.108
5271	0.26325
5272	0.342
5273	0.2925
5274	0.315
5275	0.27
5276	0.2115
5277	0.21825
5278	0.3195
5279	0.49275
5280	0.57375
5281	0.7155
5282	0.7605
5283	0.8415
5284	1.1655
5285	1.31175
5286	1.287
5287	1.36575
5288	1.25775
5289	0.96525
5290	0.9945
5291	1.01475
5292	0.85725
5293	0.864
5294	0.972
5295	1.09125
5296	1.10925
5297	1.143
5298	1.2285
5299	1.29825
5300	1.29825
5301	1.2645
5302	1.12725
5303	0.8505
5304	0.92925
5305	0.963
5306	0.81
5307	0.69075
5308	0.62325
5309	0.468
5310	0.5805
5311	0.47025
5312	0.36225
5313	0.29925
5314	0.063
5315	0
5316	0
5317	0.02925
5318	0.0675
5319	0.18225
5320	0.3375
5321	0.49725
5322	0.594
5323	0.68625
5324	0.6885
5325	0.69525
5326	0.711
5327	0.603
5328	0.63675
5329	0.6975
5330	0.72225
5331	0.729
5332	0.738
5333	0.738
5334	0.69525
5335	0.63
5336	0.4275
5337	0.27
5338	0.27675
5339	0.35775
5340	0.38475
5341	0.396
5342	0.396
5343	0.306
5344	0.3105
5345	0.2745
5346	0.33975
5347	0.3735
5348	0.3825
5349	0.405
5350	0.47925
5351	0.65475
5352	0.7245
5353	0.5895
5354	0.64125
5355	0.52425
5356	0.3195
5357	0.20025
5358	0.25425
5359	0.26775
5360	0.3285
5361	0.4095
5362	0.549
5363	0.4095
5364	0.5985
5365	0.59625
5366	0.53325
5367	0.5715
5368	0.549
5369	0.69975
5370	0.90225
5371	1.06425
5372	1.13175
5373	1.1115
5374	0.9
5375	1.224
5376	1.242
5377	1.05525
5378	0.8865
5379	0.765
5380	0.7155
5381	0.56475
5382	0.30375
5383	0.234
5384	0.072
5385	0
5386	0
5387	0
5388	0
5389	0
5390	0
5391	0
5392	0.12375
5393	0.20925
5394	0.4725
5395	0.6975
5396	0.69975
5397	0.7875
5398	0.9945
5399	0.9495
5400	0.83925
5401	0.648
5402	0.62325
5403	0.24975
5404	0.0225
5405	0
5406	0
5407	0
5408	0
5409	0
5410	0.081
5411	0.2745
5412	0.34875
5413	0.4275
5414	0.495
5415	0.4545
5416	0.5535
5417	0.531
5418	0.5445
5419	0.639
5420	0.58725
5421	0.49725
5422	0.495
5423	0.5805
5424	0.62325
5425	0.59625
5426	0.69075
5427	0.711
5428	0.74025
5429	0.711
5430	0.64125
5431	0.63
5432	0.56475
5433	0.5805
5434	0.62775
5435	0.621
5436	0.567
5437	0.5355
5438	0.39825
5439	0.26775
5440	0.13725
5441	0
5442	0
5443	0
5444	0
5445	0
5446	0
5447	0
5448	0.1575
5449	0.3105
5450	0.58275
5451	0.5355
5452	0.495
5453	0.5625
5454	0.5895
5455	0.69075
5456	0.73125
5457	0.8505
5458	0.95625
5459	0.783
5460	0.72675
5461	0.837
5462	0.8505
5463	0.90675
5464	1.12275
5465	1.134
5466	0.891
5467	0.77175
5468	0.79425
5469	0.864
5470	0.963
5471	0.97875
5472	0.9135
5473	0.765
5474	0.4725
5475	0
5476	0
5477	0
5478	0.2745
5479	0.41625
5480	0.54
5481	0.84825
5482	0.972
5483	1.062
5484	1.0575
5485	1.0935
5486	1.125
5487	1.071
5488	1.15875
5489	1.4985
5490	1.8
5491	1.7595
5492	1.8
5493	1.8
5494	1.8
5495	1.8
5496	1.8
5497	1.8
5498	1.8
5499	1.8
5500	1.76175
5501	1.29825
5502	1.15425
5503	0.8325
5504	0.702
5505	0.7605
5506	0.77175
5507	0.7245
5508	0.78075
5509	0.63
5510	0.73575
5511	0.747
5512	0.87975
5513	0.837
5514	0.7425
5515	0.765
5516	0.72
5517	0.65475
5518	0.72225
5519	0.792
5520	0.8955
5521	0.909
5522	0.87525
5523	0.8145
5524	0.693
5525	0.5805
5526	0.441
5527	0.4995
5528	0.711
5529	0.4815
5530	0.35775
5531	0.342
5532	0.3915
5533	0.423
5534	0.47925
5535	0.65475
5536	0.7515
5537	0.85275
5538	0.8865
5539	0.801
5540	0.702
5541	0.72225
5542	0.66375
5543	0.6615
5544	0.61875
5545	0.40725
5546	0.3105
5547	0.05625
5548	0
5549	0
5550	0
5551	0
5552	0
5553	0
5554	0
5555	0
5556	0
5557	0
5558	0
5559	0
5560	0
5561	0
5562	0
5563	0
5564	0
5565	0
5566	0
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0
5577	0
5578	0
5579	0
5580	0
5581	0
5582	0
5583	0.027
5584	0.027
5585	0.03375
5586	0.03375
5587	0.0225
5588	0.09675
5589	0.135
5590	0.1125
5591	0.0945
5592	0.0315
5593	0.1665
5594	0.117
5595	0.045
5596	0.11025
5597	0.2745
5598	0.49725
5599	0.65925
5600	0.7245
5601	0.85275
5602	0.954
5603	1.04175
5604	1.13625
5605	1.28025
5606	1.47825
5607	1.51875
5608	1.60425
5609	1.62225
5610	1.70325
5611	1.6515
5612	1.44
5613	1.539
5614	1.494
5615	1.66275
5616	1.7415
5617	1.64475
5618	1.48725
5619	1.42425
5620	1.3275
5621	1.296
5622	0.87075
5623	0.711
5624	0.46125
5625	0.0225
5626	0
5627	0
5628	0
5629	0
5630	0
5631	0
5632	0
5633	0
5634	0
5635	0
5636	0.0855
5637	0.77175
5638	0.78525
5639	0.936
5640	1.22625
5641	0.396
5642	0.27225
5643	0.82575
5644	0.4455
5645	1.01475
5646	1.017
5647	0.9225
5648	0.94725
5649	1.02825
5650	1.0125
5651	1.4535
5652	1.6065
5653	1.8
5654	1.8
5655	1.8
5656	1.8
5657	1.8
5658	1.8
5659	1.75275
5660	1.674
5661	1.65825
5662	1.72575
5663	1.7685
5664	1.5885
5665	1.43775
5666	1.37025
5667	1.251
5668	1.15425
5669	1.0125
5670	0.46575
5671	0.4455
5672	0.54
5673	0.63
5674	0.68175
5675	0.7155
5676	0.83025
5677	0.7245
5678	0.59175
5679	0.495
5680	0.5085
5681	0.4545
5682	0
5683	0.045
5684	0
5685	0.06075
5686	0.38025
5687	0.6615
5688	0.58275
5689	0.702
5690	0.7875
5691	0.8415
5692	0.837
5693	0.60525
5694	0.522
5695	0.4455
5696	0.45225
5697	0.61425
5698	0.5175
5699	0.3285
5700	0.21375
5701	0.126
5702	0.0495
5703	0
5704	0
5705	0
5706	0
5707	0
5708	0.1125
5709	0.18675
5710	0.15975
5711	0.02475
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0
5721	0
5722	0
5723	0
5724	0
5725	0
5726	0
5727	0
5728	0
5729	0
5730	0
5731	0
5732	0
5733	0
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0.53775
5743	0.4545
5744	0.2925
5745	0.1305
5746	0.0765
5747	0.07425
5748	0.054
5749	0.02025
5750	0
5751	0
5752	0
5753	0
5754	0
5755	0
5756	0
5757	0
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0.0045
5766	0
5767	0
5768	0
5769	0
5770	0
5771	0
5772	0
5773	0.02475
5774	0.09
5775	0.117
5776	0.08325
5777	0.117
5778	0.198
5779	0.3015
5780	0.333
5781	0.423
5782	0.39375
5783	0.33975
5784	0.405
5785	0.45225
5786	0.468
5787	0.42075
5788	0.42975
5789	0.36225
5790	0.34425
5791	0.33075
5792	0.234
5793	0.18225
5794	0.18225
5795	0.198
5796	0.243
5797	0.33975
5798	0.5445
5799	0.60975
5800	0.6075
5801	0.69975
5802	0.8325
5803	0.9225
5804	0.99
5805	1.0125
5806	1.0575
5807	1.10475
5808	1.22175
5809	1.251
5810	1.2195
5811	1.10475
5812	0.96075
5813	0.837
5814	0.71325
5815	0.612
5816	0.504
5817	0.4185
5818	0.40275
5819	0.38475
5820	0.405
5821	0.405
5822	0.43875
5823	0.4365
5824	0.39375
5825	0.2475
5826	0.099
5827	0.0675
5828	0.054
5829	0.1665
5830	0.25425
5831	0.351
5832	0.441
5833	0.55125
5834	0.72225
5835	1.04175
5836	1.3095
5837	1.4715
5838	0.71325
5839	0.66825
5840	0.48825
5841	0.35775
5842	0.2205
5843	0
5844	0
5845	0
5846	0
5847	0
5848	0
5849	0
5850	0.0045
5851	0.198
5852	0.3735
5853	0.54675
5854	0.74925
5855	0.79875
5856	0.65925
5857	0.5175
5858	0.19125
5859	0.144
5860	0.261
5861	0.2205
5862	0.29925
5863	0.3105
5864	0.3015
5865	0.23625
5866	0.216
5867	0.126
5868	0.0675
5869	0.14175
5870	0.26775
5871	0.36
5872	0.4455
5873	0.459
5874	0.4455
5875	0.43875
5876	0.423
5877	0.459
5878	0.42075
5879	0.4365
5880	0.279
5881	0.09
5882	0.108
5883	0.0405
5884	0
5885	0
5886	0
5887	0
5888	0
5889	0
5890	0
5891	0
5892	0
5893	0
5894	0
5895	0
5896	0
5897	0
5898	0
5899	0
5900	0
5901	0
5902	0
5903	0.027
5904	0.0675
5905	0.0675
5906	0.045
5907	0.1125
5908	0.20475
5909	0.31725
5910	0.21825
5911	0.198
5912	0.2205
5913	0.2745
5914	0.33975
5915	0.3555
5916	0.3285
5917	0.396
5918	0.6345
5919	0.69975
5920	0.837
5921	0.981
5922	1.06875
5923	1.07775
5924	0.999
5925	0.819
5926	0.558
5927	0.5085
5928	0.43425
5929	0.144
5930	0
5931	0
5932	0
5933	0
5934	0.1305
5935	0.135
5936	0.198
5937	0.24075
5938	0.16875
5939	0.036
5940	0
5941	0
5942	0
5943	0.0135
5944	0.252
5945	0.36225
5946	0.45
5947	0.60075
5948	0.6795
5949	0.78525
5950	0.73575
5951	0.50175
5952	0.774
5953	0.97875
5954	0.9675
5955	0.96525
5956	0.936
5957	1.0755
5958	0.50175
5959	0.279
5960	0.18
5961	0.306
5962	0.25425
5963	0.46125
5964	0.41625
5965	0.67275
5966	0.87525
5967	0.9675
5968	1.01475
5969	0.981
5970	1.05975
5971	1.017
5972	1.053
5973	0.882
5974	0.64575
5975	0.8145
5976	0.8325
5977	0.84825
5978	0.96075
5979	0.83475
5980	0.68175
5981	0.612
5982	1.3365
5983	1.10475
5984	0.7425
5985	0.63
5986	0.65475
5987	0.7785
5988	0.98775
5989	1.0575
5990	1.1295
5991	1.04175
5992	0.83475
5993	0.55125
5994	0.35775
5995	0.30825
5996	0.297
5997	0.1845
5998	0.0135
5999	0
6000	0
6001	0
6002	0
6003	0.0225
6004	0.16425
6005	0.18675
6006	0.71325
6007	0.65475
6008	0.675
6009	0.45
6010	0.468
6011	0.35325
6012	0.60075
6013	0.8145
6014	0.61875
6015	0.60525
6016	0.36675
6017	0.38025
6018	0.4185
6019	0.6615
6020	0.65475
6021	0.6975
6022	0.66375
6023	0.4275
6024	0.45225
6025	0.63
6026	0.558
6027	0.378
6028	0.3825
6029	0.42075
6030	1.26
6031	1.18575
6032	1.19025
6033	1.41075
6034	1.30275
6035	1.224
6036	1.07325
6037	0.7515
6038	0.369
6039	0.36225
6040	0.2475
6041	0.09
6042	0
6043	0.162
6044	0.432
6045	0.891
6046	0.756
6047	0.2565
6048	0.6795
6049	0.7875
6050	0.87975
6051	0.936
6052	0.9945
6053	1.21725
6054	1.1925
6055	1.1025
6056	1.035
6057	0.99
6058	0.8775
6059	0.7425
6060	0.6435
6061	0.51525
6062	0.6345
6063	0.83925
6064	0.85725
6065	0.95175
6066	1.01025
6067	1.22625
6068	1.3815
6069	1.29825
6070	1.17225
6071	1.41975
6072	1.1025
6073	1.24425
6074	1.34325
6075	1.43775
6076	1.36575
6077	1.29375
6078	1.20375
6079	1.1745
6080	1.1025
6081	0.99225
6082	0.8415
6083	0.5715
6084	0.2745
6085	0.13275
6086	0.09225
6087	0.3645
6088	0.5895
6089	0.882
6090	0.963
6091	0.9135
6092	0.74025
6093	0.891
6094	0.90225
6095	0.7605
6096	0.738
6097	0.4815
6098	0.117
6099	0.198
6100	0.216
6101	0.2475
6102	0
6103	0
6104	0
6105	0
6106	0
6107	0
6108	0
6109	0
6110	0
6111	0
6112	0
6113	0.009
6114	0.099
6115	0.261
6116	0.29025
6117	0.306
6118	0.44325
6119	0.513
6120	0.60525
6121	0.72225
6122	0.9945
6123	0.99
6124	1.08
6125	1.1655
6126	1.224
6127	1.215
6128	1.1565
6129	1.02825
6130	0.91125
6131	0.6885
6132	0.7425
6133	0.81
6134	0.81
6135	0.99
6136	0.9315
6137	1.05975
6138	1.2645
6139	1.51875
6140	1.8
6141	1.8
6142	1.8
6143	1.8
6144	1.8
6145	0.7515
6146	0.6615
6147	1.06425
6148	0.9135
6149	0.82125
6150	0.85275
6151	0.72
6152	0.67725
6153	0.40725
6154	0.6795
6155	0.6975
6156	0.65475
6157	0.585
6158	0.4455
6159	0.4725
6160	0.5715
6161	0.64575
6162	0.58725
6163	0.4905
6164	0.459
6165	0.5535
6166	0.4815
6167	0.3825
6168	0.2205
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00225
6177	0.24975
6178	0.58725
6179	0.954
6180	1.34775
6181	1.64025
6182	1.8
6183	1.8
6184	1.8
6185	1.8
6186	1.8
6187	1.8
6188	1.8
6189	1.8
6190	1.8
6191	1.8
6192	1.8
6193	1.719
6194	1.7685
6195	1.8
6196	1.8
6197	1.8
6198	1.8
6199	1.8
6200	1.8
6201	1.8
6202	1.8
6203	1.7685
6204	1.7325
6205	1.8
6206	1.8
6207	1.8
6208	1.8
6209	1.8
6210	1.8
6211	1.8
6212	1.8
6213	1.8
6214	1.8
6215	1.8
6216	1.8
6217	1.8
6218	1.8
6219	1.8
6220	1.8
6221	1.79775
6222	1.64925
6223	1.629
6224	1.7055
6225	1.647
6226	1.63125
6227	1.53
6228	1.7685
6229	1.75725
6230	1.8
6231	1.8
6232	1.8
6233	1.8
6234	1.8
6235	1.8
6236	1.8
6237	1.8
6238	1.8
6239	1.8
6240	1.8
6241	1.8
6242	1.8
6243	1.8
6244	1.8
6245	1.8
6246	1.8
6247	1.8
6248	1.8
6249	1.8
6250	1.8
6251	1.8
6252	1.3365
6253	1.3275
6254	1.33425
6255	1.26
6256	1.206
6257	1.23975
6258	1.17
6259	1.12275
6260	1.1925
6261	1.3635
6262	1.34775
6263	1.26675
6264	1.09575
6265	0.91575
6266	0.8415
6267	0.86625
6268	1.0215
6269	0.8955
6270	0.82125
6271	0.8415
6272	0.855
6273	0.83925
6274	1.044
6275	1.2645
6276	1.395
6277	1.51425
6278	1.674
6279	1.8
6280	1.8
6281	1.8
6282	1.8
6283	1.74825
6284	1.4265
6285	1.3545
6286	1.1385
6287	1.4535
6288	1.3365
6289	1.15425
6290	1.125
6291	0.9945
6292	0.85275
6293	0.792
6294	0.66375
6295	0.549
6296	0.432
6297	0.2925
6298	0.13725
6299	0.027
6300	0
6301	0
6302	0
6303	0.01575
6304	0.09
6305	0.17775
6306	0.189
6307	0.2565
6308	0.2655
6309	0.2295
6310	0.2475
6311	0.1485
6312	0
6313	0
6314	0
6315	0
6316	0.01125
6317	0.06075
6318	0.08775
6319	0.18675
6320	0.38025
6321	0.55575
6322	0.8415
6323	0.9675
6324	0.9315
6325	0.882
6326	0.92925
6327	0.89775
6328	0.9135
6329	0.90225
6330	0.8235
6331	0.73575
6332	0.62775
6333	0.56025
6334	0.531
6335	0.43425
6336	0.315
6337	0.2115
6338	0.13725
6339	0.0495
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0
6346	0
6347	0
6348	0
6349	0
6350	0
6351	0
6352	0.08325
6353	0.1845
6354	0.315
6355	0.43425
6356	0.51975
6357	0.549
6358	0.6345
6359	0.738
6360	0.77175
6361	0.73125
6362	0.621
6363	0.42975
6364	0.234
6365	0.06975
6366	0
6367	0
6368	0
6369	0
6370	0.018
6371	0.1305
6372	0.1665
6373	0.432
6374	0.7425
6375	1.05975
6376	1.26225
6377	1.332
6378	1.3545
6379	1.36575
6380	1.37475
6381	1.2285
6382	1.0305
6383	0.8235
6384	0.6705
6385	0.594
6386	0.297
6387	0.765
6388	0.711
6389	0.64125
6390	0.38475
6391	0.36225
6392	0.36
6393	0.29925
6394	0.009
6395	0
6396	0
6397	0
6398	0
6399	0
6400	0.09
6401	0.162
6402	0.225
6403	0.27225
6404	0.3735
6405	0.44325
6406	0.35325
6407	0.261
6408	0.17775
6409	0.0675
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0
6418	0
6419	0
6420	0
6421	0
6422	0
6423	0
6424	0
6425	0
6426	0
6427	0
6428	0
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.37125
6442	0.58725
6443	0.65925
6444	0.86175
6445	1.1475
6446	1.3275
6447	1.4085
6448	1.4265
6449	1.3185
6450	1.287
6451	1.332
6452	1.422
6453	1.377
6454	1.48725
6455	1.602
6456	1.6515
6457	1.7325
6458	1.76625
6459	1.8
6460	1.8
6461	1.8
6462	1.76175
6463	1.755
6464	1.7775
6465	1.79775
6466	1.77075
6467	1.78425
6468	1.8
6469	1.8
6470	1.8
6471	1.8
6472	1.8
6473	1.8
6474	1.8
6475	1.8
6476	1.8
6477	1.8
6478	1.8
6479	1.8
6480	1.8
6481	1.8
6482	1.8
6483	1.8
6484	1.8
6485	1.8
6486	1.8
6487	1.75275
6488	1.386
6489	0.9855
6490	0.531
6491	0.144
6492	0.243
6493	0.92925
6494	1.46025
6495	1.8
6496	1.7865
6497	1.62
6498	1.692
6499	1.3365
6500	1.53675
6501	1.50525
6502	1.728
6503	1.8
6504	1.77525
6505	1.28925
6506	1.06425
6507	1.0755
6508	1.01475
6509	0.72
6510	0.83025
6511	0.96075
6512	0.93375
6513	0.8955
6514	0.8055
6515	0.729
6516	0.68175
6517	0.69975
6518	0.765
6519	0.8775
6520	0.8775
6521	0.765
6522	0.6075
6523	0.4545
6524	0.42975
6525	0.38475
6526	0.2925
6527	0.1575
6528	0.045
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0.30825
6535	0.1125
6536	0.027
6537	0
6538	0
6539	0
6540	0
6541	0.03375
6542	0
6543	0
6544	0
6545	0
6546	0
6547	0
6548	0
6549	0
6550	0
6551	0.495
6552	0.63
6553	0.6165
6554	0.42075
6555	0.5625
6556	0.4365
6557	0.33975
6558	0.13275
6559	0.081
6560	0.0675
6561	0.054
6562	0
6563	0
6564	0
6565	0
6566	0
6567	0
6568	0
6569	0
6570	0
6571	0
6572	0
6573	0.27
6574	0.57825
6575	0.774
6576	0.88425
6577	0.8325
6578	0.69075
6579	0.47925
6580	0.2835
6581	0.15975
6582	0.13725
6583	0.11925
6584	0.09
6585	0
6586	0
6587	0
6588	0
6589	0
6590	0
6591	0
6592	0
6593	0
6594	0
6595	0
6596	0
6597	0.2475
6598	0.6345
6599	0.9
6600	1.0845
6601	1.11375
6602	1.098
6603	0.9945
6604	0.8955
6605	0.8865
6606	0.9405
6607	1.07325
6608	1.10475
6609	0.981
6610	0.756
6611	0.58275
6612	0.531
6613	0.63
6614	1.21275
6615	1.11825
6616	0.91125
6617	0.9945
6618	0.8055
6619	0.18675
6620	0.3285
6621	0.31725
6622	0.36225
6623	0.58725
6624	0.74475
6625	0.87525
6626	0.90675
6627	0.918
6628	0.99225
6629	1.09125
6630	1.19025
6631	1.5525
6632	1.647
6633	1.485
6634	1.4895
6635	1.67175
6636	1.8
6637	1.8
6638	1.25775
6639	1.1205
6640	0.9
6641	0.684
6642	0.43875
6643	0.225
6644	0.081
6645	0.0225
6646	0.0135
6647	0.027
6648	0.14175
6649	0.21375
6650	0.351
6651	0.4275
6652	0.432
6653	0.4365
6654	0.4095
6655	0.4365
6656	0.44775
6657	0.38925
6658	0.297
6659	0.2475
6660	0.21825
6661	0.21375
6662	0.801
6663	0.78975
6664	0.78075
6665	0.7695
6666	0.69975
6667	0.63
6668	0.6255
6669	0.5805
6670	0.52425
6671	0.504
6672	0.513
6673	0.5085
6674	0.4455
6675	0.37575
6676	0.306
6677	0.2295
6678	0.18225
6679	0.135
6680	0.072
6681	0.036
6682	0.00675
6683	0
6684	0.0045
6685	0
6686	0.081
6687	0.0495
6688	0.04725
6689	0.01125
6690	0
6691	0
6692	0
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0
6706	0
6707	0
6708	0
6709	0
6710	0
6711	0
6712	0
6713	0
6714	0
6715	0
6716	0
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0
6730	0
6731	0
6732	0
6733	0
6734	0.00675
6735	0.10575
6736	0.18675
6737	0.207
6738	0.24975
6739	0.23175
6740	0.24525
6741	0.198
6742	0.15075
6743	0.2025
6744	0.2925
6745	0.30375
6746	0.38925
6747	0.4365
6748	0.47025
6749	0.5535
6750	0.603
6751	0.6345
6752	0.62325
6753	0.6075
6754	0.558
6755	0.36675
6756	0.333
6757	0.44775
6758	0.65925
6759	0.765
6760	0.9855
6761	1.18575
6762	1.35
6763	1.47825
6764	1.55925
6765	1.593
6766	1.65825
6767	1.69425
6768	1.6785
6769	1.611
6770	1.58625
6771	1.47825
6772	1.4445
6773	1.40625
6774	1.422
6775	1.431
6776	1.46925
6777	1.431
6778	1.395
6779	1.3635
6780	1.34325
6781	1.29825
6782	1.3005
6783	1.3365
6784	1.4355
6785	1.6065
6786	1.647
6787	1.6065
6788	1.59975
6789	1.638
6790	1.764
6791	1.8
6792	1.8
6793	1.8
6794	1.8
6795	1.8
6796	1.8
6797	1.8
6798	1.8
6799	1.8
6800	1.8
6801	1.8
6802	1.8
6803	1.8
6804	1.8
6805	1.8
6806	1.8
6807	1.8
6808	1.48725
6809	1.24875
6810	0.68625
6811	1.64925
6812	1.8
6813	1.8
6814	1.8
6815	1.8
6816	1.8
6817	0.84375
6818	0.72675
6819	1.67175
6820	1.548
6821	1.5975
6822	1.37025
6823	0.1665
6824	0
6825	0.396
6826	0.0225
6827	0
6828	0
6829	0
6830	1.044
6831	1.0305
6832	0.9675
6833	0.98325
6834	0.77175
6835	0.477
6836	0.2025
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0.04725
6844	0.14175
6845	0.117
6846	0
6847	0.09
6848	0.06975
6849	0.25875
6850	0.47925
6851	0.54
6852	0.58275
6853	0.72225
6854	1.575
6855	1.719
6856	1.8
6857	1.8
6858	1.8
6859	1.8
6860	1.8
6861	1.8
6862	1.8
6863	1.8
6864	1.8
6865	1.76625
6866	1.0665
6867	0.6525
6868	1.206
6869	1.251
6870	1.3725
6871	1.6425
6872	1.5345
6873	1.21275
6874	1.0935
6875	0.87075
6876	0.873
6877	0.945
6878	0.48825
6879	0.60525
6880	0.9135
6881	1.08
6882	1.14975
6883	1.23975
6884	1.28475
6885	1.3635
6886	1.28925
6887	1.215
6888	1.1565
6889	1.10925
6890	1.035
6891	0.891
6892	0.711
6893	0.639
6894	0.5625
6895	0.42975
6896	0.1935
6897	0.0495
6898	0
6899	0
6900	0
6901	0
6902	0
6903	0
6904	0.1575
6905	0.225
6906	0.3645
6907	0.56925
6908	0.33525
6909	0.117
6910	0
6911	0
6912	0
6913	0
6914	0.0495
6915	0.18675
6916	0.522
6917	0.675
6918	0.7245
6919	0.93375
6920	0.8415
6921	1.1295
6922	1.386
6923	1.719
6924	1.8
6925	1.8
6926	1.8
6927	1.8
6928	1.8
6929	1.8
6930	1.8
6931	1.8
6932	1.8
6933	1.8
6934	1.8
6935	1.8
6936	1.8
6937	1.8
6938	1.8
6939	1.764
6940	1.70325
6941	1.68975
6942	1.67175
6943	1.62675
6944	1.557
6945	1.449
6946	1.359
6947	1.2555
6948	1.2195
6949	1.18575
6950	1.0215
6951	0.86175
6952	0.84375
6953	0.7155
6954	0.53775
6955	0.36675
6956	0.207
6957	0.09675
6958	0
6959	0
6960	0
6961	0.0675
6962	0.29475
6963	0.42075
6964	0.14175
6965	0.504
6966	0.6525
6967	0.6975
6968	1.00575
6969	1.071
6970	0.82575
6971	0.72225
6972	0.5445
6973	0.68175
6974	0.87525
6975	0.84375
6976	0.88875
6977	0.963
6978	0.99675
6979	1.01025
6980	1.125
6981	1.26
6982	1.287
6983	1.2465
6984	1.2645
6985	1.25775
6986	1.4445
6987	1.566
6988	1.43325
6989	1.2915
6990	1.35
6991	1.45575
6992	1.5165
6993	1.50525
6994	1.53675
6995	1.629
6996	1.59525
6997	1.66725
6998	1.53675
6999	1.44
7000	1.557
7001	1.485
7002	1.4985
7003	1.566
7004	1.67175
7005	1.746
7006	1.8
7007	1.8
7008	1.8
7009	1.8
7010	1.8
7011	1.8
7012	1.8
7013	1.8
7014	1.8
7015	1.8
7016	1.8
7017	1.8
7018	1.8
7019	1.8
7020	1.8
7021	1.8
7022	1.8
7023	1.8
7024	1.521
7025	1.5345
7026	1.431
7027	1.57725
7028	1.41525
7029	1.70775
7030	1.8
7031	1.8
7032	1.8
7033	1.78425
7034	1.76175
7035	1.359
7036	1.521
7037	1.6155
7038	1.74825
7039	1.8
7040	1.8
7041	1.8
7042	1.8
7043	1.8
7044	1.8
7045	1.8
7046	1.8
7047	1.8
7048	1.8
7049	1.8
7050	1.8
7051	1.8
7052	1.8
7053	1.8
7054	1.8
7055	1.8
7056	1.8
7057	1.8
7058	1.8
7059	1.8
7060	1.8
7061	1.8
7062	1.8
7063	1.8
7064	1.8
7065	1.8
7066	1.8
7067	1.8
7068	1.8
7069	1.8
7070	1.8
7071	1.8
7072	1.8
7073	1.8
7074	1.8
7075	1.8
7076	1.8
7077	1.8
7078	1.8
7079	1.8
7080	1.8
7081	1.8
7082	1.8
7083	1.8
7084	1.8
7085	1.8
7086	1.8
7087	1.8
7088	1.8
7089	1.8
7090	1.8
7091	1.8
7092	1.8
7093	1.8
7094	1.8
7095	1.8
7096	1.60425
7097	1.3545
7098	1.08675
7099	1.01925
7100	0.981
7101	0.9225
7102	0.80775
7103	0.639
7104	0.48825
7105	0.378
7106	0.41625
7107	0.405
7108	0.45
7109	0.47025
7110	0.42525
7111	0.693
7112	0.711
7113	0.6345
7114	0.52875
7115	0.495
7116	0.4725
7117	0.3285
7118	0.288
7119	0.7605
7120	1.32075
7121	1.6965
7122	1.7595
7123	1.40175
7124	1.57275
7125	1.69425
7126	1.8
7127	1.8
7128	1.47825
7129	1.476
7130	1.728
7131	1.8
7132	1.8
7133	1.8
7134	1.8
7135	1.8
7136	1.75725
7137	1.78875
7138	1.8
7139	1.8
7140	1.8
7141	1.8
7142	1.7865
7143	1.7685
7144	1.8
7145	1.8
7146	1.8
7147	1.665
7148	1.611
7149	1.71
7150	1.8
7151	1.8
7152	1.8
7153	1.8
7154	1.71
7155	1.8
7156	1.8
7157	1.8
7158	1.8
7159	1.8
7160	1.8
7161	1.8
7162	1.8
7163	1.8
7164	1.8
7165	1.8
7166	1.8
7167	1.6515
7168	1.323
7169	1.3095
7170	1.5525
7171	1.8
7172	1.8
7173	1.8
7174	1.8
7175	1.8
7176	1.8
7177	1.8
7178	1.8
7179	1.8
7180	1.8
7181	1.8
7182	1.8
7183	1.8
7184	1.8
7185	1.8
7186	1.8
7187	1.8
7188	1.8
7189	1.8
7190	1.8
7191	1.8
7192	1.8
7193	1.8
7194	1.8
7195	1.8
7196	1.8
7197	1.8
7198	1.8
7199	1.8
7200	1.8
7201	1.8
7202	1.8
7203	1.8
7204	1.8
7205	1.8
7206	1.8
7207	0
7208	0
7209	0
7210	0
7211	1.8
7212	1.8
7213	1.8
7214	1.8
7215	1.8
7216	1.8
7217	1.8
7218	1.8
7219	1.8
7220	1.8
7221	1.8
7222	1.8
7223	1.8
7224	1.8
7225	1.8
7226	1.8
7227	1.8
7228	1.8
7229	1.70325
7230	1.70325
7231	1.575
7232	1.47375
7233	1.38825
7234	1.47825
7235	1.46475
7236	1.566
7237	1.36575
7238	1.45575
7239	1.386
7240	1.3725
7241	1.47375
7242	1.46025
7243	1.4265
7244	1.25775
7245	1.2645
7246	1.21275
7247	0.99225
7248	0.846
7249	0.77175
7250	0.765
7251	0.75375
7252	0.72675
7253	0.6795
7254	0.675
7255	0.6165
7256	0.56475
7257	0.6615
7258	0.83475
7259	0.99225
7260	1.1925
7261	1.28925
7262	1.3005
7263	1.4085
7264	1.4715
7265	1.51875
7266	1.737
7267	1.78425
7268	1.8
7269	1.8
7270	1.8
7271	1.8
7272	1.8
7273	1.8
7274	1.8
7275	1.8
7276	1.8
7277	1.8
7278	1.8
7279	1.8
7280	1.17
7281	0.9675
7282	0.9675
7283	1.098
7284	1.215
7285	1.24875
7286	0.765
7287	0.864
7288	0.97425
7289	1.09125
7290	1.1835
7291	1.206
7292	1.18575
7293	1.09125
7294	1.179
7295	1.4085
7296	1.50075
7297	1.55925
7298	1.57275
7299	1.6965
7300	1.665
7301	1.3995
7302	1.34325
7303	1.45575
7304	1.46475
7305	1.4355
7306	1.20375
7307	1.38375
7308	1.215
7309	1.5345
7310	1.233
7311	1.2285
7312	1.25775
7313	1.0035
7314	0.42525
7315	0.67275
7316	1.035
7317	1.22175
7318	0.35325
7319	0
7320	0
7321	0.02475
7322	0
7323	0.08325
7324	0.51975
7325	0.42975
7326	0.0675
7327	0
7328	0.00225
7329	0.7605
7330	1.1475
7331	1.0305
7332	1.08225
7333	1.521
7334	1.8
7335	1.8
7336	1.8
7337	1.8
7338	1.8
7339	1.8
7340	1.8
7341	1.8
7342	1.8
7343	1.8
7344	1.8
7345	1.8
7346	1.8
7347	1.8
7348	1.8
7349	1.8
7350	1.8
7351	1.8
7352	1.8
7353	1.8
7354	1.8
7355	1.8
7356	1.8
7357	1.8
7358	1.8
7359	1.8
7360	1.8
7361	1.8
7362	1.8
7363	1.8
7364	1.8
7365	1.8
7366	1.8
7367	1.8
7368	1.8
7369	1.8
7370	1.8
7371	1.8
7372	1.8
7373	1.8
7374	1.8
7375	1.7325
7376	1.3275
7377	1.16775
7378	0.8685
7379	0.81675
7380	0.711
7381	0.585
7382	0.8595
7383	0.639
7384	0.54675
7385	0.6165
7386	0.88425
7387	1.1475
7388	1.1115
7389	1.0125
7390	0.86175
7391	0.82575
7392	0.81
7393	0.74475
7394	1.07325
7395	1.2645
7396	1.72575
7397	1.8
7398	1.8
7399	1.8
7400	1.8
7401	1.8
7402	1.8
7403	1.8
7404	1.8
7405	1.8
7406	1.8
7407	1.8
7408	1.8
7409	1.8
7410	1.8
7411	1.8
7412	1.8
7413	1.8
7414	1.8
7415	1.8
7416	1.8
7417	1.8
7418	1.69425
7419	1.62
7420	1.629
7421	1.656
7422	1.4805
7423	1.665
7424	1.3185
7425	1.6515
7426	1.8
7427	1.8
7428	1.8
7429	1.8
7430	1.8
7431	1.8
7432	1.8
7433	1.8
7434	1.8
7435	1.8
7436	1.8
7437	1.8
7438	1.8
7439	1.8
7440	1.8
7441	1.8
7442	1.8
7443	1.8
7444	1.8
7445	1.413
7446	0.36675
7447	0.62775
7448	0.31275
7449	0.2295
7450	0.63
7451	0.855
7452	0.8595
7453	0.927
7454	0
7455	0
7456	0
7457	0
7458	0
7459	0.16425
7460	0.23175
7461	0.23175
7462	0.3465
7463	0.459
7464	0.4905
7465	0.43425
7466	0.495
7467	0.54
7468	0.63675
7469	0.7605
7470	0.84825
7471	0.819
7472	0.891
7473	0.8415
7474	0.684
7475	0.5985
7476	0.6615
7477	0.8685
7478	0.47925
7479	0.56475
7480	0.513
7481	0.108
7482	0.18675
7483	0.567
7484	1.4985
7485	1.64475
7486	1.8
7487	1.8
7488	1.8
7489	1.8
7490	1.8
7491	1.8
7492	1.8
7493	1.8
7494	1.629
7495	1.2825
7496	1.10475
7497	1.278
7498	1.359
7499	1.8
7500	1.8
7501	1.8
7502	1.8
7503	1.38375
7504	1.8
7505	1.8
7506	1.8
7507	1.8
7508	1.575
7509	1.39275
7510	0.936
7511	0.54225
7512	0.045
7513	0
7514	0.486
7515	1.359
7516	1.8
7517	1.8
7518	1.8
7519	1.8
7520	1.8
7521	1.8
7522	1.8
7523	1.8
7524	1.58175
7525	1.2645
7526	0.81
7527	0.4815
7528	0.2745
7529	0.14625
7530	0.0675
7531	0
7532	0
7533	0
7534	0
7535	0
7536	0.4815
7537	0.6615
7538	0.87975
7539	1.30725
7540	1.53
7541	1.74825
7542	1.8
7543	1.8
7544	1.8
7545	1.8
7546	1.8
7547	1.8
7548	1.8
7549	1.8
7550	1.8
7551	1.66275
7552	1.5705
7553	1.4895
7554	1.36575
7555	1.2915
7556	1.278
7557	1.233
7558	1.1295
7559	1.08
7560	0.9945
7561	0.9225
7562	0.82125
7563	0.78075
7564	0.828
7565	0.8145
7566	0.6165
7567	0.60975
7568	0.53325
7569	0.4815
7570	1.10475
7571	1.51875
7572	1.1655
7573	0.88425
7574	1.24425
7575	1.46475
7576	1.54575
7577	0.98775
7578	0.9495
7579	1.32075
7580	1.332
7581	1.278
7582	1.278
7583	1.30275
7584	1.28475
7585	1.29375
7586	1.25775
7587	1.12275
7588	0.9495
7589	0.8055
7590	0.612
7591	0.51525
7592	0.3735
7593	0.24525
7594	0.18225
7595	0
7596	0
7597	0
7598	0
7599	0
7600	0
7601	0
7602	0
7603	0.3195
7604	0.65475
7605	0.66825
7606	0.92025
7607	1.10925
7608	1.2375
7609	1.368
7610	1.6965
7611	1.8
7612	1.8
7613	1.8
7614	1.8
7615	1.8
7616	1.8
7617	1.8
7618	1.8
7619	1.8
7620	1.8
7621	1.8
7622	1.8
7623	1.8
7624	1.8
7625	1.8
7626	1.8
7627	1.8
7628	1.8
7629	1.8
7630	1.8
7631	1.8
7632	1.8
7633	1.8
7634	1.8
7635	1.8
7636	1.8
7637	1.8
7638	1.8
7639	1.8
7640	1.8
7641	1.755
7642	1.647
7643	1.611
7644	1.62
7645	1.5525
7646	1.575
7647	1.584
7648	1.50525
7649	1.4715
7650	1.48725
7651	1.37925
7652	1.38375
7653	1.32075
7654	1.278
7655	1.25325
7656	1.18575
7657	1.098
7658	0.945
7659	0.7155
7660	0.4905
7661	0.36675
7662	0.36
7663	0.36225
7664	0.3465
7665	0.30375
7666	0.135
7667	0
7668	0
7669	0
7670	0.0135
7671	0.0945
7672	0
7673	0
7674	0
7675	0.027
7676	0.33975
7677	0.459
7678	0.504
7679	0.73575
7680	0.4815
7681	0.68175
7682	0.61875
7683	0.58725
7684	0.5715
7685	0.4995
7686	0.48825
7687	0.5085
7688	0.48825
7689	0.504
7690	0.47475
7691	0.42975
7692	0.3375
7693	0.27
7694	0.32175
7695	0.2385
7696	0.34875
7697	0.40725
7698	0
7699	0
7700	0.3285
7701	0.558
7702	0.32175
7703	0.26775
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0.1665
7713	0.4005
7714	0.486
7715	0.43875
7716	0.225
7717	0.243
7718	0.342
7719	0
7720	0
7721	0
7722	0
7723	0
7724	0.2025
7725	0.28125
7726	0.47475
7727	0.6165
7728	1.32525
7729	0.882
7730	0.69075
7731	1.215
7732	1.79325
7733	1.71225
7734	1.4175
7735	1.53225
7736	1.5795
7737	1.4265
7738	1.422
7739	1.3635
7740	1.2735
7741	1.24875
7742	1.74375
7743	1.6245
7744	1.485
7745	1.44225
7746	1.4445
7747	1.46475
7748	1.6965
7749	1.8
7750	1.8
7751	1.8
7752	1.54575
7753	1.21725
7754	0.927
7755	0.67725
7756	0.57375
7757	0.54
7758	0.6435
7759	0.90225
7760	1.26675
7761	1.74825
7762	1.8
7763	1.8
7764	1.8
7765	1.8
7766	1.8
7767	1.8
7768	1.8
7769	1.8
7770	1.8
7771	1.8
7772	1.8
7773	1.8
7774	1.8
7775	1.8
7776	1.8
7777	1.8
7778	1.8
7779	1.8
7780	1.8
7781	1.8
7782	1.8
7783	1.8
7784	1.8
7785	1.8
7786	1.8
7787	1.8
7788	1.8
7789	1.8
7790	1.8
7791	1.8
7792	1.8
7793	1.8
7794	1.8
7795	1.8
7796	1.8
7797	1.8
7798	1.8
7799	1.8
7800	1.8
7801	1.8
7802	1.8
7803	1.8
7804	1.8
7805	1.8
7806	1.8
7807	1.66725
7808	1.8
7809	1.8
7810	1.8
7811	1.8
7812	1.8
7813	1.8
7814	1.8
7815	1.8
7816	1.8
7817	1.8
7818	1.8
7819	1.8
7820	1.8
7821	1.8
7822	1.8
7823	1.8
7824	1.8
7825	1.8
7826	1.8
7827	1.8
7828	1.72575
7829	1.71
7830	1.75725
7831	1.8
7832	1.78875
7833	1.69425
7834	1.63125
7835	1.57275
7836	1.46025
7837	1.3185
7838	1.15875
7839	1.1205
7840	1.05075
7841	1.0305
7842	1.01025
7843	1.098
7844	1.2195
7845	1.37925
7846	1.32975
7847	1.485
7848	1.43775
7849	1.46025
7850	1.3725
7851	1.296
7852	1.296
7853	1.287
7854	1.3185
7855	1.314
7856	1.3275
7857	1.40625
7858	1.521
7859	1.4625
7860	1.30725
7861	1.23525
7862	0.837
7863	0.981
7864	1.0935
7865	1.152
7866	1.2285
7867	1.287
7868	1.45575
7869	1.431
7870	1.50975
7871	1.6155
7872	1.431
7873	1.3545
7874	1.233
7875	1.1655
7876	1.1835
7877	1.23975
7878	1.3275
7879	1.35225
7880	1.377
7881	1.3455
7882	1.287
7883	1.206
7884	1.0575
7885	0.91575
7886	1.04175
7887	1.01025
7888	0.86625
7889	0.78975
7890	0.8235
7891	0.9045
7892	1.03725
7893	1.09125
7894	1.14075
7895	1.04175
7896	0.819
7897	0.693
7898	0.6435
7899	0.6615
7900	0.6435
7901	0.657
7902	0.76275
7903	0.80325
7904	0.80325
7905	0.792
7906	0.828
7907	0.702
7908	0.531
7909	0.52425
7910	0.4995
7911	0.342
7912	0.225
7913	0.19125
7914	0.261
7915	0.33075
7916	0.30375
7917	0.36
7918	0.47025
7919	0.378
7920	0.38925
7921	0.35775
7922	0.34875
7923	0.23175
7924	0.31725
7925	0.234
7926	0.2925
7927	0.1845
7928	0.2295
7929	0.14175
7930	0.072
7931	0
7932	0
7933	0
7934	0.1575
7935	0.09675
7936	0
7937	0
7938	0
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0
7955	0
7956	0
7957	0
7958	0
7959	0
7960	0
7961	0.045
7962	0
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0.1035
7977	0
7978	0
7979	0.49275
7980	0.84375
7981	1.044
7982	1.1655
7983	1.296
7984	1.45575
7985	1.65825
7986	1.746
7987	1.8
7988	1.8
7989	1.8
7990	1.8
7991	1.8
7992	1.8
7993	1.8
7994	1.8
7995	1.8
7996	1.8
7997	1.8
7998	1.8
7999	1.8
8000	1.8
8001	1.8
8002	1.8
8003	1.8
8004	1.7775
8005	1.62675
8006	1.17225
8007	0.93375
8008	0.86625
8009	0.8685
8010	0.80775
8011	0.6885
8012	0.71325
8013	0.74025
8014	0.7875
8015	0.80325
8016	0.69075
8017	0.61425
8018	0.63
8019	0.5085
8020	0.4185
8021	0.2835
8022	0.198
8023	0.198
8024	0.15075
8025	0.2475
8026	0.33075
8027	0.4365
8028	0.43875
8029	0.3105
8030	0.4905
8031	0.369
8032	0.3735
8033	0.3285
8034	0.4185
8035	0.60075
8036	0.59625
8037	0.68625
8038	0.6435
8039	0.8055
8040	0.90675
8041	0.76725
8042	0.68625
8043	0.7875
8044	0.8325
8045	0.6525
8046	0.70425
8047	0.83925
8048	0.7245
8049	0.459
8050	0.83025
8051	0.86175
8052	0.675
8053	0.6795
8054	0.5985
8055	0.756
8056	0.792
8057	0.9675
8058	0.8685
8059	0.83025
8060	1.089
8061	1.18575
8062	1.287
8063	1.26
8064	1.06875
8065	0.73575
8066	0.47025
8067	0.23175
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0
8076	0
8077	0
8078	0
8079	0
8080	0
8081	0
8082	0
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0
8100	0
8101	0.036
8102	0.702
8103	0.65475
8104	0.558
8105	1.06875
8106	1.1115
8107	1.0125
8108	1.053
8109	1.0935
8110	1.044
8111	0.8865
8112	0.68625
8113	0.4995
8114	0.29925
8115	0.0495
8116	0
8117	0
8118	0
8119	0
8120	0.31275
8121	0.62325
8122	0.98775
8123	1.3725
8124	1.74375
8125	1.8
8126	1.8
8127	1.8
8128	1.8
8129	1.8
8130	1.8
8131	1.8
8132	1.8
8133	1.8
8134	1.8
8135	1.8
8136	1.8
8137	1.0935
8138	1.782
8139	1.60425
8140	1.69875
8141	1.71675
8142	1.6875
8143	1.58175
8144	1.3905
8145	1.25775
8146	1.125
8147	0.84375
8148	0.60075
8149	0.39825
8150	0.5805
8151	0.41625
8152	0.24975
8153	0.1755
8154	0.4275
8155	0.87975
8156	1.1025
8157	1.27575
8158	1.332
8159	1.31625
8160	1.17225
8161	1.02825
8162	0.8685
8163	0.72
8164	0.6345
8165	0.7245
8166	0.7695
8167	0.891
8168	0.945
8169	0.84375
8170	0.729
8171	0.55125
8172	0.51975
8173	0.513
8174	0.40725
8175	0.3375
8176	0.567
8177	0.8325
8178	0.9
8179	1.01475
8180	0.81
8181	0.63225
8182	0.40725
8183	0.41175
8184	0.31725
8185	0.63
8186	0.6525
8187	0.585
8188	0.63
8189	1.00125
8190	0.9405
8191	0.95175
8192	1.00125
8193	1.01025
8194	0.936
8195	0.84375
8196	0.82575
8197	0.8145
8198	0.74925
8199	0.684
8200	0.6345
8201	0.56925
8202	0.54675
8203	0.54
8204	0.4725
8205	0.47925
8206	0.57825
8207	0.66375
8208	0.7335
8209	0.78975
8210	0.729
8211	0.55125
8212	0.5355
8213	0.57375
8214	0.4185
8215	0.3735
8216	0.36225
8217	0.34875
8218	0.42075
8219	0.42075
8220	0.153
8221	0.207
8222	0.33075
8223	0.26325
8224	0.144
8225	0.09
8226	0.2475
8227	0.585
8228	0.666
8229	0.666
8230	0.74025
8231	0.855
8232	0.79875
8233	0.774
8234	0.738
8235	0.6615
8236	0.65475
8237	0.702
8238	0.66375
8239	0.62325
8240	0.59175
8241	0.49725
8242	0.5085
8243	0.459
8244	0.47925
8245	0.50175
8246	0.38475
8247	0.369
8248	0.43875
8249	0.30375
8250	0.099
8251	0.2025
8252	0.189
8253	0.2835
8254	0.40725
8255	0.6615
8256	0.80775
8257	0.7605
8258	1.03725
8259	0.9225
8260	0.91125
8261	0.8955
8262	1.0125
8263	1.1565
8264	1.242
8265	1.287
8266	1.30725
8267	1.35
8268	1.1025
8269	0.855
8270	0.2295
8271	0.225
8272	0.24975
8273	0.21825
8274	0.7245
8275	1.2375
8276	1.215
8277	1.377
8278	1.377
8279	1.31625
8280	1.32525
8281	1.32525
8282	1.3455
8283	1.3545
8284	1.179
8285	1.1115
8286	0.99675
8287	1.16775
8288	1.32525
8289	1.3635
8290	1.30725
8291	1.30725
8292	1.40175
8293	1.41075
8294	1.197
8295	1.15425
8296	1.17225
8297	1.143
8298	1.10475
8299	1.0215
8300	1.12725
8301	1.41525
8302	1.4985
8303	1.422
8304	1.314
8305	1.29825
8306	1.2915
8307	1.2735
8308	1.323
8309	1.16325
8310	1.26225
8311	1.25775
8312	1.377
8313	1.30725
8314	1.521
8315	1.54575
8316	1.4985
8317	1.512
8318	1.8
8319	1.8
8320	1.8
8321	1.8
8322	1.8
8323	1.5255
8324	1.8
8325	1.8
8326	1.64025
8327	1.8
8328	1.8
8329	1.8
8330	1.6695
8331	1.7595
8332	1.476
8333	1.503
8334	1.39275
8335	1.08225
8336	1.17675
8337	1.26
8338	1.35
8339	1.386
8340	1.73925
8341	1.8
8342	1.75725
8343	1.8
8344	1.8
8345	1.8
8346	1.8
8347	1.8
8348	1.8
8349	1.8
8350	1.8
8351	1.8
8352	1.8
8353	1.8
8354	1.8
8355	1.8
8356	1.8
8357	1.7955
8358	1.2555
8359	0.81
8360	0.8865
8361	1.2555
8362	1.5165
8363	1.7865
8364	1.8
8365	1.8
8366	1.8
8367	1.8
8368	1.8
8369	1.8
8370	1.8
8371	1.8
8372	1.8
8373	1.8
8374	1.8
8375	1.8
8376	1.8
8377	1.8
8378	1.8
8379	1.8
8380	1.8
8381	1.8
8382	1.8
8383	1.8
8384	1.8
8385	1.8
8386	1.8
8387	1.8
8388	1.8
8389	1.8
8390	1.8
8391	1.8
8392	1.8
8393	1.8
8394	1.8
8395	1.8
8396	1.8
8397	0.6885
8398	1.55025
8399	0.35325
8400	0.49725
8401	0.45
8402	0.7785
8403	0.873
8404	0.6345
8405	0.5175
8406	0.495
8407	0.46575
8408	0.396
8409	0.252
8410	0.2385
8411	0.261
8412	0.459
8413	0.747
8414	1.368
8415	1.41075
8416	1.4715
8417	1.098
8418	0.693
8419	0.531
8420	0.88425
8421	1.57725
8422	1.6875
8423	1.5075
8424	1.053
8425	1.05975
8426	1.278
8427	1.54575
8428	1.72125
8429	1.6785
8430	1.8
8431	1.8
8432	1.8
8433	1.8
8434	1.8
8435	1.8
8436	1.8
8437	1.8
8438	1.8
8439	1.8
8440	1.8
8441	1.8
8442	1.8
8443	1.8
8444	1.8
8445	1.8
8446	1.8
8447	1.8
8448	1.8
8449	1.8
8450	1.8
8451	1.8
8452	1.8
8453	1.8
8454	1.8
8455	1.8
8456	1.8
8457	1.647
8458	1.8
8459	1.8
8460	1.566
8461	1.332
8462	0.891
8463	1.296
8464	1.52775
8465	1.6875
8466	1.8
8467	1.8
8468	1.8
8469	1.8
8470	1.8
8471	1.566
8472	1.4445
8473	1.512
8474	1.53675
8475	1.56825
8476	1.4805
8477	1.386
8478	1.3905
8479	1.584
8480	1.5795
8481	1.36575
8482	1.4175
8483	1.40175
8484	1.4175
8485	1.4535
8486	1.65825
8487	1.76625
8488	1.8
8489	1.8
8490	1.8
8491	1.8
8492	1.8
8493	1.8
8494	1.8
8495	1.8
8496	1.8
8497	1.8
8498	1.8
8499	1.8
8500	1.8
8501	1.8
8502	1.8
8503	1.8
8504	1.8
8505	1.8
8506	1.8
8507	1.8
8508	1.8
8509	1.8
8510	1.8
8511	1.8
8512	1.8
8513	1.8
8514	1.8
8515	1.8
8516	1.8
8517	1.8
8518	1.8
8519	1.8
8520	1.8
8521	1.8
8522	1.8
8523	1.8
8524	1.8
8525	1.8
8526	1.8
8527	1.8
8528	1.8
8529	1.8
8530	1.8
8531	1.8
8532	1.8
8533	1.8
8534	1.8
8535	1.8
8536	1.8
8537	1.8
8538	1.8
8539	1.8
8540	1.8
8541	1.8
8542	1.8
8543	1.8
8544	1.8
8545	1.8
8546	1.8
8547	1.8
8548	1.8
8549	1.8
8550	1.8
8551	1.8
8552	1.8
8553	1.8
8554	1.8
8555	1.8
8556	1.8
8557	1.8
8558	1.8
8559	1.8
8560	0
8561	0
8562	0
8563	0
8564	1.8
8565	1.8
8566	1.8
8567	1.8
8568	1.8
8569	0
8570	0
8571	0
8572	1.8
8573	1.8
8574	1.8
8575	1.8
8576	1.8
8577	1.8
8578	1.8
8579	1.8
8580	1.8
8581	1.8
8582	1.8
8583	1.8
8584	1.8
8585	1.8
8586	1.8
8587	1.8
8588	1.8
8589	1.8
8590	1.61325
8591	1.557
8592	1.8
8593	1.8
8594	1.8
8595	1.8
8596	1.8
8597	1.8
8598	1.8
8599	1.8
8600	1.8
8601	1.8
8602	1.8
8603	1.8
8604	1.8
8605	1.8
8606	1.3725
8607	1.25325
8608	1.06425
8609	0.8595
8610	0.86625
8611	0.765
8612	0.8865
8613	0.85725
8614	0.86175
8615	0.78075
8616	0.70875
8617	0.837
8618	0.6795
8619	1.09125
8620	1.30275
8621	1.36575
8622	1.55925
8623	1.72125
8624	1.611
8625	1.404
8626	1.1835
8627	1.0755
8628	1.143
8629	1.197
8630	1.2015
8631	1.08225
8632	1.10475
8633	1.24425
8634	1.098
8635	1.21275
8636	1.3725
8637	1.8
8638	1.8
8639	1.8
8640	1.8
8641	1.8
8642	1.8
8643	1.8
8644	1.8
8645	1.8
8646	1.8
8647	1.8
8648	1.8
8649	1.8
8650	1.8
8651	1.8
8652	1.8
8653	1.8
8654	1.8
8655	1.8
8656	1.8
8657	1.8
8658	1.8
8659	1.8
8660	1.76175
8661	1.8
8662	1.67175
8663	1.28025
8664	1.1475
8665	0.909
8666	0.74925
8667	0.66375
8668	1.0575
8669	1.04175
8670	1.269
8671	1.3545
8672	1.74825
8673	1.55925
8674	1.8
8675	1.8
8676	1.8
8677	1.8
8678	1.6785
8679	1.647
8680	1.647
8681	1.512
8682	1.77075
8683	1.8
8684	1.44
8685	1.368
8686	1.76175
8687	1.8
8688	1.8
8689	1.5525
8690	1.37925
8691	1.107
8692	0.7605
8693	0.65925
8694	0.59625
8695	0.53325
8696	0.56925
8697	0.603
8698	0.711
8699	0.77175
8700	0.5895
8701	0.531
8702	0.6075
8703	0.78075
8704	0.83025
8705	0.96525
8706	1.23075
8707	1.43325
8708	1.51875
8709	1.74825
8710	1.8
8711	1.8
8712	1.8
8713	1.8
8714	1.8
8715	1.8
8716	1.8
8717	1.8
8718	1.8
8719	1.8
8720	1.8
8721	1.8
8722	1.8
8723	1.8
8724	1.8
8725	1.25775
8726	1.8
8727	1.5795
8728	1.26675
8729	1.197
8730	1.23975
8731	0.9225
8732	0.8415
8733	0.96525
8734	0.99
8735	1.179
8736	1.25325
8737	1.49625
8738	1.6785
8739	1.8
8740	1.8
8741	1.8
8742	1.8
8743	1.8
8744	1.8
8745	1.8
8746	1.8
8747	1.8
8748	1.8
8749	1.8
8750	1.32975
8751	1.40625
8752	1.57275
8753	1.6965
8754	1.8
8755	1.8
8756	1.8
8757	1.8
8758	1.8
8759	1.8
8760	1.8
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}
\makeatother
\end{document}

==> Figures/rdaybest.tex <==
\documentclass{scrartcl}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\tikzexternalize
\pgfplotsset{compat=newest}
\tikzset{
  font={\fontsize{8pt}{8}\selectfont}}
  \usepackage{tikzscale} % Scale the figure not the font


%\pgfplotsset{xtick style={draw=none}}
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}

% Preamble: \pgfplotsset{width=7cm,compat=1.17}
% needs \pgfplotsset{compat=1.9} or newer!
\begin{tikzpicture}\label{Fig1}
\begin{axis}[ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.5,1.0,1.5,2},
            yticklabels={0,0.5,1.0,1.5, },
            % y axis
            ymin=0,
            ymax=2,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:2,
%            visualization depends on=rawy\as\rawy, % Save the unclipped values 
%            nodes near coords,%={
%            \pgfmathprintnumber{\rawy}% Print unclipped values
%           },
%           clip=false,
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            axis lines*=left,
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.2)},anchor=south,legend columns=2},
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.00) (2,0.00) (3,1.01304) (4,1.01304) (5,1.01304) (6,0.00)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,16.569816) (2,16.569816) (3,13.326493) (4,13.326493) (5,13.326493) (6,1.656982)};
\end{axis}
\node at (0.65,2.6) {\scriptsize 16.57};
\node at (1.50,2.6) {\scriptsize 16.57};
\node at (2.30,2.6) {\scriptsize 14.34};
\node at (3.1,2.6) {\scriptsize 14.34};
\node at (3.9,2.6) {\scriptsize 14.34};
\node at (4.75,2.2) {\scriptsize 1.66};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig2}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.291852) (2,0.291852) (3,0.911736) (4,0.679392) (5,0.24723) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,4.16216) (4,2.869136) (5,0.00) (6,0.012366)};
\end{axis}
\node at (0.65,1.95) {\scriptsize 0.29};
\node at (1.49,1.95) {\scriptsize 0.29};
\node at (2.30,2.6) {\scriptsize 5.07};
\node at (3.1,2.6) {\scriptsize 3.54};
\node at (3.95,1.7) {\scriptsize 0.25};
\node at (4.75,1.15) {\scriptsize 1.60};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig3}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.50652) (4,0.37548) (5,0.145926) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,2.751479) (4,2.089875) (5,0.00) (6,0.00)};
\end{axis}
\node at (0.65,1.05) {\scriptsize 0.15};
\node at (1.49,1.05) {\scriptsize 0.15};
\node at (2.30,2.6) {\scriptsize 3.26};
\node at (3.1,2.6) {\scriptsize 2.46};
\node at (3.95,1.05) {\scriptsize 0.15};
\node at (4.75,1.05) {\scriptsize 0.15};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig4}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=1.8,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.1)},anchor=south,legend columns=2},
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.0) (2,0.291852) (3,0.24723) (4,0.247230) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,1.656982) (2,1.122275) (3,1.024141) (4,0.594159) (5,0.488455)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig5}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.5,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.24723) (3,0.24723) (4,0.24723) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.012366) (2,0.103382) (3,0.133732) (4,0.16537) (5,0.181925)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig6}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.35,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.145926) (4,0.145926) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,0.00) (4,0.11) (5,0.06)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig7}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Load Demand (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	D
1	0.725
2	0.614
3	0.571
4	0.557
5	0.564
6	0.56
7	0.561
8	0.604
9	0.723
10	1.069
11	0.841
12	0.876
13	0.908
14	0.903
15	0.829
16	0.739
17	0.914
18	1.116
19	1.151
20	1.047
21	1.03
22	0.897
23	0.854
24	0.698
25	0.598
26	0.487
27	0.48
28	0.483
29	0.54
30	0.531
31	0.598
32	0.784
33	0.984
34	1.069
35	1.071
36	1.088
37	1.059
38	1.089
39	1.041
40	1.016
41	1.109
42	1.207
43	1.169
44	1.11
45	1.012
46	0.91
47	0.667
48	0.628
49	0.611
50	0.552
51	0.509
52	0.518
53	0.463
54	0.53
55	0.688
56	0.848
57	0.914
58	1.021
59	1.052
60	1.04
61	1.043
62	1.053
63	0.923
64	0.971
65	1.13
66	1.19
67	1.194
68	1.108
69	0.946
70	0.884
71	0.833
72	0.688
73	0.573
74	0.524
75	0.492
76	0.539
77	0.5
78	0.493
79	0.61
80	0.863
81	1.087
82	1.007
83	1.113
84	1.096
85	1.035
86	0.994
87	0.983
88	0.95
89	1.016
90	1.151
91	1.142
92	1.07
93	0.981
94	0.89
95	0.784
96	0.676
97	0.599
98	0.51
99	0.474
100	0.467
101	0.459
102	0.525
103	0.584
104	0.713
105	0.79
106	0.9
107	1.038
108	1
109	0.977
110	0.957
111	0.849
112	0.872
113	1.036
114	1.186
115	1.141
116	1.009
117	0.946
118	0.881
119	0.802
120	0.66
121	0.574
122	0.531
123	0.542
124	0.453
125	0.473
126	0.491
127	0.518
128	0.648
129	0.784
130	0.877
131	0.94
132	0.914
133	0.933
134	0.921
135	0.953
136	0.93
137	0.999
138	1.033
139	1.114
140	1.028
141	0.915
142	0.802
143	0.728
144	0.637
145	0.589
146	0.486
147	0.439
148	0.458
149	0.491
150	0.552
151	0.598
152	0.77
153	0.99
154	1.041
155	1.095
156	1.123
157	1.067
158	0.935
159	0.924
160	1.018
161	1.091
162	1.099
163	1.16
164	1.084
165	0.994
166	0.886
167	0.763
168	0.613
169	0.539
170	0.498
171	0.474
172	0.463
173	0.452
174	0.476
175	0.606
176	0.847
177	0.979
178	0.973
179	1.033
180	1.021
181	1.01
182	0.963
183	0.937
184	0.997
185	1.103
186	1.084
187	1.119
188	1.074
189	0.966
190	0.845
191	0.74
192	0.588
193	0.585
194	0.521
195	0.506
196	0.462
197	0.461
198	0.488
199	0.638
200	0.872
201	1.069
202	1.125
203	0.983
204	1.05
205	1.071
206	1.055
207	0.932
208	0.951
209	1.077
210	1.195
211	1.111
212	1.037
213	0.948
214	0.894
215	0.718
216	0.614
217	0.522
218	0.524
219	0.476
220	0.469
221	0.454
222	0.477
223	0.587
224	0.832
225	0.975
226	0.994
227	0.933
228	0.937
229	0.968
230	1.01
231	0.94
232	1.025
233	1.106
234	1.135
235	1.127
236	1.002
237	1.006
238	0.807
239	0.723
240	0.591
241	0.581
242	0.497
243	0.458
244	0.443
245	0.444
246	0.47
247	0.612
248	0.848
249	0.963
250	0.96
251	0.89
252	1.012
253	0.964
254	0.968
255	0.836
256	0.883
257	1.064
258	1.18
259	1.097
260	1.026
261	0.971
262	0.912
263	0.788
264	0.667
265	0.551
266	0.487
267	0.522
268	0.534
269	0.464
270	0.479
271	0.517
272	0.736
273	0.907
274	0.952
275	0.999
276	0.963
277	0.956
278	0.855
279	0.917
280	0.92
281	1.004
282	1.102
283	1.103
284	1.035
285	0.944
286	0.83
287	0.739
288	0.603
289	0.565
290	0.516
291	0.481
292	0.476
293	0.489
294	0.445
295	0.518
296	0.666
297	0.836
298	0.872
299	0.931
300	0.968
301	0.964
302	0.971
303	0.852
304	0.787
305	0.946
306	1.159
307	1.137
308	0.969
309	0.888
310	0.835
311	0.734
312	0.598
313	0.468
314	0.472
315	0.442
316	0.481
317	0.445
318	0.504
319	0.568
320	0.785
321	0.998
322	1.059
323	1.034
324	1.027
325	1.038
326	1.023
327	1.048
328	1.017
329	1.014
330	1.162
331	1.066
332	1.079
333	0.989
334	0.833
335	0.705
336	0.539
337	0.535
338	0.512
339	0.478
340	0.46
341	0.454
342	0.47
343	0.574
344	0.868
345	1.008
346	1.086
347	1.062
348	0.972
349	0.972
350	0.978
351	0.973
352	0.983
353	1.018
354	1.115
355	1.14
356	1.111
357	0.999
358	0.836
359	0.738
360	0.621
361	0.579
362	0.475
363	0.444
364	0.463
365	0.467
366	0.456
367	0.609
368	0.841
369	1.02
370	1.032
371	0.995
372	1.015
373	1.059
374	1.091
375	0.94
376	0.96
377	0.937
378	1.159
379	1.13
380	1.119
381	1.033
382	0.903
383	0.698
384	0.593
385	0.56
386	0.503
387	0.466
388	0.48
389	0.481
390	0.493
391	0.617
392	0.905
393	1.046
394	0.967
395	1.039
396	0.991
397	1.064
398	1.033
399	0.959
400	0.969
401	1.013
402	1.172
403	1.138
404	1.083
405	0.943
406	0.874
407	0.81
408	0.68
409	0.522
410	0.469
411	0.466
412	0.48
413	0.479
414	0.513
415	0.625
416	0.888
417	1.025
418	1.113
419	1.13
420	1.154
421	1.15
422	1.104
423	1.087
424	1.059
425	1.105
426	1.13
427	1.157
428	1.147
429	0.968
430	0.82
431	0.74
432	0.711
433	0.606
434	0.519
435	0.464
436	0.506
437	0.501
438	0.536
439	0.575
440	0.741
441	0.913
442	1.058
443	1.02
444	1.037
445	1.064
446	1.053
447	1.002
448	1.03
449	1.102
450	1.158
451	1.122
452	1.067
453	0.97
454	0.791
455	0.696
456	0.619
457	0.556
458	0.532
459	0.502
460	0.514
461	0.487
462	0.467
463	0.55
464	0.685
465	0.832
466	0.848
467	0.973
468	0.997
469	1.032
470	0.977
471	0.925
472	0.914
473	1.076
474	1.196
475	1.162
476	1.063
477	0.957
478	0.86
479	0.783
480	0.644
481	0.537
482	0.484
483	0.449
484	0.44
485	0.489
486	0.537
487	0.604
488	0.873
489	1.174
490	1.161
491	1.192
492	1.111
493	1.112
494	1.118
495	1.151
496	1.073
497	1.029
498	1.214
499	1.248
500	1.167
501	1.009
502	0.918
503	0.759
504	0.674
505	0.582
506	0.449
507	0.47
508	0.473
509	0.451
510	0.461
511	0.638
512	0.909
513	1.091
514	1.107
515	1.215
516	1.132
517	1.12
518	1.087
519	1.048
520	1.105
521	1.124
522	1.206
523	1.206
524	1.184
525	1.059
526	0.88
527	0.791
528	0.606
529	0.565
530	0.527
531	0.463
532	0.493
533	0.475
534	0.491
535	0.645
536	0.874
537	1.031
538	0.991
539	1.041
540	1.076
541	1.162
542	1.033
543	1.044
544	0.949
545	1.041
546	1.206
547	1.157
548	1.056
549	1.029
550	0.925
551	0.762
552	0.611
553	0.52
554	0.512
555	0.525
556	0.468
557	0.464
558	0.518
559	0.622
560	0.883
561	1.016
562	1.071
563	1.062
564	1.02
565	1.081
566	1.08
567	1.021
568	1.02
569	1.006
570	1.098
571	1.173
572	1.116
573	0.986
574	0.868
575	0.748
576	0.62
577	0.575
578	0.487
579	0.48
580	0.478
581	0.466
582	0.467
583	0.64
584	0.884
585	1.044
586	1.066
587	1.131
588	1.077
589	1.094
590	1.013
591	1.002
592	0.999
593	1.079
594	1.19
595	1.17
596	1.101
597	0.986
598	0.896
599	0.816
600	0.684
601	0.588
602	0.53
603	0.522
604	0.506
605	0.495
606	0.486
607	0.594
608	0.74
609	0.874
610	0.939
611	0.967
612	0.912
613	0.963
614	0.886
615	0.893
616	0.808
617	0.878
618	1.103
619	1.103
620	1.08
621	0.917
622	0.822
623	0.744
624	0.697
625	0.579
626	0.501
627	0.426
628	0.431
629	0.428
630	0.455
631	0.538
632	0.605
633	0.746
634	0.844
635	0.909
636	0.901
637	0.902
638	0.811
639	0.799
640	0.784
641	0.868
642	1.058
643	1.067
644	0.955
645	0.881
646	0.838
647	0.749
648	0.594
649	0.522
650	0.499
651	0.459
652	0.472
653	0.519
654	0.496
655	0.593
656	0.793
657	0.909
658	0.994
659	1.013
660	0.977
661	1.027
662	1.036
663	0.959
664	1.019
665	0.997
666	1.115
667	1.218
668	1.14
669	1
670	0.821
671	0.72
672	0.651
673	0.557
674	0.499
675	0.459
676	0.472
677	0.519
678	0.496
679	0.395
680	0.837
681	0.977
682	0.985
683	1.034
684	1.025
685	1.058
686	1.03
687	1.052
688	0.99
689	1.052
690	1.104
691	1.191
692	1.081
693	0.921
694	0.82
695	0.79
696	0.609
697	0.496
698	0.509
699	0.456
700	0.462
701	0.539
702	0.544
703	0.567
704	0.836
705	0.996
706	1.002
707	0.982
708	0.96
709	0.977
710	0.878
711	0.825
712	0.868
713	0.917
714	1.025
715	1.176
716	1.074
717	0.941
718	0.888
719	0.752
720	0.584
721	0.518
722	0.51
723	0.457
724	0.536
725	0.497
726	0.478
727	0.624
728	0.815
729	0.965
730	1.025
731	1.037
732	0.979
733	0.993
734	0.897
735	0.952
736	0.937
737	0.909
738	1.067
739	1.188
740	1.079
741	0.928
742	0.858
743	0.761
744	0.642
745	0.559
746	0.494
747	0.479
748	0.455
749	0.471
750	0.489
751	0.626
752	0.806
753	0.937
754	1.102
755	1.048
756	1.024
757	0.984
758	0.984
759	0.944
760	0.896
761	0.951
762	1.091
763	1.071
764	1.066
765	0.967
766	0.824
767	0.814
768	0.607
769	0.585
770	0.562
771	0.471
772	0.441
773	0.473
774	0.465
775	0.58
776	0.75
777	0.844
778	0.909
779	0.921
780	0.999
781	0.977
782	0.907
783	0.742
784	0.843
785	0.94
786	1.021
787	1.137
788	1.062
789	0.965
790	0.892
791	0.769
792	0.624
793	0.547
794	0.476
795	0.461
796	0.54
797	0.473
798	0.474
799	0.542
800	0.63
801	0.845
802	0.843
803	0.92
804	0.994
805	0.988
806	0.907
807	0.887
808	0.93
809	0.982
810	1.09
811	1.079
812	0.973
813	0.977
814	0.882
815	0.754
816	0.61
817	0.54
818	0.557
819	0.532
820	0.457
821	0.475
822	0.504
823	0.626
824	0.843
825	0.91
826	0.995
827	0.963
828	0.902
829	0.955
830	0.944
831	0.922
832	0.935
833	0.908
834	1.054
835	1.113
836	1.036
837	0.988
838	0.821
839	0.702
840	0.601
841	0.547
842	0.499
843	0.481
844	0.512
845	0.483
846	0.478
847	0.569
848	0.791
849	0.994
850	1.005
851	0.984
852	1.063
853	0.992
854	0.979
855	0.987
856	0.988
857	0.941
858	1.022
859	1.091
860	1.077
861	0.939
862	0.826
863	0.724
864	0.603
865	0.539
866	0.491
867	0.48
868	0.465
869	0.474
870	0.459
871	0.604
872	0.828
873	0.891
874	0.944
875	1.017
876	0.977
877	0.957
878	0.921
879	1.002
880	0.974
881	0.89
882	1.029
883	1.092
884	1.068
885	0.978
886	0.887
887	0.724
888	0.56
889	0.48
890	0.474
891	0.51
892	0.507
893	0.469
894	0.497
895	0.57
896	0.876
897	0.957
898	1.085
899	0.999
900	0.994
901	1.039
902	0.917
903	0.896
904	0.96
905	1.034
906	1.11
907	1.109
908	1.074
909	0.986
910	0.827
911	0.549
912	0.529
913	0.543
914	0.537
915	0.446
916	0.466
917	0.456
918	0.479
919	0.577
920	0.818
921	0.976
922	1.033
923	1.043
924	1.008
925	0.976
926	0.903
927	0.934
928	0.937
929	0.987
930	1.024
931	1.101
932	1.052
933	0.966
934	0.838
935	0.72
936	0.629
937	0.562
938	0.509
939	0.472
940	0.451
941	0.419
942	0.435
943	0.612
944	0.774
945	0.827
946	0.885
947	0.96
948	0.987
949	0.931
950	0.942
951	0.861
952	0.883
953	0.914
954	1.051
955	1.133
956	1.008
957	0.903
958	0.864
959	0.763
960	0.603
961	0.534
962	0.484
963	0.496
964	0.492
965	0.423
966	0.452
967	0.514
968	0.677
969	0.841
970	0.917
971	0.969
972	1.031
973	0.993
974	0.895
975	0.972
976	0.825
977	0.945
978	0.971
979	1.052
980	0.966
981	0.961
982	0.823
983	0.704
984	0.605
985	0.563
986	0.461
987	0.497
988	0.512
989	0.475
990	0.478
991	0.572
992	0.877
993	0.927
994	1.043
995	0.972
996	0.95
997	0.977
998	0.89
999	0.966
1000	0.921
1001	0.951
1002	1.072
1003	1.162
1004	1.083
1005	0.984
1006	0.869
1007	0.69
1008	0.574
1009	0.512
1010	0.478
1011	0.463
1012	0.462
1013	0.416
1014	0.46
1015	0.581
1016	0.798
1017	0.959
1018	1.055
1019	1.145
1020	1.044
1021	1.028
1022	1.084
1023	1.055
1024	0.961
1025	0.982
1026	1.04
1027	1.147
1028	1.047
1029	0.963
1030	0.844
1031	0.707
1032	0.64
1033	0.588
1034	0.491
1035	0.47
1036	0.453
1037	0.457
1038	0.503
1039	0.566
1040	0.757
1041	0.959
1042	0.983
1043	0.982
1044	1.042
1045	0.998
1046	0.974
1047	0.902
1048	0.966
1049	1.031
1050	1.068
1051	1.123
1052	1.063
1053	0.954
1054	0.86
1055	0.75
1056	0.612
1057	0.579
1058	0.508
1059	0.474
1060	0.484
1061	0.453
1062	0.49
1063	0.633
1064	0.824
1065	0.97
1066	0.976
1067	0.95
1068	0.964
1069	0.963
1070	0.879
1071	0.846
1072	0.804
1073	0.887
1074	1.057
1075	1.166
1076	1.04
1077	0.888
1078	0.796
1079	0.745
1080	0.614
1081	0.505
1082	0.476
1083	0.47
1084	0.441
1085	0.472
1086	0.527
1087	0.608
1088	0.782
1089	0.885
1090	0.927
1091	0.984
1092	0.985
1093	0.938
1094	0.925
1095	0.785
1096	0.769
1097	0.846
1098	0.991
1099	1.099
1100	1.01
1101	0.906
1102	0.856
1103	0.771
1104	0.631
1105	0.544
1106	0.476
1107	0.458
1108	0.498
1109	0.516
1110	0.449
1111	0.533
1112	0.698
1113	0.91
1114	0.871
1115	0.971
1116	1.025
1117	0.904
1118	0.825
1119	0.755
1120	0.812
1121	0.848
1122	0.962
1123	1.043
1124	1.036
1125	0.994
1126	1.093
1127	0.719
1128	0.63
1129	0.516
1130	0.532
1131	0.461
1132	0.438
1133	0.424
1134	0.446
1135	0.578
1136	0.657
1137	0.741
1138	0.881
1139	0.867
1140	0.859
1141	0.862
1142	0.825
1143	0.802
1144	0.726
1145	0.767
1146	0.949
1147	1.102
1148	1.041
1149	0.891
1150	0.819
1151	0.749
1152	0.606
1153	0.528
1154	0.465
1155	0.456
1156	0.481
1157	0.498
1158	0.564
1159	0.618
1160	0.788
1161	1.024
1162	1.04
1163	0.994
1164	0.996
1165	1.023
1166	0.825
1167	0.855
1168	0.895
1169	0.896
1170	0.917
1171	1.116
1172	1.042
1173	1.013
1174	0.878
1175	0.733
1176	0.579
1177	0.515
1178	0.511
1179	0.44
1180	0.457
1181	0.449
1182	0.492
1183	0.605
1184	0.895
1185	0.988
1186	0.996
1187	0.999
1188	1.042
1189	0.929
1190	0.939
1191	0.913
1192	0.836
1193	0.884
1194	1.023
1195	1.083
1196	1.115
1197	1.027
1198	0.846
1199	0.725
1200	0.649
1201	0.575
1202	0.468
1203	0.431
1204	0.466
1205	0.441
1206	0.425
1207	0.633
1208	0.936
1209	0.91
1210	0.916
1211	0.977
1212	1.001
1213	1.033
1214	0.933
1215	0.898
1216	0.928
1217	0.942
1218	0.977
1219	1.021
1220	1.085
1221	0.993
1222	0.898
1223	0.745
1224	0.581
1225	0.48
1226	0.492
1227	0.485
1228	0.482
1229	0.45
1230	0.487
1231	0.59
1232	0.881
1233	1.014
1234	1.058
1235	1.049
1236	1.012
1237	1.016
1238	0.984
1239	0.949
1240	0.992
1241	0.954
1242	0.928
1243	1.129
1244	1.032
1245	0.935
1246	0.857
1247	0.731
1248	0.628
1249	0.516
1250	0.544
1251	0.502
1252	0.449
1253	0.456
1254	0.463
1255	0.587
1256	0.889
1257	1.006
1258	1.129
1259	1.13
1260	1.147
1261	1.102
1262	1.039
1263	1.08
1264	1.056
1265	1.041
1266	1.11
1267	1.156
1268	1.087
1269	1.024
1270	0.911
1271	0.774
1272	0.669
1273	0.557
1274	0.49
1275	0.476
1276	0.457
1277	0.473
1278	0.504
1279	0.653
1280	0.737
1281	0.924
1282	1.017
1283	1.032
1284	1.015
1285	1.03
1286	1.033
1287	0.906
1288	0.958
1289	1.028
1290	1.108
1291	1.121
1292	0.998
1293	0.96
1294	0.923
1295	0.788
1296	0.595
1297	0.533
1298	0.51
1299	0.489
1300	0.462
1301	0.478
1302	0.496
1303	0.545
1304	0.689
1305	0.906
1306	1.002
1307	1.034
1308	1.027
1309	1.023
1310	0.902
1311	0.893
1312	0.917
1313	0.981
1314	1.026
1315	1.095
1316	1.055
1317	0.946
1318	0.897
1319	0.724
1320	0.622
1321	0.526
1322	0.501
1323	0.47
1324	0.476
1325	0.475
1326	0.496
1327	0.621
1328	0.9
1329	1.049
1330	1.14
1331	1.069
1332	1.129
1333	1.179
1334	1.069
1335	0.992
1336	1.046
1337	1.095
1338	1.15
1339	1.178
1340	1.167
1341	0.931
1342	0.849
1343	0.776
1344	0.627
1345	0.536
1346	0.464
1347	0.471
1348	0.504
1349	0.496
1350	0.519
1351	0.585
1352	0.875
1353	1.052
1354	1.107
1355	1.173
1356	1.145
1357	1.033
1358	1.041
1359	0.981
1360	0.974
1361	1.003
1362	1.008
1363	1.103
1364	1.14
1365	0.983
1366	0.923
1367	0.784
1368	0.638
1369	0.543
1370	0.502
1371	0.484
1372	0.559
1373	0.528
1374	0.469
1375	0.585
1376	0.842
1377	1.1
1378	1.085
1379	1.16
1380	1.15
1381	1.134
1382	0.941
1383	0.962
1384	1.005
1385	0.976
1386	1.131
1387	1.14
1388	1.125
1389	0.938
1390	0.849
1391	0.762
1392	0.664
1393	0.563
1394	0.497
1395	0.495
1396	0.516
1397	0.548
1398	0.54
1399	0.643
1400	0.826
1401	0.978
1402	1.086
1403	1.146
1404	1.083
1405	1.125
1406	0.984
1407	1.001
1408	0.976
1409	0.968
1410	1.033
1411	1.163
1412	1.124
1413	0.995
1414	0.885
1415	0.786
1416	0.657
1417	0.563
1418	0.497
1419	0.495
1420	0.516
1421	0.548
1422	0.54
1423	0.643
1424	0.826
1425	0.978
1426	1.086
1427	1.146
1428	1.083
1429	1.125
1430	0.984
1431	1.001
1432	0.976
1433	0.968
1434	1.033
1435	1.163
1436	1.124
1437	0.995
1438	0.885
1439	0.786
1440	0.657
1441	0.596
1442	0.535
1443	0.482
1444	0.466
1445	0.453
1446	0.473
1447	0.668
1448	0.869
1449	1.052
1450	1.083
1451	1.073
1452	1.057
1453	1.077
1454	1.032
1455	0.947
1456	0.91
1457	0.985
1458	1.06
1459	1.147
1460	1.071
1461	0.935
1462	0.865
1463	0.797
1464	0.692
1465	0.541
1466	0.529
1467	0.485
1468	0.493
1469	0.463
1470	0.533
1471	0.548
1472	0.713
1473	0.906
1474	0.967
1475	1.002
1476	0.984
1477	0.961
1478	0.96
1479	0.892
1480	0.859
1481	0.933
1482	1.074
1483	1.132
1484	1.087
1485	0.966
1486	0.878
1487	0.757
1488	0.697
1489	0.637
1490	0.501
1491	0.477
1492	0.459
1493	0.479
1494	0.541
1495	0.558
1496	0.66
1497	0.834
1498	0.892
1499	0.88
1500	0.906
1501	0.968
1502	0.938
1503	0.84
1504	0.801
1505	0.888
1506	1.024
1507	1.164
1508	1.059
1509	0.975
1510	0.885
1511	0.769
1512	0.6
1513	0.531
1514	0.475
1515	0.45
1516	0.522
1517	0.542
1518	0.534
1519	0.567
1520	0.822
1521	1.034
1522	1.024
1523	1.01
1524	1.03
1525	1.006
1526	0.925
1527	0.886
1528	0.931
1529	0.947
1530	0.911
1531	1.174
1532	1.08
1533	1.017
1534	0.907
1535	0.744
1536	0.586
1537	0.54
1538	0.506
1539	0.483
1540	0.478
1541	0.474
1542	0.492
1543	0.65
1544	0.817
1545	0.942
1546	0.956
1547	0.976
1548	0.946
1549	0.902
1550	0.94
1551	0.88
1552	0.865
1553	0.873
1554	0.94
1555	1.134
1556	1.08
1557	0.946
1558	0.814
1559	0.722
1560	0.568
1561	0.529
1562	0.483
1563	0.474
1564	0.47
1565	0.43
1566	0.504
1567	0.588
1568	0.853
1569	0.949
1570	0.979
1571	1.004
1572	0.975
1573	0.98
1574	0.9
1575	0.91
1576	0.867
1577	0.988
1578	0.924
1579	1.077
1580	1.117
1581	0.952
1582	0.871
1583	0.689
1584	0.576
1585	0.532
1586	0.563
1587	0.499
1588	0.506
1589	0.484
1590	0.526
1591	0.652
1592	0.847
1593	0.953
1594	1.051
1595	0.975
1596	0.986
1597	1.063
1598	1.016
1599	0.897
1600	0.929
1601	0.878
1602	0.882
1603	1.146
1604	1.056
1605	0.914
1606	0.747
1607	0.698
1608	0.609
1609	0.568
1610	0.506
1611	0.494
1612	0.47
1613	0.458
1614	0.53
1615	0.654
1616	0.794
1617	0.975
1618	1.039
1619	0.999
1620	1.01
1621	0.967
1622	1.016
1623	0.897
1624	0.877
1625	0.83
1626	0.93
1627	1.049
1628	1.08
1629	1.026
1630	0.89
1631	0.716
1632	0.612
1633	0.588
1634	0.536
1635	0.472
1636	0.466
1637	0.459
1638	0.485
1639	0.598
1640	0.798
1641	0.864
1642	0.96
1643	0.973
1644	0.944
1645	0.908
1646	0.876
1647	0.795
1648	0.781
1649	0.852
1650	0.942
1651	1.052
1652	1.055
1653	0.923
1654	0.881
1655	0.799
1656	0.64
1657	0.544
1658	0.49
1659	0.476
1660	0.529
1661	0.478
1662	0.453
1663	0.529
1664	0.712
1665	0.791
1666	0.905
1667	0.978
1668	0.948
1669	0.931
1670	0.858
1671	0.866
1672	0.902
1673	0.903
1674	0.936
1675	1.026
1676	1.058
1677	0.978
1678	0.856
1679	0.722
1680	0.565
1681	0.548
1682	0.491
1683	0.497
1684	0.521
1685	0.509
1686	0.523
1687	0.683
1688	0.828
1689	1.142
1690	1.219
1691	1.163
1692	0.948
1693	1.175
1694	1.006
1695	1.01
1696	0.994
1697	1.014
1698	0.979
1699	1.089
1700	1.14
1701	1.031
1702	0.9
1703	0.72
1704	0.675
1705	0.605
1706	0.535
1707	0.511
1708	0.484
1709	0.481
1710	0.505
1711	0.652
1712	0.904
1713	0.963
1714	1.019
1715	1.037
1716	1.101
1717	1.087
1718	0.992
1719	0.953
1720	0.869
1721	0.852
1722	0.954
1723	1.102
1724	1.113
1725	0.949
1726	0.851
1727	0.755
1728	0.637
1729	0.529
1730	0.518
1731	0.477
1732	0.488
1733	0.535
1734	0.53
1735	0.652
1736	0.824
1737	1.023
1738	1.103
1739	1.076
1740	1.084
1741	1.049
1742	0.971
1743	0.969
1744	0.904
1745	0.911
1746	0.963
1747	1.119
1748	1.116
1749	1.034
1750	0.893
1751	0.729
1752	0.643
1753	0.591
1754	0.517
1755	0.498
1756	0.515
1757	0.527
1758	0.558
1759	0.605
1760	0.823
1761	1.048
1762	1.05
1763	1.053
1764	1.05
1765	0.952
1766	0.939
1767	0.922
1768	0.92
1769	0.875
1770	0.925
1771	1.084
1772	1.148
1773	1.043
1774	0.874
1775	0.772
1776	0.684
1777	0.594
1778	0.503
1779	0.49
1780	0.506
1781	0.548
1782	0.542
1783	0.629
1784	0.799
1785	1.013
1786	1.115
1787	1.067
1788	1.003
1789	0.986
1790	0.972
1791	0.957
1792	0.924
1793	0.939
1794	1.025
1795	1.097
1796	1.104
1797	1.024
1798	0.896
1799	0.822
1800	0.726
1801	0.57
1802	0.524
1803	0.481
1804	0.483
1805	0.489
1806	0.509
1807	0.609
1808	0.794
1809	0.89
1810	0.992
1811	0.973
1812	1.01
1813	0.971
1814	0.951
1815	0.847
1816	0.833
1817	0.952
1818	0.985
1819	1.043
1820	1.06
1821	0.974
1822	0.883
1823	0.78
1824	0.61
1825	0.612
1826	0.539
1827	0.481
1828	0.47
1829	0.434
1830	0.458
1831	0.562
1832	0.669
1833	0.774
1834	0.927
1835	0.98
1836	0.992
1837	0.973
1838	0.912
1839	0.895
1840	0.9
1841	0.885
1842	0.87
1843	1.09
1844	1.078
1845	0.986
1846	0.868
1847	0.834
1848	0.641
1849	0.541
1850	0.48
1851	0.514
1852	0.45
1853	0.437
1854	0.513
1855	0.564
1856	0.835
1857	1.034
1858	1.149
1859	1.062
1860	1.041
1861	0.949
1862	0.955
1863	0.954
1864	0.897
1865	0.852
1866	0.914
1867	1.084
1868	1.115
1869	0.931
1870	0.878
1871	0.717
1872	0.616
1873	0.55
1874	0.504
1875	0.493
1876	0.481
1877	0.509
1878	0.535
1879	0.657
1880	0.854
1881	0.974
1882	0.919
1883	0.974
1884	0.97
1885	0.946
1886	0.943
1887	0.921
1888	0.911
1889	0.912
1890	0.958
1891	1.055
1892	1.145
1893	0.993
1894	0.861
1895	0.738
1896	0.624
1897	0.562
1898	0.493
1899	0.479
1900	0.473
1901	0.448
1902	0.534
1903	0.544
1904	0.828
1905	0.929
1906	1.052
1907	1.154
1908	1.134
1909	1.061
1910	1.035
1911	0.973
1912	0.914
1913	0.874
1914	0.919
1915	1.087
1916	1.141
1917	0.967
1918	0.828
1919	0.752
1920	0.641
1921	0.531
1922	0.499
1923	0.462
1924	0.445
1925	0.446
1926	0.488
1927	0.621
1928	0.886
1929	1.018
1930	1.109
1931	1.062
1932	1.034
1933	1.06
1934	1.064
1935	0.988
1936	0.972
1937	0.994
1938	1.097
1939	1.212
1940	1.094
1941	0.984
1942	0.895
1943	0.787
1944	0.635
1945	0.525
1946	0.473
1947	0.48
1948	0.53
1949	0.466
1950	0.496
1951	0.574
1952	0.884
1953	1.01
1954	1.072
1955	1.058
1956	1.105
1957	1.034
1958	0.996
1959	0.902
1960	0.932
1961	0.987
1962	1.02
1963	1.086
1964	1.099
1965	0.996
1966	0.849
1967	0.733
1968	0.647
1969	0.559
1970	0.49
1971	0.477
1972	0.493
1973	0.49
1974	0.49
1975	0.626
1976	0.802
1977	0.898
1978	0.956
1979	1.03
1980	1.004
1981	0.993
1982	0.859
1983	0.906
1984	0.921
1985	0.917
1986	0.954
1987	1.047
1988	1.082
1989	0.999
1990	0.893
1991	0.743
1992	0.634
1993	0.561
1994	0.523
1995	0.506
1996	0.46
1997	0.459
1998	0.486
1999	0.532
2000	0.718
2001	0.895
2002	0.957
2003	1.002
2004	0.945
2005	1.041
2006	1.053
2007	0.917
2008	0.959
2009	0.979
2010	1.089
2011	1.137
2012	1.06
2013	1.002
2014	0.896
2015	0.724
2016	0.642
2017	0.552
2018	0.531
2019	0.48
2020	0.471
2021	0.489
2022	0.486
2023	0.55
2024	0.873
2025	1.115
2026	1.128
2027	1.126
2028	1.108
2029	1.058
2030	1.042
2031	1.06
2032	1.019
2033	0.997
2034	1.095
2035	1.221
2036	1.147
2037	1.04
2038	0.942
2039	0.872
2040	0.616
2041	0.534
2042	0.499
2043	0.48
2044	0.449
2045	0.506
2046	0.489
2047	0.606
2048	0.841
2049	1.067
2050	1.209
2051	1.127
2052	1.183
2053	1.185
2054	1.103
2055	1.035
2056	1.039
2057	1.031
2058	1.061
2059	1.14
2060	1.16
2061	1.062
2062	0.927
2063	0.776
2064	0.637
2065	0.568
2066	0.523
2067	0.461
2068	0.458
2069	0.492
2070	0.494
2071	0.536
2072	0.864
2073	1.052
2074	1.084
2075	1.161
2076	1.085
2077	1.145
2078	1.141
2079	1.102
2080	1.02
2081	1.037
2082	1.095
2083	1.166
2084	1.159
2085	1.023
2086	0.959
2087	0.814
2088	0.629
2089	0.525
2090	0.52
2091	0.539
2092	0.526
2093	0.499
2094	0.548
2095	0.654
2096	0.949
2097	1.024
2098	1.058
2099	1.015
2100	0.996
2101	1.008
2102	1.062
2103	0.953
2104	0.987
2105	0.944
2106	0.934
2107	1.075
2108	1.097
2109	1.004
2110	0.918
2111	0.793
2112	0.645
2113	0.585
2114	0.491
2115	0.506
2116	0.501
2117	0.483
2118	0.496
2119	0.603
2120	0.786
2121	0.878
2122	1.073
2123	1.044
2124	0.96
2125	0.983
2126	0.951
2127	0.956
2128	0.873
2129	0.923
2130	1.02
2131	1.134
2132	1.172
2133	1.028
2134	0.96
2135	0.836
2136	0.673
2137	0.567
2138	0.508
2139	0.511
2140	0.515
2141	0.482
2142	0.487
2143	0.569
2144	0.757
2145	0.97
2146	1.065
2147	1.065
2148	1.075
2149	1.082
2150	1.046
2151	1.051
2152	1.016
2153	0.983
2154	1.067
2155	1.153
2156	1.147
2157	1.025
2158	0.947
2159	0.8
2160	0.705
2161	0.594
2162	0.508
2163	0.53
2164	0.512
2165	0.468
2166	0.451
2167	0.607
2168	0.687
2169	0.754
2170	0.958
2171	1.008
2172	0.913
2173	0.959
2174	0.866
2175	0.798
2176	0.85
2177	0.924
2178	0.961
2179	0.93
2180	0.967
2181	1.052
2182	0.968
2183	0.831
2184	0.709
2185	0.627
2186	0.525
2187	0.466
2188	0.471
2189	0.477
2190	0.47
2191	0.631
2192	0.804
2193	0.845
2194	0.983
2195	1.018
2196	1.094
2197	1.033
2198	0.917
2199	0.868
2200	0.899
2201	0.905
2202	0.991
2203	0.994
2204	1.084
2205	1.057
2206	0.89
2207	0.805
2208	0.691
2209	0.608
2210	0.486
2211	0.477
2212	0.48
2213	0.49
2214	0.531
2215	0.555
2216	0.774
2217	1.016
2218	1.14
2219	1.181
2220	1.123
2221	1.105
2222	1.087
2223	1.026
2224	0.93
2225	0.899
2226	0.92
2227	1.006
2228	1.018
2229	1.022
2230	0.946
2231	0.874
2232	0.739
2233	0.566
2234	0.51
2235	0.504
2236	0.506
2237	0.491
2238	0.503
2239	0.646
2240	0.822
2241	1.082
2242	1.125
2243	1.137
2244	1.097
2245	1.078
2246	1.056
2247	1.058
2248	0.989
2249	1.06
2250	1.096
2251	1.148
2252	1.151
2253	1.057
2254	0.998
2255	0.811
2256	0.641
2257	0.84
2258	0.498
2259	0.523
2260	0.537
2261	0.488
2262	0.49
2263	0.619
2264	0.902
2265	1.11
2266	1.116
2267	1.167
2268	1.176
2269	1.218
2270	1.166
2271	1.054
2272	1.071
2273	1.135
2274	1.095
2275	1.17
2276	1.217
2277	1.098
2278	0.978
2279	0.82
2280	0.652
2281	0.84
2282	0.504
2283	0.478
2284	0.487
2285	0.539
2286	0.526
2287	0.579
2288	0.864
2289	1.085
2290	1.128
2291	1.139
2292	1.149
2293	1.178
2294	1.188
2295	1.069
2296	1.088
2297	1.105
2298	1.129
2299	1.062
2300	1.038
2301	1.054
2302	0.961
2303	0.855
2304	0.677
2305	0.562
2306	0.505
2307	0.572
2308	0.528
2309	0.467
2310	0.477
2311	0.621
2312	0.816
2313	0.959
2314	0.935
2315	0.986
2316	0.964
2317	0.923
2318	0.866
2319	0.781
2320	0.869
2321	0.884
2322	0.884
2323	1.019
2324	0.979
2325	1.01
2326	0.897
2327	0.809
2328	0.697
2329	0.574
2330	0.556
2331	0.501
2332	0.454
2333	0.532
2334	0.54
2335	0.608
2336	0.686
2337	0.892
2338	0.932
2339	0.946
2340	0.899
2341	0.892
2342	0.882
2343	0.778
2344	0.794
2345	0.861
2346	0.932
2347	1.031
2348	1.085
2349	1.024
2350	0.868
2351	0.762
2352	0.652
2353	0.549
2354	0.5
2355	0.468
2356	0.513
2357	0.547
2358	0.493
2359	0.629
2360	0.909
2361	1.003
2362	1.062
2363	1.138
2364	1.171
2365	1.088
2366	0.966
2367	0.979
2368	0.964
2369	0.895
2370	0.903
2371	0.991
2372	1.096
2373	0.994
2374	0.913
2375	0.816
2376	0.703
2377	0.545
2378	0.494
2379	0.477
2380	0.473
2381	0.522
2382	0.469
2383	0.588
2384	0.752
2385	1.023
2386	1.073
2387	1.033
2388	0.987
2389	1.011
2390	0.986
2391	0.901
2392	0.868
2393	0.908
2394	0.914
2395	0.968
2396	0.957
2397	1.01
2398	0.914
2399	0.774
2400	0.601
2401	0.505
2402	0.533
2403	0.524
2404	0.497
2405	0.467
2406	0.485
2407	0.604
2408	0.832
2409	0.968
2410	0.984
2411	0.954
2412	0.991
2413	1.061
2414	1.027
2415	0.927
2416	0.974
2417	0.998
2418	1.08
2419	1.049
2420	1.094
2421	1.006
2422	0.905
2423	0.76
2424	0.629
2425	0.507
2426	0.503
2427	0.48
2428	0.506
2429	0.483
2430	0.501
2431	0.608
2432	0.818
2433	1.068
2434	1.039
2435	1.061
2436	1.011
2437	1.012
2438	0.934
2439	0.819
2440	0.827
2441	0.9
2442	0.888
2443	0.853
2444	0.949
2445	0.931
2446	0.841
2447	0.749
2448	0.628
2449	0.533
2450	0.524
2451	0.54
2452	0.524
2453	0.473
2454	0.467
2455	0.615
2456	0.885
2457	0.98
2458	1.091
2459	1.009
2460	1.059
2461	0.989
2462	0.866
2463	0.861
2464	0.89
2465	0.836
2466	0.837
2467	0.88
2468	0.901
2469	0.931
2470	0.87
2471	0.808
2472	0.688
2473	0.526
2474	0.513
2475	0.496
2476	0.494
2477	0.468
2478	0.47
2479	0.585
2480	0.687
2481	0.886
2482	1.008
2483	1.044
2484	1.005
2485	1.102
2486	1.066
2487	0.951
2488	0.904
2489	0.966
2490	0.944
2491	1.044
2492	1.02
2493	0.988
2494	0.878
2495	0.823
2496	0.677
2497	0.591
2498	0.524
2499	0.489
2500	0.452
2501	0.52
2502	0.476
2503	0.543
2504	0.664
2505	0.851
2506	0.907
2507	0.921
2508	0.861
2509	0.902
2510	0.916
2511	0.824
2512	0.717
2513	0.862
2514	0.869
2515	0.88
2516	0.972
2517	1.008
2518	0.826
2519	0.721
2520	0.671
2521	0.547
2522	0.469
2523	0.458
2524	0.486
2525	0.447
2526	0.503
2527	0.533
2528	0.804
2529	0.958
2530	0.942
2531	1.071
2532	0.983
2533	0.914
2534	0.981
2535	0.824
2536	0.717
2537	0.79
2538	0.859
2539	0.928
2540	0.936
2541	0.922
2542	0.862
2543	0.781
2544	0.6
2545	0.52
2546	0.471
2547	0.515
2548	0.458
2549	0.432
2550	0.448
2551	0.554
2552	0.827
2553	0.926
2554	1.006
2555	1.03
2556	0.989
2557	1.007
2558	0.976
2559	0.937
2560	0.869
2561	0.868
2562	0.912
2563	1.007
2564	0.939
2565	0.883
2566	0.842
2567	0.768
2568	0.565
2569	0.471
2570	0.488
2571	0.472
2572	0.485
2573	0.462
2574	0.461
2575	0.64
2576	0.797
2577	0.946
2578	0.966
2579	0.97
2580	0.906
2581	0.965
2582	0.931
2583	0.858
2584	0.793
2585	0.824
2586	0.912
2587	0.868
2588	0.858
2589	0.92
2590	0.929
2591	0.725
2592	0.582
2593	0.497
2594	0.533
2595	0.443
2596	0.441
2597	0.517
2598	0.451
2599	0.559
2600	0.818
2601	0.968
2602	0.926
2603	0.985
2604	1.017
2605	0.97
2606	0.845
2607	0.914
2608	0.904
2609	0.838
2610	0.82
2611	0.944
2612	0.905
2613	0.846
2614	0.784
2615	0.796
2616	0.615
2617	0.518
2618	0.477
2619	0.473
2620	0.539
2621	0.442
2622	0.455
2623	0.563
2624	0.876
2625	0.875
2626	0.97
2627	0.947
2628	0.897
2629	0.986
2630	0.895
2631	0.841
2632	0.803
2633	0.838
2634	0.831
2635	0.851
2636	0.874
2637	0.86
2638	0.816
2639	0.72
2640	0.664
2641	0.618
2642	0.539
2643	0.501
2644	0.46
2645	0.458
2646	0.482
2647	0.532
2648	0.745
2649	0.853
2650	0.848
2651	0.821
2652	0.842
2653	0.892
2654	0.747
2655	0.672
2656	0.751
2657	0.746
2658	0.796
2659	0.86
2660	0.862
2661	0.861
2662	0.828
2663	0.716
2664	0.61
2665	0.536
2666	0.479
2667	0.46
2668	0.456
2669	0.473
2670	0.498
2671	0.51
2672	0.705
2673	0.845
2674	0.825
2675	0.917
2676	0.864
2677	0.852
2678	0.774
2679	0.71
2680	0.764
2681	0.79
2682	0.802
2683	0.916
2684	0.963
2685	0.894
2686	0.827
2687	0.769
2688	0.58
2689	0.496
2690	0.459
2691	0.44
2692	0.459
2693	0.471
2694	0.458
2695	0.585
2696	0.891
2697	0.932
2698	0.894
2699	0.976
2700	0.902
2701	0.934
2702	0.919
2703	0.859
2704	0.816
2705	0.855
2706	0.928
2707	0.902
2708	0.974
2709	0.897
2710	0.808
2711	0.736
2712	0.569
2713	0.53
2714	0.473
2715	0.506
2716	0.452
2717	0.43
2718	0.468
2719	0.632
2720	0.815
2721	0.948
2722	0.983
2723	0.999
2724	0.89
2725	0.966
2726	0.887
2727	0.829
2728	0.83
2729	0.816
2730	0.839
2731	0.876
2732	0.904
2733	0.932
2734	0.804
2735	0.69
2736	0.601
2737	0.489
2738	0.474
2739	0.474
2740	0.436
2741	0.446
2742	0.476
2743	0.586
2744	0.802
2745	0.93
2746	0.942
2747	0.927
2748	0.919
2749	0.97
2750	0.947
2751	0.819
2752	0.796
2753	0.882
2754	0.855
2755	0.931
2756	0.91
2757	0.966
2758	0.84
2759	0.729
2760	0.603
2761	0.519
2762	0.472
2763	0.444
2764	0.45
2765	0.462
2766	0.507
2767	0.607
2768	0.745
2769	0.906
2770	0.911
2771	0.907
2772	0.877
2773	0.948
2774	0.924
2775	0.822
2776	0.806
2777	0.907
2778	0.902
2779	0.881
2780	0.855
2781	0.891
2782	0.792
2783	0.719
2784	0.56
2785	0.541
2786	0.463
2787	0.467
2788	0.425
2789	0.453
2790	0.502
2791	0.571
2792	0.816
2793	0.957
2794	0.959
2795	1.003
2796	0.874
2797	0.968
2798	0.896
2799	0.823
2800	0.791
2801	0.762
2802	0.864
2803	0.878
2804	0.858
2805	0.863
2806	0.881
2807	0.74
2808	0.624
2809	0.547
2810	0.501
2811	0.469
2812	0.471
2813	0.457
2814	0.445
2815	0.612
2816	0.763
2817	0.837
2818	0.984
2819	0.966
2820	0.92
2821	0.861
2822	0.896
2823	0.846
2824	0.783
2825	0.773
2826	0.852
2827	0.904
2828	0.899
2829	0.948
2830	0.912
2831	0.8
2832	0.668
2833	0.603
2834	0.514
2835	0.483
2836	0.443
2837	0.431
2838	0.481
2839	0.571
2840	0.689
2841	0.798
2842	0.897
2843	0.805
2844	0.826
2845	0.837
2846	0.837
2847	0.823
2848	0.736
2849	0.734
2850	0.861
2851	0.89
2852	0.86
2853	0.914
2854	0.86
2855	0.72
2856	0.566
2857	0.546
2858	0.475
2859	0.451
2860	0.462
2861	0.486
2862	0.548
2863	0.656
2864	0.795
2865	0.902
2866	0.962
2867	0.951
2868	0.93
2869	0.909
2870	0.891
2871	0.851
2872	0.791
2873	0.843
2874	0.867
2875	0.848
2876	0.844
2877	0.877
2878	0.846
2879	0.681
2880	0.576
2881	0.524
2882	0.506
2883	0.469
2884	0.46
2885	0.459
2886	0.455
2887	0.567
2888	0.772
2889	0.901
2890	0.952
2891	0.963
2892	0.927
2893	0.974
2894	0.903
2895	0.834
2896	0.803
2897	0.84
2898	0.902
2899	0.929
2900	0.894
2901	0.892
2902	0.806
2903	0.703
2904	0.61
2905	0.506
2906	0.455
2907	0.451
2908	0.442
2909	0.46
2910	0.495
2911	0.535
2912	0.779
2913	0.98
2914	1.01
2915	0.957
2916	0.971
2917	1.021
2918	0.861
2919	0.772
2920	0.779
2921	0.842
2922	0.836
2923	0.802
2924	0.874
2925	0.88
2926	0.823
2927	0.713
2928	0.627
2929	0.477
2930	0.471
2931	0.46
2932	0.46
2933	0.488
2934	0.539
2935	0.605
2936	0.704
2937	1.002
2938	0.931
2939	0.922
2940	0.879
2941	0.937
2942	0.904
2943	0.824
2944	0.781
2945	0.818
2946	0.822
2947	0.908
2948	0.818
2949	0.88
2950	0.856
2951	0.773
2952	0.601
2953	0.54
2954	0.448
2955	0.472
2956	0.463
2957	0.436
2958	0.46
2959	0.607
2960	0.797
2961	0.914
2962	0.967
2963	0.978
2964	1.016
2965	0.989
2966	0.893
2967	0.858
2968	0.87
2969	0.805
2970	0.852
2971	0.889
2972	0.846
2973	0.837
2974	0.854
2975	0.759
2976	0.659
2977	0.593
2978	0.478
2979	0.48
2980	0.457
2981	0.495
2982	0.52
2983	0.599
2984	0.781
2985	0.864
2986	0.919
2987	0.903
2988	0.964
2989	0.831
2990	0.868
2991	0.839
2992	0.79
2993	0.833
2994	0.852
2995	0.965
2996	0.936
2997	0.887
2998	0.921
2999	0.817
3000	0.717
3001	0.619
3002	0.523
3003	0.501
3004	0.457
3005	0.472
3006	0.504
3007	0.541
3008	0.72
3009	0.878
3010	0.918
3011	0.877
3012	0.871
3013	0.839
3014	0.811
3015	0.76
3016	0.748
3017	0.718
3018	0.731
3019	0.907
3020	0.861
3021	0.842
3022	0.796
3023	0.769
3024	0.635
3025	0.524
3026	0.484
3027	0.455
3028	0.474
3029	0.422
3030	0.435
3031	0.568
3032	0.749
3033	0.855
3034	0.905
3035	0.864
3036	0.891
3037	0.833
3038	0.748
3039	0.694
3040	0.698
3041	0.744
3042	0.77
3043	0.829
3044	0.819
3045	0.876
3046	0.791
3047	0.723
3048	0.642
3049	0.516
3050	0.495
3051	0.462
3052	0.479
3053	0.508
3054	0.49
3055	0.567
3056	0.728
3057	0.899
3058	0.93
3059	0.871
3060	0.956
3061	0.943
3062	0.868
3063	0.814
3064	0.783
3065	0.788
3066	0.799
3067	0.889
3068	0.857
3069	0.838
3070	0.801
3071	0.77
3072	0.628
3073	0.554
3074	0.483
3075	0.458
3076	0.49
3077	0.472
3078	0.464
3079	0.547
3080	0.756
3081	0.884
3082	0.944
3083	0.962
3084	0.951
3085	0.947
3086	0.921
3087	0.863
3088	0.903
3089	0.932
3090	0.866
3091	0.895
3092	0.864
3093	0.844
3094	0.803
3095	0.748
3096	0.584
3097	0.516
3098	0.48
3099	0.463
3100	0.459
3101	0.458
3102	0.494
3103	0.547
3104	0.806
3105	0.897
3106	0.974
3107	0.824
3108	0.88
3109	0.954
3110	0.907
3111	0.844
3112	0.774
3113	0.85
3114	0.857
3115	0.881
3116	0.884
3117	0.884
3118	0.823
3119	0.687
3120	0.603
3121	0.528
3122	0.475
3123	0.495
3124	0.468
3125	0.484
3126	0.471
3127	0.6
3128	0.78
3129	0.94
3130	0.901
3131	0.958
3132	0.942
3133	0.968
3134	0.906
3135	0.814
3136	0.89
3137	0.827
3138	0.941
3139	0.853
3140	0.897
3141	0.931
3142	0.878
3143	0.712
3144	0.589
3145	0.59
3146	0.508
3147	0.477
3148	0.482
3149	0.44
3150	0.516
3151	0.59
3152	0.702
3153	0.884
3154	0.922
3155	1.003
3156	0.931
3157	0.958
3158	0.9
3159	0.791
3160	0.771
3161	0.757
3162	0.847
3163	0.912
3164	0.903
3165	0.846
3166	0.858
3167	0.748
3168	0.66
3169	0.542
3170	0.557
3171	0.477
3172	0.473
3173	0.453
3174	0.433
3175	0.527
3176	0.66
3177	0.74
3178	0.915
3179	0.935
3180	0.877
3181	0.914
3182	0.882
3183	0.819
3184	0.85
3185	0.855
3186	0.905
3187	0.987
3188	0.954
3189	0.952
3190	0.872
3191	0.75
3192	0.599
3193	0.56
3194	0.539
3195	0.474
3196	0.468
3197	0.471
3198	0.528
3199	0.617
3200	0.748
3201	0.941
3202	0.972
3203	0.973
3204	0.974
3205	0.976
3206	0.864
3207	0.81
3208	0.834
3209	0.778
3210	0.809
3211	0.862
3212	0.879
3213	0.873
3214	0.876
3215	0.729
3216	0.614
3217	0.573
3218	0.468
3219	0.441
3220	0.448
3221	0.504
3222	0.456
3223	0.633
3224	0.848
3225	0.978
3226	0.978
3227	1.035
3228	0.968
3229	0.977
3230	0.964
3231	0.943
3232	0.93
3233	0.926
3234	0.885
3235	0.962
3236	0.943
3237	0.84
3238	0.802
3239	0.639
3240	0.639
3241	0.49
3242	0.49
3243	0.488
3244	0.471
3245	0.522
3246	0.495
3247	0.486
3248	0.632
3249	0.839
3250	0.99
3251	0.967
3252	0.892
3253	0.892
3254	0.843
3255	0.834
3256	0.829
3257	0.864
3258	0.889
3259	0.829
3260	0.922
3261	0.93
3262	0.82
3263	0.764
3264	0.636
3265	0.56
3266	0.515
3267	0.474
3268	0.466
3269	0.466
3270	0.514
3271	0.579
3272	0.802
3273	0.964
3274	0.962
3275	0.923
3276	0.643
3277	0.958
3278	0.924
3279	0.851
3280	0.793
3281	0.763
3282	0.851
3283	0.853
3284	0.87
3285	0.795
3286	0.851
3287	0.782
3288	0.633
3289	0.526
3290	0.536
3291	0.527
3292	0.464
3293	0.464
3294	0.498
3295	0.574
3296	0.843
3297	0.949
3298	0.96
3299	0.961
3300	0.938
3301	0.99
3302	0.824
3303	0.806
3304	0.836
3305	0.832
3306	0.831
3307	0.88
3308	0.912
3309	0.891
3310	0.87
3311	0.743
3312	0.633
3313	0.544
3314	0.509
3315	0.454
3316	0.465
3317	0.481
3318	0.475
3319	0.529
3320	0.735
3321	0.809
3322	0.912
3323	0.921
3324	0.847
3325	0.867
3326	0.841
3327	0.758
3328	0.679
3329	0.693
3330	0.838
3331	0.911
3332	0.897
3333	0.846
3334	0.833
3335	0.774
3336	0.684
3337	0.565
3338	0.503
3339	0.478
3340	0.48
3341	0.469
3342	0.446
3343	0.529
3344	0.693
3345	0.813
3346	0.884
3347	0.868
3348	0.988
3349	0.963
3350	0.88
3351	0.887
3352	0.871
3353	0.931
3354	0.9
3355	0.948
3356	0.942
3357	0.914
3358	0.816
3359	0.724
3360	0.623
3361	0.536
3362	0.482
3363	0.458
3364	0.473
3365	0.485
3366	0.501
3367	0.57
3368	0.8
3369	1.003
3370	1.032
3371	1.017
3372	0.996
3373	0.925
3374	0.911
3375	0.919
3376	0.85
3377	0.827
3378	0.876
3379	0.97
3380	0.946
3381	0.9
3382	0.907
3383	0.805
3384	0.656
3385	0.511
3386	0.481
3387	0.542
3388	0.483
3389	0.468
3390	0.456
3391	0.543
3392	0.833
3393	1.003
3394	0.915
3395	0.947
3396	0.949
3397	1.02
3398	0.918
3399	0.895
3400	0.869
3401	0.894
3402	0.917
3403	0.907
3404	0.992
3405	0.954
3406	0.823
3407	0.75
3408	0.642
3409	0.56
3410	0.497
3411	0.473
3412	0.467
3413	0.503
3414	0.501
3415	0.544
3416	0.74
3417	0.965
3418	0.936
3419	0.946
3420	0.86
3421	0.965
3422	0.937
3423	0.796
3424	0.75
3425	0.846
3426	0.82
3427	0.845
3428	0.825
3429	0.879
3430	0.803
3431	0.703
3432	0.631
3433	0.526
3434	0.483
3435	0.455
3436	0.438
3437	0.471
3438	0.431
3439	0.577
3440	0.781
3441	0.919
3442	0.994
3443	0.949
3444	0.914
3445	0.912
3446	0.913
3447	0.826
3448	0.822
3449	0.892
3450	0.896
3451	0.972
3452	0.836
3453	0.854
3454	0.849
3455	0.767
3456	0.602
3457	0.546
3458	0.511
3459	0.463
3460	0.466
3461	0.463
3462	0.486
3463	0.603
3464	0.784
3465	0.997
3466	0.966
3467	1.017
3468	0.736
3469	0.963
3470	0.98
3471	0.915
3472	0.871
3473	0.832
3474	0.942
3475	0.894
3476	0.87
3477	0.862
3478	0.921
3479	0.804
3480	0.64
3481	0.553
3482	0.508
3483	0.523
3484	0.469
3485	0.46
3486	0.488
3487	0.554
3488	0.818
3489	0.876
3490	0.897
3491	0.948
3492	0.929
3493	0.872
3494	0.854
3495	0.81
3496	0.772
3497	0.781
3498	0.854
3499	0.934
3500	0.857
3501	0.801
3502	0.899
3503	0.823
3504	0.715
3505	0.58
3506	0.56
3507	0.531
3508	0.472
3509	0.447
3510	0.45
3511	0.563
3512	0.723
3513	0.78
3514	0.913
3515	0.886
3516	0.943
3517	0.852
3518	0.862
3519	0.732
3520	0.65
3521	0.74
3522	0.766
3523	0.849
3524	0.821
3525	0.787
3526	0.824
3527	0.783
3528	0.664
3529	0.635
3530	0.535
3531	0.51
3532	0.471
3533	0.47
3534	0.503
3535	0.518
3536	0.744
3537	0.854
3538	0.954
3539	0.929
3540	0.907
3541	0.913
3542	0.791
3543	0.786
3544	0.766
3545	0.76
3546	0.766
3547	0.903
3548	0.93
3549	0.895
3550	0.863
3551	0.749
3552	0.619
3553	0.544
3554	0.507
3555	0.484
3556	0.479
3557	0.471
3558	0.479
3559	0.55
3560	0.751
3561	0.94
3562	0.961
3563	1.049
3564	0.989
3565	1.001
3566	0.974
3567	0.871
3568	0.843
3569	0.883
3570	0.917
3571	0.973
3572	0.899
3573	0.933
3574	0.834
3575	0.73
3576	0.642
3577	0.574
3578	0.531
3579	0.471
3580	0.456
3581	0.463
3582	0.473
3583	0.579
3584	0.738
3585	0.967
3586	0.924
3587	0.952
3588	0.89
3589	0.901
3590	0.908
3591	0.842
3592	0.783
3593	0.788
3594	0.877
3595	0.944
3596	0.901
3597	0.884
3598	0.891
3599	0.761
3600	0.593
3601	0.519
3602	0.493
3603	0.521
3604	0.501
3605	0.48
3606	0.478
3607	0.608
3608	0.81
3609	0.974
3610	1.083
3611	1.036
3612	1.067
3613	1.009
3614	1.019
3615	0.908
3616	0.911
3617	0.931
3618	0.937
3619	1.011
3620	0.974
3621	0.917
3622	0.842
3623	0.793
3624	0.653
3625	0.527
3626	0.486
3627	0.487
3628	0.446
3629	0.492
3630	0.472
3631	0.564
3632	0.769
3633	0.984
3634	1.02
3635	1.027
3636	0.901
3637	0.92
3638	0.971
3639	0.894
3640	0.811
3641	0.777
3642	0.849
3643	0.9
3644	0.802
3645	0.851
3646	0.862
3647	0.769
3648	0.663
3649	0.592
3650	0.508
3651	0.479
3652	0.487
3653	0.463
3654	0.467
3655	0.574
3656	0.787
3657	0.829
3658	0.945
3659	0.964
3660	0.876
3661	0.948
3662	0.834
3663	0.787
3664	0.788
3665	0.774
3666	0.897
3667	0.905
3668	0.758
3669	0.803
3670	0.808
3671	0.792
3672	0.657
3673	0.563
3674	0.549
3675	0.487
3676	0.452
3677	0.448
3678	0.504
3679	0.57
3680	0.674
3681	0.765
3682	0.884
3683	0.918
3684	0.876
3685	0.881
3686	0.741
3687	0.735
3688	0.72
3689	0.766
3690	0.785
3691	0.845
3692	0.83
3693	0.83
3694	0.833
3695	0.722
3696	0.698
3697	0.562
3698	0.499
3699	0.488
3700	0.478
3701	0.502
3702	0.462
3703	0.565
3704	0.753
3705	0.968
3706	0.939
3707	0.918
3708	0.725
3709	0.925
3710	0.851
3711	0.875
3712	0.836
3713	0.816
3714	0.852
3715	0.872
3716	0.9
3717	0.845
3718	0.784
3719	0.779
3720	0.616
3721	0.526
3722	0.505
3723	0.489
3724	0.51
3725	0.456
3726	0.484
3727	0.566
3728	0.787
3729	0.87
3730	0.971
3731	0.912
3732	0.911
3733	0.983
3734	0.851
3735	0.819
3736	0.827
3737	0.854
3738	0.858
3739	0.907
3740	0.871
3741	0.858
3742	0.832
3743	0.785
3744	0.648
3745	0.612
3746	0.49
3747	0.474
3748	0.448
3749	0.498
3750	0.489
3751	0.544
3752	0.796
3753	0.949
3754	0.926
3755	0.992
3756	0.939
3757	0.994
3758	0.953
3759	0.854
3760	0.822
3761	0.861
3762	0.906
3763	0.878
3764	0.889
3765	0.867
3766	0.868
3767	0.738
3768	0.633
3769	0.579
3770	0.483
3771	0.477
3772	0.473
3773	0.459
3774	0.519
3775	0.565
3776	0.814
3777	0.958
3778	0.956
3779	0.974
3780	0.866
3781	0.957
3782	0.905
3783	0.915
3784	0.789
3785	0.792
3786	0.859
3787	0.855
3788	0.822
3789	0.819
3790	0.851
3791	0.726
3792	0.57
3793	0.501
3794	0.476
3795	0.486
3796	0.47
3797	0.477
3798	0.485
3799	0.602
3800	0.776
3801	0.931
3802	0.933
3803	0.993
3804	0.973
3805	0.988
3806	0.868
3807	0.862
3808	0.832
3809	0.765
3810	0.872
3811	0.962
3812	0.886
3813	0.819
3814	0.812
3815	0.801
3816	0.619
3817	0.549
3818	0.491
3819	0.464
3820	0.529
3821	0.458
3822	0.479
3823	0.57
3824	0.723
3825	0.826
3826	0.9
3827	0.971
3828	0.903
3829	0.904
3830	0.867
3831	0.812
3832	0.75
3833	0.809
3834	0.781
3835	0.852
3836	0.843
3837	0.806
3838	0.801
3839	0.747
3840	0.62
3841	0.574
3842	0.487
3843	0.474
3844	0.465
3845	0.524
3846	0.473
3847	0.533
3848	0.669
3849	0.784
3850	0.903
3851	0.962
3852	0.873
3853	0.931
3854	0.837
3855	0.8
3856	0.723
3857	0.87
3858	0.817
3859	0.849
3860	0.844
3861	0.791
3862	0.826
3863	0.752
3864	0.634
3865	0.548
3866	0.526
3867	0.479
3868	0.481
3869	0.464
3870	0.471
3871	0.599
3872	0.785
3873	0.935
3874	0.972
3875	0.94
3876	0.926
3877	0.926
3878	0.934
3879	0.874
3880	0.816
3881	0.853
3882	0.915
3883	0.891
3884	0.872
3885	0.859
3886	0.876
3887	0.765
3888	0.555
3889	0.523
3890	0.496
3891	0.497
3892	0.446
3893	0.458
3894	0.491
3895	0.577
3896	0.803
3897	0.943
3898	1.056
3899	1.003
3900	0.883
3901	0.98
3902	0.945
3903	0.829
3904	0.841
3905	0.905
3906	0.915
3907	0.933
3908	0.849
3909	0.851
3910	0.875
3911	0.768
3912	0.625
3913	0.585
3914	0.553
3915	0.512
3916	0.483
3917	0.47
3918	0.477
3919	0.637
3920	0.756
3921	0.911
3922	0.975
3923	1.043
3924	0.989
3925	1.025
3926	1.032
3927	0.958
3928	0.927
3929	0.879
3930	0.984
3931	0.975
3932	0.884
3933	0.865
3934	0.881
3935	0.799
3936	0.627
3937	0.52
3938	0.494
3939	0.525
3940	0.47
3941	0.446
3942	0.48
3943	0.646
3944	0.814
3945	1.051
3946	0.944
3947	0.983
3948	1.002
3949	0.984
3950	0.83
3951	0.866
3952	0.834
3953	0.822
3954	0.834
3955	0.917
3956	0.847
3957	0.787
3958	0.81
3959	0.776
3960	0.631
3961	0.535
3962	0.502
3963	0.492
3964	0.5
3965	0.45
3966	0.495
3967	0.566
3968	0.827
3969	0.958
3970	0.94
3971	0.947
3972	0.911
3973	0.958
3974	0.927
3975	0.848
3976	0.818
3977	0.868
3978	0.847
3979	0.912
3980	0.879
3981	0.88
3982	0.841
3983	0.762
3984	0.641
3985	0.56
3986	0.514
3987	0.473
3988	0.467
3989	0.515
3990	0.518
3991	0.546
3992	0.664
3993	0.892
3994	0.89
3995	0.864
3996	0.913
3997	0.868
3998	0.861
3999	0.808
4000	0.812
4001	0.753
4002	0.881
4003	0.883
4004	0.876
4005	0.789
4006	0.77
4007	0.749
4008	0.614
4009	0.529
4010	0.512
4011	0.509
4012	0.483
4013	0.449
4014	0.478
4015	0.542
4016	0.653
4017	0.767
4018	0.84
4019	0.861
4020	0.909
4021	0.885
4022	0.798
4023	0.745
4024	0.733
4025	0.763
4026	0.766
4027	0.811
4028	0.797
4029	0.781
4030	0.797
4031	0.72
4032	0.583
4033	0.508
4034	0.492
4035	0.465
4036	0.459
4037	0.459
4038	0.473
4039	0.547
4040	0.785
4041	0.965
4042	0.963
4043	0.933
4044	0.962
4045	1.025
4046	0.911
4047	0.865
4048	0.835
4049	0.862
4050	0.962
4051	0.9
4052	0.948
4053	0.902
4054	0.866
4055	0.733
4056	0.603
4057	0.52
4058	0.489
4059	0.502
4060	0.477
4061	0.468
4062	0.489
4063	0.611
4064	0.789
4065	0.935
4066	0.941
4067	1.006
4068	0.927
4069	0.932
4070	0.926
4071	0.857
4072	0.825
4073	0.901
4074	0.844
4075	0.816
4076	0.848
4077	0.859
4078	0.829
4079	0.792
4080	0.616
4081	0.561
4082	0.491
4083	0.501
4084	0.476
4085	0.489
4086	0.493
4087	0.592
4088	0.791
4089	0.955
4090	0.958
4091	0.982
4092	0.955
4093	0.943
4094	0.959
4095	0.895
4096	0.852
4097	0.85
4098	0.829
4099	0.832
4100	0.866
4101	0.867
4102	0.826
4103	0.792
4104	0.608
4105	0.503
4106	0.542
4107	0.514
4108	0.459
4109	0.474
4110	0.507
4111	0.639
4112	0.874
4113	0.903
4114	0.976
4115	0.975
4116	0.981
4117	0.954
4118	0.926
4119	0.891
4120	0.814
4121	0.86
4122	0.842
4123	0.91
4124	0.848
4125	0.851
4126	0.838
4127	0.828
4128	0.615
4129	0.557
4130	0.518
4131	0.499
4132	0.452
4133	0.492
4134	0.501
4135	0.62
4136	0.8
4137	0.953
4138	0.978
4139	0.987
4140	0.953
4141	0.972
4142	0.869
4143	0.864
4144	0.891
4145	0.836
4146	0.943
4147	0.869
4148	0.873
4149	0.872
4150	0.785
4151	0.738
4152	0.642
4153	0.588
4154	0.51
4155	0.49
4156	0.459
4157	0.484
4158	0.55
4159	0.58
4160	0.734
4161	0.918
4162	0.907
4163	0.947
4164	0.931
4165	0.902
4166	0.83
4167	0.82
4168	0.79
4169	0.764
4170	0.87
4171	0.903
4172	0.877
4173	0.862
4174	0.819
4175	0.775
4176	0.668
4177	0.587
4178	0.517
4179	0.515
4180	0.451
4181	0.47
4182	0.477
4183	0.49
4184	0.733
4185	0.756
4186	0.86
4187	0.847
4188	0.869
4189	0.936
4190	0.837
4191	0.81
4192	0.752
4193	0.806
4194	0.797
4195	0.87
4196	0.863
4197	0.825
4198	0.78
4199	0.754
4200	0.599
4201	0.522
4202	0.473
4203	0.473
4204	0.478
4205	0.453
4206	0.48
4207	0.558
4208	0.79
4209	0.957
4210	0.999
4211	0.91
4212	0.901
4213	0.928
4214	0.936
4215	0.899
4216	0.806
4217	0.866
4218	0.883
4219	0.858
4220	0.881
4221	0.821
4222	0.801
4223	0.733
4224	0.612
4225	0.514
4226	0.519
4227	0.496
4228	0.501
4229	0.478
4230	0.474
4231	0.6
4232	0.829
4233	0.914
4234	0.915
4235	0.919
4236	0.935
4237	0.907
4238	0.866
4239	0.809
4240	0.794
4241	0.842
4242	0.788
4243	0.849
4244	0.84
4245	0.849
4246	0.822
4247	0.745
4248	0.619
4249	0.521
4250	0.501
4251	0.514
4252	0.48
4253	0.469
4254	0.449
4255	0.575
4256	0.786
4257	0.927
4258	0.927
4259	0.923
4260	0.968
4261	0.963
4262	0.842
4263	0.827
4264	0.795
4265	0.831
4266	0.812
4267	0.862
4268	0.862
4269	0.798
4270	0.782
4271	0.77
4272	0.621
4273	0.524
4274	0.479
4275	0.452
4276	0.502
4277	0.509
4278	0.478
4279	0.603
4280	0.835
4281	0.946
4282	0.932
4283	0.951
4284	0.995
4285	0.867
4286	0.885
4287	0.872
4288	0.828
4289	0.86
4290	0.906
4291	0.963
4292	0.915
4293	0.898
4294	0.828
4295	0.762
4296	0.634
4297	0.597
4298	0.512
4299	0.463
4300	0.452
4301	0.464
4302	0.506
4303	0.622
4304	0.809
4305	0.974
4306	1.033
4307	0.997
4308	0.987
4309	0.931
4310	0.943
4311	0.865
4312	0.873
4313	0.868
4314	0.927
4315	0.885
4316	0.836
4317	0.818
4318	0.81
4319	0.77
4320	0.659
4321	0.595
4322	0.517
4323	0.491
4324	0.498
4325	0.485
4326	0.505
4327	0.563
4328	0.838
4329	0.886
4330	0.924
4331	0.934
4332	0.905
4333	0.889
4334	0.881
4335	0.817
4336	0.846
4337	0.82
4338	0.842
4339	0.85
4340	0.843
4341	0.86
4342	0.782
4343	0.759
4344	0.699
4345	0.589
4346	0.525
4347	0.483
4348	0.487
4349	0.468
4350	0.482
4351	0.617
4352	0.731
4353	0.863
4354	0.961
4355	0.926
4356	0.894
4357	0.917
4358	0.872
4359	0.868
4360	0.799
4361	0.804
4362	0.849
4363	0.86
4364	0.904
4365	0.852
4366	0.801
4367	0.727
4368	0.608
4369	0.533
4370	0.529
4371	0.467
4372	0.481
4373	0.499
4374	0.493
4375	0.613
4376	0.886
4377	0.928
4378	0.986
4379	0.988
4380	0.961
4381	0.933
4382	0.855
4383	0.862
4384	0.838
4385	0.801
4386	0.79
4387	0.861
4388	0.86
4389	0.813
4390	0.846
4391	0.786
4392	0.602
4393	0.532
4394	0.507
4395	0.549
4396	0.486
4397	0.447
4398	0.504
4399	0.614
4400	0.824
4401	0.944
4402	0.956
4403	1
4404	0.898
4405	0.973
4406	0.855
4407	0.907
4408	0.887
4409	0.899
4410	0.988
4411	0.917
4412	0.885
4413	0.941
4414	0.844
4415	0.766
4416	0.637
4417	0.508
4418	0.539
4419	0.512
4420	0.489
4421	0.463
4422	0.499
4423	0.633
4424	0.764
4425	0.968
4426	0.992
4427	0.97
4428	0.979
4429	0.938
4430	0.924
4431	0.826
4432	0.798
4433	0.828
4434	0.854
4435	0.893
4436	0.902
4437	0.855
4438	0.833
4439	0.786
4440	0.696
4441	0.564
4442	0.492
4443	0.471
4444	0.486
4445	0.454
4446	0.504
4447	0.625
4448	0.862
4449	0.914
4450	0.948
4451	0.945
4452	0.99
4453	0.97
4454	0.917
4455	0.859
4456	0.818
4457	0.909
4458	0.943
4459	0.929
4460	0.894
4461	0.874
4462	0.841
4463	0.753
4464	0.592
4465	0.574
4466	0.506
4467	0.477
4468	0.498
4469	0.488
4470	0.461
4471	0.604
4472	0.802
4473	1.005
4474	0.965
4475	0.965
4476	0.882
4477	0.888
4478	0.885
4479	0.852
4480	0.857
4481	0.812
4482	0.865
4483	0.912
4484	0.806
4485	0.831
4486	0.82
4487	0.762
4488	0.642
4489	0.527
4490	0.531
4491	0.511
4492	0.451
4493	0.504
4494	0.449
4495	0.531
4496	0.767
4497	0.813
4498	0.991
4499	0.969
4500	0.882
4501	0.946
4502	0.815
4503	0.827
4504	0.757
4505	0.791
4506	0.841
4507	0.897
4508	0.8
4509	0.789
4510	0.822
4511	0.793
4512	0.65
4513	0.566
4514	0.553
4515	0.455
4516	0.48
4517	0.521
4518	0.466
4519	0.557
4520	0.68
4521	0.859
4522	0.997
4523	0.944
4524	0.886
4525	0.889
4526	0.772
4527	0.773
4528	0.708
4529	0.752
4530	0.779
4531	0.915
4532	0.853
4533	0.828
4534	0.802
4535	0.74
4536	0.683
4537	0.542
4538	0.52
4539	0.484
4540	0.509
4541	0.482
4542	0.458
4543	0.618
4544	0.838
4545	0.962
4546	0.972
4547	0.98
4548	0.959
4549	0.876
4550	0.841
4551	0.813
4552	0.708
4553	0.871
4554	0.877
4555	0.877
4556	0.902
4557	0.856
4558	0.827
4559	0.743
4560	0.635
4561	0.597
4562	0.503
4563	0.515
4564	0.506
4565	0.481
4566	0.466
4567	0.592
4568	0.836
4569	0.937
4570	0.959
4571	0.946
4572	0.893
4573	0.934
4574	0.858
4575	0.87
4576	0.886
4577	0.793
4578	0.805
4579	0.916
4580	0.949
4581	0.832
4582	0.803
4583	0.818
4584	0.648
4585	0.574
4586	0.494
4587	0.487
4588	0.525
4589	0.453
4590	0.481
4591	0.566
4592	0.807
4593	0.952
4594	0.922
4595	0.992
4596	0.942
4597	0.863
4598	0.852
4599	0.833
4600	0.851
4601	0.948
4602	0.894
4603	0.933
4604	0.877
4605	0.904
4606	0.881
4607	0.772
4608	0.669
4609	0.544
4610	0.538
4611	0.515
4612	0.49
4613	0.524
4614	0.533
4615	0.616
4616	0.762
4617	0.924
4618	0.968
4619	0.926
4620	0.951
4621	0.93
4622	0.944
4623	0.896
4624	0.865
4625	0.831
4626	0.926
4627	0.918
4628	0.888
4629	0.859
4630	0.83
4631	0.78
4632	0.637
4633	0.568
4634	0.554
4635	0.502
4636	0.486
4637	0.493
4638	0.505
4639	0.622
4640	0.81
4641	0.97
4642	1.016
4643	0.978
4644	1.022
4645	0.955
4646	0.916
4647	0.868
4648	0.844
4649	0.859
4650	0.877
4651	0.911
4652	0.938
4653	0.84
4654	0.828
4655	0.816
4656	0.644
4657	0.561
4658	0.493
4659	0.479
4660	0.488
4661	0.479
4662	0.518
4663	0.546
4664	0.785
4665	0.905
4666	0.946
4667	0.965
4668	0.932
4669	0.951
4670	0.827
4671	0.788
4672	0.768
4673	0.792
4674	0.824
4675	0.866
4676	0.874
4677	0.861
4678	0.828
4679	0.774
4680	0.681
4681	0.601
4682	0.551
4683	0.517
4684	0.48
4685	0.481
4686	0.474
4687	0.56
4688	0.648
4689	0.833
4690	0.861
4691	0.946
4692	0.917
4693	0.857
4694	0.766
4695	0.783
4696	0.709
4697	0.797
4698	0.835
4699	0.869
4700	0.881
4701	0.862
4702	0.833
4703	0.746
4704	0.649
4705	0.549
4706	0.539
4707	0.533
4708	0.495
4709	0.513
4710	0.519
4711	0.648
4712	0.76
4713	0.961
4714	0.946
4715	0.938
4716	0.93
4717	0.928
4718	0.88
4719	0.846
4720	0.858
4721	0.867
4722	0.86
4723	0.945
4724	0.955
4725	0.888
4726	0.851
4727	0.836
4728	0.663
4729	0.549
4730	0.506
4731	0.517
4732	0.536
4733	0.473
4734	0.482
4735	0.628
4736	0.793
4737	0.914
4738	0.973
4739	1.04
4740	0.956
4741	0.925
4742	0.878
4743	0.877
4744	0.811
4745	0.87
4746	0.895
4747	0.962
4748	0.901
4749	0.87
4750	0.883
4751	0.815
4752	0.686
4753	0.6
4754	0.5
4755	0.518
4756	0.548
4757	0.494
4758	0.502
4759	0.621
4760	0.812
4761	0.916
4762	0.998
4763	0.934
4764	0.943
4765	0.92
4766	0.899
4767	0.834
4768	0.799
4769	0.821
4770	0.806
4771	0.952
4772	0.908
4773	0.832
4774	0.878
4775	0.818
4776	0.699
4777	0.586
4778	0.544
4779	0.536
4780	0.49
4781	0.497
4782	0.554
4783	0.623
4784	0.813
4785	0.921
4786	0.955
4787	0.943
4788	0.936
4789	0.961
4790	0.907
4791	0.906
4792	0.862
4793	0.906
4794	0.858
4795	0.952
4796	0.883
4797	0.879
4798	0.836
4799	0.844
4800	0.681
4801	0.63
4802	0.531
4803	0.518
4804	0.527
4805	0.486
4806	0.478
4807	0.644
4808	0.828
4809	0.904
4810	0.967
4811	1.043
4812	0.924
4813	0.958
4814	0.934
4815	0.902
4816	0.889
4817	0.885
4818	0.851
4819	0.869
4820	0.919
4821	0.846
4822	0.879
4823	0.843
4824	0.703
4825	0.571
4826	0.521
4827	0.576
4828	0.553
4829	0.491
4830	0.51
4831	0.574
4832	0.755
4833	0.85
4834	0.982
4835	0.931
4836	0.977
4837	0.974
4838	0.859
4839	0.831
4840	0.856
4841	0.821
4842	0.866
4843	0.858
4844	0.911
4845	0.856
4846	0.856
4847	0.763
4848	0.685
4849	0.61
4850	0.516
4851	0.508
4852	0.512
4853	0.491
4854	0.485
4855	0.563
4856	0.644
4857	0.824
4858	0.923
4859	0.907
4860	0.906
4861	0.944
4862	0.886
4863	0.802
4864	0.775
4865	0.835
4866	0.865
4867	0.85
4868	0.852
4869	0.916
4870	0.87
4871	0.839
4872	0.662
4873	0.563
4874	0.518
4875	0.515
4876	0.487
4877	0.504
4878	0.532
4879	0.558
4880	0.85
4881	0.951
4882	1.03
4883	0.994
4884	1.017
4885	0.934
4886	0.929
4887	0.881
4888	0.846
4889	0.865
4890	0.903
4891	0.93
4892	0.922
4893	0.892
4894	0.88
4895	0.794
4896	0.685
4897	0.539
4898	0.504
4899	0.521
4900	0.524
4901	0.536
4902	0.546
4903	0.6
4904	0.761
4905	0.921
4906	1.004
4907	1.034
4908	0.946
4909	0.992
4910	0.955
4911	0.911
4912	0.829
4913	0.924
4914	0.927
4915	0.936
4916	0.935
4917	0.929
4918	0.884
4919	0.78
4920	0.671
4921	0.588
4922	0.564
4923	0.527
4924	0.513
4925	0.526
4926	0.497
4927	0.591
4928	0.868
4929	0.933
4930	1.032
4931	1.04
4932	0.994
4933	0.949
4934	0.905
4935	0.892
4936	0.908
4937	0.898
4938	0.923
4939	0.933
4940	0.908
4941	0.912
4942	0.97
4943	0.857
4944	0.687
4945	0.584
4946	0.56
4947	0.547
4948	0.583
4949	0.525
4950	0.521
4951	0.678
4952	0.839
4953	1.019
4954	1.039
4955	1.059
4956	0.938
4957	0.945
4958	0.961
4959	0.843
4960	0.923
4961	0.87
4962	0.932
4963	0.9
4964	0.898
4965	0.944
4966	0.912
4967	0.816
4968	0.703
4969	0.6
4970	0.562
4971	0.578
4972	0.511
4973	0.479
4974	0.507
4975	0.554
4976	0.836
4977	0.909
4978	0.961
4979	0.921
4980	0.966
4981	0.938
4982	0.94
4983	0.834
4984	0.901
4985	0.882
4986	0.94
4987	0.928
4988	0.891
4989	0.878
4990	0.884
4991	0.852
4992	0.683
4993	0.623
4994	0.546
4995	0.512
4996	0.519
4997	0.533
4998	0.511
4999	0.609
5000	0.728
5001	0.905
5002	0.947
5003	1.066
5004	0.95
5005	0.912
5006	0.896
5007	0.881
5008	0.997
5009	0.967
5010	0.948
5011	1.092
5012	1.007
5013	0.941
5014	0.902
5015	0.843
5016	0.724
5017	0.588
5018	0.538
5019	0.509
5020	0.548
5021	0.487
5022	0.482
5023	0.565
5024	0.76
5025	0.79
5026	0.882
5027	0.993
5028	0.962
5029	0.95
5030	0.898
5031	0.828
5032	0.816
5033	0.859
5034	0.906
5035	0.927
5036	0.992
5037	0.879
5038	0.872
5039	0.835
5040	0.674
5041	0.545
5042	0.515
5043	0.539
5044	0.511
5045	0.512
5046	0.525
5047	0.639
5048	0.768
5049	0.949
5050	1.023
5051	1.085
5052	0.982
5053	0.99
5054	0.98
5055	0.916
5056	0.865
5057	0.95
5058	0.95
5059	0.985
5060	0.924
5061	0.935
5062	0.924
5063	0.808
5064	0.688
5065	0.574
5066	0.513
5067	0.543
5068	0.481
5069	0.498
5070	0.551
5071	0.606
5072	0.808
5073	1.048
5074	1.137
5075	1.073
5076	1.049
5077	1.134
5078	1.033
5079	1.028
5080	0.998
5081	0.951
5082	0.974
5083	0.979
5084	0.972
5085	0.981
5086	0.928
5087	0.852
5088	0.737
5089	0.568
5090	0.516
5091	0.528
5092	0.494
5093	0.502
5094	0.545
5095	0.59
5096	0.824
5097	1.062
5098	1.161
5099	1.099
5100	1.068
5101	1.088
5102	0.952
5103	0.942
5104	0.924
5105	0.939
5106	0.931
5107	1.02
5108	0.99
5109	0.952
5110	0.977
5111	0.894
5112	0.748
5113	0.633
5114	0.572
5115	0.552
5116	0.557
5117	0.507
5118	0.552
5119	0.649
5120	0.859
5121	1.06
5122	1.13
5123	1.057
5124	1.034
5125	1.024
5126	1.005
5127	0.984
5128	0.933
5129	0.948
5130	1.027
5131	0.994
5132	1.007
5133	0.954
5134	1.026
5135	0.923
5136	0.725
5137	0.643
5138	0.582
5139	0.573
5140	0.523
5141	0.512
5142	0.574
5143	0.617
5144	0.81
5145	1.046
5146	1.069
5147	1.129
5148	1.043
5149	0.982
5150	1.045
5151	1.005
5152	1.018
5153	1.068
5154	1.073
5155	1.076
5156	0.988
5157	0.976
5158	1.032
5159	0.954
5160	0.773
5161	0.686
5162	0.636
5163	0.551
5164	0.51
5165	0.566
5166	0.552
5167	0.624
5168	0.79
5169	0.963
5170	1.03
5171	1.052
5172	0.989
5173	1.014
5174	0.928
5175	0.879
5176	0.844
5177	0.854
5178	0.96
5179	0.99
5180	0.979
5181	0.954
5182	0.977
5183	0.904
5184	0.753
5185	0.654
5186	0.591
5187	0.527
5188	0.543
5189	0.552
5190	0.566
5191	0.601
5192	0.798
5193	0.874
5194	0.95
5195	0.96
5196	0.963
5197	0.932
5198	0.892
5199	0.846
5200	0.844
5201	0.856
5202	0.899
5203	0.974
5204	1.028
5205	0.994
5206	1
5207	0.964
5208	0.761
5209	0.611
5210	0.532
5211	0.574
5212	0.539
5213	0.506
5214	0.52
5215	0.595
5216	0.859
5217	0.993
5218	1.131
5219	1.104
5220	1.054
5221	1.087
5222	0.931
5223	0.861
5224	0.853
5225	0.826
5226	0.956
5227	0.967
5228	1.035
5229	0.977
5230	1.007
5231	0.922
5232	0.723
5233	0.649
5234	0.558
5235	0.574
5236	0.548
5237	0.499
5238	0.512
5239	0.623
5240	0.841
5241	1.132
5242	1.041
5243	1.147
5244	1.037
5245	1.031
5246	1.002
5247	1.03
5248	0.915
5249	0.928
5250	1.007
5251	1.036
5252	1.04
5253	0.994
5254	1.065
5255	0.951
5256	0.756
5257	0.655
5258	0.596
5259	0.529
5260	0.509
5261	0.577
5262	0.569
5263	0.655
5264	0.85
5265	1.069
5266	1.183
5267	1.141
5268	1.157
5269	1.153
5270	1.081
5271	0.991
5272	1.055
5273	1.06
5274	1.04
5275	1.023
5276	1.046
5277	1.012
5278	1.004
5279	0.893
5280	0.801
5281	0.68
5282	0.565
5283	0.512
5284	0.568
5285	0.552
5286	0.537
5287	0.639
5288	0.824
5289	1.012
5290	1.105
5291	1.097
5292	1.021
5293	1.05
5294	1.054
5295	1.009
5296	0.922
5297	1.054
5298	0.977
5299	1.063
5300	1.039
5301	1.074
5302	1.071
5303	0.933
5304	0.765
5305	0.655
5306	0.599
5307	0.555
5308	0.522
5309	0.534
5310	0.526
5311	0.62
5312	0.84
5313	1.092
5314	1.138
5315	1.185
5316	1.106
5317	1.067
5318	1.054
5319	1.03
5320	0.979
5321	0.971
5322	0.971
5323	1.066
5324	1.005
5325	1.004
5326	0.992
5327	0.984
5328	0.847
5329	0.726
5330	0.594
5331	0.552
5332	0.552
5333	0.544
5334	0.516
5335	0.641
5336	0.769
5337	1.013
5338	1.153
5339	1.068
5340	1.044
5341	0.965
5342	0.952
5343	0.933
5344	0.923
5345	0.905
5346	0.979
5347	1.074
5348	1.05
5349	0.947
5350	0.905
5351	0.934
5352	0.816
5353	0.71
5354	0.619
5355	0.525
5356	0.545
5357	0.587
5358	0.532
5359	0.552
5360	0.752
5361	0.939
5362	1.034
5363	1.101
5364	1.073
5365	1.175
5366	1.073
5367	0.961
5368	0.892
5369	0.911
5370	0.954
5371	1.009
5372	0.962
5373	0.977
5374	1.067
5375	0.897
5376	0.728
5377	0.608
5378	0.548
5379	0.544
5380	0.54
5381	0.525
5382	0.565
5383	0.591
5384	0.848
5385	1.033
5386	1.145
5387	1.156
5388	1.107
5389	1.096
5390	1.038
5391	0.927
5392	0.922
5393	0.909
5394	0.979
5395	1.044
5396	1.06
5397	0.994
5398	1.034
5399	0.918
5400	0.694
5401	0.62
5402	0.578
5403	0.534
5404	0.512
5405	0.514
5406	0.522
5407	0.599
5408	0.873
5409	1.005
5410	1.088
5411	1.058
5412	1.01
5413	1.018
5414	0.947
5415	0.924
5416	0.879
5417	0.895
5418	0.977
5419	1.032
5420	0.998
5421	1.026
5422	0.984
5423	0.896
5424	0.747
5425	0.621
5426	0.548
5427	0.53
5428	0.542
5429	0.497
5430	0.502
5431	0.65
5432	0.744
5433	1.029
5434	1.138
5435	1.075
5436	1.043
5437	0.955
5438	1.033
5439	0.957
5440	0.915
5441	0.937
5442	0.975
5443	0.963
5444	0.999
5445	1.025
5446	0.988
5447	0.89
5448	0.718
5449	0.614
5450	0.574
5451	0.544
5452	0.538
5453	0.55
5454	0.559
5455	0.614
5456	0.827
5457	1.076
5458	1.143
5459	1.037
5460	1.065
5461	0.962
5462	0.955
5463	0.889
5464	0.88
5465	0.948
5466	0.919
5467	0.988
5468	0.954
5469	1.012
5470	1.001
5471	0.849
5472	0.757
5473	0.653
5474	0.559
5475	0.543
5476	0.541
5477	0.559
5478	0.52
5479	0.655
5480	0.813
5481	0.994
5482	1.03
5483	1.097
5484	1.089
5485	1.101
5486	1.023
5487	1.02
5488	0.978
5489	0.958
5490	0.999
5491	0.962
5492	0.983
5493	1.008
5494	0.96
5495	0.857
5496	0.751
5497	0.654
5498	0.58
5499	0.556
5500	0.561
5501	0.507
5502	0.496
5503	0.596
5504	0.772
5505	0.938
5506	1.018
5507	1.024
5508	0.969
5509	1.013
5510	0.961
5511	0.93
5512	0.863
5513	0.903
5514	1.031
5515	1.024
5516	0.957
5517	0.944
5518	0.825
5519	0.853
5520	0.742
5521	0.658
5522	0.6
5523	0.584
5524	0.527
5525	0.501
5526	0.518
5527	0.579
5528	0.664
5529	0.891
5530	1.001
5531	1.002
5532	0.982
5533	0.947
5534	0.86
5535	0.799
5536	0.762
5537	0.798
5538	0.807
5539	0.977
5540	0.91
5541	0.918
5542	0.977
5543	0.58
5544	0.704
5545	0.63
5546	0.552
5547	0.554
5548	0.53
5549	0.507
5550	0.541
5551	0.624
5552	0.82
5553	0.97
5554	1.092
5555	1
5556	1.025
5557	1.008
5558	0.937
5559	0.942
5560	0.914
5561	0.861
5562	0.862
5563	0.959
5564	0.926
5565	0.961
5566	0.937
5567	0.951
5568	0.718
5569	0.604
5570	0.533
5571	0.515
5572	0.514
5573	0.481
5574	0.493
5575	0.608
5576	0.859
5577	0.974
5578	1.041
5579	0.988
5580	0.957
5581	0.941
5582	0.982
5583	0.848
5584	0.835
5585	0.924
5586	0.9
5587	0.949
5588	0.942
5589	0.994
5590	0.946
5591	0.834
5592	0.677
5593	0.608
5594	0.528
5595	0.506
5596	0.49
5597	0.494
5598	0.501
5599	0.581
5600	0.778
5601	0.969
5602	1.061
5603	1.012
5604	0.948
5605	0.984
5606	0.932
5607	0.877
5608	0.838
5609	0.884
5610	0.895
5611	0.78
5612	0.922
5613	1.014
5614	0.973
5615	0.812
5616	0.665
5617	0.551
5618	0.557
5619	0.514
5620	0.524
5621	0.497
5622	0.527
5623	0.596
5624	0.813
5625	1.021
5626	1.021
5627	1.019
5628	1.047
5629	0.962
5630	0.943
5631	0.879
5632	0.85
5633	0.913
5634	0.911
5635	0.94
5636	0.923
5637	0.992
5638	0.971
5639	0.778
5640	0.67
5641	0.608
5642	0.56
5643	0.514
5644	0.544
5645	0.514
5646	0.501
5647	0.606
5648	0.845
5649	0.971
5650	1.06
5651	1.039
5652	1.031
5653	1.012
5654	0.943
5655	0.904
5656	0.905
5657	0.901
5658	0.96
5659	1.044
5660	1.019
5661	1.036
5662	0.97
5663	0.875
5664	0.693
5665	0.604
5666	0.572
5667	0.507
5668	0.522
5669	0.546
5670	0.521
5671	0.629
5672	0.753
5673	0.949
5674	1.004
5675	0.986
5676	0.966
5677	0.951
5678	0.919
5679	0.904
5680	0.839
5681	0.844
5682	0.902
5683	0.952
5684	0.907
5685	0.975
5686	0.892
5687	0.821
5688	0.703
5689	0.616
5690	0.516
5691	0.48
5692	0.496
5693	0.489
5694	0.507
5695	0.62
5696	0.749
5697	0.829
5698	0.918
5699	0.949
5700	1.005
5701	0.852
5702	0.846
5703	0.831
5704	0.814
5705	0.892
5706	0.815
5707	0.939
5708	0.891
5709	0.928
5710	0.862
5711	0.808
5712	0.697
5713	0.545
5714	0.521
5715	0.509
5716	0.505
5717	0.5
5718	0.536
5719	0.56
5720	0.809
5721	0.98
5722	1.072
5723	1.017
5724	0.972
5725	0.989
5726	1.012
5727	0.963
5728	0.892
5729	0.824
5730	0.94
5731	0.941
5732	0.98
5733	1.056
5734	0.952
5735	0.829
5736	0.671
5737	0.515
5738	0.527
5739	0.511
5740	0.52
5741	0.467
5742	0.557
5743	0.571
5744	0.808
5745	0.968
5746	1.013
5747	1.048
5748	0.947
5749	0.95
5750	0.919
5751	0.894
5752	0.864
5753	0.83
5754	0.916
5755	0.965
5756	0.974
5757	0.987
5758	0.947
5759	0.813
5760	0.631
5761	0.576
5762	0.534
5763	0.479
5764	0.499
5765	0.489
5766	0.522
5767	0.615
5768	0.738
5769	1.027
5770	0.977
5771	0.994
5772	0.931
5773	0.93
5774	0.926
5775	0.826
5776	0.831
5777	0.818
5778	0.891
5779	0.964
5780	1.011
5781	0.991
5782	0.938
5783	0.788
5784	0.663
5785	0.593
5786	0.506
5787	0.499
5788	0.536
5789	0.477
5790	0.503
5791	0.568
5792	0.822
5793	0.987
5794	1.074
5795	1.025
5796	0.982
5797	0.946
5798	0.926
5799	0.874
5800	0.839
5801	0.833
5802	0.894
5803	0.946
5804	0.976
5805	0.983
5806	0.908
5807	0.774
5808	0.673
5809	0.604
5810	0.552
5811	0.501
5812	0.488
5813	0.519
5814	0.498
5815	0.623
5816	0.82
5817	0.92
5818	1.023
5819	1.064
5820	1.047
5821	0.986
5822	0.985
5823	0.955
5824	0.908
5825	0.867
5826	0.942
5827	0.992
5828	0.943
5829	0.932
5830	0.89
5831	0.822
5832	0.694
5833	0.553
5834	0.52
5835	0.532
5836	0.523
5837	0.5
5838	0.549
5839	0.577
5840	0.726
5841	0.958
5842	0.923
5843	0.962
5844	0.989
5845	0.909
5846	0.846
5847	0.828
5848	0.734
5849	0.798
5850	0.832
5851	0.856
5852	0.88
5853	0.958
5854	0.821
5855	0.756
5856	0.698
5857	0.57
5858	0.521
5859	0.491
5860	0.473
5861	0.482
5862	0.526
5863	0.498
5864	0.673
5865	0.836
5866	0.863
5867	0.93
5868	0.924
5869	0.923
5870	0.836
5871	0.756
5872	0.72
5873	0.79
5874	0.837
5875	0.868
5876	0.961
5877	0.951
5878	0.882
5879	0.788
5880	0.664
5881	0.503
5882	0.502
5883	0.493
5884	0.469
5885	0.482
5886	0.496
5887	0.599
5888	0.756
5889	0.95
5890	0.974
5891	0.934
5892	0.903
5893	0.944
5894	0.857
5895	0.823
5896	0.796
5897	0.857
5898	0.907
5899	0.951
5900	0.923
5901	0.993
5902	0.812
5903	0.787
5904	0.64
5905	0.537
5906	0.513
5907	0.548
5908	0.506
5909	0.473
5910	0.489
5911	0.592
5912	0.792
5913	0.959
5914	1.044
5915	0.967
5916	0.903
5917	0.947
5918	0.944
5919	0.928
5920	0.839
5921	0.817
5922	0.903
5923	0.947
5924	0.951
5925	1.02
5926	0.88
5927	0.814
5928	0.665
5929	0.548
5930	0.476
5931	0.531
5932	0.508
5933	0.469
5934	0.499
5935	0.622
5936	0.806
5937	0.956
5938	0.953
5939	1.011
5940	1.016
5941	0.993
5942	0.871
5943	0.872
5944	0.832
5945	0.836
5946	0.797
5947	0.93
5948	0.903
5949	0.918
5950	0.878
5951	0.748
5952	0.662
5953	0.561
5954	0.486
5955	0.494
5956	0.479
5957	0.472
5958	0.53
5959	0.589
5960	0.83
5961	0.966
5962	0.99
5963	0.99
5964	0.981
5965	1.011
5966	0.958
5967	0.878
5968	0.929
5969	0.861
5970	0.872
5971	0.958
5972	0.933
5973	0.949
5974	0.863
5975	0.77
5976	0.608
5977	0.554
5978	0.514
5979	0.516
5980	0.516
5981	0.52
5982	0.564
5983	0.564
5984	0.756
5985	0.895
5986	0.971
5987	0.986
5988	0.952
5989	0.917
5990	0.904
5991	0.838
5992	0.856
5993	0.799
5994	0.858
5995	0.936
5996	0.964
5997	0.893
5998	0.796
5999	0.687
6000	0.626
6001	0.531
6002	0.509
6003	0.496
6004	0.501
6005	0.493
6006	0.522
6007	0.554
6008	0.73
6009	0.93
6010	0.891
6011	0.913
6012	0.887
6013	0.831
6014	0.805
6015	0.776
6016	0.7
6017	0.83
6018	0.83
6019	0.924
6020	0.884
6021	0.899
6022	0.822
6023	0.694
6024	0.663
6025	0.551
6026	0.496
6027	0.489
6028	0.508
6029	0.479
6030	0.461
6031	0.502
6032	0.667
6033	0.814
6034	0.896
6035	0.948
6036	0.878
6037	0.928
6038	0.811
6039	0.714
6040	0.723
6041	0.765
6042	0.852
6043	0.871
6044	0.879
6045	0.836
6046	0.786
6047	0.72
6048	0.622
6049	0.497
6050	0.482
6051	0.466
6052	0.487
6053	0.483
6054	0.481
6055	0.582
6056	0.814
6057	0.98
6058	0.976
6059	1.019
6060	0.946
6061	0.968
6062	0.843
6063	0.831
6064	0.839
6065	0.833
6066	0.866
6067	0.924
6068	0.917
6069	0.901
6070	0.838
6071	0.699
6072	0.612
6073	0.524
6074	0.472
6075	0.471
6076	0.462
6077	0.495
6078	0.499
6079	0.568
6080	0.783
6081	0.916
6082	0.892
6083	0.95
6084	0.904
6085	0.892
6086	0.904
6087	0.827
6088	0.813
6089	0.869
6090	0.885
6091	0.857
6092	0.892
6093	0.9
6094	0.804
6095	0.69
6096	0.597
6097	0.473
6098	0.484
6099	0.497
6100	0.676
6101	0.444
6102	0.46
6103	0.553
6104	0.762
6105	0.847
6106	0.976
6107	0.956
6108	0.921
6109	0.874
6110	0.846
6111	0.86
6112	0.846
6113	0.863
6114	0.847
6115	0.809
6116	0.939
6117	0.872
6118	0.849
6119	0.753
6120	0.628
6121	0.554
6122	0.462
6123	0.488
6124	0.52
6125	0.45
6126	0.456
6127	0.612
6128	0.856
6129	0.929
6130	0.955
6131	0.908
6132	0.899
6133	0.956
6134	0.865
6135	0.841
6136	0.805
6137	0.853
6138	0.883
6139	0.91
6140	0.919
6141	0.979
6142	0.866
6143	0.736
6144	0.588
6145	0.549
6146	0.496
6147	0.494
6148	0.492
6149	0.497
6150	0.505
6151	0.586
6152	0.871
6153	0.904
6154	0.987
6155	1.009
6156	1.012
6157	0.936
6158	0.933
6159	0.893
6160	0.836
6161	0.904
6162	0.912
6163	0.977
6164	1.005
6165	0.891
6166	0.768
6167	0.761
6168	0.647
6169	0.561
6170	0.498
6171	0.484
6172	0.522
6173	0.486
6174	0.452
6175	0.542
6176	0.757
6177	0.813
6178	0.893
6179	0.913
6180	0.904
6181	0.88
6182	0.908
6183	0.757
6184	0.746
6185	0.734
6186	0.87
6187	0.933
6188	0.918
6189	0.894
6190	0.806
6191	0.74
6192	0.634
6193	0.572
6194	0.508
6195	0.473
6196	0.452
6197	0.468
6198	0.473
6199	0.546
6200	0.693
6201	0.852
6202	0.841
6203	0.862
6204	0.844
6205	0.851
6206	0.832
6207	0.776
6208	0.793
6209	0.804
6210	0.87
6211	0.97
6212	0.995
6213	0.9
6214	0.759
6215	0.697
6216	0.618
6217	0.513
6218	0.502
6219	0.467
6220	0.503
6221	0.461
6222	0.483
6223	0.622
6224	0.811
6225	0.886
6226	0.927
6227	0.9
6228	0.919
6229	0.933
6230	0.814
6231	0.899
6232	0.826
6233	0.824
6234	0.819
6235	0.91
6236	0.959
6237	0.931
6238	0.784
6239	0.684
6240	0.648
6241	0.506
6242	0.514
6243	0.487
6244	0.488
6245	0.482
6246	0.452
6247	0.557
6248	0.788
6249	0.966
6250	0.988
6251	0.964
6252	0.996
6253	0.915
6254	0.911
6255	0.888
6256	0.888
6257	0.912
6258	0.931
6259	0.993
6260	0.992
6261	0.984
6262	0.875
6263	0.749
6264	0.615
6265	0.536
6266	0.512
6267	0.485
6268	0.483
6269	0.478
6270	0.472
6271	0.559
6272	0.823
6273	0.95
6274	0.967
6275	0.935
6276	0.952
6277	0.956
6278	0.837
6279	0.789
6280	0.783
6281	0.805
6282	0.854
6283	0.837
6284	0.904
6285	0.96
6286	0.851
6287	0.742
6288	0.594
6289	0.499
6290	0.518
6291	0.471
6292	0.467
6293	0.46
6294	0.494
6295	0.6
6296	0.786
6297	0.896
6298	0.945
6299	0.902
6300	0.934
6301	0.953
6302	0.99
6303	0.951
6304	0.905
6305	0.945
6306	0.959
6307	0.973
6308	0.971
6309	0.956
6310	0.875
6311	0.757
6312	0.628
6313	0.559
6314	0.49
6315	0.467
6316	0.453
6317	0.499
6318	0.466
6319	0.555
6320	0.785
6321	0.942
6322	0.912
6323	0.961
6324	0.931
6325	0.91
6326	0.836
6327	0.807
6328	0.805
6329	0.797
6330	0.861
6331	0.926
6332	0.925
6333	0.92
6334	0.789
6335	0.707
6336	0.67
6337	0.594
6338	0.489
6339	0.495
6340	0.501
6341	0.517
6342	0.506
6343	0.601
6344	0.756
6345	0.833
6346	0.855
6347	0.884
6348	0.866
6349	0.846
6350	0.838
6351	0.799
6352	0.822
6353	0.796
6354	0.887
6355	0.984
6356	0.945
6357	0.91
6358	0.833
6359	0.726
6360	0.665
6361	0.584
6362	0.509
6363	0.481
6364	0.505
6365	0.497
6366	0.472
6367	0.525
6368	0.673
6369	0.806
6370	0.871
6371	0.871
6372	0.854
6373	0.859
6374	0.816
6375	0.768
6376	0.732
6377	0.806
6378	0.798
6379	0.945
6380	0.995
6381	0.904
6382	0.836
6383	0.699
6384	0.618
6385	0.537
6386	0.508
6387	0.487
6388	0.451
6389	0.492
6390	0.497
6391	0.57
6392	0.859
6393	0.936
6394	0.935
6395	0.929
6396	0.935
6397	1.005
6398	0.905
6399	0.869
6400	0.784
6401	0.818
6402	0.885
6403	0.868
6404	0.918
6405	0.9
6406	0.797
6407	0.73
6408	0.639
6409	0.509
6410	0.469
6411	0.467
6412	0.504
6413	0.474
6414	0.463
6415	0.553
6416	0.793
6417	0.894
6418	0.929
6419	0.938
6420	0.894
6421	0.94
6422	0.893
6423	0.852
6424	0.768
6425	0.76
6426	0.844
6427	0.896
6428	0.976
6429	0.901
6430	0.867
6431	0.745
6432	0.591
6433	0.529
6434	0.491
6435	0.497
6436	0.469
6437	0.493
6438	0.451
6439	0.538
6440	0.797
6441	0.88
6442	0.943
6443	0.947
6444	0.943
6445	0.913
6446	0.866
6447	0.851
6448	0.726
6449	0.847
6450	0.882
6451	0.992
6452	0.986
6453	0.93
6454	0.831
6455	0.718
6456	0.624
6457	0.516
6458	0.47
6459	0.474
6460	0.483
6461	0.476
6462	0.48
6463	0.568
6464	0.826
6465	0.94
6466	0.968
6467	0.997
6468	0.976
6469	0.938
6470	0.904
6471	0.84
6472	0.797
6473	0.828
6474	0.926
6475	0.936
6476	1.003
6477	0.943
6478	0.835
6479	0.713
6480	0.622
6481	0.548
6482	0.518
6483	0.496
6484	0.499
6485	0.469
6486	0.495
6487	0.565
6488	0.808
6489	0.939
6490	0.952
6491	1.013
6492	0.898
6493	0.995
6494	0.922
6495	0.87
6496	0.874
6497	0.851
6498	0.911
6499	0.917
6500	0.93
6501	0.888
6502	0.836
6503	0.76
6504	0.634
6505	0.537
6506	0.567
6507	0.472
6508	0.472
6509	0.491
6510	0.527
6511	0.536
6512	0.754
6513	0.85
6514	0.921
6515	0.944
6516	0.914
6517	0.966
6518	0.877
6519	0.854
6520	0.799
6521	0.85
6522	0.907
6523	0.988
6524	1.025
6525	0.937
6526	0.802
6527	0.746
6528	0.672
6529	0.548
6530	0.507
6531	0.484
6532	0.524
6533	0.501
6534	0.496
6535	0.582
6536	0.722
6537	0.815
6538	0.884
6539	0.88
6540	0.893
6541	0.854
6542	0.834
6543	0.798
6544	0.78
6545	0.819
6546	0.901
6547	0.991
6548	0.948
6549	0.915
6550	0.773
6551	0.682
6552	0.632
6553	0.526
6554	0.496
6555	0.473
6556	0.499
6557	0.46
6558	0.449
6559	0.585
6560	0.816
6561	0.932
6562	0.998
6563	0.912
6564	0.953
6565	1.007
6566	0.863
6567	0.848
6568	0.915
6569	0.855
6570	0.881
6571	0.89
6572	1.021
6573	0.914
6574	0.834
6575	0.692
6576	0.569
6577	0.506
6578	0.47
6579	0.519
6580	0.501
6581	0.467
6582	0.461
6583	0.517
6584	0.819
6585	0.904
6586	0.94
6587	0.972
6588	0.953
6589	1.007
6590	0.863
6591	0.848
6592	0.836
6593	0.872
6594	0.914
6595	0.958
6596	0.984
6597	0.887
6598	0.809
6599	0.688
6600	0.6
6601	0.52
6602	0.49
6603	0.498
6604	0.451
6605	0.489
6606	0.461
6607	0.559
6608	0.801
6609	0.429
6610	0.876
6611	0.891
6612	0.937
6613	0.938
6614	0.802
6615	0.827
6616	0.798
6617	0.865
6618	0.859
6619	0.904
6620	0.993
6621	0.923
6622	0.808
6623	0.716
6624	0.601
6625	0.559
6626	0.465
6627	0.481
6628	0.461
6629	0.493
6630	0.471
6631	0.566
6632	0.815
6633	0.956
6634	0.948
6635	0.98
6636	0.963
6637	0.971
6638	0.908
6639	0.901
6640	0.828
6641	0.831
6642	0.851
6643	0.947
6644	1.003
6645	0.916
6646	0.804
6647	0.694
6648	0.628
6649	0.517
6650	0.466
6651	0.495
6652	0.509
6653	0.446
6654	0.46
6655	0.554
6656	0.824
6657	0.959
6658	0.958
6659	0.986
6660	0.963
6661	0.971
6662	0.908
6663	0.901
6664	0.828
6665	0.872
6666	0.846
6667	0.893
6668	0.959
6669	0.852
6670	0.815
6671	0.701
6672	0.604
6673	0.554
6674	0.517
6675	0.499
6676	0.46
6677	0.469
6678	0.455
6679	0.522
6680	0.699
6681	0.898
6682	0.896
6683	0.907
6684	0.906
6685	0.867
6686	0.845
6687	0.791
6688	0.73
6689	0.76
6690	0.819
6691	0.928
6692	0.948
6693	0.843
6694	0.766
6695	0.742
6696	0.676
6697	0.546
6698	0.482
6699	0.453
6700	0.488
6701	0.453
6702	0.454
6703	0.476
6704	0.625
6705	0.74
6706	0.799
6707	0.894
6708	0.866
6709	0.794
6710	0.726
6711	0.749
6712	0.736
6713	0.785
6714	0.878
6715	0.877
6716	0.949
6717	0.834
6718	0.749
6719	0.632
6720	0.617
6721	0.512
6722	0.45
6723	0.454
6724	0.459
6725	0.455
6726	0.462
6727	0.539
6728	0.736
6729	0.915
6730	0.902
6731	0.98
6732	0.963
6733	0.971
6734	0.908
6735	0.901
6736	0.828
6737	0.831
6738	0.851
6739	0.947
6740	1.003
6741	0.916
6742	0.804
6743	0.694
6744	0.628
6745	0.517
6746	0.466
6747	0.495
6748	0.509
6749	0.446
6750	0.46
6751	0.554
6752	0.824
6753	0.959
6754	0.958
6755	0.986
6756	0.963
6757	0.971
6758	0.908
6759	0.901
6760	0.828
6761	0.872
6762	0.846
6763	0.893
6764	0.959
6765	0.852
6766	0.815
6767	0.701
6768	0.604
6769	0.554
6770	0.517
6771	0.499
6772	0.46
6773	0.469
6774	0.455
6775	0.522
6776	0.699
6777	0.898
6778	0.896
6779	0.907
6780	0.906
6781	0.867
6782	0.845
6783	0.791
6784	0.73
6785	0.76
6786	0.898
6787	0.967
6788	1.008
6789	0.91
6790	0.812
6791	0.728
6792	0.608
6793	0.505
6794	0.53
6795	0.469
6796	0.475
6797	0.464
6798	0.46
6799	0.614
6800	0.806
6801	0.868
6802	0.946
6803	0.911
6804	0.864
6805	0.872
6806	0.825
6807	0.79
6808	0.794
6809	0.813
6810	0.893
6811	0.983
6812	0.94
6813	0.911
6814	0.822
6815	0.693
6816	0.55
6817	0.547
6818	0.489
6819	0.474
6820	0.443
6821	0.446
6822	0.486
6823	0.553
6824	0.793
6825	0.897
6826	0.913
6827	0.899
6828	0.876
6829	0.918
6830	0.862
6831	0.848
6832	0.857
6833	0.864
6834	0.956
6835	1.047
6836	1.019
6837	0.89
6838	0.805
6839	0.697
6840	0.638
6841	0.577
6842	0.49
6843	0.484
6844	0.466
6845	0.493
6846	0.455
6847	0.522
6848	0.692
6849	0.847
6850	0.837
6851	0.903
6852	0.849
6853	0.849
6854	0.862
6855	0.82
6856	0.77
6857	0.801
6858	0.862
6859	0.973
6860	0.856
6861	0.862
6862	0.762
6863	0.698
6864	0.635
6865	0.563
6866	0.467
6867	0.47
6868	0.494
6869	0.508
6870	0.471
6871	0.491
6872	0.635
6873	0.759
6874	0.832
6875	0.903
6876	0.91
6877	0.875
6878	0.856
6879	0.861
6880	0.787
6881	0.844
6882	0.826
6883	1.017
6884	0.987
6885	0.917
6886	0.765
6887	0.674
6888	0.577
6889	0.533
6890	0.496
6891	0.468
6892	0.478
6893	0.497
6894	0.477
6895	0.588
6896	0.838
6897	0.981
6898	0.95
6899	0.962
6900	0.939
6901	0.951
6902	0.931
6903	0.844
6904	0.867
6905	0.779
6906	0.807
6907	0.946
6908	1.008
6909	0.979
6910	0.776
6911	0.659
6912	0.578
6913	0.552
6914	0.46
6915	0.449
6916	0.475
6917	0.473
6918	0.478
6919	0.532
6920	0.766
6921	0.933
6922	0.946
6923	0.913
6924	0.846
6925	0.916
6926	0.876
6927	0.803
6928	0.807
6929	0.871
6930	0.845
6931	0.986
6932	0.989
6933	0.918
6934	0.831
6935	0.694
6936	0.586
6937	0.522
6938	0.493
6939	0.457
6940	0.438
6941	0.44
6942	0.435
6943	0.535
6944	0.795
6945	0.931
6946	0.952
6947	1.009
6948	0.983
6949	0.929
6950	0.88
6951	0.865
6952	0.799
6953	0.825
6954	0.851
6955	1.011
6956	0.954
6957	0.921
6958	0.811
6959	0.737
6960	0.625
6961	0.485
6962	0.475
6963	0.479
6964	0.476
6965	0.499
6966	0.458
6967	0.578
6968	0.791
6969	0.753
6970	0.944
6971	0.965
6972	1.011
6973	0.982
6974	0.897
6975	0.887
6976	0.786
6977	0.796
6978	0.85
6979	1.004
6980	0.954
6981	0.916
6982	0.795
6983	0.713
6984	0.618
6985	0.519
6986	0.491
6987	0.444
6988	0.492
6989	0.442
6990	0.458
6991	0.562
6992	0.79
6993	0.902
6994	0.921
6995	0.919
6996	0.931
6997	0.938
6998	0.854
6999	0.817
7000	0.813
7001	0.79
7002	0.854
7003	0.979
7004	0.954
7005	0.832
7006	0.761
7007	0.723
7008	0.638
7009	0.518
7010	0.474
7011	0.454
7012	0.457
7013	0.504
7014	0.487
7015	0.533
7016	0.673
7017	0.824
7018	0.898
7019	0.937
7020	0.939
7021	0.833
7022	0.836
7023	0.821
7024	0.783
7025	0.806
7026	0.836
7027	1.034
7028	0.977
7029	0.901
7030	0.75
7031	0.72
7032	0.559
7033	0.548
7034	0.535
7035	0.472
7036	0.443
7037	0.452
7038	0.454
7039	0.504
7040	0.618
7041	0.774
7042	0.826
7043	0.833
7044	0.879
7045	0.899
7046	0.834
7047	0.767
7048	0.713
7049	0.733
7050	0.844
7051	1.014
7052	0.916
7053	0.862
7054	0.952
7055	0.68
7056	0.577
7057	0.499
7058	0.5
7059	0.454
7060	0.446
7061	0.463
7062	0.49
7063	0.531
7064	0.765
7065	0.869
7066	0.943
7067	0.924
7068	0.958
7069	0.916
7070	0.861
7071	0.82
7072	0.771
7073	0.791
7074	0.884
7075	0.982
7076	0.977
7077	0.906
7078	0.795
7079	0.7
7080	0.534
7081	0.521
7082	0.512
7083	0.46
7084	0.466
7085	0.434
7086	0.471
7087	0.587
7088	0.814
7089	0.936
7090	0.959
7091	0.933
7092	0.872
7093	0.906
7094	0.805
7095	0.824
7096	0.835
7097	0.826
7098	0.917
7099	1.027
7100	1.033
7101	0.887
7102	0.792
7103	0.684
7104	0.576
7105	0.544
7106	0.477
7107	0.456
7108	0.45
7109	0.466
7110	0.466
7111	0.582
7112	0.746
7113	0.895
7114	0.886
7115	0.972
7116	0.893
7117	0.889
7118	0.825
7119	0.859
7120	0.818
7121	0.84
7122	0.856
7123	1.006
7124	0.948
7125	0.834
7126	0.788
7127	0.722
7128	0.603
7129	0.557
7130	0.491
7131	0.451
7132	0.461
7133	0.447
7134	0.439
7135	0.606
7136	0.797
7137	0.929
7138	0.928
7139	0.929
7140	0.918
7141	0.88
7142	0.835
7143	0.804
7144	0.798
7145	0.815
7146	0.865
7147	0.997
7148	0.947
7149	0.938
7150	0.784
7151	0.718
7152	0.584
7153	0.516
7154	0.476
7155	0.47
7156	0.51
7157	0.481
7158	0.472
7159	0.544
7160	0.746
7161	0.918
7162	0.897
7163	0.949
7164	0.868
7165	0.92
7166	0.872
7167	0.819
7168	0.795
7169	0.808
7170	0.906
7171	1.011
7172	1.008
7173	0.871
7174	0.775
7175	0.749
7176	0.625
7177	0.51
7178	0.51
7179	0.482
7180	0.464
7181	0.45
7182	0.445
7183	0.506
7184	0.719
7185	0.859
7186	0.881
7187	0.875
7188	0.868
7189	0.951
7190	0.874
7191	0.789
7192	0.82
7193	0.766
7194	0.871
7195	1.022
7196	0.943
7197	0.912
7198	0.855
7199	0.75
7200	0.606
7201	0.523
7202	0.497
7203	0.5
7204	0.475
7205	0.452
7206	0.456
7207	0.466
7208	0.567
7209	0.697
7210	0.795
7211	0.822
7212	0.863
7213	0.792
7214	0.823
7215	0.839
7216	0.864
7217	0.75
7218	0.814
7219	0.944
7220	1.044
7221	0.944
7222	0.823
7223	0.796
7224	0.675
7225	0.537
7226	0.501
7227	0.489
7228	0.493
7229	0.441
7230	0.408
7231	0.479
7232	0.595
7233	0.794
7234	0.862
7235	0.927
7236	0.977
7237	0.922
7238	0.885
7239	0.896
7240	0.857
7241	0.86
7242	0.877
7243	1.051
7244	1.039
7245	0.997
7246	0.902
7247	0.813
7248	0.66
7249	0.528
7250	0.482
7251	0.493
7252	0.494
7253	0.439
7254	0.451
7255	0.45
7256	0.542
7257	0.781
7258	0.87
7259	0.867
7260	0.878
7261	0.877
7262	0.924
7263	0.864
7264	0.859
7265	0.881
7266	0.921
7267	1.043
7268	1.098
7269	0.988
7270	0.889
7271	0.806
7272	0.695
7273	0.541
7274	0.479
7275	0.439
7276	0.461
7277	0.473
7278	0.418
7279	0.474
7280	0.564
7281	0.829
7282	0.865
7283	0.958
7284	0.918
7285	0.895
7286	0.899
7287	0.91
7288	0.813
7289	0.776
7290	0.848
7291	1.056
7292	1.07
7293	1.027
7294	0.866
7295	0.76
7296	0.683
7297	0.54
7298	0.525
7299	0.501
7300	0.48
7301	0.453
7302	0.439
7303	0.482
7304	0.622
7305	0.826
7306	0.949
7307	0.964
7308	0.895
7309	0.852
7310	0.923
7311	0.919
7312	0.868
7313	0.877
7314	0.931
7315	1.063
7316	1.028
7317	0.916
7318	0.924
7319	0.871
7320	0.697
7321	0.573
7322	0.543
7323	0.486
7324	0.443
7325	0.453
7326	0.446
7327	0.476
7328	0.607
7329	0.751
7330	0.822
7331	0.976
7332	0.947
7333	0.917
7334	0.96
7335	0.945
7336	0.902
7337	0.853
7338	0.966
7339	1.169
7340	1.046
7341	1.033
7342	0.914
7343	0.818
7344	0.746
7345	0.633
7346	0.538
7347	0.492
7348	0.429
7349	0.458
7350	0.446
7351	0.519
7352	0.519
7353	0.734
7354	0.9
7355	0.943
7356	0.976
7357	0.863
7358	0.891
7359	0.915
7360	0.807
7361	0.785
7362	0.82
7363	1.086
7364	1.061
7365	0.968
7366	0.916
7367	0.843
7368	0.709
7369	0.603
7370	0.522
7371	0.494
7372	0.483
7373	0.431
7374	0.458
7375	0.449
7376	0.492
7377	0.673
7378	0.74
7379	0.792
7380	0.85
7381	0.937
7382	0.851
7383	0.846
7384	0.824
7385	0.839
7386	0.941
7387	1.058
7388	1.008
7389	0.913
7390	0.859
7391	0.84
7392	0.755
7393	0.588
7394	0.504
7395	0.506
7396	0.451
7397	0.444
7398	0.446
7399	0.482
7400	0.577
7401	0.821
7402	1.013
7403	0.975
7404	0.965
7405	0.96
7406	0.982
7407	0.929
7408	0.848
7409	0.788
7410	0.885
7411	1.09
7412	1.086
7413	1.002
7414	0.902
7415	0.855
7416	0.73
7417	0.572
7418	0.496
7419	0.479
7420	0.437
7421	0.481
7422	0.458
7423	0.481
7424	0.549
7425	0.787
7426	0.992
7427	0.976
7428	0.917
7429	0.914
7430	0.98
7431	0.901
7432	0.816
7433	0.873
7434	0.913
7435	1.093
7436	1.08
7437	1.052
7438	0.904
7439	0.827
7440	0.762
7441	0.567
7442	0.512
7443	0.474
7444	0.494
7445	0.499
7446	0.452
7447	0.484
7448	0.604
7449	0.815
7450	0.926
7451	0.95
7452	0.963
7453	0.897
7454	0.97
7455	0.926
7456	0.84
7457	0.825
7458	0.935
7459	1.117
7460	1.053
7461	1.014
7462	0.942
7463	0.83
7464	0.696
7465	0.585
7466	0.502
7467	0.495
7468	0.506
7469	0.471
7470	0.448
7471	0.475
7472	0.583
7473	0.838
7474	0.943
7475	0.506
7476	0.478
7477	0.949
7478	0.974
7479	0.874
7480	0.853
7481	0.848
7482	0.953
7483	1.104
7484	1.082
7485	0.965
7486	0.866
7487	0.788
7488	0.706
7489	0.596
7490	0.543
7491	0.491
7492	0.435
7493	0.468
7494	0.444
7495	0.465
7496	0.628
7497	0.806
7498	0.837
7499	0.936
7500	0.951
7501	0.946
7502	0.988
7503	0.954
7504	0.889
7505	0.885
7506	0.955
7507	1.078
7508	1.133
7509	1.009
7510	0.96
7511	0.745
7512	0.698
7513	0.613
7514	0.591
7515	0.52
7516	0.476
7517	0.445
7518	0.475
7519	0.48
7520	0.601
7521	0.758
7522	0.933
7523	0.964
7524	0.954
7525	0.92
7526	0.881
7527	0.811
7528	0.734
7529	0.802
7530	0.933
7531	1.11
7532	1.074
7533	0.978
7534	0.876
7535	0.818
7536	0.748
7537	0.62
7538	0.54
7539	0.484
7540	0.452
7541	0.447
7542	0.417
7543	0.456
7544	0.54
7545	0.663
7546	0.747
7547	0.763
7548	0.812
7549	0.782
7550	0.844
7551	0.799
7552	0.796
7553	0.793
7554	0.894
7555	1.039
7556	1.044
7557	0.905
7558	0.858
7559	0.825
7560	0.665
7561	0.579
7562	0.47
7563	0.474
7564	0.475
7565	0.438
7566	0.438
7567	0.477
7568	0.561
7569	0.823
7570	0.998
7571	1.007
7572	1.046
7573	1.031
7574	0.984
7575	0.907
7576	0.961
7577	0.889
7578	0.902
7579	1.014
7580	1.033
7581	0.984
7582	0.874
7583	0.748
7584	0.624
7585	0.518
7586	0.505
7587	0.466
7588	0.448
7589	0.439
7590	0.442
7591	0.481
7592	0.568
7593	0.769
7594	0.942
7595	0.941
7596	0.918
7597	0.867
7598	0.903
7599	0.877
7600	0.871
7601	0.816
7602	0.992
7603	1.093
7604	1.052
7605	0.988
7606	0.899
7607	0.817
7608	0.671
7609	0.566
7610	0.501
7611	0.458
7612	0.452
7613	0.438
7614	0.439
7615	0.476
7616	0.454
7617	0.823
7618	0.945
7619	0.918
7620	0.857
7621	0.893
7622	0.838
7623	0.802
7624	0.839
7625	0.756
7626	0.862
7627	1.064
7628	1.003
7629	0.991
7630	0.904
7631	0.833
7632	0.661
7633	0.545
7634	0.471
7635	0.475
7636	0.461
7637	0.457
7638	0.44
7639	0.478
7640	0.565
7641	0.801
7642	0.927
7643	0.992
7644	0.939
7645	0.927
7646	0.939
7647	0.883
7648	0.875
7649	0.845
7650	0.957
7651	1.076
7652	1.097
7653	1.011
7654	0.911
7655	0.794
7656	0.701
7657	0.596
7658	0.54
7659	0.508
7660	0.431
7661	0.415
7662	0.462
7663	0.481
7664	0.587
7665	0.831
7666	0.934
7667	0.932
7668	0.937
7669	0.954
7670	0.921
7671	0.878
7672	0.861
7673	0.869
7674	0.931
7675	1.103
7676	1.088
7677	0.982
7678	0.881
7679	0.797
7680	0.692
7681	0.596
7682	0.494
7683	0.474
7684	0.47
7685	0.434
7686	0.473
7687	0.544
7688	0.593
7689	0.722
7690	0.872
7691	0.911
7692	0.897
7693	0.901
7694	0.959
7695	0.834
7696	0.781
7697	0.751
7698	0.862
7699	1.031
7700	1.057
7701	1.025
7702	0.906
7703	0.803
7704	0.652
7705	0.589
7706	0.528
7707	0.488
7708	0.478
7709	0.434
7710	0.463
7711	0.448
7712	0.513
7713	0.644
7714	0.788
7715	0.848
7716	0.866
7717	0.838
7718	0.845
7719	0.886
7720	0.775
7721	0.784
7722	0.939
7723	1.055
7724	0.984
7725	0.961
7726	0.873
7727	0.785
7728	0.674
7729	0.572
7730	0.479
7731	0.459
7732	0.425
7733	0.42
7734	0.454
7735	0.459
7736	0.55
7737	0.837
7738	0.998
7739	1.004
7740	1.062
7741	1.057
7742	0.962
7743	0.925
7744	0.911
7745	0.905
7746	1.004
7747	1.156
7748	1.094
7749	1.023
7750	0.936
7751	0.83
7752	0.726
7753	0.596
7754	0.531
7755	0.481
7756	0.455
7757	0.444
7758	0.456
7759	0.471
7760	0.62
7761	0.854
7762	0.944
7763	0.996
7764	0.991
7765	0.998
7766	0.933
7767	0.926
7768	0.831
7769	0.906
7770	1.019
7771	1.102
7772	1.1
7773	1.088
7774	0.954
7775	0.86
7776	0.731
7777	0.592
7778	0.498
7779	0.514
7780	0.466
7781	0.478
7782	0.48
7783	0.472
7784	0.542
7785	0.711
7786	0.942
7787	0.989
7788	0.969
7789	1.02
7790	1.108
7791	0.988
7792	1.001
7793	0.973
7794	0.951
7795	1.124
7796	1.147
7797	1.162
7798	0.966
7799	0.892
7800	0.835
7801	0.653
7802	0.542
7803	0.488
7804	0.48
7805	0.475
7806	0.494
7807	0.508
7808	0.536
7809	0.753
7810	0.957
7811	1.047
7812	1.021
7813	1.069
7814	1.09
7815	1.049
7816	1.05
7817	0.979
7818	1.014
7819	1.158
7820	1.187
7821	1.094
7822	0.957
7823	0.874
7824	0.787
7825	0.661
7826	0.59
7827	0.524
7828	0.498
7829	0.445
7830	0.458
7831	0.49
7832	0.582
7833	0.781
7834	0.949
7835	1.002
7836	1.02
7837	0.98
7838	0.971
7839	0.942
7840	0.913
7841	0.87
7842	0.931
7843	1.118
7844	1.136
7845	1.097
7846	0.983
7847	0.802
7848	0.788
7849	0.662
7850	0.596
7851	0.536
7852	0.477
7853	0.476
7854	0.487
7855	0.478
7856	0.536
7857	0.697
7858	0.846
7859	0.928
7860	0.951
7861	0.893
7862	0.908
7863	0.908
7864	0.854
7865	0.78
7866	0.876
7867	1.049
7868	1.107
7869	1.011
7870	0.984
7871	0.881
7872	0.819
7873	0.686
7874	0.56
7875	0.508
7876	0.504
7877	0.507
7878	0.448
7879	0.43
7880	0.472
7881	0.663
7882	0.736
7883	0.819
7884	0.848
7885	0.889
7886	0.946
7887	0.907
7888	0.869
7889	0.861
7890	0.91
7891	1.019
7892	1.086
7893	1.031
7894	0.919
7895	0.874
7896	0.722
7897	0.597
7898	0.553
7899	0.541
7900	0.538
7901	0.444
7902	0.449
7903	0.464
7904	0.542
7905	0.656
7906	0.944
7907	1.028
7908	1.043
7909	1.03
7910	0.938
7911	0.984
7912	0.97
7913	0.956
7914	0.96
7915	1.092
7916	1.118
7917	1.12
7918	0.993
7919	0.884
7920	0.771
7921	0.684
7922	0.58
7923	0.522
7924	0.474
7925	0.468
7926	0.474
7927	0.462
7928	0.54
7929	0.74
7930	0.985
7931	1.006
7932	0.953
7933	0.976
7934	0.941
7935	0.904
7936	0.885
7937	0.867
7938	0.913
7939	1.034
7940	1.163
7941	1.07
7942	0.987
7943	0.917
7944	0.777
7945	0.63
7946	0.529
7947	0.476
7948	0.482
7949	0.48
7950	0.517
7951	0.459
7952	0.513
7953	0.714
7954	1.011
7955	1.059
7956	0.984
7957	0.966
7958	1.015
7959	1.012
7960	0.959
7961	0.96
7962	0.94
7963	1.039
7964	1.113
7965	1.105
7966	1.01
7967	0.874
7968	0.761
7969	0.663
7970	0.561
7971	0.486
7972	0.487
7973	0.509
7974	0.504
7975	0.482
7976	0.507
7977	0.73
7978	0.947
7979	1.007
7980	1.022
7981	0.981
7982	0.99
7983	1.018
7984	0.967
7985	0.96
7986	0.932
7987	1.113
7988	1.117
7989	1.075
7990	1.009
7991	0.905
7992	0.776
7993	0.652
7994	0.537
7995	0.506
7996	0.517
7997	0.535
7998	0.482
7999	0.467
8000	0.534
8001	0.591
8002	0.881
8003	0.992
8004	0.967
8005	0.964
8006	0.97
8007	0.952
8008	0.907
8009	0.937
8010	0.948
8011	1.042
8012	1.118
8013	1.003
8014	0.967
8015	0.901
8016	0.811
8017	0.674
8018	0.583
8019	0.548
8020	0.52
8021	0.466
8022	0.484
8023	0.493
8024	0.511
8025	0.62
8026	0.849
8027	0.907
8028	0.911
8029	0.916
8030	0.937
8031	0.946
8032	0.849
8033	0.849
8034	0.825
8035	1.075
8036	1.161
8037	1.058
8038	0.936
8039	0.854
8040	0.804
8041	0.679
8042	0.612
8043	0.524
8044	0.492
8045	0.489
8046	0.453
8047	0.469
8048	0.539
8049	0.596
8050	0.757
8051	0.796
8052	0.885
8053	0.841
8054	0.91
8055	0.847
8056	0.846
8057	0.895
8058	0.85
8059	1.036
8060	1.081
8061	1.016
8062	0.97
8063	0.857
8064	0.804
8065	0.679
8066	0.54
8067	0.486
8068	0.484
8069	0.481
8070	0.504
8071	0.48
8072	0.497
8073	0.694
8074	0.943
8075	1.033
8076	1.002
8077	0.972
8078	1.004
8079	0.99
8080	0.861
8081	0.886
8082	0.949
8083	1.085
8084	1.209
8085	1.122
8086	1.019
8087	0.888
8088	0.852
8089	0.69
8090	0.544
8091	0.513
8092	0.483
8093	0.532
8094	0.531
8095	0.464
8096	0.505
8097	0.678
8098	0.973
8099	1.004
8100	1.009
8101	1.023
8102	1.03
8103	1.019
8104	1.018
8105	1.018
8106	0.979
8107	1.032
8108	1.158
8109	1.117
8110	1.029
8111	0.906
8112	0.823
8113	0.64
8114	0.564
8115	0.493
8116	0.508
8117	0.496
8118	0.466
8119	0.449
8120	0.557
8121	0.666
8122	0.967
8123	0.922
8124	0.925
8125	0.951
8126	0.947
8127	0.933
8128	0.886
8129	0.925
8130	0.948
8131	1.083
8132	1.149
8133	1.112
8134	0.996
8135	0.935
8136	0.788
8137	0.659
8138	0.572
8139	0.535
8140	0.464
8141	0.469
8142	0.5
8143	0.488
8144	0.536
8145	0.752
8146	0.954
8147	0.969
8148	0.954
8149	1.047
8150	1.064
8151	0.967
8152	0.93
8153	0.977
8154	1.001
8155	1.102
8156	1.169
8157	1.113
8158	0.945
8159	0.913
8160	0.854
8161	0.786
8162	0.595
8163	0.509
8164	0.539
8165	0.488
8166	0.471
8167	0.496
8168	0.545
8169	0.712
8170	0.897
8171	0.971
8172	0.987
8173	0.982
8174	0.925
8175	0.978
8176	0.849
8177	0.87
8178	0.959
8179	1.106
8180	1.119
8181	1.058
8182	0.955
8183	0.9
8184	0.8
8185	0.744
8186	0.611
8187	0.501
8188	0.494
8189	0.517
8190	0.519
8191	0.46
8192	0.493
8193	0.603
8194	0.819
8195	0.869
8196	0.888
8197	0.847
8198	0.927
8199	0.874
8200	0.834
8201	0.919
8202	0.923
8203	1.007
8204	1.112
8205	1.068
8206	0.935
8207	0.877
8208	0.841
8209	0.702
8210	0.579
8211	0.533
8212	0.503
8213	0.481
8214	0.45
8215	0.446
8216	0.512
8217	0.564
8218	0.723
8219	0.793
8220	0.868
8221	0.893
8222	0.904
8223	0.831
8224	0.836
8225	0.769
8226	0.791
8227	1.027
8228	1.054
8229	0.996
8230	0.95
8231	0.918
8232	0.766
8233	0.633
8234	0.576
8235	0.489
8236	0.47
8237	0.452
8238	0.497
8239	0.496
8240	0.537
8241	0.682
8242	0.881
8243	0.949
8244	0.904
8245	0.89
8246	0.907
8247	0.893
8248	0.822
8249	0.844
8250	0.888
8251	1.031
8252	1.131
8253	1.114
8254	0.992
8255	0.855
8256	0.796
8257	0.678
8258	0.56
8259	0.513
8260	0.498
8261	0.469
8262	0.444
8263	0.506
8264	0.558
8265	0.732
8266	0.952
8267	1.041
8268	1.043
8269	1.002
8270	0.903
8271	0.95
8272	0.922
8273	0.89
8274	0.899
8275	1.159
8276	1.136
8277	1.101
8278	1.025
8279	0.934
8280	0.794
8281	0.63
8282	0.589
8283	0.536
8284	0.468
8285	0.478
8286	0.475
8287	0.491
8288	0.582
8289	0.716
8290	0.973
8291	0.955
8292	0.936
8293	0.966
8294	0.939
8295	0.97
8296	0.914
8297	0.878
8298	0.921
8299	1.088
8300	1.226
8301	1.104
8302	1.041
8303	0.873
8304	0.808
8305	0.709
8306	0.58
8307	0.528
8308	0.484
8309	0.522
8310	0.493
8311	0.479
8312	0.549
8313	0.71
8314	0.925
8315	1.048
8316	1.015
8317	0.979
8318	1.026
8319	0.992
8320	0.97
8321	0.961
8322	1.015
8323	1.101
8324	1.151
8325	1.071
8326	0.997
8327	0.946
8328	0.863
8329	0.727
8330	0.613
8331	0.573
8332	0.503
8333	0.473
8334	0.51
8335	0.504
8336	0.551
8337	0.695
8338	0.987
8339	0.989
8340	0.983
8341	1.002
8342	1.062
8343	0.997
8344	1.002
8345	0.966
8346	1.027
8347	1.114
8348	1.169
8349	1.058
8350	0.994
8351	0.916
8352	0.821
8353	0.739
8354	0.6
8355	0.556
8356	0.474
8357	0.553
8358	0.517
8359	0.472
8360	0.512
8361	0.642
8362	0.841
8363	0.943
8364	0.932
8365	0.883
8366	0.89
8367	0.885
8368	0.916
8369	0.914
8370	0.922
8371	1.131
8372	1.132
8373	1.076
8374	0.888
8375	0.881
8376	0.862
8377	0.747
8378	0.639
8379	0.531
8380	0.503
8381	0.46
8382	0.51
8383	0.515
8384	0.547
8385	0.572
8386	0.699
8387	0.836
8388	0.905
8389	0.934
8390	0.938
8391	0.991
8392	0.924
8393	0.914
8394	0.965
8395	1.059
8396	1.118
8397	1.044
8398	0.909
8399	0.839
8400	0.807
8401	0.712
8402	0.609
8403	0.506
8404	0.507
8405	0.487
8406	0.471
8407	0.528
8408	0.573
8409	0.718
8410	0.972
8411	1.019
8412	1.01
8413	0.972
8414	1.065
8415	1.005
8416	0.967
8417	1
8418	1.06
8419	1.139
8420	1.185
8421	1.115
8422	1.107
8423	0.945
8424	0.826
8425	0.705
8426	0.705
8427	0.535
8428	0.48
8429	0.477
8430	0.504
8431	0.487
8432	0.57
8433	0.673
8434	1.008
8435	1.082
8436	1.081
8437	0.972
8438	1.065
8439	1.005
8440	0.967
8441	1
8442	1.059
8443	1.096
8444	1.135
8445	1.193
8446	1.079
8447	0.957
8448	0.842
8449	0.72
8450	0.601
8451	0.513
8452	0.483
8453	0.486
8454	0.499
8455	0.525
8456	0.542
8457	0.703
8458	0.964
8459	1.054
8460	0.983
8461	1.016
8462	1.002
8463	1.009
8464	0.977
8465	0.946
8466	1.057
8467	1.176
8468	1.189
8469	1.156
8470	1.082
8471	0.919
8472	0.837
8473	0.74
8474	0.637
8475	0.483
8476	0.463
8477	0.486
8478	0.475
8479	0.498
8480	0.577
8481	0.797
8482	1.013
8483	1.036
8484	1.045
8485	0.982
8486	1.037
8487	0.963
8488	0.932
8489	0.956
8490	0.994
8491	1.172
8492	1.194
8493	1.155
8494	1.042
8495	0.97
8496	0.866
8497	0.765
8498	0.616
8499	0.555
8500	0.504
8501	0.51
8502	0.515
8503	0.516
8504	0.558
8505	0.714
8506	0.981
8507	1.012
8508	1.064
8509	1.023
8510	1.005
8511	0.961
8512	0.929
8513	0.91
8514	0.976
8515	1.159
8516	1.188
8517	1.071
8518	0.992
8519	0.934
8520	0.861
8521	0.756
8522	0.659
8523	0.613
8524	0.532
8525	0.488
8526	0.438
8527	0.476
8528	0.575
8529	0.666
8530	0.779
8531	0.93
8532	0.975
8533	0.976
8534	1.042
8535	1.099
8536	0.977
8537	0.999
8538	1.05
8539	1.129
8540	1.135
8541	1.153
8542	1.227
8543	0.878
8544	0.834
8545	0.74
8546	0.659
8547	0.52
8548	0.508
8549	0.473
8550	0.468
8551	0.478
8552	0.557
8553	0.593
8554	0.785
8555	0.894
8556	0.942
8557	0.949
8558	0.934
8559	0.945
8560	0.891
8561	0.851
8562	0.884
8563	1.109
8564	1.123
8565	1.08
8566	0.997
8567	0.908
8568	0.783
8569	0.704
8570	0.646
8571	0.561
8572	0.47
8573	0.497
8574	0.501
8575	0.514
8576	0.578
8577	0.703
8578	0.906
8579	1.019
8580	1.047
8581	1.038
8582	1.113
8583	1.062
8584	0.99
8585	1.044
8586	1.106
8587	1.12
8588	1.187
8589	1.106
8590	1.071
8591	0.988
8592	0.915
8593	0.737
8594	0.634
8595	0.572
8596	0.505
8597	0.471
8598	0.5
8599	0.519
8600	0.58
8601	0.664
8602	0.916
8603	1.015
8604	1.031
8605	1.01
8606	1.007
8607	0.949
8608	0.891
8609	0.882
8610	0.909
8611	1.066
8612	1.124
8613	1.084
8614	0.979
8615	0.951
8616	0.887
8617	0.741
8618	0.659
8619	0.577
8620	0.533
8621	0.51
8622	0.466
8623	0.487
8624	0.554
8625	0.696
8626	0.806
8627	0.875
8628	0.901
8629	0.905
8630	0.944
8631	0.929
8632	0.876
8633	0.82
8634	0.892
8635	0.949
8636	0.96
8637	0.924
8638	0.888
8639	0.857
8640	0.789
8641	0.677
8642	0.627
8643	0.584
8644	0.523
8645	0.458
8646	0.446
8647	0.485
8648	0.546
8649	0.617
8650	0.702
8651	0.789
8652	0.833
8653	0.868
8654	0.856
8655	0.856
8656	0.831
8657	0.791
8658	0.82
8659	0.972
8660	1.014
8661	0.924
8662	0.903
8663	0.886
8664	0.816
8665	0.723
8666	0.603
8667	0.545
8668	0.495
8669	0.488
8670	0.466
8671	0.477
8672	0.514
8673	0.667
8674	0.844
8675	0.994
8676	1.047
8677	1.092
8678	1.071
8679	1.019
8680	1.03
8681	1.012
8682	0.99
8683	1.142
8684	1.126
8685	1.081
8686	1.019
8687	0.914
8688	0.851
8689	0.733
8690	0.627
8691	0.566
8692	0.513
8693	0.488
8694	0.465
8695	0.481
8696	0.552
8697	0.68
8698	0.801
8699	0.91
8700	0.929
8701	0.935
8702	0.974
8703	0.94
8704	0.965
8705	0.949
8706	0.989
8707	1.093
8708	1.148
8709	1.091
8710	1.01
8711	0.968
8712	0.821
8713	0.691
8714	0.582
8715	0.564
8716	0.511
8717	0.443
8718	0.451
8719	0.471
8720	0.513
8721	0.586
8722	0.768
8723	0.846
8724	0.866
8725	0.871
8726	0.913
8727	0.894
8728	0.834
8729	0.824
8730	0.853
8731	1.069
8732	1.119
8733	1.073
8734	1.07
8735	0.916
8736	0.816
8737	0.673
8738	0.622
8739	0.587
8740	0.515
8741	0.488
8742	0.52
8743	0.518
8744	0.552
8745	0.566
8746	0.743
8747	0.94
8748	1.053
8749	1.105
8750	1.048
8751	1.104
8752	1.024
8753	1.057
8754	1.085
8755	1.094
8756	1.191
8757	1.252
8758	1.166
8759	0.952
8760	0.929
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig8}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Solar Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	S
1	0
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0.023631725
12	0.150879475
13	0.187235975
14	0.179964675
15	0.219956825
16	0.46172755
17	0.347204575
18	0.1526973
19	0.005453475
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0.052716925
36	0.15633295
37	0.154515125
38	0.198142925
39	0.1308834
40	0.10543385
41	0.074530825
42	0.02544955
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0.034538675
60	0.136336875
61	0.230863775
62	0.296305475
63	0.33811545
64	0.3344798
65	0.190871625
66	0.0799843
67	0.001817825
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0.070895175
84	0.227228125
85	0.350840225
86	0.44718495
87	0.474452325
88	0.478087975
89	0.394468025
90	0.194507275
91	0.009089125
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0.03272085
108	0.1236121
109	0.1963251
110	0.212685525
111	0.205414225
112	0.2035964
113	0.150879475
114	0.070895175
115	0.00363565
116	0
117	0
118	0
119	0
120	0
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0
129	0
130	0
131	0.038174325
132	0.183600325
133	0.3781076
134	0.5526188
135	0.581704
136	0.528987075
137	0.387196725
138	0.190871625
139	0.01090695
140	0
141	0
142	0
143	0
144	0
145	0
146	0
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0.0581704
156	0.2108677
157	0.3417511
158	0.45445625
159	0.3853789
160	0.318119375
161	0.219956825
162	0.110887325
163	0.0072713
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0
178	0
179	0.0581704
180	0.2399529
181	0.358111525
182	0.3344798
183	0.445367125
184	0.449002775
185	0.3417511
186	0.125429925
187	0.0072713
188	0
189	0
190	0
191	0
192	0
193	0
194	0
195	0
196	0
197	0
198	0
199	0
200	0
201	0
202	0
203	0.012724775
204	0.041809975
205	0.063623875
206	0.074530825
207	0.06907735
208	0.067259525
209	0.059988225
210	0.030903025
211	0.001817825
212	0
213	0
214	0
215	0
216	0
217	0
218	0
219	0
220	0
221	0
222	0
223	0
224	0
225	0
226	0
227	0.0363565
228	0.169057725
229	0.20723205
230	0.34538675
231	0.303576775
232	0.078166475
233	0.096344725
234	0.0363565
235	0.001817825
236	0
237	0
238	0
239	0
240	0
241	0
242	0
243	0
244	0
245	0
246	0
247	0
248	0
249	0
250	0
251	0.070895175
252	0.252677675
253	0.332661975
254	0.32357285
255	0.27994505
256	0.263584625
257	0.1963251
258	0.099980375
259	0.009089125
260	0
261	0
262	0
263	0
264	0
265	0
266	0
267	0
268	0
269	0
270	0
271	0
272	0
273	0
274	0
275	0.0363565
276	0.04726345
277	0.049081275
278	0.0508991
279	0.187235975
280	0.256313325
281	0.198142925
282	0.179964675
283	0.019996075
284	0
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0
293	0
294	0
295	0
296	0
297	0
298	0
299	0.0290852
300	0.107251675
301	0.20723205
302	0.256313325
303	0.24358855
304	0.230863775
305	0.21450335
306	0.1308834
307	0.0145426
308	0
309	0
310	0
311	0
312	0
313	0
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0
323	0.03999215
324	0.139972525
325	0.17814685
326	0.234499425
327	0.17814685
328	0.176329025
329	0.16360425
330	0.089073425
331	0.009089125
332	0
333	0
334	0
335	0
336	0
337	0
338	0
339	0
340	0
341	0
342	0
343	0
344	0
345	0
346	0
347	0.063623875
348	0.21450335
349	0.32357285
350	0.496266225
351	0.445367125
352	0.4071928
353	0.43264235
354	0.23631725
355	0.0290852
356	0
357	0
358	0
359	0
360	0
361	0
362	0
363	0
364	0
365	0
366	0
367	0
368	0
369	0
370	0
371	0.1017982
372	0.318119375
373	0.492630575
374	0.6180605
375	0.656234825
376	0.63623875
377	0.4944484
378	0.278127225
379	0.038174325
380	0
381	0
382	0
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0.118158625
396	0.36720065
397	0.554436625
398	0.6471457
399	0.6326031
400	0.52716925
401	0.46899885
402	0.27267375
403	0.03999215
404	0
405	0
406	0
407	0
408	0
409	0
410	0
411	0
412	0
413	0
414	0
415	0
416	0
417	0
418	0
419	0.0363565
420	0.0945269
421	0.165422075
422	0.158150775
423	0.2690381
424	0.1890538
425	0.15633295
426	0.114522975
427	0.023631725
428	0
429	0
430	0
431	0
432	0
433	0
434	0
435	0
436	0
437	0
438	0
439	0
440	0
441	0
442	0
443	0.067259525
444	0.238135075
445	0.365382825
446	0.38901455
447	0.3490224
448	0.325390675
449	0.216321175
450	0.139972525
451	0.023631725
452	0
453	0
454	0
455	0
456	0
457	0
458	0
459	0
460	0
461	0
462	0
463	0
464	0
465	0
466	0
467	0.059988225
468	0.154515125
469	0.299941125
470	0.336297625
471	0.363565
472	0.372654125
473	0.28721635
474	0.172693375
475	0.030903025
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0
485	0
486	0
487	0
488	0
489	0
490	0
491	0.107251675
492	0.2617668
493	0.3562937
494	0.398103675
495	0.2544955
496	0.190871625
497	0.2472242
498	0.158150775
499	0.0290852
500	0
501	0
502	0
503	0
504	0
505	0
506	0
507	0
508	0
509	0
510	0
511	0
512	0
513	0
514	0
515	0.04726345
516	0.0508991
517	0.072713
518	0.263584625
519	0.289034175
520	0.27267375
521	0.179964675
522	0.1308834
523	0.027267375
524	0
525	0
526	0
527	0
528	0
529	0
530	0
531	0
532	0
533	0
534	0
535	0
536	0
537	0
538	0
539	0.0581704
540	0.198142925
541	0.452638425
542	0.528987075
543	0.325390675
544	0.187235975
545	0.129065575
546	0.136336875
547	0.04726345
548	0
549	0
550	0
551	0
552	0
553	0
554	0
555	0
556	0
557	0
558	0
559	0
560	0
561	0
562	0
563	0.049081275
564	0.139972525
565	0.27267375
566	0.438095825
567	0.4435493
568	0.3781076
569	0.3490224
570	0.241770725
571	0.0436278
572	0
573	0
574	0
575	0
576	0
577	0
578	0
579	0
580	0
581	0
582	0
583	0
584	0
585	0
586	0
587	0.165422075
588	0.401739325
589	0.587157475
590	0.667141775
591	0.583521825
592	0.369018475
593	0.179964675
594	0.3053946
595	0.070895175
596	0
597	0
598	0
599	0
600	0
601	0
602	0
603	0
604	0
605	0
606	0
607	0
608	0
609	0
610	0
611	0.17087555
612	0.4290067
613	0.62169615
614	0.73803695
615	0.754397375
616	0.68713785
617	0.547165325
618	0.3490224
619	0.08361995
620	0
621	0
622	0
623	0
624	0
625	0
626	0
627	0
628	0
629	0
630	0
631	0
632	0
633	0
634	0
635	0.07634865
636	0.252677675
637	0.5671614
638	0.692591325
639	0.7344013
640	0.67986655
641	0.543529675
642	0.343568925
643	0.0290852
644	0
645	0
646	0
647	0
648	0
649	0
650	0
651	0
652	0
653	0
654	0
655	0
656	0
657	0
658	0.001817825
659	0.161786425
660	0.25813115
661	0.459909725
662	0.43264235
663	0.4799058
664	0.256313325
665	0.17814685
666	0.056352575
667	0.0436278
668	0
669	0
670	0
671	0
672	0
673	0
674	0
675	0
676	0
677	0
678	0
679	0
680	0
681	0
682	0
683	0.027267375
684	0.074530825
685	0.125429925
686	0.172693375
687	0.2108677
688	0.219956825
689	0.190871625
690	0.107251675
691	0.0290852
692	0
693	0
694	0
695	0
696	0
697	0
698	0
699	0
700	0
701	0
702	0
703	0
704	0
705	0
706	0.001817825
707	0.16360425
708	0.2544955
709	0.256313325
710	0.270855925
711	0.285398525
712	0.33811545
713	0.543529675
714	0.36720065
715	0.10543385
716	0
717	0
718	0
719	0
720	0
721	0
722	0
723	0
724	0
725	0
726	0
727	0
728	0
729	0
730	0
731	0.03999215
732	0.325390675
733	0.62169615
734	0.710769575
735	0.59261095
736	0.470816675
737	0.412646275
738	0.2617668
739	0.074530825
740	0
741	0
742	0
743	0
744	0
745	0
746	0
747	0
748	0
749	0
750	0
751	0
752	0
753	0
754	0.001817825
755	0.063623875
756	0.067259525
757	0.2326816
758	0.456274075
759	0.58533965
760	0.4653632
761	0.394468025
762	0.31630155
763	0.1236121
764	0
765	0
766	0
767	0
768	0
769	0
770	0
771	0
772	0
773	0
774	0
775	0
776	0
777	0
778	0.0072713
779	0.201778575
780	0.436278
781	0.627149625
782	0.747126075
783	0.783482575
784	0.73076565
785	0.601700075
786	0.4144641
787	0.143608175
788	0
789	0
790	0
791	0
792	0
793	0
794	0
795	0
796	0
797	0
798	0
799	0
800	0
801	0
802	0.00363565
803	0.096344725
804	0.15633295
805	0.1672399
806	0.17814685
807	0.183600325
808	0.150879475
809	0.1526973
810	0.129065575
811	0.04726345
812	0
813	0
814	0
815	0
816	0
817	0
818	0
819	0
820	0
821	0
822	0
823	0
824	0
825	0
826	0.00363565
827	0.1236121
828	0.2472242
829	0.579886175
830	0.7853004
831	0.8361995
832	0.794389525
833	0.652599175
834	0.43991365
835	0.139972525
836	0
837	0
838	0
839	0
840	0
841	0
842	0
843	0
844	0
845	0
846	0
847	0
848	0
849	0
850	0.012724775
851	0.1963251
852	0.227228125
853	0.292669825
854	0.114522975
855	0.3272085
856	0.565343575
857	0.2399529
858	0.158150775
859	0.096344725
860	0
861	0
862	0
863	0
864	0
865	0
866	0
867	0
868	0
869	0
870	0
871	0
872	0
873	0
874	0.00363565
875	0.081802125
876	0.238135075
877	0.3272085
878	0.43991365
879	0.3053946
880	0.281762875
881	0.354475875
882	0.4144641
883	0.15633295
884	0
885	0
886	0
887	0
888	0
889	0
890	0
891	0
892	0
893	0
894	0
895	0
896	0
897	0
898	0.019996075
899	0.25085985
900	0.496266225
901	0.67259525
902	0.77439345
903	0.819839075
904	0.72349435
905	0.383561075
906	0.129065575
907	0.05453475
908	0
909	0
910	0
911	0
912	0
913	0
914	0
915	0
916	0
917	0
918	0
919	0
920	0
921	0
922	0.0072713
923	0.129065575
924	0.194507275
925	0.3053946
926	0.525351425
927	0.5889753
928	0.449002775
929	0.252677675
930	0.2254103
931	0.096344725
932	0
933	0
934	0
935	0
936	0
937	0
938	0
939	0
940	0
941	0
942	0
943	0
944	0
945	0
946	0.0072713
947	0.081802125
948	0.143608175
949	0.1381547
950	0.143608175
951	0.20723205
952	0.354475875
953	0.3853789
954	0.234499425
955	0.099980375
956	0.001817825
957	0
958	0
959	0
960	0
961	0
962	0
963	0
964	0
965	0
966	0
967	0
968	0
969	0
970	0.005453475
971	0.041809975
972	0.150879475
973	0.16360425
974	0.154515125
975	0.0945269
976	0.136336875
977	0.147243825
978	0.1308834
979	0.045445625
980	0.001817825
981	0
982	0
983	0
984	0
985	0
986	0
987	0
988	0
989	0
990	0
991	0
992	0
993	0
994	0.0363565
995	0.29448765
996	0.51989795
997	0.62896745
998	0.638056575
999	0.372654125
1000	0.299941125
1001	0.24358855
1002	0.2617668
1003	0.136336875
1004	0.005453475
1005	0
1006	0
1007	0
1008	0
1009	0
1010	0
1011	0
1012	0
1013	0
1014	0
1015	0
1016	0
1017	0
1018	0.012724775
1019	0.089073425
1020	0.223592475
1021	0.3417511
1022	0.4217354
1023	0.4871771
1024	0.41809975
1025	0.336297625
1026	0.3053946
1027	0.129065575
1028	0.009089125
1029	0
1030	0
1031	0
1032	0
1033	0
1034	0
1035	0
1036	0
1037	0
1038	0
1039	0
1040	0
1041	0
1042	0.03272085
1043	0.223592475
1044	0.423553225
1045	0.5526188
1046	0.4144641
1047	0.201778575
1048	0.230863775
1049	0.16360425
1050	0.1017982
1051	0.0654417
1052	0.00363565
1053	0
1054	0
1055	0
1056	0
1057	0
1058	0
1059	0
1060	0
1061	0
1062	0
1063	0
1064	0
1065	0
1066	0.0218139
1067	0.17814685
1068	0.41082845
1069	0.445367125
1070	0.514444475
1071	0.8798273
1072	0.82529255
1073	0.68713785
1074	0.481723625
1075	0.2254103
1076	0.012724775
1077	0
1078	0
1079	0
1080	0
1081	0
1082	0
1083	0
1084	0
1085	0
1086	0
1087	0
1088	0
1089	0
1090	0.056352575
1091	0.3272085
1092	0.6035179
1093	0.78166475
1094	0.878009475
1095	0.89800555
1096	0.747126075
1097	0.51989795
1098	0.42537105
1099	0.219956825
1100	0.012724775
1101	0
1102	0
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0
1111	0
1112	0
1113	0
1114	0.052716925
1115	0.33084415
1116	0.61442485
1117	0.6471457
1118	0.918001625
1119	0.97071855
1120	0.914365975
1121	0.772575625
1122	0.5598901
1123	0.2763094
1124	0.019996075
1125	0
1126	0
1127	0
1128	0
1129	0
1130	0
1131	0
1132	0
1133	0
1134	0
1135	0
1136	0
1137	0
1138	0.059988225
1139	0.343568925
1140	0.616242675
1141	0.827110375
1142	0.954358125
1143	0.990714625
1144	0.9307264
1145	0.779846925
1146	0.554436625
1147	0.27267375
1148	0.023631725
1149	0
1150	0
1151	0
1152	0
1153	0
1154	0
1155	0
1156	0
1157	0
1158	0
1159	0
1160	0
1161	0
1162	0.067259525
1163	0.363565
1164	0.638056575
1165	0.852559925
1166	0.9816255
1167	1.01434635
1168	0.9525403
1169	0.799843
1170	0.5744327
1171	0.285398525
1172	0.027267375
1173	0
1174	0
1175	0
1176	0
1177	0
1178	0
1179	0
1180	0
1181	0
1182	0
1183	0
1184	0
1185	0
1186	0.085437775
1187	0.3926502
1188	0.6616883
1189	0.8652847
1190	0.9888968
1191	1.017982
1192	0.954358125
1193	0.80347865
1194	0.581704
1195	0.292669825
1196	0.030903025
1197	0
1198	0
1199	0
1200	0
1201	0
1202	0
1203	0
1204	0
1205	0
1206	0
1207	0
1208	0
1209	0
1210	0.081802125
1211	0.37447195
1212	0.608971375
1213	0.66532395
1214	0.7634865
1215	0.89073425
1216	0.72349435
1217	0.525351425
1218	0.363565
1219	0.17814685
1220	0.019996075
1221	0
1222	0
1223	0
1224	0
1225	0
1226	0
1227	0
1228	0
1229	0
1230	0
1231	0
1232	0
1233	0
1234	0.0799843
1235	0.387196725
1236	0.65805265
1237	0.8652847
1238	0.99253245
1239	1.027071125
1240	0.87619165
1241	0.57806835
1242	0.427188875
1243	0.26540245
1244	0.038174325
1245	0
1246	0
1247	0
1248	0
1249	0
1250	0
1251	0
1252	0
1253	0
1254	0
1255	0
1256	0
1257	0
1258	0.059988225
1259	0.218139
1260	0.43264235
1261	0.565343575
1262	0.543529675
1263	0.53444055
1264	0.6326031
1265	0.467181025
1266	0.3781076
1267	0.201778575
1268	0.023631725
1269	0
1270	0
1271	0
1272	0
1273	0
1274	0
1275	0
1276	0
1277	0
1278	0
1279	0
1280	0
1281	0
1282	0.0508991
1283	0.307212425
1284	0.605335725
1285	0.739854775
1286	0.91981945
1287	0.6107892
1288	0.5235336
1289	0.692591325
1290	0.459909725
1291	0.212685525
1292	0.041809975
1293	0
1294	0
1295	0
1296	0
1297	0
1298	0
1299	0
1300	0
1301	0
1302	0
1303	0
1304	0
1305	0
1306	0.09816255
1307	0.238135075
1308	0.314483725
1309	0.41809975
1310	0.496266225
1311	0.5453475
1312	0.659870475
1313	0.43264235
1314	0.499901875
1315	0.256313325
1316	0.0363565
1317	0
1318	0
1319	0
1320	0
1321	0
1322	0
1323	0
1324	0
1325	0
1326	0
1327	0
1328	0
1329	0
1330	0.0654417
1331	0.165422075
1332	0.289034175
1333	0.365382825
1334	0.7198587
1335	0.536258375
1336	0.6471457
1337	0.581704
1338	0.39628585
1339	0.1672399
1340	0.027267375
1341	0
1342	0
1343	0
1344	0
1345	0
1346	0
1347	0
1348	0
1349	0
1350	0
1351	0
1352	0
1353	0
1354	0.0799843
1355	0.25085985
1356	0.38174325
1357	0.46172755
1358	0.608971375
1359	0.739854775
1360	0.7562152
1361	0.64351005
1362	0.561707925
1363	0.252677675
1364	0.04726345
1365	0
1366	0
1367	0
1368	0
1369	0
1370	0
1371	0
1372	0
1373	0
1374	0
1375	0
1376	0
1377	0
1378	0.0436278
1379	0.150879475
1380	0.245406375
1381	0.30903025
1382	0.35992935
1383	0.383561075
1384	0.347204575
1385	0.289034175
1386	0.2326816
1387	0.13451905
1388	0.02544955
1389	0
1390	0
1391	0
1392	0
1393	0
1394	0
1395	0
1396	0
1397	0
1398	0
1399	0
1400	0
1401	0
1402	0.07634865
1403	0.22904595
1404	0.419917575
1405	0.62896745
1406	0.67986655
1407	0.612607025
1408	0.6253318
1409	0.57806835
1410	0.354475875
1411	0.129065575
1412	0.0363565
1413	0
1414	0
1415	0
1416	0
1417	0
1418	0
1419	0
1420	0
1421	0
1422	0
1423	0
1424	0
1425	0
1426	0.052716925
1427	0.143608175
1428	0.263584625
1429	0.290852
1430	0.3199372
1431	0.39628585
1432	0.3417511
1433	0.30903025
1434	0.310848075
1435	0.150879475
1436	0.027267375
1437	0
1438	0
1439	0
1440	0
1441	0
1442	0
1443	0
1444	0
1445	0
1446	0
1447	0
1448	0
1449	0
1450	0.096344725
1451	0.33084415
1452	0.40355715
1453	0.57079705
1454	0.707133925
1455	0.75257955
1456	0.7634865
1457	0.801660825
1458	0.688955675
1459	0.40355715
1460	0.0799843
1461	0
1462	0
1463	0
1464	0
1465	0
1466	0
1467	0
1468	0
1469	0
1470	0
1471	0
1472	0
1473	0
1474	0.145426
1475	0.38901455
1476	0.608971375
1477	0.86164905
1478	1.070698925
1479	1.136140625
1480	1.023435475
1481	0.859831225
1482	0.67259525
1483	0.416281925
1484	0.09816255
1485	0
1486	0
1487	0
1488	0
1489	0
1490	0
1491	0
1492	0
1493	0
1494	0
1495	0
1496	0
1497	0.00363565
1498	0.198142925
1499	0.449002775
1500	0.7562152
1501	1.0034394
1502	1.13068715
1503	1.157954525
1504	1.09433065
1505	0.943451175
1506	0.728947825
1507	0.441731475
1508	0.118158625
1509	0
1510	0
1511	0
1512	0
1513	0
1514	0
1515	0
1516	0
1517	0
1518	0
1519	0
1520	0
1521	0.00363565
1522	0.2035964
1523	0.52716925
1524	0.801660825
1525	0.997985925
1526	1.110691075
1527	1.0834237
1528	0.98526115
1529	0.819839075
1530	0.45445625
1531	0.278127225
1532	0.0945269
1533	0
1534	0
1535	0
1536	0
1537	0
1538	0
1539	0
1540	0
1541	0
1542	0
1543	0
1544	0
1545	0.00363565
1546	0.1526973
1547	0.3999215
1548	0.608971375
1549	0.9161838
1550	0.950722475
1551	0.63623875
1552	0.739854775
1553	0.623513975
1554	0.350840225
1555	0.22177465
1556	0.06907735
1557	0
1558	0
1559	0
1560	0
1561	0
1562	0
1563	0
1564	0
1565	0
1566	0
1567	0
1568	0
1569	0.0072713
1570	0.1672399
1571	0.36720065
1572	0.623513975
1573	0.681684375
1574	0.3417511
1575	0.56352575
1576	0.59988225
1577	0.543529675
1578	0.369018475
1579	0.24358855
1580	0.129065575
1581	0
1582	0
1583	0
1584	0
1585	0
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0.009089125
1594	0.143608175
1595	0.290852
1596	0.412646275
1597	0.434460175
1598	0.427188875
1599	0.707133925
1600	0.3926502
1601	0.285398525
1602	0.22177465
1603	0.21450335
1604	0.078166475
1605	0
1606	0
1607	0
1608	0
1609	0
1610	0
1611	0
1612	0
1613	0
1614	0
1615	0
1616	0
1617	0.009089125
1618	0.209049875
1619	0.536258375
1620	0.823474725
1621	0.939815525
1622	1.161590175
1623	1.1997645
1624	1.139776275
1625	0.9888968
1626	0.768939975
1627	0.481723625
1628	0.15633295
1629	0
1630	0
1631	0
1632	0
1633	0
1634	0
1635	0
1636	0
1637	0
1638	0
1639	0
1640	0
1641	0.009089125
1642	0.14906165
1643	0.2763094
1644	0.3490224
1645	0.438095825
1646	0.514444475
1647	0.688955675
1648	0.62169615
1649	0.6907735
1650	0.499901875
1651	0.3853789
1652	0.11270515
1653	0
1654	0
1655	0
1656	0
1657	0
1658	0
1659	0
1660	0
1661	0
1662	0
1663	0
1664	0
1665	0.001817825
1666	0.078166475
1667	0.19996075
1668	0.143608175
1669	0.0363565
1670	0.176329025
1671	0.292669825
1672	0.354475875
1673	0.219956825
1674	0.11997645
1675	0.067259525
1676	0.0218139
1677	0
1678	0
1679	0
1680	0
1681	0
1682	0
1683	0
1684	0
1685	0
1686	0
1687	0
1688	0
1689	0.0072713
1690	0.1017982
1691	0.22177465
1692	0.3999215
1693	0.659870475
1694	0.943451175
1695	0.743490425
1696	0.747126075
1697	0.728947825
1698	0.467181025
1699	0.4144641
1700	0.183600325
1701	0
1702	0
1703	0
1704	0
1705	0
1706	0
1707	0
1708	0
1709	0
1710	0
1711	0
1712	0
1713	0.0290852
1714	0.28721635
1715	0.587157475
1716	0.8434708
1717	1.074334575
1718	1.22521405
1719	0.710769575
1720	0.470816675
1721	0.38901455
1722	0.29448765
1723	0.2035964
1724	0.1090695
1725	0
1726	0
1727	0
1728	0
1729	0
1730	0
1731	0
1732	0
1733	0
1734	0
1735	0
1736	0
1737	0.034538675
1738	0.3053946
1739	0.60715355
1740	0.867102525
1741	1.06524545
1742	1.18158625
1743	1.208853625
1744	1.15250105
1745	1.059791975
1746	0.834381675
1747	0.54171185
1748	0.20723205
1749	0
1750	0
1751	0
1752	0
1753	0
1754	0
1755	0
1756	0
1757	0
1758	0
1759	0
1760	0
1761	0.016360425
1762	0.129065575
1763	0.343568925
1764	0.3562937
1765	0.270855925
1766	0.33084415
1767	0.38901455
1768	0.3999215
1769	0.41082845
1770	0.369018475
1771	0.343568925
1772	0.10543385
1773	0
1774	0
1775	0
1776	0
1777	0
1778	0
1779	0
1780	0
1781	0
1782	0
1783	0
1784	0
1785	0.009089125
1786	0.06907735
1787	0.129065575
1788	0.129065575
1789	0.1017982
1790	0.3199372
1791	0.343568925
1792	0.6326031
1793	0.801660825
1794	0.290852
1795	0.17814685
1796	0.107251675
1797	0.001817825
1798	0
1799	0
1800	0
1801	0
1802	0
1803	0
1804	0
1805	0
1806	0
1807	0
1808	0
1809	0.0218139
1810	0.12724775
1811	0.2763094
1812	0.2254103
1813	0.190871625
1814	0.4144641
1815	0.449002775
1816	0.3053946
1817	0.234499425
1818	0.125429925
1819	0.49808405
1820	0.13451905
1821	0.001817825
1822	0
1823	0
1824	0
1825	0
1826	0
1827	0
1828	0
1829	0
1830	0
1831	0
1832	0
1833	0.027267375
1834	0.147243825
1835	0.238135075
1836	0.37447195
1837	0.456274075
1838	1.074334575
1839	0.863466875
1840	1.1706793
1841	1.0325246
1842	0.848924275
1843	0.48354145
1844	0.22177465
1845	0.005453475
1846	0
1847	0
1848	0
1849	0
1850	0
1851	0
1852	0
1853	0
1854	0
1855	0
1856	0
1857	0.0436278
1858	0.15633295
1859	0.4871771
1860	0.43991365
1861	0.878009475
1862	1.067063275
1863	1.194311025
1864	1.163408
1865	0.921637275
1866	0.430824525
1867	0.1963251
1868	0.038174325
1869	0
1870	0
1871	0
1872	0
1873	0
1874	0
1875	0
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0.038174325
1882	0.165422075
1883	0.321755025
1884	0.281762875
1885	0.528987075
1886	1.023435475
1887	1.163408
1888	0.921637275
1889	0.75985085
1890	0.674413075
1891	0.4435493
1892	0.201778575
1893	0.009089125
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0
1901	0
1902	0
1903	0
1904	0
1905	0.016360425
1906	0.0945269
1907	0.198142925
1908	0.281762875
1909	0.2835807
1910	0.48354145
1911	0.35265805
1912	0.205414225
1913	0.2326816
1914	0.2690381
1915	0.158150775
1916	0.063623875
1917	0.001817825
1918	0
1919	0
1920	0
1921	0
1922	0
1923	0
1924	0
1925	0
1926	0
1927	0
1928	0
1929	0.103616025
1930	0.194507275
1931	0.292669825
1932	0.5162623
1933	0.507173175
1934	0.747126075
1935	0.7416726
1936	1.012528525
1937	0.4290067
1938	0.30175895
1939	0.059988225
1940	0.0363565
1941	0.005453475
1942	0
1943	0
1944	0
1945	0
1946	0
1947	0
1948	0
1949	0
1950	0
1951	0
1952	0
1953	0.0436278
1954	0.19268945
1955	0.365382825
1956	0.539894025
1957	0.62169615
1958	0.65805265
1959	0.721676525
1960	0.728947825
1961	0.710769575
1962	0.59261095
1963	0.33084415
1964	0.13451905
1965	0.0072713
1966	0
1967	0
1968	0
1969	0
1970	0
1971	0
1972	0
1973	0
1974	0
1975	0
1976	0
1977	0.05453475
1978	0.190871625
1979	0.29448765
1980	0.35992935
1981	0.423553225
1982	0.4580919
1983	0.474452325
1984	0.41082845
1985	0.369018475
1986	0.314483725
1987	0.241770725
1988	0.1381547
1989	0.01090695
1990	0
1991	0
1992	0
1993	0
1994	0
1995	0
1996	0
1997	0
1998	0
1999	0
2000	0
2001	0.09089125
2002	0.3053946
2003	0.5380762
2004	0.7489439
2005	0.94890465
2006	1.303380525
2007	1.3161053
2008	1.2942914
2009	0.9525403
2010	0.630785275
2011	0.419917575
2012	0.259948975
2013	0.0218139
2014	0
2015	0
2016	0
2017	0
2018	0
2019	0
2020	0
2021	0
2022	0
2023	0
2024	0
2025	0.056352575
2026	0.2254103
2027	0.405374975
2028	0.536258375
2029	0.616242675
2030	0.72713
2031	0.8216569
2032	0.6398744
2033	0.808932125
2034	0.46899885
2035	0.3781076
2036	0.18541815
2037	0.012724775
2038	0
2039	0
2040	0
2041	0
2042	0
2043	0
2044	0
2045	0
2046	0
2047	0
2048	0
2049	0.081802125
2050	0.238135075
2051	0.372654125
2052	0.4144641
2053	0.736219125
2054	0.73803695
2055	0.57079705
2056	0.52716925
2057	0.605335725
2058	0.801660825
2059	0.645327875
2060	0.31630155
2061	0.030903025
2062	0
2063	0
2064	0
2065	0
2066	0
2067	0
2068	0
2069	0
2070	0
2071	0
2072	0
2073	0.14906165
2074	0.481723625
2075	0.7053161
2076	1.0470672
2077	1.234303175
2078	1.3451905
2079	1.36336875
2080	1.292473575
2081	1.139776275
2082	0.9161838
2083	0.630785275
2084	0.3126659
2085	0.030903025
2086	0
2087	0
2088	0
2089	0
2090	0
2091	0
2092	0
2093	0
2094	0
2095	0
2096	0
2097	0.16360425
2098	0.401739325
2099	0.6762309
2100	1.041613725
2101	1.132504975
2102	1.223396225
2103	1.1852219
2104	1.325194425
2105	1.190675375
2106	0.972536375
2107	0.6616883
2108	0.321755025
2109	0.03999215
2110	0
2111	0
2112	0
2113	0
2114	0
2115	0
2116	0
2117	0
2118	0
2119	0
2120	0
2121	0.1017982
2122	0.2690381
2123	0.398103675
2124	0.6253318
2125	0.699862625
2126	0.721676525
2127	0.68713785
2128	0.97071855
2129	1.1561367
2130	0.9307264
2131	0.641692225
2132	0.318119375
2133	0.038174325
2134	0
2135	0
2136	0
2137	0
2138	0
2139	0
2140	0
2141	0
2142	0
2143	0
2144	0
2145	0.096344725
2146	0.256313325
2147	0.405374975
2148	0.63623875
2149	1.27611315
2150	1.390636125
2151	1.408814375
2152	1.343372675
2153	1.190675375
2154	0.9816255
2155	0.692591325
2156	0.363565
2157	0.0508991
2158	0
2159	0
2160	0
2161	0
2162	0
2163	0
2164	0
2165	0
2166	0
2167	0
2168	0.001817825
2169	0.205414225
2170	0.5380762
2171	0.83256385
2172	1.092512825
2173	1.2942914
2174	1.41426785
2175	1.481527375
2176	1.390636125
2177	1.23248535
2178	0.99253245
2179	0.68713785
2180	0.3490224
2181	0.04726345
2182	0
2183	0
2184	0
2185	0
2186	0
2187	0
2188	0
2189	0
2190	0
2191	0
2192	0.00363565
2193	0.216321175
2194	0.5380762
2195	0.8434708
2196	1.1415941
2197	1.2433923
2198	1.397907425
2199	1.423356975
2200	1.350643975
2201	1.19612885
2202	1.005257225
2203	0.70895175
2204	0.363565
2205	0.052716925
2206	0
2207	0
2208	0
2209	0
2210	0
2211	0
2212	0
2213	0
2214	0
2215	0
2216	0.005453475
2217	0.218139
2218	0.53444055
2219	0.83983515
2220	1.096148475
2221	1.059791975
2222	0.72349435
2223	0.739854775
2224	0.7198587
2225	0.6616883
2226	0.5453475
2227	0.332661975
2228	0.172693375
2229	0.027267375
2230	0
2231	0
2232	0
2233	0
2234	0
2235	0
2236	0
2237	0
2238	0
2239	0
2240	0.005453475
2241	0.114522975
2242	0.17087555
2243	0.241770725
2244	0.329026325
2245	0.42537105
2246	0.5017197
2247	0.55625445
2248	0.579886175
2249	0.543529675
2250	0.4290067
2251	0.3126659
2252	0.16360425
2253	0.027267375
2254	0
2255	0
2256	0
2257	0
2258	0
2259	0
2260	0
2261	0
2262	0
2263	0
2264	0.005453475
2265	0.132701225
2266	0.2399529
2267	0.387196725
2268	0.441731475
2269	0.41809975
2270	0.47627015
2271	0.73803695
2272	0.601700075
2273	0.594428775
2274	0.4508206
2275	0.318119375
2276	0.14906165
2277	0.0290852
2278	0
2279	0
2280	0
2281	0
2282	0
2283	0
2284	0
2285	0
2286	0
2287	0
2288	0.009089125
2289	0.16360425
2290	0.409010625
2291	0.699862625
2292	0.907094675
2293	0.965265075
2294	1.019799825
2295	1.376093525
2296	1.445170875
2297	1.270659675
2298	1.05070285
2299	0.747126075
2300	0.39628585
2301	0.072713
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0
2309	0
2310	0
2311	0
2312	0.01817825
2313	0.24358855
2314	0.5308049
2315	0.805296475
2316	0.9307264
2317	0.8580134
2318	0.8870986
2319	0.6689596
2320	0.75257955
2321	0.739854775
2322	0.52716925
2323	0.34538675
2324	0.1526973
2325	0.0218139
2326	0
2327	0
2328	0
2329	0
2330	0
2331	0
2332	0
2333	0
2334	0
2335	0
2336	0.012724775
2337	0.172693375
2338	0.3926502
2339	0.572614875
2340	0.654417
2341	0.627149625
2342	0.456274075
2343	0.358111525
2344	0.430824525
2345	0.605335725
2346	0.605335725
2347	0.51262665
2348	0.27994505
2349	0.056352575
2350	0
2351	0
2352	0
2353	0
2354	0
2355	0
2356	0
2357	0
2358	0
2359	0
2360	0.01090695
2361	0.169057725
2362	0.572614875
2363	0.9379977
2364	1.13795845
2365	1.328830075
2366	1.49425215
2367	1.45426
2368	1.33428355
2369	0.99980375
2370	1.0034394
2371	0.71622305
2372	0.38174325
2373	0.04726345
2374	0
2375	0
2376	0
2377	0
2378	0
2379	0
2380	0
2381	0
2382	0
2383	0
2384	0.01817825
2385	0.19268945
2386	0.3781076
2387	0.4290067
2388	0.427188875
2389	0.3417511
2390	0.4071928
2391	0.398103675
2392	0.372654125
2393	0.198142925
2394	0.1745112
2395	0.11997645
2396	0.045445625
2397	0.019996075
2398	0
2399	0
2400	0
2401	0
2402	0
2403	0
2404	0
2405	0
2406	0
2407	0
2408	0.016360425
2409	0.09816255
2410	0.14906165
2411	0.412646275
2412	0.481723625
2413	0.50535535
2414	0.656234825
2415	0.870738175
2416	1.281566625
2417	0.5162623
2418	0.456274075
2419	0.543529675
2420	0.332661975
2421	0.04726345
2422	0
2423	0
2424	0
2425	0
2426	0
2427	0
2428	0
2429	0
2430	0
2431	0
2432	0.0145426
2433	0.107251675
2434	0.2035964
2435	0.390832375
2436	0.387196725
2437	0.4944484
2438	0.558072275
2439	0.54898315
2440	0.550800975
2441	0.638056575
2442	0.670777425
2443	0.481723625
2444	0.26540245
2445	0.06907735
2446	0
2447	0
2448	0
2449	0
2450	0
2451	0
2452	0
2453	0
2454	0
2455	0
2456	0.04726345
2457	0.321755025
2458	0.53444055
2459	0.22904595
2460	0.219956825
2461	0.28721635
2462	0.619878325
2463	0.921637275
2464	0.32357285
2465	0.307212425
2466	0.358111525
2467	0.2835807
2468	0.179964675
2469	0.03999215
2470	0
2471	0
2472	0
2473	0
2474	0
2475	0
2476	0
2477	0
2478	0
2479	0
2480	0.05453475
2481	0.33811545
2482	0.64351005
2483	0.8870986
2484	1.09433065
2485	1.23248535
2486	1.412450025
2487	1.4469887
2488	1.3306479
2489	1.219760575
2490	0.9379977
2491	0.456274075
2492	0.2835807
2493	0.09089125
2494	0
2495	0
2496	0
2497	0
2498	0
2499	0
2500	0
2501	0
2502	0
2503	0
2504	0.0654417
2505	0.369018475
2506	0.594428775
2507	0.54898315
2508	0.583521825
2509	0.761668675
2510	1.15250105
2511	1.52333735
2512	1.45789565
2513	1.2724775
2514	1.06524545
2515	0.776211275
2516	0.449002775
2517	0.1236121
2518	0
2519	0
2520	0
2521	0
2522	0
2523	0
2524	0
2525	0
2526	0
2527	0
2528	0.016360425
2529	0.145426
2530	0.218139
2531	0.361747175
2532	0.336297625
2533	0.32357285
2534	0.365382825
2535	0.27994505
2536	0.36720065
2537	0.58533965
2538	0.4144641
2539	0.23631725
2540	0.1381547
2541	0.0581704
2542	0
2543	0
2544	0
2545	0
2546	0
2547	0
2548	0
2549	0
2550	0
2551	0
2552	0.072713
2553	0.365382825
2554	0.659870475
2555	0.965265075
2556	1.2143071
2557	0.99253245
2558	1.183404075
2559	1.357915275
2560	1.2143071
2561	0.990714625
2562	0.743490425
2563	0.5162623
2564	0.358111525
2565	0.132701225
2566	0
2567	0
2568	0
2569	0
2570	0
2571	0
2572	0
2573	0
2574	0
2575	0
2576	0.078166475
2577	0.3853789
2578	0.67259525
2579	0.6107892
2580	1.037978075
2581	0.750761725
2582	0.7125874
2583	0.45445625
2584	0.619878325
2585	1.2506636
2586	1.0325246
2587	0.65805265
2588	0.463545375
2589	0.147243825
2590	0
2591	0
2592	0
2593	0
2594	0
2595	0
2596	0
2597	0
2598	0
2599	0
2600	0.08361995
2601	0.376289775
2602	0.70168045
2603	0.994350275
2604	1.2506636
2605	1.4688026
2606	1.599686
2607	1.61059295
2608	1.4469887
2609	1.267024025
2610	1.0834237
2611	0.81802125
2612	0.4871771
2613	0.15633295
2614	0
2615	0
2616	0
2617	0
2618	0
2619	0
2620	0
2621	0
2622	0
2623	0
2624	0.09089125
2625	0.409010625
2626	0.743490425
2627	1.0543385
2628	1.31246965
2629	1.5051591
2630	1.61786425
2631	1.63967815
2632	1.5633295
2633	1.3960896
2634	1.1561367
2635	0.852559925
2636	0.51262665
2637	0.169057725
2638	0
2639	0
2640	0
2641	0
2642	0
2643	0
2644	0
2645	0
2646	0
2647	0
2648	0.114522975
2649	0.449002775
2650	0.783482575
2651	1.081605875
2652	1.325194425
2653	1.4978878
2654	1.59605035
2655	1.45062435
2656	1.510612575
2657	1.21794275
2658	1.07978805
2659	0.7125874
2660	0.3562937
2661	0.11270515
2662	0
2663	0
2664	0
2665	0
2666	0
2667	0
2668	0
2669	0
2670	0
2671	0
2672	0.074530825
2673	0.212685525
2674	0.528987075
2675	0.6107892
2676	0.638056575
2677	0.685320025
2678	0.99253245
2679	1.53060865
2680	1.379729175
2681	1.263388375
2682	0.99253245
2683	0.72349435
2684	0.434460175
2685	0.1381547
2686	0
2687	0
2688	0
2689	0
2690	0
2691	0
2692	0
2693	0
2694	0
2695	0
2696	0.052716925
2697	0.205414225
2698	0.387196725
2699	0.652599175
2700	0.994350275
2701	1.234303175
2702	1.506976925
2703	1.5924147
2704	1.496069975
2705	1.339737025
2706	1.1125089
2707	0.819839075
2708	0.49808405
2709	0.176329025
2710	0.001817825
2711	0
2712	0
2713	0
2714	0
2715	0
2716	0
2717	0
2718	0
2719	0
2720	0.1090695
2721	0.4071928
2722	0.72349435
2723	1.034342425
2724	1.274295325
2725	1.387000475
2726	1.288837925
2727	1.216124925
2728	1.252481425
2729	1.2942914
2730	1.110691075
2731	0.823474725
2732	0.503537525
2733	0.183600325
2734	0.001817825
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0
2744	0.1236121
2745	0.354475875
2746	0.590793125
2747	1.052520675
2748	1.288837925
2749	1.34882615
2750	1.1779506
2751	1.219760575
2752	0.870738175
2753	0.6907735
2754	0.64351005
2755	0.58533965
2756	0.45445625
2757	0.190871625
2758	0.00363565
2759	0
2760	0
2761	0
2762	0
2763	0
2764	0
2765	0
2766	0
2767	0
2768	0.02544955
2769	0.1090695
2770	0.270855925
2771	0.652599175
2772	0.718040875
2773	1.030706775
2774	1.543333425
2775	1.554240375
2776	1.46516695
2777	1.307016175
2778	1.08705935
2779	0.819839075
2780	0.547165325
2781	0.20723205
2782	0.005453475
2783	0
2784	0
2785	0
2786	0
2787	0
2788	0
2789	0
2790	0
2791	0
2792	0.059988225
2793	0.183600325
2794	0.321755025
2795	0.587157475
2796	0.594428775
2797	0.59261095
2798	0.6762309
2799	0.67986655
2800	0.5671614
2801	0.7634865
2802	1.034342425
2803	0.81802125
2804	0.510808825
2805	0.1599686
2806	0.005453475
2807	0
2808	0
2809	0
2810	0
2811	0
2812	0
2813	0
2814	0
2815	0
2816	0.11270515
2817	0.34538675
2818	0.6107892
2819	0.97798985
2820	1.274295325
2821	1.219760575
2822	1.143411925
2823	0.9816255
2824	0.867102525
2825	0.75985085
2826	0.688955675
2827	0.779846925
2828	0.539894025
2829	0.230863775
2830	0.009089125
2831	0
2832	0
2833	0
2834	0
2835	0
2836	0
2837	0
2838	0
2839	0
2840	0.165422075
2841	0.4944484
2842	0.827110375
2843	1.0834237
2844	1.381547
2845	1.565147325
2846	1.663309875
2847	1.65422075
2848	1.586961225
2849	1.42153915
2850	1.187039725
2851	0.892552075
2852	0.561707925
2853	0.22904595
2854	0.009089125
2855	0
2856	0
2857	0
2858	0
2859	0
2860	0
2861	0
2862	0
2863	0
2864	0.1890538
2865	0.521715775
2866	0.8434708
2867	1.132504975
2868	1.3742757
2869	1.5487869
2870	1.645131625
2871	1.656038575
2872	1.58150775
2873	1.4251748
2874	1.1997645
2875	0.910730325
2876	0.590793125
2877	0.259948975
2878	0.0145426
2879	0
2880	0
2881	0
2882	0
2883	0
2884	0
2885	0
2886	0
2887	0.001817825
2888	0.1890538
2889	0.49808405
2890	0.77439345
2891	1.016164175
2892	1.245210125
2893	1.387000475
2894	1.6214999
2895	1.6578564
2896	1.57423645
2897	1.405178725
2898	1.1779506
2899	0.907094675
2900	0.587157475
2901	0.2617668
2902	0.016360425
2903	0
2904	0
2905	0
2906	0
2907	0
2908	0
2909	0
2910	0
2911	0.001817825
2912	0.19268945
2913	0.5235336
2914	0.85437775
2915	1.154318875
2916	1.397907425
2917	1.5706008
2918	1.65422075
2919	1.5487869
2920	0.910730325
2921	0.78166475
2922	1.18158625
2923	0.89800555
2924	0.576250525
2925	0.2472242
2926	0.0145426
2927	0
2928	0
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0
2935	0.00363565
2936	0.194507275
2937	0.536258375
2938	0.85437775
2939	1.139776275
2940	1.3888183
2941	1.561511675
2942	1.659674225
2943	1.6651277
2944	1.583325575
2945	1.416085675
2946	1.183404075
2947	0.89800555
2948	0.576250525
2949	0.25085985
2950	0.016360425
2951	0
2952	0
2953	0
2954	0
2955	0
2956	0
2957	0
2958	0
2959	0.0072713
2960	0.218139
2961	0.51989795
2962	0.590793125
2963	1.056156325
2964	1.36336875
2965	1.485163025
2966	1.4324461
2967	0.499901875
2968	0.387196725
2969	0.612607025
2970	0.70895175
2971	0.827110375
2972	0.4653632
2973	0.1672399
2974	0.012724775
2975	0
2976	0
2977	0
2978	0
2979	0
2980	0
2981	0
2982	0
2983	0.0072713
2984	0.22177465
2985	0.510808825
2986	0.83983515
2987	0.801660825
2988	1.179768425
2989	1.52333735
2990	1.616046425
2991	1.62513555
2992	1.550604725
2993	1.39972525
2994	1.18885755
2995	0.91981945
2996	0.61442485
2997	0.290852
2998	0.027267375
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0.01090695
3008	0.2399529
3009	0.565343575
3010	0.878009475
3011	1.163408
3012	1.40699655
3013	1.583325575
3014	1.674216825
3015	1.67603465
3016	1.590596875
3017	1.42153915
3018	1.1997645
3019	0.9234551
3020	0.616242675
3021	0.29448765
3022	0.030903025
3023	0
3024	0
3025	0
3026	0
3027	0
3028	0
3029	0
3030	0
3031	0.012724775
3032	0.241770725
3033	0.561707925
3034	0.8652847
3035	1.1415941
3036	1.3742757
3037	1.54515125
3038	1.63240685
3039	1.62513555
3040	1.565147325
3041	1.408814375
3042	1.165225825
3043	0.89073425
3044	0.60715355
3045	0.296305475
3046	0.03272085
3047	0
3048	0
3049	0
3050	0
3051	0
3052	0
3053	0
3054	0
3055	0.00363565
3056	0.089073425
3057	0.230863775
3058	0.1963251
3059	0.2472242
3060	0.369018475
3061	0.594428775
3062	0.812567775
3063	0.4144641
3064	0.1963251
3065	0.209049875
3066	0.307212425
3067	0.238135075
3068	0.129065575
3069	0.052716925
3070	0.0072713
3071	0
3072	0
3073	0
3074	0
3075	0
3076	0
3077	0
3078	0
3079	0.0072713
3080	0.11270515
3081	0.329026325
3082	0.56352575
3083	0.91254815
3084	0.73076565
3085	0.539894025
3086	0.68713785
3087	0.663506125
3088	0.841652975
3089	0.95617595
3090	0.80347865
3091	0.888916425
3092	0.61442485
3093	0.278127225
3094	0.027267375
3095	0
3096	0
3097	0
3098	0
3099	0
3100	0
3101	0
3102	0
3103	0.00363565
3104	0.041809975
3105	0.067259525
3106	0.092709075
3107	0.13451905
3108	0.216321175
3109	0.350840225
3110	1.24702795
3111	0.8071143
3112	0.71622305
3113	0.659870475
3114	0.532622725
3115	0.69440915
3116	0.463545375
3117	0.194507275
3118	0.019996075
3119	0
3120	0
3121	0
3122	0
3123	0
3124	0
3125	0
3126	0
3127	0.012724775
3128	0.161786425
3129	0.161786425
3130	0.263584625
3131	0.3853789
3132	0.57806835
3133	0.510808825
3134	0.303576775
3135	0.296305475
3136	0.456274075
3137	0.441731475
3138	0.3853789
3139	0.285398525
3140	0.1672399
3141	0.110887325
3142	0.012724775
3143	0
3144	0
3145	0
3146	0
3147	0
3148	0
3149	0
3150	0
3151	0.01817825
3152	0.179964675
3153	0.30903025
3154	0.372654125
3155	0.474452325
3156	0.63623875
3157	0.7489439
3158	1.067063275
3159	0.49808405
3160	0.307212425
3161	0.441731475
3162	0.2763094
3163	0.1308834
3164	0.1236121
3165	0.059988225
3166	0.009089125
3167	0
3168	0
3169	0
3170	0
3171	0
3172	0
3173	0
3174	0
3175	0.0072713
3176	0.089073425
3177	0.20723205
3178	0.39628585
3179	0.521715775
3180	0.518080125
3181	0.5380762
3182	0.641692225
3183	0.870738175
3184	1.288837925
3185	1.308834
3186	1.17431495
3187	0.892552075
3188	0.572614875
3189	0.296305475
3190	0.0436278
3191	0
3192	0
3193	0
3194	0
3195	0
3196	0
3197	0
3198	0
3199	0.009089125
3200	0.067259525
3201	0.132701225
3202	0.183600325
3203	0.568979225
3204	0.5671614
3205	0.54171185
3206	0.29448765
3207	0.372654125
3208	0.3126659
3209	0.43991365
3210	0.281762875
3211	0.13451905
3212	0.114522975
3213	0.096344725
3214	0.01817825
3215	0
3216	0
3217	0
3218	0
3219	0
3220	0
3221	0
3222	0
3223	0.016360425
3224	0.081802125
3225	0.358111525
3226	0.89800555
3227	1.216124925
3228	1.459713475
3229	1.5851434
3230	1.71239115
3231	1.626953375
3232	1.5487869
3233	1.394271775
3234	1.1779506
3235	0.9161838
3236	0.65805265
3237	0.332661975
3238	0.05453475
3239	0
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0.027267375
3248	0.218139
3249	0.25813115
3250	0.387196725
3251	0.5308049
3252	0.703498275
3253	0.848924275
3254	0.994350275
3255	1.07251675
3256	1.27611315
3257	1.390636125
3258	1.1997645
3259	0.9743542
3260	0.6689596
3261	0.347204575
3262	0.0654417
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0
3271	0.03999215
3272	0.1526973
3273	0.274491575
3274	0.430824525
3275	0.4799058
3276	0.605335725
3277	0.81074995
3278	0.98526115
3279	1.2215784
3280	1.6214999
3281	1.4688026
3282	1.25429925
3283	0.98526115
3284	0.6616883
3285	0.339933275
3286	0.06180605
3287	0
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0
3295	0.0363565
3296	0.29448765
3297	0.616242675
3298	0.93436205
3299	1.208853625
3300	1.412450025
3301	1.492434325
3302	1.496069975
3303	1.56696515
3304	1.616046425
3305	1.466984775
3306	1.227031875
3307	0.80347865
3308	0.43991365
3309	0.1963251
3310	0.04726345
3311	0
3312	0
3313	0
3314	0
3315	0
3316	0
3317	0
3318	0
3319	0.005453475
3320	0.067259525
3321	0.218139
3322	0.212685525
3323	0.1963251
3324	0.445367125
3325	0.398103675
3326	0.430824525
3327	0.31630155
3328	0.290852
3329	0.488994925
3330	0.525351425
3331	0.416281925
3332	0.390832375
3333	0.1599686
3334	0.034538675
3335	0
3336	0
3337	0
3338	0
3339	0
3340	0
3341	0
3342	0
3343	0.034538675
3344	0.299941125
3345	0.6180605
3346	0.888916425
3347	0.9598116
3348	0.605335725
3349	0.2690381
3350	0.1963251
3351	0.179964675
3352	0.218139
3353	0.310848075
3354	0.31630155
3355	0.2035964
3356	0.13451905
3357	0.183600325
3358	0.056352575
3359	0
3360	0
3361	0
3362	0
3363	0
3364	0
3365	0
3366	0
3367	0.019996075
3368	0.092709075
3369	0.114522975
3370	0.201778575
3371	0.249042025
3372	0.2326816
3373	0.2617668
3374	0.35265805
3375	0.3490224
3376	0.22904595
3377	0.227228125
3378	0.249042025
3379	0.18541815
3380	0.259948975
3381	0.154515125
3382	0.0508991
3383	0
3384	0
3385	0
3386	0
3387	0
3388	0
3389	0
3390	0
3391	0.04726345
3392	0.22177465
3393	0.4944484
3394	0.92709075
3395	1.22521405
3396	1.459713475
3397	1.63240685
3398	1.725115925
3399	1.70511985
3400	1.62513555
3401	1.474256075
3402	1.259752725
3403	0.9888968
3404	0.681684375
3405	0.365382825
3406	0.0799843
3407	0
3408	0
3409	0
3410	0
3411	0
3412	0
3413	0
3414	0
3415	0.019996075
3416	0.165422075
3417	0.601700075
3418	0.899823375
3419	1.2433923
3420	1.267024025
3421	1.630589025
3422	1.6869416
3423	1.55242255
3424	1.21067145
3425	0.503537525
3426	0.441731475
3427	0.441731475
3428	0.387196725
3429	0.16360425
3430	0.041809975
3431	0
3432	0
3433	0
3434	0
3435	0
3436	0
3437	0
3438	0
3439	0.019996075
3440	0.110887325
3441	0.218139
3442	0.438095825
3443	0.503537525
3444	0.48354145
3445	0.721676525
3446	1.090695
3447	0.688955675
3448	0.81074995
3449	0.685320025
3450	0.445367125
3451	0.379925425
3452	0.256313325
3453	0.136336875
3454	0.0290852
3455	0
3456	0
3457	0
3458	0
3459	0
3460	0
3461	0
3462	0
3463	0.041809975
3464	0.190871625
3465	0.3926502
3466	0.5453475
3467	0.7053161
3468	0.881645125
3469	1.012528525
3470	1.16704365
3471	1.6214999
3472	1.696030725
3473	1.53787995
3474	1.314287475
3475	1.02888895
3476	0.70895175
3477	0.3853789
3478	0.0945269
3479	0
3480	0
3481	0
3482	0
3483	0
3484	0
3485	0
3486	0
3487	0.0581704
3488	0.33084415
3489	0.6471457
3490	0.961629425
3491	1.23975665
3492	1.426992625
3493	1.659674225
3494	1.75601895
3495	1.7669259
3496	1.6869416
3497	1.51606605
3498	1.307016175
3499	1.03616025
3500	0.72349435
3501	0.3999215
3502	0.1017982
3503	0
3504	0
3505	0
3506	0
3507	0
3508	0
3509	0
3510	0
3511	0.072713
3512	0.358111525
3513	0.663506125
3514	0.9670829
3515	1.234303175
3516	1.434263925
3517	1.5778721
3518	1.743294175
3519	1.745112
3520	1.66149205
3521	1.50879475
3522	1.285202275
3523	0.896187725
3524	0.463545375
3525	0.14906165
3526	0.038174325
3527	0
3528	0
3529	0
3530	0
3531	0
3532	0
3533	0
3534	0
3535	0.0145426
3536	0.150879475
3537	0.19268945
3538	0.218139
3539	0.369018475
3540	0.42537105
3541	0.4726345
3542	0.7344013
3543	1.6360425
3544	1.576054275
3545	0.77439345
3546	0.86892035
3547	0.372654125
3548	0.3344798
3549	0.158150775
3550	0.038174325
3551	0
3552	0
3553	0
3554	0
3555	0
3556	0
3557	0
3558	0
3559	0.05453475
3560	0.23631725
3561	0.2981233
3562	0.270855925
3563	0.3199372
3564	0.427188875
3565	0.983443325
3566	1.110691075
3567	0.990714625
3568	1.47243825
3569	0.907094675
3570	0.51262665
3571	0.790753875
3572	0.594428775
3573	0.2617668
3574	0.09089125
3575	0
3576	0
3577	0
3578	0
3579	0
3580	0
3581	0
3582	0
3583	0.052716925
3584	0.169057725
3585	0.292669825
3586	0.1308834
3587	0.216321175
3588	0.423553225
3589	1.26157055
3590	0.630785275
3591	0.63623875
3592	0.419917575
3593	0.478087975
3594	0.583521825
3595	0.70895175
3596	0.398103675
3597	0.405374975
3598	0.114522975
3599	0
3600	0
3601	0
3602	0
3603	0
3604	0
3605	0
3606	0
3607	0.067259525
3608	0.30175895
3609	0.510808825
3610	0.581704
3611	0.78893605
3612	1.1779506
3613	1.630589025
3614	1.728751575
3615	1.73420505
3616	1.656038575
3617	1.4978878
3618	1.28338445
3619	1.012528525
3620	0.72713
3621	0.423553225
3622	0.125429925
3623	0
3624	0
3625	0
3626	0
3627	0
3628	0
3629	0
3630	0
3631	0.04726345
3632	0.145426
3633	0.2035964
3634	0.318119375
3635	0.554436625
3636	1.474256075
3637	1.67603465
3638	1.7596546
3639	1.745112
3640	1.666945525
3641	1.53060865
3642	1.314287475
3643	1.03616025
3644	0.725312175
3645	0.436278
3646	0.1381547
3647	0
3648	0
3649	0
3650	0
3651	0
3652	0
3653	0
3654	0
3655	0.074530825
3656	0.3490224
3657	0.6616883
3658	0.972536375
3659	1.2579349
3660	1.492434325
3661	1.663309875
3662	1.75601895
3663	1.7669259
3664	1.692395075
3665	1.5342443
3666	1.31246965
3667	1.034342425
3668	0.728947825
3669	0.4144641
3670	0.1236121
3671	0
3672	0
3673	0
3674	0
3675	0
3676	0
3677	0
3678	0
3679	0.0799843
3680	0.37447195
3681	0.681684375
3682	0.983443325
3683	1.259752725
3684	1.49425215
3685	1.666945525
3686	1.765108075
3687	1.772379375
3688	1.68330595
3689	1.536062125
3690	1.31974095
3691	1.04343155
3692	0.736219125
3693	0.419917575
3694	0.129065575
3695	0
3696	0
3697	0
3698	0
3699	0
3700	0
3701	0
3702	0
3703	0.09089125
3704	0.325390675
3705	0.508991
3706	0.954358125
3707	1.236121
3708	1.481527375
3709	1.6578564
3710	1.745112
3711	1.75601895
3712	1.68330595
3713	1.532426475
3714	1.3233766
3715	1.05797415
3716	0.747126075
3717	0.4290067
3718	0.13451905
3719	0
3720	0
3721	0
3722	0
3723	0
3724	0
3725	0
3726	0
3727	0.05453475
3728	0.23631725
3729	0.412646275
3730	0.612607025
3731	0.823474725
3732	0.939815525
3733	1.099784125
3734	1.6069573
3735	1.757836775
3736	1.6869416
3737	1.53060865
3738	1.310651825
3739	1.03616025
3740	0.73076565
3741	0.419917575
3742	0.1308834
3743	0
3744	0
3745	0
3746	0
3747	0
3748	0
3749	0
3750	0
3751	0.078166475
3752	0.347204575
3753	0.65078135
3754	0.94890465
3755	1.223396225
3756	1.4469887
3757	1.61059295
3758	1.710573325
3759	1.739658525
3760	1.666945525
3761	1.5124304
3762	1.29792705
3763	1.027071125
3764	0.725312175
3765	0.43264235
3766	0.154515125
3767	0
3768	0
3769	0
3770	0
3771	0
3772	0
3773	0
3774	0
3775	0.092709075
3776	0.369018475
3777	0.554436625
3778	0.954358125
3779	1.2288497
3780	1.456077825
3781	1.55969385
3782	1.594232525
3783	1.6214999
3784	1.63967815
3785	1.47970955
3786	0.85437775
3787	0.73803695
3788	0.4726345
3789	0.2763094
3790	0.0945269
3791	0
3792	0
3793	0
3794	0
3795	0
3796	0
3797	0
3798	0
3799	0.0945269
3800	0.37447195
3801	0.674413075
3802	0.9670829
3803	1.236121
3804	1.4469887
3805	1.61786425
3806	1.732387225
3807	1.743294175
3808	1.672399
3809	1.521519525
3810	1.308834
3811	1.0397959
3812	0.754397375
3813	0.449002775
3814	0.14179035
3815	0
3816	0
3817	0
3818	0
3819	0
3820	0
3821	0
3822	0
3823	0.038174325
3824	0.161786425
3825	0.270855925
3826	0.36720065
3827	0.4799058
3828	0.508991
3829	0.6253318
3830	0.85437775
3831	0.9816255
3832	1.37064005
3833	1.496069975
3834	1.332465725
3835	1.05797415
3836	0.75257955
3837	0.43991365
3838	0.14906165
3839	0
3840	0
3841	0
3842	0
3843	0
3844	0
3845	0
3846	0
3847	0.07634865
3848	0.263584625
3849	0.481723625
3850	0.7125874
3851	0.783482575
3852	0.830746025
3853	1.001621575
3854	1.11614455
3855	1.201582325
3856	1.328830075
3857	1.2143071
3858	1.121598025
3859	0.91254815
3860	0.75985085
3861	0.4144641
3862	0.11270515
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	0
3871	0.070895175
3872	0.183600325
3873	0.259948975
3874	0.459909725
3875	0.539894025
3876	0.54898315
3877	0.554436625
3878	0.5598901
3879	0.521715775
3880	0.4217354
3881	0.343568925
3882	0.296305475
3883	0.3490224
3884	0.230863775
3885	0.2108677
3886	0.092709075
3887	0.001817825
3888	0
3889	0
3890	0
3891	0
3892	0
3893	0
3894	0
3895	0.041809975
3896	0.190871625
3897	0.452638425
3898	0.841652975
3899	0.8216569
3900	0.492630575
3901	0.8507421
3902	1.10887325
3903	1.07978805
3904	0.8434708
3905	0.5744327
3906	0.627149625
3907	0.57079705
3908	0.132701225
3909	0.0872556
3910	0.05453475
3911	0
3912	0
3913	0
3914	0
3915	0
3916	0
3917	0
3918	0
3919	0.034538675
3920	0.129065575
3921	0.19268945
3922	0.24358855
3923	0.325390675
3924	0.4217354
3925	0.44718495
3926	1.06524545
3927	1.47970955
3928	1.62513555
3929	1.470620425
3930	1.26884185
3931	0.99980375
3932	0.718040875
3933	0.441731475
3934	0.158150775
3935	0.001817825
3936	0
3937	0
3938	0
3939	0
3940	0
3941	0
3942	0
3943	0.0799843
3944	0.23631725
3945	0.289034175
3946	0.361747175
3947	0.619878325
3948	1.012528525
3949	1.4469887
3950	1.645131625
3951	1.699666375
3952	1.692395075
3953	1.53787995
3954	1.32701225
3955	0.9961681
3956	0.6762309
3957	0.394468025
3958	0.147243825
3959	0.001817825
3960	0
3961	0
3962	0
3963	0
3964	0
3965	0
3966	0
3967	0.0872556
3968	0.350840225
3969	0.652599175
3970	0.754397375
3971	1.187039725
3972	1.397907425
3973	1.55969385
3974	1.64694945
3975	1.69057725
3976	1.6796703
3977	1.481527375
3978	1.2506636
3979	1.001621575
3980	0.736219125
3981	0.46172755
3982	0.183600325
3983	0.00363565
3984	0
3985	0
3986	0
3987	0
3988	0
3989	0
3990	0
3991	0.0654417
3992	0.205414225
3993	0.365382825
3994	0.594428775
3995	0.765304325
3996	0.507173175
3997	0.53444055
3998	0.77439345
3999	0.7489439
4000	0.870738175
4001	1.0543385
4002	0.881645125
4003	0.972536375
4004	0.74530825
4005	0.46172755
4006	0.1745112
4007	0.00363565
4008	0
4009	0
4010	0
4011	0
4012	0
4013	0
4014	0
4015	0.06907735
4016	0.1745112
4017	0.14906165
4018	0.121794275
4019	0.09816255
4020	0.12724775
4021	0.430824525
4022	0.874373825
4023	0.892552075
4024	0.4508206
4025	0.54171185
4026	0.343568925
4027	0.74530825
4028	0.521715775
4029	0.129065575
4030	0.041809975
4031	0
4032	0
4033	0
4034	0
4035	0
4036	0
4037	0
4038	0
4039	0.041809975
4040	0.15633295
4041	0.28721635
4042	0.4290067
4043	0.5889753
4044	0.41809975
4045	0.7489439
4046	0.834381675
4047	1.037978075
4048	1.02161765
4049	0.939815525
4050	0.8652847
4051	0.572614875
4052	0.459909725
4053	0.285398525
4054	0.096344725
4055	0.001817825
4056	0
4057	0
4058	0
4059	0
4060	0
4061	0
4062	0
4063	0.096344725
4064	0.372654125
4065	0.66532395
4066	0.654417
4067	0.70168045
4068	0.859831225
4069	0.98526115
4070	0.51989795
4071	0.878009475
4072	0.945269
4073	0.808932125
4074	0.5235336
4075	0.401739325
4076	0.2981233
4077	0.24358855
4078	0.1599686
4079	0
4080	0
4081	0
4082	0
4083	0
4084	0
4085	0
4086	0
4087	0.05453475
4088	0.218139
4089	0.292669825
4090	0.4871771
4091	0.7416726
4092	0.96344725
4093	1.314287475
4094	1.65422075
4095	1.750565475
4096	1.66876335
4097	1.492434325
4098	1.307016175
4099	1.041613725
4100	0.641692225
4101	0.252677675
4102	0.067259525
4103	0
4104	0
4105	0
4106	0
4107	0
4108	0
4109	0
4110	0
4111	0.0218139
4112	0.085437775
4113	0.187235975
4114	0.263584625
4115	0.30903025
4116	0.281762875
4117	0.256313325
4118	0.394468025
4119	0.634420925
4120	0.648963525
4121	0.65805265
4122	0.801660825
4123	0.739854775
4124	0.638056575
4125	0.363565
4126	0.13451905
4127	0.001817825
4128	0
4129	0
4130	0
4131	0
4132	0
4133	0
4134	0
4135	0.012724775
4136	0.078166475
4137	0.11270515
4138	0.136336875
4139	0.289034175
4140	0.4217354
4141	0.430824525
4142	0.441731475
4143	0.365382825
4144	0.39628585
4145	0.38174325
4146	0.32357285
4147	0.2326816
4148	0.147243825
4149	0.0654417
4150	0.0218139
4151	0
4152	0
4153	0
4154	0
4155	0
4156	0
4157	0
4158	0
4159	0.030903025
4160	0.150879475
4161	0.401739325
4162	0.57079705
4163	0.7634865
4164	0.6980448
4165	0.70168045
4166	0.739854775
4167	1.554240375
4168	1.5924147
4169	1.46516695
4170	1.296109225
4171	1.030706775
4172	0.765304325
4173	0.459909725
4174	0.169057725
4175	0.00363565
4176	0
4177	0
4178	0
4179	0
4180	0
4181	0
4182	0
4183	0.081802125
4184	0.3562937
4185	0.66532395
4186	0.954358125
4187	1.187039725
4188	1.4106322
4189	1.56696515
4190	1.6360425
4191	1.59605035
4192	1.550604725
4193	1.459713475
4194	1.270659675
4195	1.074334575
4196	0.772575625
4197	0.463545375
4198	0.17087555
4199	0.00363565
4200	0
4201	0
4202	0
4203	0
4204	0
4205	0
4206	0
4207	0.081802125
4208	0.35265805
4209	0.65805265
4210	0.9161838
4211	1.1852219
4212	1.405178725
4213	1.576054275
4214	1.725115925
4215	1.779650675
4216	1.71239115
4217	1.565147325
4218	1.3524618
4219	1.085241525
4220	0.783482575
4221	0.470816675
4222	0.1745112
4223	0.00363565
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0.0799843
4232	0.354475875
4233	0.6616883
4234	0.968900725
4235	1.245210125
4236	1.394271775
4237	1.546969075
4238	1.710573325
4239	1.7378407
4240	1.70511985
4241	1.557876025
4242	1.347008325
4243	1.07978805
4244	0.794389525
4245	0.488994925
4246	0.190871625
4247	0.005453475
4248	0
4249	0
4250	0
4251	0
4252	0
4253	0
4254	0
4255	0.08361995
4256	0.33811545
4257	0.590793125
4258	0.94163335
4259	1.22521405
4260	1.44335305
4261	1.61059295
4262	1.70511985
4263	1.717844625
4264	1.6433138
4265	1.4688026
4266	1.02888895
4267	0.56352575
4268	0.241770725
4269	0.2399529
4270	0.034538675
4271	0
4272	0
4273	0
4274	0
4275	0
4276	0
4277	0
4278	0
4279	0.0363565
4280	0.183600325
4281	0.405374975
4282	0.888916425
4283	1.18885755
4284	1.4179035
4285	1.60332165
4286	1.7014842
4287	1.721480275
4288	1.63967815
4289	1.4833452
4290	1.29065575
4291	1.05070285
4292	0.7707578
4293	0.46899885
4294	0.176329025
4295	0.00363565
4296	0
4297	0
4298	0
4299	0
4300	0
4301	0
4302	0
4303	0.041809975
4304	0.18541815
4305	0.369018475
4306	0.558072275
4307	0.73076565
4308	1.001621575
4309	1.147047575
4310	1.4033609
4311	1.696030725
4312	1.626953375
4313	1.4906165
4314	1.29792705
4315	1.0470672
4316	0.7562152
4317	0.452638425
4318	0.165422075
4319	0.00363565
4320	0
4321	0
4322	0
4323	0
4324	0
4325	0
4326	0
4327	0.03999215
4328	0.194507275
4329	0.38901455
4330	0.612607025
4331	0.8943699
4332	0.976172025
4333	1.0034394
4334	1.0834237
4335	1.030706775
4336	0.9525403
4337	0.870738175
4338	0.918001625
4339	0.7198587
4340	0.5017197
4341	0.274491575
4342	0.10543385
4343	0.001817825
4344	0
4345	0
4346	0
4347	0
4348	0
4349	0
4350	0
4351	0.049081275
4352	0.165422075
4353	0.2835807
4354	0.508991
4355	0.75257955
4356	1.06524545
4357	1.212489275
4358	1.059791975
4359	1.163408
4360	1.48698085
4361	1.550604725
4362	1.34155485
4363	1.077970225
4364	0.787118225
4365	0.474452325
4366	0.1308834
4367	0.001817825
4368	0
4369	0
4370	0
4371	0
4372	0
4373	0
4374	0
4375	0.027267375
4376	0.176329025
4377	0.492630575
4378	0.518080125
4379	0.859831225
4380	1.168861475
4381	1.1924932
4382	1.110691075
4383	0.86892035
4384	0.398103675
4385	0.332661975
4386	0.3562937
4387	0.27267375
4388	0.238135075
4389	0.056352575
4390	0.0436278
4391	0
4392	0
4393	0
4394	0
4395	0
4396	0
4397	0
4398	0
4399	0.012724775
4400	0.096344725
4401	0.281762875
4402	0.372654125
4403	0.525351425
4404	0.827110375
4405	0.994350275
4406	1.0397959
4407	0.976172025
4408	0.9525403
4409	0.848924275
4410	0.725312175
4411	0.60715355
4412	0.48354145
4413	0.339933275
4414	0.129065575
4415	0.001817825
4416	0
4417	0
4418	0
4419	0
4420	0
4421	0
4422	0
4423	0.01090695
4424	0.056352575
4425	0.0945269
4426	0.12724775
4427	0.205414225
4428	0.369018475
4429	0.699862625
4430	0.86892035
4431	0.903459025
4432	0.957993775
4433	0.947086825
4434	1.005257225
4435	0.64351005
4436	0.4726345
4437	0.249042025
4438	0.0945269
4439	0.001817825
4440	0
4441	0
4442	0
4443	0
4444	0
4445	0
4446	0
4447	0.063623875
4448	0.332661975
4449	0.65805265
4450	0.954358125
4451	1.21794275
4452	1.29792705
4453	1.336101375
4454	1.49425215
4455	1.736022875
4456	1.696030725
4457	1.55242255
4458	1.34155485
4459	1.074334575
4460	0.772575625
4461	0.46172755
4462	0.165422075
4463	0.001817825
4464	0
4465	0
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0.049081275
4472	0.2835807
4473	0.61442485
4474	0.8798273
4475	0.95617595
4476	1.0761524
4477	1.2215784
4478	1.267024025
4479	1.205217975
4480	0.9525403
4481	0.834381675
4482	0.852559925
4483	0.8434708
4484	0.667141775
4485	0.361747175
4486	0.1017982
4487	0
4488	0
4489	0
4490	0
4491	0
4492	0
4493	0
4494	0
4495	0.056352575
4496	0.314483725
4497	0.6180605
4498	0.921637275
4499	1.201582325
4500	1.42881045
4501	1.599686
4502	1.672399
4503	1.6869416
4504	1.648767275
4505	1.506976925
4506	1.3015627
4507	1.04343155
4508	0.747126075
4509	0.4435493
4510	0.15633295
4511	0.001817825
4512	0
4513	0
4514	0
4515	0
4516	0
4517	0
4518	0
4519	0.0654417
4520	0.3417511
4521	0.645327875
4522	0.93436205
4523	1.21794275
4524	1.456077825
4525	1.6360425
4526	1.7378407
4527	1.7596546
4528	1.69784855
4529	1.554240375
4530	1.343372675
4531	1.074334575
4532	0.7707578
4533	0.456274075
4534	0.158150775
4535	0.001817825
4536	0
4537	0
4538	0
4539	0
4540	0
4541	0
4542	0
4543	0.049081275
4544	0.303576775
4545	0.60715355
4546	0.790753875
4547	0.874373825
4548	1.10160195
4549	1.521519525
4550	1.706937675
4551	1.732387225
4552	1.672399
4553	1.53060865
4554	1.3233766
4555	1.05797415
4556	0.75985085
4557	0.449002775
4558	0.154515125
4559	0.001817825
4560	0
4561	0
4562	0
4563	0
4564	0
4565	0
4566	0
4567	0.0508991
4568	0.307212425
4569	0.612607025
4570	0.918001625
4571	1.19612885
4572	1.416085675
4573	1.59605035
4574	1.714208975
4575	1.7378407
4576	1.674216825
4577	1.526973
4578	1.31246965
4579	1.04343155
4580	0.7416726
4581	0.434460175
4582	0.147243825
4583	0
4584	0
4585	0
4586	0
4587	0
4588	0
4589	0
4590	0
4591	0.045445625
4592	0.194507275
4593	0.325390675
4594	0.568979225
4595	0.76712215
4596	0.99253245
4597	1.147047575
4598	1.19612885
4599	1.532426475
4600	1.703302025
4601	1.572418625
4602	1.354279625
4603	1.07978805
4604	0.7707578
4605	0.452638425
4606	0.1526973
4607	0
4608	0
4609	0
4610	0
4611	0
4612	0
4613	0
4614	0
4615	0.04726345
4616	0.2763094
4617	0.456274075
4618	0.594428775
4619	1.07978805
4620	1.4251748
4621	1.612410775
4622	1.7160268
4623	1.73420505
4624	1.66876335
4625	1.50879475
4626	1.3015627
4627	1.0470672
4628	0.761668675
4629	0.459909725
4630	0.14906165
4631	0
4632	0
4633	0
4634	0
4635	0
4636	0
4637	0
4638	0
4639	0.0508991
4640	0.3126659
4641	0.605335725
4642	0.892552075
4643	1.176132775
4644	1.4106322
4645	1.590596875
4646	1.6942129
4647	1.7160268
4648	1.65422075
4649	1.50879475
4650	1.299744875
4651	1.034342425
4652	0.732583475
4653	0.42537105
4654	0.1381547
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0
4663	0.03999215
4664	0.2835807
4665	0.58533965
4666	0.888916425
4667	1.172497125
4668	1.40699655
4669	1.583325575
4670	1.65422075
4671	1.674216825
4672	1.616046425
4673	1.47970955
4674	1.28338445
4675	1.037978075
4676	0.7562152
4677	0.45445625
4678	0.158150775
4679	0
4680	0
4681	0
4682	0
4683	0
4684	0
4685	0
4686	0
4687	0.04726345
4688	0.2981233
4689	0.5889753
4690	0.89800555
4691	1.183404075
4692	1.401543075
4693	1.55969385
4694	1.648767275
4695	1.66149205
4696	1.55969385
4697	1.3233766
4698	1.12341585
4699	0.921637275
4700	0.6762309
4701	0.379925425
4702	0.125429925
4703	0
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0.041809975
4712	0.299941125
4713	0.60715355
4714	0.907094675
4715	1.179768425
4716	1.405178725
4717	1.572418625
4718	1.670581175
4719	1.685123775
4720	1.576054275
4721	1.42881045
4722	1.212489275
4723	0.957993775
4724	0.681684375
4725	0.409010625
4726	0.139972525
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0.03999215
4736	0.2981233
4737	0.601700075
4738	0.9016412
4739	1.17431495
4740	1.3960896
4741	1.557876025
4742	1.6505851
4743	1.66876335
4744	1.6069573
4745	1.4688026
4746	1.2724775
4747	1.017982
4748	0.7198587
4749	0.412646275
4750	0.125429925
4751	0
4752	0
4753	0
4754	0
4755	0
4756	0
4757	0
4758	0
4759	0.030903025
4760	0.267220275
4761	0.572614875
4762	0.881645125
4763	1.172497125
4764	1.405178725
4765	1.579689925
4766	1.6796703
4767	1.69784855
4768	1.634224675
4769	1.492434325
4770	1.285202275
4771	1.02161765
4772	0.72349435
4773	0.4144641
4774	0.1236121
4775	0
4776	0
4777	0
4778	0
4779	0
4780	0
4781	0
4782	0
4783	0.0290852
4784	0.263584625
4785	0.57079705
4786	0.874373825
4787	1.150683225
4788	1.361550925
4789	1.510612575
4790	1.6505851
4791	1.692395075
4792	1.6287712
4793	1.49425215
4794	1.285202275
4795	1.023435475
4796	0.721676525
4797	0.4290067
4798	0.1381547
4799	0
4800	0
4801	0
4802	0
4803	0
4804	0
4805	0
4806	0
4807	0.027267375
4808	0.25813115
4809	0.561707925
4810	0.870738175
4811	1.1561367
4812	1.383364825
4813	1.557876025
4814	1.663309875
4815	1.692395075
4816	1.63240685
4817	1.4760739
4818	1.26884185
4819	1.00707505
4820	0.70895175
4821	0.3999215
4822	0.11270515
4823	0
4824	0
4825	0
4826	0
4827	0
4828	0
4829	0
4830	0
4831	0.0145426
4832	0.13451905
4833	0.303576775
4834	0.5162623
4835	0.7489439
4836	0.957993775
4837	1.274295325
4838	1.49425215
4839	1.666945525
4840	1.608775125
4841	1.4688026
4842	1.26157055
4843	0.9961681
4844	0.6980448
4845	0.390832375
4846	0.107251675
4847	0
4848	0
4849	0
4850	0
4851	0
4852	0
4853	0
4854	0
4855	0.027267375
4856	0.2690381
4857	0.5671614
4858	0.852559925
4859	1.128869325
4860	1.339737025
4861	1.499705625
4862	1.5851434
4863	1.6287712
4864	1.56696515
4865	1.39972525
4866	1.2070358
4867	0.9670829
4868	0.681684375
4869	0.358111525
4870	0.0872556
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0.01817825
4880	0.17814685
4881	0.4071928
4882	0.507173175
4883	0.436278
4884	0.652599175
4885	0.70895175
4886	0.674413075
4887	0.8143856
4888	1.310651825
4889	1.423356975
4890	1.223396225
4891	0.914365975
4892	0.6326031
4893	0.310848075
4894	0.0654417
4895	0
4896	0
4897	0
4898	0
4899	0
4900	0
4901	0
4902	0
4903	0.016360425
4904	0.230863775
4905	0.4435493
4906	0.7053161
4907	1.114326725
4908	0.90527685
4909	0.798025175
4910	1.07978805
4911	1.381547
4912	1.60332165
4913	1.46516695
4914	1.25429925
4915	0.987078975
4916	0.68713785
4917	0.3781076
4918	0.096344725
4919	0
4920	0
4921	0
4922	0
4923	0
4924	0
4925	0
4926	0
4927	0.012724775
4928	0.103616025
4929	0.281762875
4930	0.3562937
4931	0.430824525
4932	0.45445625
4933	0.49808405
4934	0.69440915
4935	0.896187725
4936	1.114326725
4937	1.317923125
4938	1.263388375
4939	0.994350275
4940	0.692591325
4941	0.372654125
4942	0.089073425
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0.0145426
4952	0.23631725
4953	0.55625445
4954	0.49808405
4955	0.707133925
4956	0.7489439
4957	0.994350275
4958	1.29065575
4959	1.383364825
4960	1.194311025
4961	1.2433923
4962	1.212489275
4963	0.9888968
4964	0.692591325
4965	0.383561075
4966	0.1017982
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0
4973	0
4974	0
4975	0.00363565
4976	0.063623875
4977	0.11270515
4978	0.1163408
4979	0.2472242
4980	0.21450335
4981	0.1817825
4982	0.33811545
4983	0.4290067
4984	0.42537105
4985	0.2399529
4986	0.2544955
4987	0.19268945
4988	0.1236121
4989	0.2254103
4990	0.08361995
4991	0
4992	0
4993	0
4994	0
4995	0
4996	0
4997	0
4998	0
4999	0.0145426
5000	0.2326816
5001	0.51989795
5002	0.8289282
5003	1.1125089
5004	1.343372675
5005	1.4688026
5006	0.9016412
5007	0.925272925
5008	0.645327875
5009	1.15977235
5010	1.03616025
5011	0.747126075
5012	0.627149625
5013	0.358111525
5014	0.078166475
5015	0
5016	0
5017	0
5018	0
5019	0
5020	0
5021	0
5022	0
5023	0.01090695
5024	0.21450335
5025	0.310848075
5026	0.303576775
5027	0.27994505
5028	0.30175895
5029	0.3490224
5030	0.347204575
5031	0.354475875
5032	0.37447195
5033	0.321755025
5034	0.2763094
5035	0.2690381
5036	0.198142925
5037	0.125429925
5038	0.063623875
5039	0
5040	0
5041	0
5042	0
5043	0
5044	0
5045	0
5046	0
5047	0.00363565
5048	0.0436278
5049	0.089073425
5050	0.139972525
5051	0.132701225
5052	0.161786425
5053	0.154515125
5054	0.2399529
5055	0.281762875
5056	0.219956825
5057	0.292669825
5058	0.3708363
5059	0.347204575
5060	0.4290067
5061	0.329026325
5062	0.056352575
5063	0
5064	0
5065	0
5066	0
5067	0
5068	0
5069	0
5070	0
5071	0
5072	0.0290852
5073	0.089073425
5074	0.1381547
5075	0.227228125
5076	0.34538675
5077	1.02161765
5078	1.001621575
5079	1.0979663
5080	1.045249375
5081	1.10887325
5082	1.205217975
5083	0.939815525
5084	0.641692225
5085	0.336297625
5086	0.063623875
5087	0
5088	0
5089	0
5090	0
5091	0
5092	0
5093	0
5094	0
5095	0.005453475
5096	0.190871625
5097	0.4944484
5098	0.80347865
5099	1.088877175
5100	1.32701225
5101	1.50879475
5102	1.61786425
5103	1.637860325
5104	1.568782975
5105	1.42153915
5106	1.205217975
5107	0.939815525
5108	0.638056575
5109	0.329026325
5110	0.059988225
5111	0
5112	0
5113	0
5114	0
5115	0
5116	0
5117	0
5118	0
5119	0.005453475
5120	0.190871625
5121	0.481723625
5122	0.6689596
5123	0.62169615
5124	0.64351005
5125	0.79620735
5126	0.49081275
5127	0.81074995
5128	0.594428775
5129	0.32357285
5130	0.790753875
5131	0.51989795
5132	0.6107892
5133	0.3272085
5134	0.059988225
5135	0
5136	0
5137	0
5138	0
5139	0
5140	0
5141	0
5142	0
5143	0.001817825
5144	0.06907735
5145	0.1745112
5146	0.296305475
5147	0.674413075
5148	1.252481425
5149	1.4251748
5150	1.525155175
5151	1.528790825
5152	1.47243825
5153	1.376093525
5154	1.21794275
5155	0.954358125
5156	0.656234825
5157	0.3490224
5158	0.063623875
5159	0
5160	0
5161	0
5162	0
5163	0
5164	0
5165	0
5166	0
5167	0.001817825
5168	0.176329025
5169	0.4944484
5170	0.808932125
5171	1.077970225
5172	1.303380525
5173	1.4833452
5174	1.583325575
5175	1.594232525
5176	1.53060865
5177	1.24702795
5178	1.14522975
5179	0.619878325
5180	0.47627015
5181	0.3344798
5182	0.0581704
5183	0
5184	0
5185	0
5186	0
5187	0
5188	0
5189	0
5190	0
5191	0
5192	0.06907735
5193	0.158150775
5194	0.525351425
5195	1.059791975
5196	1.2942914
5197	1.292473575
5198	1.07978805
5199	0.31630155
5200	0.6835022
5201	1.077970225
5202	0.99980375
5203	0.70168045
5204	0.441731475
5205	0.1381547
5206	0.016360425
5207	0
5208	0
5209	0
5210	0
5211	0
5212	0
5213	0
5214	0
5215	0.001817825
5216	0.1672399
5217	0.467181025
5218	0.46172755
5219	0.558072275
5220	0.9016412
5221	1.07251675
5222	1.412450025
5223	0.88346295
5224	1.46516695
5225	1.32701225
5226	1.11614455
5227	0.914365975
5228	0.634420925
5229	0.299941125
5230	0.0436278
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0
5239	0
5240	0.059988225
5241	0.16360425
5242	0.3126659
5243	0.358111525
5244	0.409010625
5245	0.3272085
5246	0.336297625
5247	0.46899885
5248	0.369018475
5249	0.14179035
5250	0.107251675
5251	0.259948975
5252	0.259948975
5253	0.1817825
5254	0.03999215
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0.150879475
5265	0.459909725
5266	0.783482575
5267	1.01434635
5268	1.21794275
5269	1.387000475
5270	1.485163025
5271	1.510612575
5272	1.448806525
5273	1.314287475
5274	1.157954525
5275	0.9161838
5276	0.616242675
5277	0.245406375
5278	0.03999215
5279	0
5280	0
5281	0
5282	0
5283	0
5284	0
5285	0
5286	0
5287	0
5288	0.038174325
5289	0.143608175
5290	0.354475875
5291	0.53444055
5292	0.63623875
5293	0.641692225
5294	0.638056575
5295	0.652599175
5296	1.179768425
5297	1.32701225
5298	1.1197802
5299	0.9089125
5300	0.627149625
5301	0.296305475
5302	0.030903025
5303	0
5304	0
5305	0
5306	0
5307	0
5308	0
5309	0
5310	0
5311	0
5312	0.136336875
5313	0.4217354
5314	0.7198587
5315	0.659870475
5316	0.62896745
5317	0.70895175
5318	0.75985085
5319	1.063427625
5320	1.45426
5321	1.3161053
5322	1.107055425
5323	0.8798273
5324	0.583521825
5325	0.2690381
5326	0.02544955
5327	0
5328	0
5329	0
5330	0
5331	0
5332	0
5333	0
5334	0
5335	0
5336	0.0363565
5337	0.092709075
5338	0.183600325
5339	0.3199372
5340	0.474452325
5341	0.54898315
5342	0.576250525
5343	0.6253318
5344	0.57806835
5345	0.4799058
5346	0.558072275
5347	0.696226975
5348	0.296305475
5349	0.17087555
5350	0.0145426
5351	0
5352	0
5353	0
5354	0
5355	0
5356	0
5357	0
5358	0
5359	0
5360	0.12724775
5361	0.383561075
5362	0.53444055
5363	0.3272085
5364	1.205217975
5365	1.394271775
5366	1.50152345
5367	1.52333735
5368	1.45426
5369	1.30519835
5370	1.099784125
5371	0.8361995
5372	0.54898315
5373	0.26540245
5374	0.02544955
5375	0
5376	0
5377	0
5378	0
5379	0
5380	0
5381	0
5382	0
5383	0
5384	0.136336875
5385	0.4290067
5386	0.6616883
5387	0.601700075
5388	0.798025175
5389	1.354279625
5390	1.5487869
5391	1.568782975
5392	1.503341275
5393	1.3597331
5394	1.1488654
5395	0.872556
5396	0.56352575
5397	0.245406375
5398	0.016360425
5399	0
5400	0
5401	0
5402	0
5403	0
5404	0
5405	0
5406	0
5407	0
5408	0.114522975
5409	0.405374975
5410	0.438095825
5411	0.7416726
5412	0.939815525
5413	1.0834237
5414	0.73076565
5415	0.4799058
5416	0.405374975
5417	0.667141775
5418	0.6835022
5419	0.6616883
5420	0.568979225
5421	0.1599686
5422	0.01090695
5423	0
5424	0
5425	0
5426	0
5427	0
5428	0
5429	0
5430	0
5431	0
5432	0.1090695
5433	0.34538675
5434	0.6035179
5435	0.997985925
5436	1.24702795
5437	1.4179035
5438	1.517883875
5439	1.543333425
5440	1.481527375
5441	1.3306479
5442	1.1197802
5443	0.867102525
5444	0.5671614
5445	0.252677675
5446	0.0145426
5447	0
5448	0
5449	0
5450	0
5451	0
5452	0
5453	0
5454	0
5455	0
5456	0.052716925
5457	0.136336875
5458	0.11997645
5459	0.1672399
5460	0.3562937
5461	0.343568925
5462	0.648963525
5463	0.503537525
5464	0.292669825
5465	0.363565
5466	0.347204575
5467	0.3562937
5468	0.274491575
5469	0.132701225
5470	0.005453475
5471	0
5472	0
5473	0
5474	0
5475	0
5476	0
5477	0
5478	0
5479	0
5480	0.11270515
5481	0.3999215
5482	0.4508206
5483	0.525351425
5484	0.688955675
5485	0.8798273
5486	0.997985925
5487	1.499705625
5488	1.437899575
5489	0.7707578
5490	0.19996075
5491	0.129065575
5492	0.081802125
5493	0.059988225
5494	0.001817825
5495	0
5496	0
5497	0
5498	0
5499	0
5500	0
5501	0
5502	0
5503	0
5504	0.049081275
5505	0.230863775
5506	0.41809975
5507	0.612607025
5508	0.84710645
5509	0.62896745
5510	0.456274075
5511	0.554436625
5512	0.654417
5513	0.805296475
5514	0.6471457
5515	0.412646275
5516	0.256313325
5517	0.1163408
5518	0.00363565
5519	0
5520	0
5521	0
5522	0
5523	0
5524	0
5525	0
5526	0
5527	0
5528	0.085437775
5529	0.369018475
5530	0.674413075
5531	0.95617595
5532	1.18885755
5533	1.36336875
5534	1.470620425
5535	1.4906165
5536	1.419721325
5537	1.274295325
5538	1.0688811
5539	0.816203425
5540	0.51989795
5541	0.198142925
5542	0.00363565
5543	0
5544	0
5545	0
5546	0
5547	0
5548	0
5549	0
5550	0
5551	0
5552	0.08361995
5553	0.3853789
5554	0.678048725
5555	0.968900725
5556	1.2070358
5557	1.39245395
5558	1.5051591
5559	1.56696515
5560	1.496069975
5561	1.339737025
5562	1.1125089
5563	0.8361995
5564	0.525351425
5565	0.1890538
5566	0.001817825
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0.07634865
5577	0.37447195
5578	0.692591325
5579	0.990714625
5580	1.227031875
5581	1.397907425
5582	1.496069975
5583	1.514248225
5584	1.445170875
5585	1.2870201
5586	0.86892035
5587	0.6398744
5588	0.401739325
5589	0.13451905
5590	0
5591	0
5592	0
5593	0
5594	0
5595	0
5596	0
5597	0
5598	0
5599	0
5600	0.081802125
5601	0.3781076
5602	0.688955675
5603	0.97798985
5604	1.22521405
5605	1.412450025
5606	1.51606605
5607	1.532426475
5608	1.463349125
5609	1.307016175
5610	1.077970225
5611	0.79620735
5612	0.481723625
5613	0.165422075
5614	0
5615	0
5616	0
5617	0
5618	0
5619	0
5620	0
5621	0
5622	0
5623	0
5624	0.078166475
5625	0.38174325
5626	0.68713785
5627	0.9743542
5628	1.205217975
5629	1.394271775
5630	1.5124304
5631	1.525155175
5632	1.419721325
5633	1.2579349
5634	0.87619165
5635	0.68713785
5636	0.412646275
5637	0.099980375
5638	0
5639	0
5640	0
5641	0
5642	0
5643	0
5644	0
5645	0
5646	0
5647	0
5648	0.0363565
5649	0.1817825
5650	0.263584625
5651	0.398103675
5652	0.474452325
5653	0.514444475
5654	0.9016412
5655	1.419721325
5656	0.816203425
5657	0.692591325
5658	0.78166475
5659	0.70168045
5660	0.478087975
5661	0.169057725
5662	0
5663	0
5664	0
5665	0
5666	0
5667	0
5668	0
5669	0
5670	0
5671	0
5672	0.059988225
5673	0.350840225
5674	0.67986655
5675	0.97798985
5676	1.208853625
5677	1.37791135
5678	1.132504975
5679	1.157954525
5680	0.8943699
5681	0.53444055
5682	0.218139
5683	0.150879475
5684	0.259948975
5685	0.1381547
5686	0
5687	0
5688	0
5689	0
5690	0
5691	0
5692	0
5693	0
5694	0
5695	0
5696	0.041809975
5697	0.241770725
5698	0.481723625
5699	0.630785275
5700	0.816203425
5701	0.994350275
5702	1.121598025
5703	1.2215784
5704	1.387000475
5705	1.27611315
5706	1.048885025
5707	0.7634865
5708	0.44718495
5709	0.1308834
5710	0
5711	0
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0.04726345
5721	0.318119375
5722	0.558072275
5723	0.918001625
5724	0.9888968
5725	0.4799058
5726	0.45445625
5727	1.321558775
5728	1.321558775
5729	1.2288497
5730	1.005257225
5731	0.7416726
5732	0.4508206
5733	0.1381547
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0
5743	0
5744	0.049081275
5745	0.3344798
5746	0.6616883
5747	0.96344725
5748	1.2143071
5749	1.347008325
5750	1.416085675
5751	1.466984775
5752	1.437899575
5753	1.2797488
5754	1.048885025
5755	0.75985085
5756	0.436278
5757	0.1163408
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0
5766	0
5767	0
5768	0.0508991
5769	0.332661975
5770	0.616242675
5771	0.86892035
5772	1.0470672
5773	1.201582325
5774	1.2870201
5775	1.20340015
5776	1.2652062
5777	1.23248535
5778	1.02888895
5779	0.750761725
5780	0.438095825
5781	0.11997645
5782	0
5783	0
5784	0
5785	0
5786	0
5787	0
5788	0
5789	0
5790	0
5791	0
5792	0.027267375
5793	0.2035964
5794	0.438095825
5795	0.64351005
5796	0.8870986
5797	0.997985925
5798	0.652599175
5799	0.68713785
5800	0.652599175
5801	0.579886175
5802	0.463545375
5803	0.329026325
5804	0.187235975
5805	0.045445625
5806	0
5807	0
5808	0
5809	0
5810	0
5811	0
5812	0
5813	0
5814	0
5815	0
5816	0.0145426
5817	0.1090695
5818	0.187235975
5819	0.296305475
5820	0.4580919
5821	0.554436625
5822	0.605335725
5823	0.627149625
5824	0.598064425
5825	0.550800975
5826	0.703498275
5827	0.601700075
5828	0.379925425
5829	0.081802125
5830	0
5831	0
5832	0
5833	0
5834	0
5835	0
5836	0
5837	0
5838	0
5839	0
5840	0.0363565
5841	0.299941125
5842	0.6471457
5843	0.93436205
5844	1.128869325
5845	1.259752725
5846	1.194311025
5847	1.0325246
5848	0.9961681
5849	0.95617595
5850	0.69440915
5851	0.4580919
5852	0.241770725
5853	0.059988225
5854	0
5855	0
5856	0
5857	0
5858	0
5859	0
5860	0
5861	0
5862	0
5863	0
5864	0.030903025
5865	0.29448765
5866	0.623513975
5867	0.932544225
5868	1.168861475
5869	1.343372675
5870	1.441535225
5871	1.456077825
5872	1.383364825
5873	1.230667525
5874	0.99980375
5875	0.72349435
5876	0.4071928
5877	0.0872556
5878	0
5879	0
5880	0
5881	0
5882	0
5883	0
5884	0
5885	0
5886	0
5887	0
5888	0.03272085
5889	0.310848075
5890	0.630785275
5891	0.9161838
5892	1.154318875
5893	1.332465725
5894	1.426992625
5895	1.437899575
5896	1.36336875
5897	1.205217975
5898	0.972536375
5899	0.6835022
5900	0.365382825
5901	0.0654417
5902	0
5903	0
5904	0
5905	0
5906	0
5907	0
5908	0
5909	0
5910	0
5911	0
5912	0.01817825
5913	0.234499425
5914	0.579886175
5915	0.9016412
5916	1.1415941
5917	1.32701225
5918	1.42881045
5919	1.437899575
5920	1.35609745
5921	1.1924932
5922	0.957993775
5923	0.667141775
5924	0.347204575
5925	0.0581704
5926	0
5927	0
5928	0
5929	0
5930	0
5931	0
5932	0
5933	0
5934	0
5935	0
5936	0.019996075
5937	0.26540245
5938	0.58533965
5939	0.88346295
5940	1.128869325
5941	1.314287475
5942	1.419721325
5943	1.4324461
5944	1.347008325
5945	1.1924932
5946	0.954358125
5947	0.6616883
5948	0.339933275
5949	0.0508991
5950	0
5951	0
5952	0
5953	0
5954	0
5955	0
5956	0
5957	0
5958	0
5959	0
5960	0.00363565
5961	0.0508991
5962	0.2326816
5963	0.47627015
5964	1.077970225
5965	1.2652062
5966	1.430628275
5967	0.681684375
5968	0.81802125
5969	0.696226975
5970	0.90527685
5971	0.648963525
5972	0.270855925
5973	0.0363565
5974	0
5975	0
5976	0
5977	0
5978	0
5979	0
5980	0
5981	0
5982	0
5983	0
5984	0.005453475
5985	0.2035964
5986	0.33084415
5987	0.27267375
5988	0.601700075
5989	0.9525403
5990	1.383364825
5991	1.4251748
5992	1.347008325
5993	1.1706793
5994	0.88346295
5995	0.619878325
5996	0.3199372
5997	0.03999215
5998	0
5999	0
6000	0
6001	0
6002	0
6003	0
6004	0
6005	0
6006	0
6007	0
6008	0.009089125
6009	0.1236121
6010	0.2035964
6011	0.2326816
6012	0.623513975
6013	0.363565
6014	0.35992935
6015	0.688955675
6016	0.72713
6017	0.427188875
6018	0.296305475
6019	0.23631725
6020	0.121794275
6021	0.038174325
6022	0
6023	0
6024	0
6025	0
6026	0
6027	0
6028	0
6029	0
6030	0
6031	0
6032	0
6033	0.0290852
6034	0.067259525
6035	0.125429925
6036	0.205414225
6037	0.4144641
6038	0.638056575
6039	0.856195575
6040	0.83256385
6041	0.525351425
6042	0.3417511
6043	0.4508206
6044	0.27994505
6045	0.0290852
6046	0
6047	0
6048	0
6049	0
6050	0
6051	0
6052	0
6053	0
6054	0
6055	0
6056	0.009089125
6057	0.223592475
6058	0.528987075
6059	0.819839075
6060	1.090695
6061	1.2797488
6062	1.376093525
6063	1.3597331
6064	1.263388375
6065	1.125233675
6066	0.896187725
6067	0.6253318
6068	0.2835807
6069	0.0290852
6070	0
6071	0
6072	0
6073	0
6074	0
6075	0
6076	0
6077	0
6078	0
6079	0
6080	0.0072713
6081	0.21450335
6082	0.47627015
6083	0.38901455
6084	0.481723625
6085	0.8434708
6086	0.95617595
6087	1.256117075
6088	1.15977235
6089	1.008892875
6090	0.8289282
6091	0.554436625
6092	0.252677675
6093	0.01817825
6094	0
6095	0
6096	0
6097	0
6098	0
6099	0
6100	0
6101	0
6102	0
6103	0
6104	0.00363565
6105	0.136336875
6106	0.3926502
6107	0.485359275
6108	0.579886175
6109	0.4290067
6110	0.383561075
6111	0.688955675
6112	0.7925717
6113	0.928908575
6114	0.33084415
6115	0.289034175
6116	0.15633295
6117	0.009089125
6118	0
6119	0
6120	0
6121	0
6122	0
6123	0
6124	0
6125	0
6126	0
6127	0
6128	0
6129	0.1017982
6130	0.290852
6131	0.4508206
6132	0.6253318
6133	0.547165325
6134	0.7053161
6135	0.65078135
6136	0.550800975
6137	0.48354145
6138	0.2981233
6139	0.125429925
6140	0.04726345
6141	0.00363565
6142	0
6143	0
6144	0
6145	0
6146	0
6147	0
6148	0
6149	0
6150	0
6151	0
6152	0.00363565
6153	0.1526973
6154	0.49081275
6155	0.78893605
6156	0.8870986
6157	1.121598025
6158	1.325194425
6159	1.29065575
6160	1.201582325
6161	1.041613725
6162	0.503537525
6163	0.354475875
6164	0.17087555
6165	0.01090695
6166	0
6167	0
6168	0
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00363565
6177	0.2108677
6178	0.5162623
6179	0.790753875
6180	1.0034394
6181	1.107055425
6182	0.848924275
6183	0.6107892
6184	0.29448765
6185	0.17814685
6186	0.09816255
6187	0.05453475
6188	0.019996075
6189	0
6190	0
6191	0
6192	0
6193	0
6194	0
6195	0
6196	0
6197	0
6198	0
6199	0
6200	0
6201	0.14906165
6202	0.3999215
6203	0.314483725
6204	0.376289775
6205	0.5671614
6206	0.508991
6207	0.463545375
6208	0.394468025
6209	0.3708363
6210	0.285398525
6211	0.23631725
6212	0.074530825
6213	0.001817825
6214	0
6215	0
6216	0
6217	0
6218	0
6219	0
6220	0
6221	0
6222	0
6223	0
6224	0
6225	0.089073425
6226	0.216321175
6227	0.42537105
6228	0.343568925
6229	0.147243825
6230	0.145426
6231	0.2254103
6232	0.30175895
6233	0.22904595
6234	0.150879475
6235	0.1745112
6236	0.063623875
6237	0
6238	0
6239	0
6240	0
6241	0
6242	0
6243	0
6244	0
6245	0
6246	0
6247	0
6248	0
6249	0.114522975
6250	0.307212425
6251	0.2835807
6252	0.703498275
6253	0.7707578
6254	0.9961681
6255	1.25429925
6256	1.17431495
6257	1.017982
6258	0.7853004
6259	0.499901875
6260	0.190871625
6261	0.001817825
6262	0
6263	0
6264	0
6265	0
6266	0
6267	0
6268	0
6269	0
6270	0
6271	0
6272	0
6273	0.070895175
6274	0.2763094
6275	0.369018475
6276	0.445367125
6277	0.532622725
6278	0.714405225
6279	0.29448765
6280	0.169057725
6281	0.096344725
6282	0.08361995
6283	0.0799843
6284	0.052716925
6285	0
6286	0
6287	0
6288	0
6289	0
6290	0
6291	0
6292	0
6293	0
6294	0
6295	0
6296	0
6297	0.1599686
6298	0.470816675
6299	0.776211275
6300	1.00707505
6301	1.1561367
6302	1.23248535
6303	1.3015627
6304	1.21794275
6305	1.04343155
6306	0.79620735
6307	0.49808405
6308	0.194507275
6309	0
6310	0
6311	0
6312	0
6313	0
6314	0
6315	0
6316	0
6317	0
6318	0
6319	0
6320	0
6321	0.049081275
6322	0.158150775
6323	0.2544955
6324	0.318119375
6325	0.372654125
6326	0.3853789
6327	0.405374975
6328	0.47627015
6329	0.427188875
6330	0.3781076
6331	0.2035964
6332	0.072713
6333	0
6334	0
6335	0
6336	0
6337	0
6338	0
6339	0
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0.052716925
6346	0.176329025
6347	0.307212425
6348	0.423553225
6349	0.507173175
6350	0.6107892
6351	0.761668675
6352	1.07251675
6353	0.9961681
6354	0.768939975
6355	0.48354145
6356	0.165422075
6357	0
6358	0
6359	0
6360	0
6361	0
6362	0
6363	0
6364	0
6365	0
6366	0
6367	0
6368	0
6369	0.11270515
6370	0.4435493
6371	0.747126075
6372	0.9888968
6373	1.16704365
6374	1.2579349
6375	1.25429925
6376	1.165225825
6377	0.990714625
6378	0.739854775
6379	0.43991365
6380	0.118158625
6381	0
6382	0
6383	0
6384	0
6385	0
6386	0
6387	0
6388	0
6389	0
6390	0
6391	0
6392	0
6393	0.147243825
6394	0.449002775
6395	0.750761725
6396	0.99253245
6397	1.1706793
6398	1.26157055
6399	1.25429925
6400	1.165225825
6401	0.9961681
6402	0.7562152
6403	0.4653632
6404	0.1381547
6405	0
6406	0
6407	0
6408	0
6409	0
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0.11270515
6418	0.438095825
6419	0.6907735
6420	0.652599175
6421	0.96344725
6422	1.125233675
6423	1.048885025
6424	0.478087975
6425	0.3199372
6426	0.179964675
6427	0.223592475
6428	0.0872556
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.0945269
6442	0.2326816
6443	0.4580919
6444	0.565343575
6445	0.794389525
6446	0.9307264
6447	1.18158625
6448	1.121598025
6449	0.954358125
6450	0.7198587
6451	0.434460175
6452	0.11997645
6453	0
6454	0
6455	0
6456	0
6457	0
6458	0
6459	0
6460	0
6461	0
6462	0
6463	0
6464	0
6465	0.114522975
6466	0.412646275
6467	0.581704
6468	0.710769575
6469	0.957993775
6470	1.143411925
6471	1.18158625
6472	1.090695
6473	0.91254815
6474	0.674413075
6475	0.412646275
6476	0.103616025
6477	0
6478	0
6479	0
6480	0
6481	0
6482	0
6483	0
6484	0
6485	0
6486	0
6487	0
6488	0
6489	0.012724775
6490	0.052716925
6491	0.252677675
6492	0.2690381
6493	0.21450335
6494	0.449002775
6495	0.852559925
6496	0.670777425
6497	0.363565
6498	0.350840225
6499	0.25085985
6500	0.041809975
6501	0
6502	0
6503	0
6504	0
6505	0
6506	0
6507	0
6508	0
6509	0
6510	0
6511	0
6512	0
6513	0.0508991
6514	0.230863775
6515	0.42537105
6516	0.56352575
6517	0.572614875
6518	0.7053161
6519	0.7780291
6520	0.743490425
6521	0.7634865
6522	0.67986655
6523	0.339933275
6524	0.056352575
6525	0
6526	0
6527	0
6528	0
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0
6535	0
6536	0
6537	0.059988225
6538	0.350840225
6539	0.667141775
6540	0.70168045
6541	0.445367125
6542	1.059791975
6543	1.154318875
6544	1.067063275
6545	0.899823375
6546	0.65078135
6547	0.332661975
6548	0.059988225
6549	0
6550	0
6551	0
6552	0
6553	0
6554	0
6555	0
6556	0
6557	0
6558	0
6559	0
6560	0
6561	0.0218139
6562	0.085437775
6563	0.139972525
6564	0.1745112
6565	0.201778575
6566	0.816203425
6567	0.508991
6568	0.238135075
6569	0.1526973
6570	0.07634865
6571	0.041809975
6572	0.009089125
6573	0
6574	0
6575	0
6576	0
6577	0
6578	0
6579	0
6580	0
6581	0
6582	0
6583	0
6584	0
6585	0.041809975
6586	0.176329025
6587	0.3199372
6588	0.474452325
6589	0.354475875
6590	0.718040875
6591	0.8216569
6592	0.97798985
6593	0.45445625
6594	0.616242675
6595	0.343568925
6596	0.06180605
6597	0
6598	0
6599	0
6600	0
6601	0
6602	0
6603	0
6604	0
6605	0
6606	0
6607	0
6608	0
6609	0.0363565
6610	0.1599686
6611	0.19996075
6612	0.699862625
6613	0.776211275
6614	0.390832375
6615	1.030706775
6616	0.878009475
6617	0.14179035
6618	0.067259525
6619	0.2690381
6620	0.056352575
6621	0
6622	0
6623	0
6624	0
6625	0
6626	0
6627	0
6628	0
6629	0
6630	0
6631	0
6632	0
6633	0.03999215
6634	0.216321175
6635	0.241770725
6636	0.2981233
6637	0.35265805
6638	1.090695
6639	1.0834237
6640	0.856195575
6641	0.714405225
6642	0.4144641
6643	0.24358855
6644	0.0436278
6645	0
6646	0
6647	0
6648	0
6649	0
6650	0
6651	0
6652	0
6653	0
6654	0
6655	0
6656	0
6657	0.034538675
6658	0.201778575
6659	0.39628585
6660	0.532622725
6661	0.64351005
6662	1.0834237
6663	1.07978805
6664	0.9888968
6665	0.816203425
6666	0.57806835
6667	0.292669825
6668	0.0363565
6669	0
6670	0
6671	0
6672	0
6673	0
6674	0
6675	0
6676	0
6677	0
6678	0
6679	0
6680	0
6681	0.045445625
6682	0.223592475
6683	0.33084415
6684	0.35992935
6685	0.436278
6686	0.558072275
6687	0.5526188
6688	0.554436625
6689	0.434460175
6690	0.36720065
6691	0.2472242
6692	0.03272085
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0.038174325
6706	0.245406375
6707	0.565343575
6708	0.870738175
6709	1.02888895
6710	0.925272925
6711	0.914365975
6712	0.859831225
6713	0.707133925
6714	0.576250525
6715	0.285398525
6716	0.027267375
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0.038174325
6730	0.267220275
6731	0.61442485
6732	0.86164905
6733	1.027071125
6734	0.82529255
6735	0.6326031
6736	0.565343575
6737	0.4435493
6738	0.42537105
6739	0.267220275
6740	0.023631725
6741	0
6742	0
6743	0
6744	0
6745	0
6746	0
6747	0
6748	0
6749	0
6750	0
6751	0
6752	0
6753	0.0072713
6754	0.0508991
6755	0.118158625
6756	0.252677675
6757	0.34538675
6758	0.445367125
6759	0.459909725
6760	0.5453475
6761	0.638056575
6762	0.4435493
6763	0.198142925
6764	0.01817825
6765	0
6766	0
6767	0
6768	0
6769	0
6770	0
6771	0
6772	0
6773	0
6774	0
6775	0
6776	0
6777	0.034538675
6778	0.2326816
6779	0.40355715
6780	0.550800975
6781	0.787118225
6782	0.950722475
6783	0.8143856
6784	0.739854775
6785	0.827110375
6786	0.57079705
6787	0.263584625
6788	0.01817825
6789	0
6790	0
6791	0
6792	0
6793	0
6794	0
6795	0
6796	0
6797	0
6798	0
6799	0
6800	0
6801	0.019996075
6802	0.089073425
6803	0.16360425
6804	0.307212425
6805	0.925272925
6806	1.070698925
6807	1.07978805
6808	0.75257955
6809	0.3853789
6810	0.2254103
6811	0.161786425
6812	0.00363565
6813	0
6814	0
6815	0
6816	0
6817	0
6818	0
6819	0
6820	0
6821	0
6822	0
6823	0
6824	0
6825	0.0363565
6826	0.30175895
6827	0.343568925
6828	0.463545375
6829	0.799843
6830	0.518080125
6831	0.528987075
6832	0.77439345
6833	0.7489439
6834	0.532622725
6835	0.245406375
6836	0.012724775
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0
6844	0
6845	0
6846	0
6847	0
6848	0
6849	0.023631725
6850	0.179964675
6851	0.376289775
6852	0.605335725
6853	0.65078135
6854	0.5671614
6855	0.49081275
6856	0.296305475
6857	0.270855925
6858	0.205414225
6859	0.06180605
6860	0.001817825
6861	0
6862	0
6863	0
6864	0
6865	0
6866	0
6867	0
6868	0
6869	0
6870	0
6871	0
6872	0
6873	0.005453475
6874	0.081802125
6875	0.150879475
6876	0.218139
6877	0.1963251
6878	0.318119375
6879	0.3344798
6880	0.36720065
6881	0.336297625
6882	0.16360425
6883	0.0872556
6884	0.005453475
6885	0
6886	0
6887	0
6888	0
6889	0
6890	0
6891	0
6892	0
6893	0
6894	0
6895	0
6896	0
6897	0.023631725
6898	0.234499425
6899	0.2617668
6900	0.26540245
6901	0.296305475
6902	0.205414225
6903	0.136336875
6904	0.390832375
6905	0.5962466
6906	0.492630575
6907	0.198142925
6908	0.00363565
6909	0
6910	0
6911	0
6912	0
6913	0
6914	0
6915	0
6916	0
6917	0
6918	0
6919	0
6920	0
6921	0
6922	0.0218139
6923	0.0799843
6924	0.158150775
6925	0.303576775
6926	0.674413075
6927	0.965265075
6928	0.86892035
6929	0.69440915
6930	0.45445625
6931	0.183600325
6932	0.001817825
6933	0
6934	0
6935	0
6936	0
6937	0
6938	0
6939	0
6940	0
6941	0
6942	0
6943	0
6944	0
6945	0.0145426
6946	0.17087555
6947	0.209049875
6948	0.27994505
6949	0.336297625
6950	0.358111525
6951	0.4435493
6952	0.8507421
6953	0.688955675
6954	0.46172755
6955	0.1963251
6956	0.001817825
6957	0
6958	0
6959	0
6960	0
6961	0
6962	0
6963	0
6964	0
6965	0
6966	0
6967	0
6968	0
6969	0.009089125
6970	0.165422075
6971	0.438095825
6972	0.56352575
6973	0.496266225
6974	0.565343575
6975	0.54171185
6976	0.488994925
6977	0.4435493
6978	0.329026325
6979	0.11997645
6980	0
6981	0
6982	0
6983	0
6984	0
6985	0
6986	0
6987	0
6988	0
6989	0
6990	0
6991	0
6992	0
6993	0.001817825
6994	0.04726345
6995	0.070895175
6996	0.1308834
6997	0.449002775
6998	0.532622725
6999	0.67259525
7000	0.565343575
7001	0.507173175
7002	0.398103675
7003	0.143608175
7004	0
7005	0
7006	0
7007	0
7008	0
7009	0
7010	0
7011	0
7012	0
7013	0
7014	0
7015	0
7016	0
7017	0.01090695
7018	0.089073425
7019	0.4290067
7020	0.34538675
7021	0.241770725
7022	0.25813115
7023	0.18541815
7024	0.3562937
7025	0.427188875
7026	0.379925425
7027	0.143608175
7028	0
7029	0
7030	0
7031	0
7032	0
7033	0
7034	0
7035	0
7036	0
7037	0
7038	0
7039	0
7040	0
7041	0.0072713
7042	0.15633295
7043	0.438095825
7044	0.674413075
7045	0.83256385
7046	0.7198587
7047	0.81802125
7048	0.794389525
7049	0.6616883
7050	0.438095825
7051	0.150879475
7052	0
7053	0
7054	0
7055	0
7056	0
7057	0
7058	0
7059	0
7060	0
7061	0
7062	0
7063	0
7064	0
7065	0.00363565
7066	0.1017982
7067	0.365382825
7068	0.325390675
7069	0.623513975
7070	0.587157475
7071	0.870738175
7072	0.830746025
7073	0.6471457
7074	0.2254103
7075	0.0436278
7076	0
7077	0
7078	0
7079	0
7080	0
7081	0
7082	0
7083	0
7084	0
7085	0
7086	0
7087	0
7088	0
7089	0.001817825
7090	0.078166475
7091	0.161786425
7092	0.216321175
7093	0.274491575
7094	0.303576775
7095	0.31630155
7096	0.6762309
7097	0.318119375
7098	0.3853789
7099	0.11270515
7100	0
7101	0
7102	0
7103	0
7104	0
7105	0
7106	0
7107	0
7108	0
7109	0
7110	0
7111	0
7112	0
7113	0.001817825
7114	0.129065575
7115	0.278127225
7116	0.376289775
7117	0.652599175
7118	0.914365975
7119	0.9089125
7120	0.823474725
7121	0.638056575
7122	0.379925425
7123	0.103616025
7124	0
7125	0
7126	0
7127	0
7128	0
7129	0
7130	0
7131	0
7132	0
7133	0
7134	0
7135	0
7136	0
7137	0.001817825
7138	0.172693375
7139	0.449002775
7140	0.69440915
7141	0.812567775
7142	0.925272925
7143	0.910730325
7144	0.799843
7145	0.64351005
7146	0.40355715
7147	0.110887325
7148	0
7149	0
7150	0
7151	0
7152	0
7153	0
7154	0
7155	0
7156	0
7157	0
7158	0
7159	0
7160	0
7161	0
7162	0.1017982
7163	0.1672399
7164	0.1817825
7165	0.219956825
7166	0.259948975
7167	0.2981233
7168	0.30175895
7169	0.234499425
7170	0.190871625
7171	0.0654417
7172	0
7173	0
7174	0
7175	0
7176	0
7177	0
7178	0
7179	0
7180	0
7181	0
7182	0
7183	0
7184	0
7185	0
7186	0.05453475
7187	0.183600325
7188	0.38901455
7189	0.299941125
7190	0.30903025
7191	0.307212425
7192	0.281762875
7193	0.201778575
7194	0.172693375
7195	0.041809975
7196	0
7197	0
7198	0
7199	0
7200	0
7201	0
7202	0
7203	0
7204	0
7205	0
7206	0
7207	0
7208	0
7209	0
7210	0.0508991
7211	0.1381547
7212	0.216321175
7213	0.2690381
7214	0.281762875
7215	0.314483725
7216	0.4653632
7217	0.20723205
7218	0.14179035
7219	0.034538675
7220	0
7221	0
7222	0
7223	0
7224	0
7225	0
7226	0
7227	0
7228	0
7229	0
7230	0
7231	0
7232	0
7233	0
7234	0.074530825
7235	0.1526973
7236	0.21450335
7237	0.27267375
7238	0.554436625
7239	0.783482575
7240	0.728947825
7241	0.4653632
7242	0.13451905
7243	0.03999215
7244	0
7245	0
7246	0
7247	0
7248	0
7249	0
7250	0
7251	0
7252	0
7253	0
7254	0
7255	0
7256	0
7257	0
7258	0.074530825
7259	0.194507275
7260	0.347204575
7261	0.685320025
7262	0.888916425
7263	0.872556
7264	0.728947825
7265	0.48354145
7266	0.2763094
7267	0.07634865
7268	0
7269	0
7270	0
7271	0
7272	0
7273	0
7274	0
7275	0
7276	0
7277	0
7278	0
7279	0
7280	0
7281	0
7282	0.03999215
7283	0.118158625
7284	0.299941125
7285	0.314483725
7286	0.2981233
7287	0.4726345
7288	0.4944484
7289	0.3562937
7290	0.259948975
7291	0.05453475
7292	0
7293	0
7294	0
7295	0
7296	0
7297	0
7298	0
7299	0
7300	0
7301	0
7302	0
7303	0
7304	0
7305	0
7306	0.1308834
7307	0.398103675
7308	0.590793125
7309	0.69440915
7310	0.63623875
7311	0.481723625
7312	0.318119375
7313	0.103616025
7314	0.09816255
7315	0.01090695
7316	0
7317	0
7318	0
7319	0
7320	0
7321	0
7322	0
7323	0
7324	0
7325	0
7326	0
7327	0
7328	0
7329	0
7330	0.0436278
7331	0.14179035
7332	0.252677675
7333	0.692591325
7334	0.568979225
7335	0.363565
7336	0.14179035
7337	0.48354145
7338	0.27267375
7339	0.019996075
7340	0
7341	0
7342	0
7343	0
7344	0
7345	0
7346	0
7347	0
7348	0
7349	0
7350	0
7351	0
7352	0
7353	0
7354	0.041809975
7355	0.136336875
7356	0.219956825
7357	0.26540245
7358	0.2472242
7359	0.267220275
7360	0.2399529
7361	0.165422075
7362	0.063623875
7363	0.009089125
7364	0
7365	0
7366	0
7367	0
7368	0
7369	0
7370	0
7371	0
7372	0
7373	0
7374	0
7375	0
7376	0
7377	0
7378	0.056352575
7379	0.3126659
7380	0.456274075
7381	0.703498275
7382	0.8361995
7383	0.838017325
7384	0.736219125
7385	0.54898315
7386	0.296305475
7387	0.045445625
7388	0
7389	0
7390	0
7391	0
7392	0
7393	0
7394	0
7395	0
7396	0
7397	0
7398	0
7399	0
7400	0
7401	0
7402	0.01817825
7403	0.114522975
7404	0.19996075
7405	0.245406375
7406	0.303576775
7407	0.583521825
7408	0.5889753
7409	0.4944484
7410	0.290852
7411	0.0363565
7412	0
7413	0
7414	0
7415	0
7416	0
7417	0
7418	0
7419	0
7420	0
7421	0
7422	0
7423	0
7424	0
7425	0
7426	0.03272085
7427	0.092709075
7428	0.121794275
7429	0.081802125
7430	0.129065575
7431	0.172693375
7432	0.1890538
7433	0.17087555
7434	0.09089125
7435	0.01090695
7436	0
7437	0
7438	0
7439	0
7440	0
7441	0
7442	0
7443	0
7444	0
7445	0
7446	0
7447	0
7448	0
7449	0
7450	0.034538675
7451	0.11997645
7452	0.17087555
7453	0.25085985
7454	0.230863775
7455	0.223592475
7456	0.26540245
7457	0.118158625
7458	0.15633295
7459	0.019996075
7460	0
7461	0
7462	0
7463	0
7464	0
7465	0
7466	0
7467	0
7468	0
7469	0
7470	0
7471	0
7472	0
7473	0
7474	0.059988225
7475	0.25085985
7476	0.45445625
7477	0.38901455
7478	0.532622725
7479	0.470816675
7480	0.074530825
7481	0.12724775
7482	0.0363565
7483	0.00363565
7484	0
7485	0
7486	0
7487	0
7488	0
7489	0
7490	0
7491	0
7492	0
7493	0
7494	0
7495	0
7496	0
7497	0
7498	0.06180605
7499	0.129065575
7500	0.2399529
7501	0.363565
7502	0.10543385
7503	0.1090695
7504	0.230863775
7505	0.42537105
7506	0.252677675
7507	0.0290852
7508	0
7509	0
7510	0
7511	0
7512	0
7513	0
7514	0
7515	0
7516	0
7517	0
7518	0
7519	0
7520	0
7521	0
7522	0.052716925
7523	0.29448765
7524	0.51989795
7525	0.7125874
7526	0.801660825
7527	0.787118225
7528	0.68713785
7529	0.49808405
7530	0.2472242
7531	0.023631725
7532	0
7533	0
7534	0
7535	0
7536	0
7537	0
7538	0
7539	0
7540	0
7541	0
7542	0
7543	0
7544	0
7545	0
7546	0.005453475
7547	0.027267375
7548	0.05453475
7549	0.06180605
7550	0.06907735
7551	0.063623875
7552	0.05453475
7553	0.03999215
7554	0.02544955
7555	0.001817825
7556	0
7557	0
7558	0
7559	0
7560	0
7561	0
7562	0
7563	0
7564	0
7565	0
7566	0
7567	0
7568	0
7569	0
7570	0.00363565
7571	0.030903025
7572	0.052716925
7573	0.089073425
7574	0.187235975
7575	0.3053946
7576	0.30175895
7577	0.285398525
7578	0.17814685
7579	0.019996075
7580	0
7581	0
7582	0
7583	0
7584	0
7585	0
7586	0
7587	0
7588	0
7589	0
7590	0
7591	0
7592	0
7593	0
7594	0.04726345
7595	0.289034175
7596	0.496266225
7597	0.652599175
7598	0.72713
7599	0.736219125
7600	0.6398744
7601	0.4144641
7602	0.194507275
7603	0.016360425
7604	0
7605	0
7606	0
7607	0
7608	0
7609	0
7610	0
7611	0
7612	0
7613	0
7614	0
7615	0
7616	0
7617	0
7618	0.01817825
7619	0.13451905
7620	0.165422075
7621	0.2544955
7622	0.325390675
7623	0.65805265
7624	0.616242675
7625	0.44718495
7626	0.19996075
7627	0.012724775
7628	0
7629	0
7630	0
7631	0
7632	0
7633	0
7634	0
7635	0
7636	0
7637	0
7638	0
7639	0
7640	0
7641	0
7642	0.038174325
7643	0.27267375
7644	0.507173175
7645	0.67986655
7646	0.754397375
7647	0.736219125
7648	0.62169615
7649	0.4508206
7650	0.22177465
7651	0.012724775
7652	0
7653	0
7654	0
7655	0
7656	0
7657	0
7658	0
7659	0
7660	0
7661	0
7662	0
7663	0
7664	0
7665	0
7666	0.027267375
7667	0.17087555
7668	0.296305475
7669	0.387196725
7670	0.416281925
7671	0.409010625
7672	0.4871771
7673	0.45445625
7674	0.2035964
7675	0.01090695
7676	0
7677	0
7678	0
7679	0
7680	0
7681	0
7682	0
7683	0
7684	0
7685	0
7686	0
7687	0
7688	0
7689	0
7690	0.009089125
7691	0.078166475
7692	0.165422075
7693	0.1963251
7694	0.198142925
7695	0.161786425
7696	0.14179035
7697	0.158150775
7698	0.08361995
7699	0.005453475
7700	0
7701	0
7702	0
7703	0
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0
7713	0
7714	0.016360425
7715	0.092709075
7716	0.12724775
7717	0.107251675
7718	0.092709075
7719	0.190871625
7720	0.2399529
7721	0.227228125
7722	0.132701225
7723	0.00363565
7724	0
7725	0
7726	0
7727	0
7728	0
7729	0
7730	0
7731	0
7732	0
7733	0
7734	0
7735	0
7736	0
7737	0
7738	0.009089125
7739	0.07634865
7740	0.139972525
7741	0.21450335
7742	0.26540245
7743	0.27267375
7744	0.241770725
7745	0.270855925
7746	0.176329025
7747	0.00363565
7748	0
7749	0
7750	0
7751	0
7752	0
7753	0
7754	0
7755	0
7756	0
7757	0
7758	0
7759	0
7760	0
7761	0
7762	0.0072713
7763	0.070895175
7764	0.139972525
7765	0.219956825
7766	0.218139
7767	0.2254103
7768	0.209049875
7769	0.154515125
7770	0.07634865
7771	0.001817825
7772	0
7773	0
7774	0
7775	0
7776	0
7777	0
7778	0
7779	0
7780	0
7781	0
7782	0
7783	0
7784	0
7785	0
7786	0.016360425
7787	0.08361995
7788	0.147243825
7789	0.194507275
7790	0.22904595
7791	0.205414225
7792	0.17814685
7793	0.14179035
7794	0.06907735
7795	0.001817825
7796	0
7797	0
7798	0
7799	0
7800	0
7801	0
7802	0
7803	0
7804	0
7805	0
7806	0
7807	0
7808	0
7809	0
7810	0.0072713
7811	0.0872556
7812	0.1672399
7813	0.2326816
7814	0.25085985
7815	0.492630575
7816	0.430824525
7817	0.33084415
7818	0.145426
7819	0.001817825
7820	0
7821	0
7822	0
7823	0
7824	0
7825	0
7826	0
7827	0
7828	0
7829	0
7830	0
7831	0
7832	0
7833	0
7834	0.01090695
7835	0.17087555
7836	0.434460175
7837	0.550800975
7838	0.5526188
7839	0.638056575
7840	0.565343575
7841	0.3562937
7842	0.145426
7843	0.001817825
7844	0
7845	0
7846	0
7847	0
7848	0
7849	0
7850	0
7851	0
7852	0
7853	0
7854	0
7855	0
7856	0
7857	0
7858	0.009089125
7859	0.14179035
7860	0.270855925
7861	0.4508206
7862	0.459909725
7863	0.347204575
7864	0.290852
7865	0.219956825
7866	0.103616025
7867	0.001817825
7868	0
7869	0
7870	0
7871	0
7872	0
7873	0
7874	0
7875	0
7876	0
7877	0
7878	0
7879	0
7880	0
7881	0
7882	0.0072713
7883	0.183600325
7884	0.409010625
7885	0.54898315
7886	0.608971375
7887	0.539894025
7888	0.50535535
7889	0.372654125
7890	0.14179035
7891	0.001817825
7892	0
7893	0
7894	0
7895	0
7896	0
7897	0
7898	0
7899	0
7900	0
7901	0
7902	0
7903	0
7904	0
7905	0
7906	0.0072713
7907	0.1672399
7908	0.332661975
7909	0.4726345
7910	0.4944484
7911	0.5526188
7912	0.5380762
7913	0.390832375
7914	0.147243825
7915	0.001817825
7916	0
7917	0
7918	0
7919	0
7920	0
7921	0
7922	0
7923	0
7924	0
7925	0
7926	0
7927	0
7928	0
7929	0
7930	0.00363565
7931	0.08361995
7932	0.154515125
7933	0.198142925
7934	0.18541815
7935	0.205414225
7936	0.165422075
7937	0.0945269
7938	0.038174325
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0.001817825
7955	0.04726345
7956	0.1090695
7957	0.22177465
7958	0.26540245
7959	0.274491575
7960	0.245406375
7961	0.19996075
7962	0.09816255
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0
7977	0
7978	0.00363565
7979	0.13451905
7980	0.343568925
7981	0.292669825
7982	0.45445625
7983	0.387196725
7984	0.314483725
7985	0.28721635
7986	0.110887325
7987	0
7988	0
7989	0
7990	0
7991	0
7992	0
7993	0
7994	0
7995	0
7996	0
7997	0
7998	0
7999	0
8000	0
8001	0
8002	0.00363565
8003	0.1817825
8004	0.401739325
8005	0.38174325
8006	0.4217354
8007	0.5017197
8008	0.52716925
8009	0.35992935
8010	0.125429925
8011	0
8012	0
8013	0
8014	0
8015	0
8016	0
8017	0
8018	0
8019	0
8020	0
8021	0
8022	0
8023	0
8024	0
8025	0
8026	0.001817825
8027	0.154515125
8028	0.372654125
8029	0.52716925
8030	0.43264235
8031	0.339933275
8032	0.2835807
8033	0.18541815
8034	0.074530825
8035	0
8036	0
8037	0
8038	0
8039	0
8040	0
8041	0
8042	0
8043	0
8044	0
8045	0
8046	0
8047	0
8048	0
8049	0
8050	0
8051	0.056352575
8052	0.1381547
8053	0.20723205
8054	0.267220275
8055	0.329026325
8056	0.32357285
8057	0.23631725
8058	0.09816255
8059	0
8060	0
8061	0
8062	0
8063	0
8064	0
8065	0
8066	0
8067	0
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0.049081275
8076	0.11997645
8077	0.172693375
8078	0.218139
8079	0.212685525
8080	0.14906165
8081	0.10543385
8082	0.03999215
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0.107251675
8100	0.336297625
8101	0.470816675
8102	0.30175895
8103	0.17814685
8104	0.132701225
8105	0.0508991
8106	0.06907735
8107	0
8108	0
8109	0
8110	0
8111	0
8112	0
8113	0
8114	0
8115	0
8116	0
8117	0
8118	0
8119	0
8120	0
8121	0
8122	0
8123	0.099980375
8124	0.245406375
8125	0.363565
8126	0.521715775
8127	0.565343575
8128	0.430824525
8129	0.31630155
8130	0.096344725
8131	0
8132	0
8133	0
8134	0
8135	0
8136	0
8137	0
8138	0
8139	0
8140	0
8141	0
8142	0
8143	0
8144	0
8145	0
8146	0
8147	0.145426
8148	0.365382825
8149	0.525351425
8150	0.59988225
8151	0.59988225
8152	0.5308049
8153	0.365382825
8154	0.139972525
8155	0
8156	0
8157	0
8158	0
8159	0
8160	0
8161	0
8162	0
8163	0
8164	0
8165	0
8166	0
8167	0
8168	0
8169	0
8170	0
8171	0.059988225
8172	0.147243825
8173	0.21450335
8174	0.3344798
8175	0.2399529
8176	0.169057725
8177	0.125429925
8178	0.04726345
8179	0
8180	0
8181	0
8182	0
8183	0
8184	0
8185	0
8186	0
8187	0
8188	0
8189	0
8190	0
8191	0
8192	0
8193	0
8194	0
8195	0.136336875
8196	0.347204575
8197	0.441731475
8198	0.347204575
8199	0.419917575
8200	0.263584625
8201	0.183600325
8202	0.0654417
8203	0
8204	0
8205	0
8206	0
8207	0
8208	0
8209	0
8210	0
8211	0
8212	0
8213	0
8214	0
8215	0
8216	0
8217	0
8218	0
8219	0.132701225
8220	0.361747175
8221	0.528987075
8222	0.605335725
8223	0.594428775
8224	0.507173175
8225	0.3417511
8226	0.11997645
8227	0
8228	0
8229	0
8230	0
8231	0
8232	0
8233	0
8234	0
8235	0
8236	0
8237	0
8238	0
8239	0
8240	0
8241	0
8242	0
8243	0.114522975
8244	0.33811545
8245	0.485359275
8246	0.47627015
8247	0.44718495
8248	0.4290067
8249	0.30903025
8250	0.11997645
8251	0
8252	0
8253	0
8254	0
8255	0
8256	0
8257	0
8258	0
8259	0
8260	0
8261	0
8262	0
8263	0
8264	0
8265	0
8266	0
8267	0.110887325
8268	0.33811545
8269	0.5308049
8270	0.619878325
8271	0.62169615
8272	0.518080125
8273	0.3417511
8274	0.13451905
8275	0
8276	0
8277	0
8278	0
8279	0
8280	0
8281	0
8282	0
8283	0
8284	0
8285	0
8286	0
8287	0
8288	0
8289	0
8290	0
8291	0.1090695
8292	0.303576775
8293	0.365382825
8294	0.438095825
8295	0.4726345
8296	0.36720065
8297	0.3126659
8298	0.129065575
8299	0
8300	0
8301	0
8302	0
8303	0
8304	0
8305	0
8306	0
8307	0
8308	0
8309	0
8310	0
8311	0
8312	0
8313	0
8314	0
8315	0.052716925
8316	0.158150775
8317	0.249042025
8318	0.219956825
8319	0.165422075
8320	0.4071928
8321	0.307212425
8322	0.03272085
8323	0
8324	0
8325	0
8326	0
8327	0
8328	0
8329	0
8330	0
8331	0
8332	0
8333	0
8334	0
8335	0
8336	0
8337	0
8338	0
8339	0.03999215
8340	0.176329025
8341	0.2472242
8342	0.278127225
8343	0.270855925
8344	0.445367125
8345	0.2981233
8346	0.096344725
8347	0
8348	0
8349	0
8350	0
8351	0
8352	0
8353	0
8354	0
8355	0
8356	0
8357	0
8358	0
8359	0
8360	0
8361	0
8362	0
8363	0.041809975
8364	0.150879475
8365	0.27267375
8366	0.358111525
8367	0.256313325
8368	0.310848075
8369	0.2472242
8370	0.092709075
8371	0
8372	0
8373	0
8374	0
8375	0
8376	0
8377	0
8378	0
8379	0
8380	0
8381	0
8382	0
8383	0
8384	0
8385	0
8386	0
8387	0.02544955
8388	0.0945269
8389	0.179964675
8390	0.1890538
8391	0.19996075
8392	0.165422075
8393	0.0945269
8394	0.03999215
8395	0
8396	0
8397	0
8398	0
8399	0
8400	0
8401	0
8402	0
8403	0
8404	0
8405	0
8406	0
8407	0
8408	0
8409	0
8410	0
8411	0.019996075
8412	0.063623875
8413	0.15633295
8414	0.13451905
8415	0.139972525
8416	0.13451905
8417	0.125429925
8418	0.030903025
8419	0
8420	0
8421	0
8422	0
8423	0
8424	0
8425	0
8426	0
8427	0
8428	0
8429	0
8430	0
8431	0
8432	0
8433	0
8434	0
8435	0.085437775
8436	0.3053946
8437	0.4653632
8438	0.55625445
8439	0.5744327
8440	0.3199372
8441	0.314483725
8442	0.1163408
8443	0
8444	0
8445	0
8446	0
8447	0
8448	0
8449	0
8450	0
8451	0
8452	0
8453	0
8454	0
8455	0
8456	0
8457	0
8458	0
8459	0.092709075
8460	0.28721635
8461	0.441731475
8462	0.532622725
8463	0.54898315
8464	0.496266225
8465	0.35265805
8466	0.1236121
8467	0
8468	0
8469	0
8470	0
8471	0
8472	0
8473	0
8474	0
8475	0
8476	0
8477	0
8478	0
8479	0
8480	0
8481	0
8482	0
8483	0.0799843
8484	0.29448765
8485	0.467181025
8486	0.568979225
8487	0.572614875
8488	0.5017197
8489	0.3562937
8490	0.139972525
8491	0
8492	0
8493	0
8494	0
8495	0
8496	0
8497	0
8498	0
8499	0
8500	0
8501	0
8502	0
8503	0
8504	0
8505	0
8506	0
8507	0.012724775
8508	0.05453475
8509	0.1017982
8510	0.11270515
8511	0.11270515
8512	0.0872556
8513	0.072713
8514	0.027267375
8515	0
8516	0
8517	0
8518	0
8519	0
8520	0
8521	0
8522	0
8523	0
8524	0
8525	0
8526	0
8527	0
8528	0
8529	0
8530	0
8531	0.016360425
8532	0.110887325
8533	0.13451905
8534	0.176329025
8535	0.198142925
8536	0.139972525
8537	0.107251675
8538	0.03999215
8539	0
8540	0
8541	0
8542	0
8543	0
8544	0
8545	0
8546	0
8547	0
8548	0
8549	0
8550	0
8551	0
8552	0
8553	0
8554	0
8555	0.038174325
8556	0.103616025
8557	0.103616025
8558	0.125429925
8559	0.1236121
8560	0.081802125
8561	0.05453475
8562	0.0218139
8563	0
8564	0
8565	0
8566	0
8567	0
8568	0
8569	0
8570	0
8571	0
8572	0
8573	0
8574	0
8575	0
8576	0
8577	0
8578	0
8579	0.07634865
8580	0.2326816
8581	0.31630155
8582	0.3272085
8583	0.194507275
8584	0.2544955
8585	0.336297625
8586	0.118158625
8587	0
8588	0
8589	0
8590	0
8591	0
8592	0
8593	0
8594	0
8595	0
8596	0
8597	0
8598	0
8599	0
8600	0
8601	0
8602	0
8603	0.072713
8604	0.296305475
8605	0.470816675
8606	0.5598901
8607	0.5308049
8608	0.499901875
8609	0.35992935
8610	0.145426
8611	0
8612	0
8613	0
8614	0
8615	0
8616	0
8617	0
8618	0
8619	0
8620	0
8621	0
8622	0
8623	0
8624	0
8625	0
8626	0
8627	0.07634865
8628	0.281762875
8629	0.314483725
8630	0.4217354
8631	0.459909725
8632	0.430824525
8633	0.219956825
8634	0.129065575
8635	0
8636	0
8637	0
8638	0
8639	0
8640	0
8641	0
8642	0
8643	0
8644	0
8645	0
8646	0
8647	0
8648	0
8649	0
8650	0
8651	0.06180605
8652	0.038174325
8653	0.016360425
8654	0.0508991
8655	0.096344725
8656	0.150879475
8657	0.176329025
8658	0.0290852
8659	0
8660	0
8661	0
8662	0
8663	0
8664	0
8665	0
8666	0
8667	0
8668	0
8669	0
8670	0
8671	0
8672	0
8673	0
8674	0
8675	0.04726345
8676	0.114522975
8677	0.1745112
8678	0.18541815
8679	0.16360425
8680	0.15633295
8681	0.263584625
8682	0.0945269
8683	0.001817825
8684	0
8685	0
8686	0
8687	0
8688	0
8689	0
8690	0
8691	0
8692	0
8693	0
8694	0
8695	0
8696	0
8697	0
8698	0
8699	0.067259525
8700	0.289034175
8701	0.441731475
8702	0.53444055
8703	0.547165325
8704	0.4799058
8705	0.34538675
8706	0.150879475
8707	0.001817825
8708	0
8709	0
8710	0
8711	0
8712	0
8713	0
8714	0
8715	0
8716	0
8717	0
8718	0
8719	0
8720	0
8721	0
8722	0
8723	0.009089125
8724	0.038174325
8725	0.096344725
8726	0.096344725
8727	0.2617668
8728	0.481723625
8729	0.35992935
8730	0.107251675
8731	0.001817825
8732	0
8733	0
8734	0
8735	0
8736	0
8737	0
8738	0
8739	0
8740	0
8741	0
8742	0
8743	0
8744	0
8745	0
8746	0
8747	0.03999215
8748	0.06907735
8749	0.085437775
8750	0.227228125
8751	0.16360425
8752	0.183600325
8753	0.19268945
8754	0.150879475
8755	0.00363565
8756	0
8757	0
8758	0
8759	0
8760	0
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig9}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Wind Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	W
1	1.3725
2	1.59075
3	1.5525
4	1.5975
5	1.773
6	1.4265
7	1.413
8	1.629
9	1.71
10	1.71
11	1.64025
12	1.54125
13	1.4985
14	1.20375
15	1.07325
16	1.06425
17	1.188
18	1.215
19	1.19475
20	1.188
21	1.1565
22	1.18575
23	1.17
24	1.13175
25	1.062
26	1.044
27	0.9675
28	0.90675
29	0.92025
30	0.963
31	0.882
32	0.756
33	0.6075
34	0.62325
35	0.53775
36	0.639
37	0.9045
38	0.972
39	1.30725
40	1.51425
41	1.75725
42	1.77525
43	1.6965
44	1.665
45	1.5075
46	1.521
47	1.43775
48	1.395
49	1.3995
50	1.26675
51	1.206
52	1.13175
53	1.05075
54	1.2555
55	1.197
56	1.089
57	1.01925
58	0.9495
59	0.8775
60	0.882
61	0.8685
62	0.927
63	1.00575
64	1.08225
65	1.02825
66	0.936
67	0.918
68	0.92925
69	0.90225
70	0.9135
71	1.0395
72	0.954
73	0.891
74	0.81675
75	0.80775
76	0.72675
77	0.6615
78	0.369
79	0.3825
80	0.3825
81	0.4725
82	0.4995
83	0.4815
84	0.4365
85	0.369
86	0.23625
87	0.0585
88	0
89	0
90	0.05625
91	0.207
92	0.2475
93	0.2205
94	0.14625
95	0.04275
96	0
97	0
98	0.108
99	0.28575
100	0.279
101	0.216
102	0.1575
103	0.18
104	0.20475
105	0.189
106	0.15525
107	0.1035
108	0.171
109	0.342
110	0.423
111	0.46125
112	0.441
113	0.459
114	0.40725
115	0.459
116	0.4185
117	0.4185
118	0.41175
119	0.45
120	0.3735
121	0.34425
122	0.39375
123	0.279
124	0.2295
125	0.2565
126	0.39375
127	0.52875
128	0.70425
129	0.666
130	0.7245
131	0.65475
132	0.5535
133	0.387
134	0.2115
135	0.09225
136	0
137	0
138	0
139	0
140	0
141	0
142	0.28125
143	0.2295
144	0.11025
145	0.14625
146	0.34875
147	0.513
148	0.52425
149	0.43875
150	0.468
151	0.5805
152	0.6345
153	0.66375
154	0.7515
155	0.76725
156	0.891
157	0.86175
158	0.8055
159	0.6705
160	0.54225
161	0.504
162	0.405
163	0.27
164	0.25875
165	0.324
166	0.432
167	0.5985
168	0.61875
169	0.69075
170	0.71325
171	0.59625
172	0.549
173	0.5985
174	0.9045
175	0.7965
176	0.80325
177	0.87525
178	0.86625
179	0.9675
180	1.17225
181	1.1565
182	1.0845
183	1.01475
184	1.16325
185	1.33425
186	1.3635
187	1.3725
188	1.3005
189	1.28925
190	1.3275
191	1.2555
192	1.2555
193	1.2645
194	1.28025
195	1.224
196	1.0485
197	0.85275
198	1.31625
199	1.29825
200	1.22625
201	1.17
202	1.10475
203	1.10475
204	1.07325
205	0.9675
206	0.7965
207	0.6075
208	0.40725
209	0.279
210	0.1755
211	0.054
212	0
213	0
214	0
215	0
216	0
217	0
218	0.18225
219	0.333
220	0.2295
221	0.0135
222	0.38475
223	0.495
224	0.5175
225	0.36
226	0.315
227	0.315
228	0.315
229	0.19575
230	0.08775
231	0
232	0.621
233	0.11025
234	0
235	1.557
236	1.8
237	1.8
238	1.8
239	1.8
240	1.8
241	1.8
242	1.8
243	1.8
244	1.8
245	1.8
246	1.8
247	1.5345
248	1.19925
249	0.84375
250	0.52875
251	0.21375
252	0
253	0
254	0
255	0
256	0
257	0.04725
258	0.24975
259	0.41625
260	0.45
261	0.7785
262	0.84375
263	0.882
264	0.801
265	0.702
266	0.747
267	0.82125
268	1.01025
269	1.152
270	1.8
271	1.8
272	1.6875
273	1.75275
274	1.47825
275	1.21275
276	0.6795
277	0.06075
278	0.4725
279	0.91575
280	0.9135
281	0.756
282	0.45675
283	0.2745
284	0.1575
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0.1665
293	0.38025
294	1.3545
295	1.29375
296	1.35
297	1.70775
298	1.48275
299	1.39275
300	1.395
301	1.39275
302	1.40625
303	1.359
304	1.20375
305	1.23975
306	1.1835
307	1.1115
308	0.97875
309	0.81675
310	0.42975
311	0.2385
312	0.20925
313	0.18
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0.1575
323	0.558
324	1.05075
325	1.152
326	0.82125
327	0.82575
328	0.9945
329	1.02375
330	1.8
331	1.8
332	1.8
333	1.8
334	1.8
335	1.8
336	1.7505
337	1.6245
338	1.7595
339	1.8
340	1.8
341	1.8
342	1.8
343	1.8
344	1.8
345	1.76175
346	1.44
347	1.4085
348	1.19475
349	0.9045
350	0.639
351	0.33975
352	0.279
353	0.207
354	0.117
355	0.0405
356	0.036
357	0
358	0
359	0
360	0
361	0
362	0.288
363	0.2295
364	0.17325
365	0.5175
366	1.0125
367	1.01025
368	1.0125
369	0.9765
370	1.01025
371	1.134
372	1.41975
373	1.53225
374	1.503
375	1.36575
376	1.24875
377	1.12725
378	0.972
379	0.79425
380	0.6525
381	0.42975
382	0.08325
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0
396	0
397	0
398	0
399	0
400	0
401	0
402	0
403	0.2475
404	0.6795
405	1.1925
406	1.4175
407	1.377
408	1.3905
409	1.38375
410	1.179
411	1.28475
412	1.16775
413	1.0935
414	1.377
415	1.512
416	1.755
417	1.8
418	1.8
419	1.8
420	1.8
421	1.8
422	1.8
423	1.8
424	1.8
425	1.7055
426	1.4895
427	1.341
428	1.323
429	1.269
430	1.15425
431	0.98325
432	0.90675
433	0.73575
434	0.55125
435	0.432
436	0.36675
437	0.27675
438	0.69975
439	0.68175
440	0.67275
441	0.7695
442	0.97875
443	1.2375
444	1.35
445	1.2825
446	1.26675
447	1.332
448	1.5885
449	1.8
450	1.8
451	1.8
452	1.8
453	1.6965
454	1.6965
455	1.58625
456	1.42425
457	1.386
458	1.29375
459	1.188
460	1.233
461	1.37475
462	1.44
463	1.3905
464	1.10475
465	0.89775
466	0.7965
467	0.7155
468	0.5985
469	0.59175
470	0.40275
471	0.14175
472	0
473	0
474	0
475	0
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0.027
485	0.1845
486	0
487	0.34425
488	0.2745
489	0.225
490	0
491	0
492	0
493	0
494	0
495	0
496	1.0035
497	0.64125
498	0.69075
499	0.4545
500	0.045
501	0
502	0
503	0
504	0.225
505	0.75825
506	1.17
507	1.2825
508	1.14975
509	1.17
510	1.18575
511	1.02375
512	0.72675
513	0.423
514	0.60075
515	0.86175
516	1.25775
517	1.305
518	1.22625
519	1.494
520	1.46475
521	1.33425
522	1.206
523	1.0575
524	0.9135
525	0.79875
526	0.702
527	0.8505
528	1.07775
529	1.17675
530	1.305
531	1.33875
532	1.37025
533	1.16325
534	0
535	0
536	0.01125
537	0
538	0.0675
539	0
540	0
541	0
542	0
543	0
544	0
545	0
546	0.0495
547	0.261
548	0.468
549	0.612
550	0.549
551	0.5805
552	0.504
553	0.32625
554	0.08775
555	0.11025
556	0.0495
557	0
558	0.78975
559	0.92925
560	0.94275
561	0.89775
562	0.918
563	1.14075
564	1.17675
565	1.05975
566	0.90675
567	0.864
568	0.90675
569	0.74475
570	0.6075
571	0.567
572	0.7065
573	0.57825
574	0.62775
575	0.8505
576	1.20825
577	1.044
578	0.792
579	0.55125
580	0.42075
581	0.46125
582	0.7245
583	0.81675
584	0.72
585	0.60975
586	0.6885
587	0.2745
588	0.225
589	0.33075
590	0.675
591	0.819
592	1.224
593	1.6605
594	1.8
595	1.8
596	1.8
597	1.8
598	1.8
599	1.8
600	1.8
601	1.8
602	1.8
603	1.8
604	1.8
605	1.8
606	1.8
607	1.8
608	1.8
609	1.8
610	1.7055
611	1.3455
612	1.28925
613	1.07325
614	0.76275
615	1.08225
616	1.19475
617	1.18575
618	1.16325
619	1.48725
620	1.629
621	1.8
622	1.8
623	1.8
624	1.8
625	1.8
626	1.8
627	1.8
628	1.8
629	1.8
630	1.8
631	1.8
632	1.8
633	1.8
634	1.8
635	1.8
636	1.8
637	1.8
638	1.8
639	1.8
640	1.8
641	1.8
642	1.8
643	1.8
644	1.8
645	1.8
646	1.8
647	1.8
648	1.8
649	1.8
650	1.8
651	1.8
652	1.8
653	1.8
654	1.368
655	1.09575
656	1.00125
657	1.11375
658	1.3725
659	1.6605
660	1.8
661	1.8
662	1.8
663	1.8
664	1.8
665	1.8
666	1.8
667	1.8
668	1.8
669	1.8
670	1.8
671	1.8
672	1.8
673	1.8
674	1.8
675	1.8
676	1.8
677	1.8
678	1.8
679	1.8
680	1.8
681	1.8
682	1.8
683	1.8
684	1.8
685	1.8
686	1.8
687	1.8
688	1.8
689	1.8
690	1.8
691	1.8
692	1.8
693	1.8
694	1.8
695	1.8
696	1.8
697	1.8
698	1.8
699	1.8
700	1.8
701	1.8
702	1.8
703	1.8
704	1.8
705	1.5435
706	1.179
707	1.8
708	1.8
709	1.8
710	1.8
711	1.8
712	1.8
713	1.8
714	1.8
715	1.8
716	1.8
717	1.8
718	1.8
719	1.8
720	1.8
721	1.8
722	1.8
723	1.8
724	1.8
725	1.8
726	1.8
727	1.8
728	1.8
729	1.8
730	1.8
731	1.8
732	1.8
733	1.8
734	1.8
735	1.8
736	1.8
737	1.8
738	1.8
739	1.8
740	1.8
741	1.8
742	1.8
743	1.8
744	1.8
745	1.8
746	1.8
747	1.8
748	1.7325
749	1.47825
750	1.8
751	1.8
752	1.8
753	1.8
754	1.8
755	1.8
756	1.05075
757	1.0215
758	0.909
759	0.88425
760	0.8415
761	0.68625
762	0.828
763	0.87075
764	0.9
765	1.21725
766	1.42425
767	1.34775
768	1.314
769	1.60425
770	1.77975
771	1.8
772	1.8
773	1.8
774	1.8
775	1.8
776	1.8
777	1.8
778	1.8
779	1.8
780	1.8
781	1.79325
782	1.68975
783	1.62
784	1.6875
785	1.6425
786	1.66725
787	1.6875
788	1.68975
789	1.55475
790	1.08
791	0.83025
792	1.2375
793	0.9
794	0.7515
795	0.64125
796	0.51075
797	0.5085
798	0.53325
799	0.70875
800	0.94275
801	1.071
802	1.2285
803	1.5795
804	1.8
805	1.8
806	1.8
807	1.8
808	1.8
809	1.8
810	1.8
811	1.8
812	1.8
813	1.8
814	1.8
815	1.8
816	1.8
817	1.8
818	1.8
819	1.8
820	1.8
821	1.8
822	1.8
823	1.8
824	1.8
825	1.8
826	1.8
827	1.8
828	1.76175
829	1.48275
830	1.395
831	1.4895
832	1.57275
833	1.8
834	1.8
835	1.8
836	1.8
837	1.8
838	1.8
839	1.8
840	1.8
841	1.8
842	1.8
843	1.8
844	1.8
845	1.8
846	1.8
847	1.8
848	1.8
849	1.8
850	1.8
851	1.8
852	1.8
853	1.47375
854	1.8
855	1.8
856	1.8
857	1.8
858	1.8
859	1.8
860	1.8
861	1.8
862	1.8
863	1.8
864	1.8
865	1.8
866	1.8
867	1.8
868	1.8
869	1.8
870	1.8
871	1.8
872	1.8
873	1.8
874	1.8
875	1.8
876	1.8
877	1.8
878	1.8
879	1.8
880	1.8
881	1.8
882	1.8
883	1.8
884	1.8
885	1.8
886	1.8
887	1.8
888	1.8
889	1.8
890	1.8
891	1.8
892	1.8
893	1.8
894	1.8
895	1.66725
896	1.48725
897	1.3995
898	1.29825
899	1.31625
900	1.23525
901	1.0665
902	0.86175
903	0.68175
904	0.8685
905	1.134
906	1.12275
907	1.27125
908	1.7595
909	0.51975
910	0.1395
911	0
912	0.29925
913	0.96525
914	1.03725
915	0.972
916	0.8685
917	1.12275
918	1.485
919	1.44675
920	1.377
921	1.22625
922	0.94275
923	0.711
924	0.513
925	0.40275
926	0.27
927	0.2475
928	0.1665
929	1.026
930	1.5975
931	1.71225
932	1.8
933	1.8
934	1.75725
935	1.566
936	1.41525
937	1.251
938	0.92925
939	0.70425
940	0.60975
941	0.4995
942	1.0665
943	0.549
944	0.02925
945	0
946	0
947	0
948	0
949	0
950	0
951	0.25425
952	0.09675
953	0.18
954	0.26775
955	0.1035
956	0.11025
957	0.468
958	0.3195
959	0.38475
960	0.36
961	0.41625
962	0.7875
963	0.7425
964	0.6705
965	0.8055
966	0.7065
967	0.8325
968	0.9765
969	1.197
970	1.404
971	1.59975
972	1.71225
973	1.65375
974	1.8
975	1.8
976	1.56825
977	1.386
978	1.8
979	1.8
980	1.8
981	1.7145
982	1.8
983	1.8
984	1.8
985	1.8
986	1.8
987	1.8
988	1.8
989	1.8
990	0.6705
991	0.4905
992	0.3285
993	0.20475
994	0.1035
995	0
996	0.1665
997	0.324
998	0.333
999	0.495
1000	0.414
1001	0.459
1002	0.24975
1003	0.06525
1004	0.00675
1005	0.07875
1006	0.06975
1007	0.342
1008	0.468
1009	0.42075
1010	0.306
1011	0.342
1012	0.47475
1013	0.60975
1014	0.58275
1015	0.4635
1016	0.2475
1017	0.14175
1018	0.11925
1019	0.243
1020	0.27
1021	0.2115
1022	0.2295
1023	0.13725
1024	0.33975
1025	0.2205
1026	0.243
1027	0.36225
1028	0.216
1029	0.2745
1030	0.3375
1031	0.54
1032	0.47475
1033	0.297
1034	0.495
1035	0.5985
1036	0.5535
1037	0.333
1038	0.07425
1039	0.19125
1040	0.26325
1041	0.37575
1042	0.43425
1043	0.495
1044	0.40725
1045	0.369
1046	0.2025
1047	0.2565
1048	0.495
1049	0.63225
1050	0.83475
1051	1.0575
1052	1.377
1053	1.764
1054	1.8
1055	1.8
1056	1.8
1057	1.8
1058	1.8
1059	1.8
1060	1.8
1061	1.8
1062	1.8
1063	1.8
1064	1.8
1065	1.8
1066	1.8
1067	1.8
1068	1.791
1069	1.8
1070	1.65375
1071	1.47825
1072	1.38825
1073	1.41525
1074	1.50525
1075	1.6065
1076	1.5885
1077	1.55475
1078	1.4535
1079	1.296
1080	1.188
1081	1.08
1082	0.891
1083	0.68625
1084	0.5715
1085	0.56025
1086	0.9945
1087	0.79425
1088	0.68175
1089	0.47475
1090	0.24075
1091	0.01575
1092	0
1093	0
1094	0
1095	0.225
1096	0.252
1097	0.27
1098	0.342
1099	0.297
1100	0.18
1101	0.135
1102	0.0495
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0.261
1111	0.20025
1112	0.12825
1113	0.1575
1114	0.162
1115	0.117
1116	0
1117	0
1118	0
1119	0
1120	0
1121	0
1122	0
1123	0
1124	0.0225
1125	0.45
1126	0.74025
1127	0.882
1128	0.86625
1129	0.5985
1130	0.47475
1131	0.594
1132	0.54
1133	0.52875
1134	0.918
1135	0.99225
1136	1.1205
1137	1.107
1138	1.10475
1139	0.819
1140	0.73125
1141	0.88425
1142	1.0215
1143	1.10475
1144	1.22625
1145	1.35
1146	1.61325
1147	1.8
1148	1.8
1149	1.728
1150	1.68975
1151	1.737
1152	1.746
1153	1.8
1154	1.8
1155	1.78425
1156	1.64475
1157	1.53225
1158	1.5165
1159	1.566
1160	1.395
1161	1.26675
1162	1.27575
1163	1.26
1164	1.18575
1165	1.17675
1166	1.1385
1167	1.16775
1168	1.20375
1169	1.27575
1170	1.422
1171	1.4985
1172	1.43775
1173	1.2555
1174	0.96075
1175	0.92475
1176	0.95175
1177	0.93375
1178	0.8685
1179	0.7425
1180	0.531
1181	0.42975
1182	0.6165
1183	0.5265
1184	0.513
1185	0.5355
1186	0.47925
1187	0.31725
1188	0.0855
1189	0
1190	0.14175
1191	0.459
1192	0.7335
1193	0.8505
1194	0.87975
1195	0.8865
1196	0.88425
1197	0.83025
1198	0.67275
1199	0.65025
1200	0.531
1201	0.549
1202	0.60975
1203	0.69975
1204	0.69975
1205	0.63
1206	0.71775
1207	0.909
1208	0.9945
1209	1.00125
1210	1.107
1211	1.2735
1212	1.404
1213	1.49625
1214	1.6605
1215	1.8
1216	1.8
1217	1.8
1218	1.8
1219	1.8
1220	1.8
1221	1.8
1222	1.8
1223	1.8
1224	1.8
1225	1.8
1226	1.8
1227	1.8
1228	1.74375
1229	1.62
1230	1.8
1231	1.8
1232	1.8
1233	1.8
1234	1.8
1235	1.8
1236	1.8
1237	1.8
1238	1.8
1239	1.8
1240	1.8
1241	1.8
1242	1.8
1243	1.8
1244	1.8
1245	1.8
1246	1.8
1247	1.8
1248	1.8
1249	1.8
1250	1.8
1251	1.8
1252	1.77975
1253	1.73025
1254	1.8
1255	1.8
1256	1.8
1257	1.8
1258	1.7865
1259	1.76625
1260	1.791
1261	1.8
1262	1.8
1263	1.8
1264	1.8
1265	1.8
1266	1.8
1267	1.8
1268	1.8
1269	1.8
1270	1.8
1271	1.7415
1272	1.8
1273	1.8
1274	1.8
1275	1.8
1276	1.8
1277	1.8
1278	1.8
1279	1.8
1280	1.62675
1281	1.4175
1282	1.386
1283	1.242
1284	1.23975
1285	1.20825
1286	1.08
1287	0.999
1288	1.07325
1289	0.99675
1290	0.909
1291	0.882
1292	0.891
1293	1.25325
1294	1.31625
1295	1.341
1296	1.242
1297	1.04625
1298	0.837
1299	0.8505
1300	1.09125
1301	1.20825
1302	1.4715
1303	1.51875
1304	1.58625
1305	1.55925
1306	1.55925
1307	1.584
1308	1.584
1309	1.377
1310	1.18575
1311	1.16325
1312	1.233
1313	1.296
1314	1.3635
1315	1.494
1316	1.7055
1317	1.8
1318	1.8
1319	1.8
1320	1.8
1321	1.8
1322	1.6515
1323	1.48725
1324	1.76625
1325	1.8
1326	1.67625
1327	1.8
1328	1.8
1329	1.7505
1330	1.49175
1331	1.278
1332	1.37025
1333	1.3455
1334	1.296
1335	1.22175
1336	1.19475
1337	1.27125
1338	1.22175
1339	1.23525
1340	1.28025
1341	1.449
1342	1.60425
1343	1.6965
1344	1.58175
1345	1.42425
1346	1.45575
1347	1.566
1348	1.72575
1349	1.8
1350	1.8
1351	1.8
1352	1.8
1353	1.8
1354	1.8
1355	1.7775
1356	1.77075
1357	1.7235
1358	1.58175
1359	1.42875
1360	1.485
1361	1.47825
1362	1.467
1363	1.48275
1364	1.602
1365	1.52775
1366	1.242
1367	1.54125
1368	1.51425
1369	1.557
1370	1.52775
1371	1.65825
1372	1.68525
1373	1.56825
1374	1.56825
1375	1.50975
1376	1.395
1377	1.449
1378	1.59975
1379	1.638
1380	1.58625
1381	1.638
1382	1.67625
1383	1.58625
1384	1.5075
1385	1.40625
1386	1.42875
1387	1.5705
1388	1.65375
1389	1.7325
1390	1.6965
1391	1.71225
1392	1.647
1393	1.64925
1394	1.55925
1395	1.3725
1396	1.2375
1397	1.2285
1398	1.28025
1399	1.3635
1400	1.43325
1401	1.4355
1402	1.476
1403	1.58175
1404	1.467
1405	1.377
1406	1.17
1407	1.0575
1408	0.99
1409	0.9765
1410	0.738
1411	0.85725
1412	1.071
1413	1.2375
1414	1.41975
1415	1.4175
1416	1.2825
1417	1.03725
1418	0.9045
1419	0.8775
1420	0.96975
1421	1.2015
1422	1.602
1423	1.65825
1424	1.512
1425	1.359
1426	1.29375
1427	1.269
1428	1.01475
1429	0.92475
1430	0.92475
1431	0.891
1432	1.152
1433	1.485
1434	1.566
1435	1.17225
1436	1.18575
1437	1.602
1438	1.58625
1439	1.47825
1440	1.58625
1441	1.50525
1442	1.323
1443	1.32075
1444	1.42425
1445	1.3905
1446	1.27125
1447	1.107
1448	1.10025
1449	1.14975
1450	1.1565
1451	0.93825
1452	0.80325
1453	0.657
1454	0.65475
1455	0.7875
1456	0.92925
1457	0.882
1458	0.92475
1459	0.8955
1460	0.78075
1461	0.83475
1462	0.9675
1463	1.0575
1464	0.92475
1465	0.837
1466	0.792
1467	0.7155
1468	0.4995
1469	0.56925
1470	0.78975
1471	0.9675
1472	1.0755
1473	1.1295
1474	1.07775
1475	1.10025
1476	1.17675
1477	1.28925
1478	1.3275
1479	1.4895
1480	1.54575
1481	1.6425
1482	1.58625
1483	1.59525
1484	1.68525
1485	1.6065
1486	1.55475
1487	1.1115
1488	1.07325
1489	1.16325
1490	1.134
1491	1.17225
1492	1.143
1493	1.044
1494	1.08225
1495	1.053
1496	1.1025
1497	1.152
1498	1.10475
1499	1.053
1500	0.9585
1501	1.035
1502	1.053
1503	1.2015
1504	1.13625
1505	0.9585
1506	0.99675
1507	0.73575
1508	0.54675
1509	0.2025
1510	0.4635
1511	0.9315
1512	0.82575
1513	0.94275
1514	1.23975
1515	1.251
1516	1.359
1517	1.40175
1518	0.89325
1519	1.03275
1520	1.1025
1521	1.1295
1522	0.91575
1523	0.59625
1524	0.459
1525	0.441
1526	0.2115
1527	0.03825
1528	0.35775
1529	0.3105
1530	0.57825
1531	0.54675
1532	0.5805
1533	0.60525
1534	0.5985
1535	0.66825
1536	0.69075
1537	0.8145
1538	0.927
1539	0.78075
1540	0.7425
1541	0.738
1542	0.666
1543	0.56925
1544	0.65925
1545	0.68175
1546	0.7425
1547	0.92475
1548	0.9675
1549	0.6435
1550	0.25425
1551	0.027
1552	0.26325
1553	0.36
1554	0.135
1555	0.3195
1556	0.94275
1557	0.54225
1558	0.5535
1559	0.891
1560	0.85275
1561	0.7065
1562	0.5175
1563	0.50175
1564	0.369
1565	0.279
1566	0.2385
1567	0.1755
1568	0.2205
1569	0.2745
1570	0.23625
1571	0.21375
1572	0.2025
1573	0.28125
1574	0.2745
1575	0.495
1576	0.1125
1577	0.07425
1578	0.57825
1579	0.243
1580	0.30375
1581	0.414
1582	0.49275
1583	0.0495
1584	0.12375
1585	0.00675
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0
1594	0
1595	0
1596	0
1597	0
1598	0
1599	0.3015
1600	0.36
1601	0.42075
1602	0.21375
1603	0
1604	0
1605	0
1606	0
1607	0.0225
1608	0.35775
1609	1.089
1610	1.395
1611	1.13175
1612	0.78075
1613	0.60075
1614	0.738
1615	0.621
1616	0.71325
1617	0.702
1618	0.711
1619	0.65025
1620	0.7245
1621	0.5985
1622	0.432
1623	0.0585
1624	0
1625	0
1626	0
1627	0
1628	0.5085
1629	0.51525
1630	0.60975
1631	0.6705
1632	0.79425
1633	0.909
1634	1.01925
1635	1.062
1636	0.972
1637	0.97875
1638	1.557
1639	1.53225
1640	1.665
1641	1.755
1642	1.8
1643	1.8
1644	1.8
1645	1.8
1646	1.8
1647	1.8
1648	1.8
1649	1.8
1650	1.8
1651	1.8
1652	1.8
1653	1.8
1654	1.8
1655	1.8
1656	1.8
1657	1.8
1658	1.8
1659	1.8
1660	1.8
1661	1.8
1662	1.8
1663	1.8
1664	1.8
1665	1.8
1666	1.8
1667	1.8
1668	1.8
1669	1.8
1670	1.8
1671	1.8
1672	0
1673	0
1674	1.8
1675	1.8
1676	1.8
1677	1.8
1678	1.8
1679	1.8
1680	1.8
1681	1.8
1682	1.8
1683	1.8
1684	1.8
1685	1.8
1686	1.8
1687	1.8
1688	1.8
1689	1.8
1690	1.8
1691	1.8
1692	1.8
1693	1.8
1694	1.8
1695	1.8
1696	1.8
1697	1.8
1698	1.8
1699	1.8
1700	1.8
1701	1.8
1702	1.8
1703	1.8
1704	1.7775
1705	1.64025
1706	1.53
1707	1.5255
1708	1.5165
1709	1.4175
1710	1.52775
1711	1.5885
1712	1.611
1713	1.458
1714	1.36575
1715	1.179
1716	1.01925
1717	0.9315
1718	0.9675
1719	1.02825
1720	1.125
1721	1.1565
1722	1.17
1723	1.0665
1724	1.116
1725	0.55125
1726	0.53775
1727	1.03725
1728	1.1925
1729	1.24875
1730	1.062
1731	1.07325
1732	1.05975
1733	0.93375
1734	0.693
1735	0.72225
1736	0.77175
1737	0.7515
1738	0.65925
1739	0.46125
1740	0.27
1741	0.14625
1742	0
1743	0
1744	0
1745	0
1746	0.0495
1747	0.29475
1748	0.63
1749	0.9675
1750	1.2825
1751	1.287
1752	1.2915
1753	1.27575
1754	1.467
1755	1.6875
1756	1.782
1757	1.8
1758	1.71675
1759	1.8
1760	1.8
1761	1.8
1762	1.8
1763	1.8
1764	1.8
1765	1.8
1766	1.8
1767	1.8
1768	1.8
1769	1.8
1770	1.8
1771	1.8
1772	1.8
1773	1.8
1774	1.8
1775	1.8
1776	1.8
1777	1.8
1778	1.8
1779	1.8
1780	1.8
1781	1.8
1782	1.8
1783	1.8
1784	1.8
1785	1.8
1786	1.8
1787	1.8
1788	1.8
1789	1.8
1790	1.719
1791	1.42875
1792	1.45575
1793	1.5435
1794	1.53225
1795	1.5525
1796	1.485
1797	1.56825
1798	1.64475
1799	1.8
1800	1.8
1801	1.8
1802	1.8
1803	1.8
1804	1.8
1805	1.8
1806	1.61325
1807	1.49625
1808	1.38825
1809	1.413
1810	1.39725
1811	1.485
1812	1.46925
1813	1.45575
1814	1.2645
1815	1.02825
1816	0.54225
1817	1.47825
1818	1.8
1819	1.8
1820	1.107
1821	0.8595
1822	1.60425
1823	1.37475
1824	1.11375
1825	0.91125
1826	0.765
1827	0.69075
1828	0.52425
1829	0.261
1830	1.14525
1831	0.954
1832	0.891
1833	0.612
1834	0.39825
1835	0.2115
1836	0
1837	0.15975
1838	0.6435
1839	0.65475
1840	0.7785
1841	0.8595
1842	1.1385
1843	1.2015
1844	0.96075
1845	1.03725
1846	1.125
1847	1.01025
1848	0.99
1849	0.85275
1850	0.69975
1851	0.6615
1852	0.567
1853	0.468
1854	0.432
1855	0.47475
1856	0.4365
1857	0.36225
1858	0.2745
1859	0.0585
1860	0
1861	0
1862	0
1863	0
1864	0
1865	0
1866	0.11475
1867	0.27
1868	0.5625
1869	0.74475
1870	0.66375
1871	0.70425
1872	0.49725
1873	0.2475
1874	0.1845
1875	0.054
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0
1882	0.207
1883	0.198
1884	0.189
1885	0
1886	0
1887	0
1888	0
1889	0
1890	0
1891	0
1892	0
1893	0
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0.01575
1901	0.207
1902	0.66375
1903	0.66825
1904	0.59175
1905	0.693
1906	0.981
1907	1.4535
1908	1.8
1909	1.6785
1910	1.269
1911	0.95625
1912	1.32975
1913	1.8
1914	1.8
1915	1.8
1916	1.8
1917	1.8
1918	1.6875
1919	1.30725
1920	1.1835
1921	1.18125
1922	1.179
1923	1.2195
1924	1.368
1925	1.31175
1926	1.48725
1927	1.58625
1928	1.78875
1929	1.8
1930	1.8
1931	1.8
1932	1.8
1933	1.8
1934	1.55025
1935	1.18575
1936	1.1835
1937	1.0575
1938	0.747
1939	0.441
1940	0.75375
1941	0.6795
1942	0.7335
1943	0.747
1944	0.7605
1945	0.549
1946	0.243
1947	0.02475
1948	0
1949	0
1950	0
1951	0.0675
1952	0.09
1953	0.126
1954	0.045
1955	0
1956	0
1957	0
1958	0
1959	0
1960	0
1961	0
1962	0.35325
1963	0.5895
1964	0.8505
1965	0.882
1966	0.81
1967	1.0125
1968	1.17675
1969	1.35
1970	1.3275
1971	1.377
1972	1.51425
1973	1.665
1974	1.68975
1975	1.53
1976	1.3725
1977	1.3725
1978	1.4175
1979	1.485
1980	1.44
1981	1.4985
1982	1.64925
1983	1.782
1984	1.8
1985	1.8
1986	1.8
1987	1.8
1988	1.8
1989	1.8
1990	1.8
1991	1.8
1992	1.8
1993	1.8
1994	1.755
1995	1.8
1996	1.8
1997	1.8
1998	1.4085
1999	1.4265
2000	1.49625
2001	1.48725
2002	1.485
2003	1.5075
2004	1.5975
2005	1.755
2006	1.8
2007	1.8
2008	1.8
2009	1.8
2010	1.8
2011	1.8
2012	1.7595
2013	1.64475
2014	1.57275
2015	1.431
2016	1.31175
2017	1.1475
2018	0.9675
2019	0.99
2020	1.125
2021	1.22175
2022	1.24875
2023	1.2105
2024	1.18575
2025	1.17
2026	1.03725
2027	1.1565
2028	1.23075
2029	1.386
2030	1.359
2031	1.56825
2032	1.44225
2033	1.296
2034	1.32975
2035	1.35
2036	1.3905
2037	1.305
2038	1.2375
2039	1.18125
2040	1.0575
2041	0.8595
2042	0.80325
2043	0.79875
2044	0.7335
2045	0.71325
2046	1.05075
2047	0.945
2048	0.882
2049	0.72
2050	0.6075
2051	0.5625
2052	0.6075
2053	0.56475
2054	0.59175
2055	0.8055
2056	0.8415
2057	0.639
2058	0.62325
2059	0.59625
2060	0.6345
2061	0.74475
2062	0.6975
2063	0.68175
2064	0.83475
2065	0.92925
2066	0.8415
2067	0.76725
2068	0.69975
2069	0.531
2070	0.549
2071	0.4185
2072	0.2295
2073	0.072
2074	0
2075	0
2076	0
2077	0.01575
2078	0
2079	0.0315
2080	0.00675
2081	0
2082	0
2083	0.0495
2084	0
2085	0.0765
2086	0.2025
2087	0.495
2088	0.9675
2089	1.1295
2090	1.0665
2091	0.9765
2092	0.9945
2093	0.99675
2094	1.52325
2095	1.54125
2096	1.51875
2097	1.57725
2098	1.7415
2099	1.6875
2100	1.64475
2101	1.57725
2102	1.665
2103	1.79775
2104	1.76625
2105	1.73475
2106	1.8
2107	1.8
2108	1.8
2109	1.8
2110	1.8
2111	1.8
2112	1.8
2113	1.8
2114	1.8
2115	1.8
2116	1.755
2117	1.665
2118	1.8
2119	1.8
2120	1.8
2121	1.8
2122	1.8
2123	1.8
2124	1.6425
2125	1.5525
2126	1.4355
2127	1.28925
2128	1.29375
2129	1.33425
2130	1.2555
2131	1.107
2132	0.95625
2133	0.9585
2134	0.972
2135	0.98775
2136	1.1655
2137	1.3455
2138	1.341
2139	1.13175
2140	1.035
2141	0.83925
2142	0.89325
2143	0.89325
2144	0.7515
2145	0.621
2146	0.5895
2147	0.76725
2148	0.91575
2149	1.03275
2150	1.25775
2151	1.47825
2152	1.629
2153	1.69875
2154	1.68525
2155	1.764
2156	1.8
2157	1.8
2158	1.8
2159	1.8
2160	1.8
2161	1.8
2162	1.8
2163	1.8
2164	1.8
2165	1.8
2166	1.8
2167	1.8
2168	1.8
2169	1.8
2170	1.8
2171	1.8
2172	1.8
2173	1.8
2174	1.8
2175	1.8
2176	1.8
2177	1.8
2178	1.8
2179	1.8
2180	1.8
2181	1.8
2182	1.8
2183	1.8
2184	1.8
2185	1.8
2186	1.8
2187	1.8
2188	1.8
2189	1.8
2190	1.8
2191	1.8
2192	1.8
2193	1.8
2194	1.8
2195	1.8
2196	1.8
2197	1.8
2198	1.8
2199	1.8
2200	1.8
2201	1.8
2202	1.8
2203	1.8
2204	1.8
2205	1.8
2206	1.8
2207	1.8
2208	1.8
2209	1.8
2210	1.75725
2211	1.7415
2212	1.737
2213	1.764
2214	1.782
2215	1.75725
2216	1.737
2217	1.6695
2218	1.70775
2219	1.7235
2220	1.8
2221	1.8
2222	1.8
2223	1.8
2224	1.8
2225	1.8
2226	1.8
2227	1.8
2228	1.8
2229	1.8
2230	1.8
2231	1.8
2232	1.8
2233	1.8
2234	1.8
2235	1.8
2236	1.8
2237	1.8
2238	1.8
2239	1.8
2240	1.8
2241	1.8
2242	1.8
2243	1.8
2244	1.8
2245	1.8
2246	1.8
2247	1.8
2248	1.60875
2249	1.53
2250	1.5255
2251	1.8
2252	1.8
2253	1.8
2254	1.8
2255	1.8
2256	1.8
2257	1.8
2258	1.8
2259	1.8
2260	1.8
2261	1.8
2262	1.8
2263	1.8
2264	1.8
2265	1.8
2266	1.8
2267	1.8
2268	1.8
2269	1.8
2270	1.8
2271	1.8
2272	1.8
2273	1.8
2274	1.8
2275	1.8
2276	1.8
2277	1.8
2278	1.8
2279	1.8
2280	1.8
2281	1.8
2282	1.73925
2283	1.57725
2284	1.48725
2285	1.44
2286	1.63125
2287	1.503
2288	1.2195
2289	0.9945
2290	0.8865
2291	0.756
2292	0.6615
2293	0.4995
2294	0.2925
2295	0.225
2296	0.234
2297	0
2298	0
2299	0
2300	0
2301	0
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0.11025
2309	0.18675
2310	0.5085
2311	0.6435
2312	0.6975
2313	0.6615
2314	0.7875
2315	0.7245
2316	0.3915
2317	0.0585
2318	0
2319	0.3375
2320	1.0215
2321	1.40625
2322	1.476
2323	1.3815
2324	1.3365
2325	1.1925
2326	1.02375
2327	0.513
2328	0.342
2329	0.486
2330	0.42975
2331	0.423
2332	0.2025
2333	0.405
2334	0.33525
2335	0.0675
2336	0
2337	0
2338	0.04275
2339	0.1575
2340	0.261
2341	0.38925
2342	0.558
2343	0.513
2344	0.38925
2345	0.33525
2346	0.38025
2347	0.56025
2348	0.95175
2349	1.134
2350	0.945
2351	0.972
2352	0.8235
2353	0.72225
2354	0.7335
2355	0.90675
2356	1.1025
2357	1.24875
2358	1.5885
2359	1.62675
2360	1.77975
2361	1.75725
2362	1.7505
2363	1.5795
2364	1.17225
2365	0.70425
2366	0.35775
2367	0.54225
2368	0.57825
2369	0.6435
2370	0.63
2371	0.48825
2372	0.369
2373	0.369
2374	0.5355
2375	0.747
2376	0.61425
2377	0.85275
2378	0.99225
2379	1.3095
2380	1.242
2381	0.8145
2382	0.5985
2383	0.25875
2384	0
2385	0
2386	0
2387	0
2388	0.15975
2389	0.29475
2390	0.16425
2391	0.3285
2392	0.78075
2393	1.314
2394	1.8
2395	1.683
2396	1.8
2397	1.8
2398	1.8
2399	1.8
2400	1.8
2401	1.8
2402	1.8
2403	1.8
2404	1.8
2405	1.8
2406	1.8
2407	1.8
2408	1.65375
2409	1.43775
2410	1.70325
2411	1.5525
2412	1.35225
2413	1.23525
2414	0.9405
2415	0.594
2416	0.42975
2417	0.39825
2418	0.7425
2419	0.792
2420	1.26225
2421	1.476
2422	1.5255
2423	1.31625
2424	1.359
2425	1.8
2426	1.8
2427	1.8
2428	1.8
2429	1.8
2430	1.8
2431	1.8
2432	1.8
2433	1.8
2434	1.8
2435	1.8
2436	1.8
2437	1.8
2438	1.8
2439	1.8
2440	1.8
2441	1.8
2442	1.8
2443	1.70775
2444	1.5885
2445	1.566
2446	1.5165
2447	1.539
2448	1.39275
2449	1.629
2450	1.3005
2451	1.14975
2452	0.9945
2453	0.837
2454	0.99225
2455	1.05075
2456	1.197
2457	1.476
2458	1.8
2459	1.8
2460	1.8
2461	1.8
2462	1.8
2463	1.8
2464	1.8
2465	1.8
2466	1.8
2467	1.8
2468	1.8
2469	1.8
2470	1.8
2471	1.8
2472	1.8
2473	1.8
2474	1.8
2475	1.8
2476	1.8
2477	1.8
2478	1.8
2479	1.8
2480	1.8
2481	1.8
2482	1.8
2483	1.8
2484	1.8
2485	1.8
2486	1.8
2487	1.72575
2488	1.42875
2489	1.1025
2490	0.52425
2491	0.4995
2492	0.31275
2493	0.47025
2494	0.80325
2495	1.29375
2496	1.23075
2497	1.36575
2498	1.8
2499	1.8
2500	1.6065
2501	1.37475
2502	1.58175
2503	1.566
2504	1.51875
2505	1.494
2506	1.4355
2507	1.269
2508	1.1835
2509	1.02825
2510	0.83925
2511	0.576
2512	0.4815
2513	0.549
2514	0.468
2515	0.42075
2516	0.387
2517	0.52875
2518	1.45575
2519	1.8
2520	1.8
2521	1.8
2522	1.8
2523	1.8
2524	1.8
2525	1.8
2526	1.8
2527	1.8
2528	1.8
2529	1.8
2530	1.8
2531	1.8
2532	1.8
2533	1.7685
2534	1.64475
2535	1.33425
2536	1.15425
2537	1.1835
2538	1.0575
2539	0.65025
2540	0.2025
2541	0
2542	0
2543	0
2544	0.05625
2545	0.29925
2546	0.79425
2547	1.09575
2548	1.30275
2549	1.47825
2550	1.8
2551	1.8
2552	1.8
2553	1.8
2554	1.8
2555	1.8
2556	1.8
2557	1.8
2558	1.8
2559	1.8
2560	1.8
2561	1.8
2562	1.8
2563	1.8
2564	1.8
2565	1.8
2566	1.8
2567	1.8
2568	1.8
2569	1.8
2570	1.8
2571	1.8
2572	1.8
2573	1.8
2574	1.8
2575	1.8
2576	1.8
2577	1.8
2578	1.8
2579	1.8
2580	1.8
2581	1.8
2582	1.8
2583	1.8
2584	1.8
2585	1.8
2586	1.8
2587	1.8
2588	1.71675
2589	1.8
2590	1.8
2591	1.71225
2592	1.60875
2593	1.5165
2594	1.60425
2595	1.74375
2596	1.76625
2597	1.8
2598	1.64025
2599	1.55925
2600	1.38375
2601	1.30275
2602	1.1475
2603	0.999
2604	0.89775
2605	0.8055
2606	0.85275
2607	1.0215
2608	1.0845
2609	1.13625
2610	1.19925
2611	1.215
2612	1.062
2613	0.91575
2614	0.98775
2615	0.7425
2616	0.9675
2617	0.83925
2618	0.531
2619	0.24075
2620	0.01125
2621	0.324
2622	0.69525
2623	0.765
2624	0.80325
2625	0.7425
2626	0.7245
2627	0.72675
2628	0.67725
2629	0.63
2630	0.60975
2631	0.5265
2632	0.432
2633	0.35325
2634	0.3105
2635	0.16875
2636	0.08325
2637	0.018
2638	0
2639	0.04725
2640	0.13725
2641	0.25875
2642	0.16425
2643	0.0945
2644	0.0045
2645	0
2646	0
2647	0
2648	0
2649	0
2650	0
2651	0
2652	0
2653	0
2654	0.027
2655	0.2565
2656	0.3825
2657	0.45225
2658	0.522
2659	0.5805
2660	0.711
2661	0.76725
2662	0.79875
2663	0.69525
2664	0.76725
2665	0.75375
2666	0.84375
2667	0.5805
2668	0.18675
2669	0.09675
2670	0.675
2671	0.70875
2672	0.63675
2673	0.531
2674	0.37125
2675	0.297
2676	0.27
2677	0.45
2678	0.612
2679	0.84375
2680	0.9
2681	1.09125
2682	1.22175
2683	1.24875
2684	1.278
2685	1.44675
2686	1.5975
2687	1.7145
2688	1.70325
2689	1.647
2690	1.5075
2691	1.27125
2692	1.0845
2693	0.945
2694	0.98325
2695	0.6885
2696	0.36675
2697	0.19125
2698	0.10575
2699	0.09
2700	0.1035
2701	0.25875
2702	0.41625
2703	0.43875
2704	0.46575
2705	0.5085
2706	0.45225
2707	0.42075
2708	0.42975
2709	0.459
2710	0.52875
2711	0.50175
2712	0.4545
2713	0.5175
2714	0.63
2715	0.594
2716	0.486
2717	0.45
2718	0.5625
2719	0.54
2720	0.459
2721	0.35775
2722	0.35775
2723	0.33075
2724	0.38475
2725	0.441
2726	0.4545
2727	0.4725
2728	0.4095
2729	0.25875
2730	0.11025
2731	0.06075
2732	0
2733	0
2734	0
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0.162
2744	0.1845
2745	0
2746	0
2747	0.0495
2748	0.1665
2749	0.22275
2750	0.099
2751	0.072
2752	0
2753	0
2754	0
2755	0
2756	0
2757	0
2758	0.2565
2759	0.33075
2760	0.288
2761	0.0405
2762	0.09225
2763	0.909
2764	1.125
2765	1.62675
2766	1.692
2767	1.8
2768	1.34775
2769	0.684
2770	0.5175
2771	0.5175
2772	0.51975
2773	1.053
2774	1.188
2775	1.17225
2776	0.99675
2777	1.11375
2778	1.0035
2779	1.09125
2780	1.34775
2781	1.5705
2782	1.52325
2783	1.3905
2784	1.3275
2785	1.305
2786	1.179
2787	1.0935
2788	0.90675
2789	0.6435
2790	1.23975
2791	1.15875
2792	1.01475
2793	0.8865
2794	0.7425
2795	0.47025
2796	0.41175
2797	0.5085
2798	0.43875
2799	0.5355
2800	0.65025
2801	0.89775
2802	0.999
2803	0.98775
2804	0.9315
2805	0.73575
2806	0.837
2807	0.76275
2808	0.891
2809	0.4545
2810	0.225
2811	0.10575
2812	0
2813	0
2814	0.045
2815	0
2816	0
2817	0
2818	0
2819	0
2820	0
2821	0
2822	0
2823	0.11025
2824	0.37125
2825	0.59625
2826	0.7515
2827	0.83025
2828	0.891
2829	0.93825
2830	1.0215
2831	1.1295
2832	1.18575
2833	1.5075
2834	1.7145
2835	1.75725
2836	1.6425
2837	1.116
2838	1.0305
2839	1.20825
2840	1.179
2841	1.02375
2842	0.74475
2843	0.4725
2844	0.39375
2845	0.41175
2846	0.52425
2847	0.7155
2848	0.85725
2849	1.0125
2850	1.1025
2851	1.1385
2852	1.06875
2853	1.01025
2854	1.0305
2855	1.224
2856	1.0935
2857	0.8685
2858	1.02375
2859	1.1655
2860	1.116
2861	1.23525
2862	1.1025
2863	1.233
2864	1.296
2865	1.37025
2866	1.584
2867	1.64925
2868	1.68525
2869	1.55925
2870	1.4175
2871	1.314
2872	1.224
2873	1.15425
2874	0.92925
2875	0.8595
2876	0.972
2877	1.24875
2878	1.782
2879	1.8
2880	1.8
2881	1.8
2882	1.66725
2883	1.57275
2884	1.43325
2885	1.4355
2886	1.37475
2887	1.296
2888	1.1745
2889	1.13175
2890	1.1115
2891	1.053
2892	1.0575
2893	1.05975
2894	0.96525
2895	0.9135
2896	0.5805
2897	0.7515
2898	0.87525
2899	1.0035
2900	0.918
2901	0.73125
2902	0.53775
2903	0.279
2904	0.225
2905	0.5355
2906	0.729
2907	0.73575
2908	0.711
2909	0.72675
2910	0.9405
2911	1.0215
2912	1.0575
2913	1.1115
2914	1.0575
2915	1.008
2916	0.9585
2917	0.864
2918	0.5895
2919	0.38925
2920	0.162
2921	0
2922	0
2923	0
2924	0.19125
2925	0.513
2926	0.68175
2927	0.5085
2928	0.2475
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0.60075
2935	0.4995
2936	0.2925
2937	0
2938	0
2939	0.0405
2940	0.1575
2941	0.324
2942	0.47025
2943	0.603
2944	0.76725
2945	0.90225
2946	1.00125
2947	1.11825
2948	1.2645
2949	1.31175
2950	1.3275
2951	1.31625
2952	1.32075
2953	1.32075
2954	1.32975
2955	1.39725
2956	1.44225
2957	1.3995
2958	1.116
2959	1.22175
2960	1.2735
2961	1.3365
2962	1.3905
2963	1.49625
2964	1.58625
2965	1.6605
2966	1.719
2967	1.67625
2968	1.55925
2969	1.6065
2970	1.55475
2971	1.4625
2972	1.3275
2973	1.305
2974	1.26
2975	1.17675
2976	1.21275
2977	1.1205
2978	0.92925
2979	0.62325
2980	0.38925
2981	0.21375
2982	0.396
2983	0.18
2984	0.17325
2985	0.17325
2986	0.1035
2987	0.072
2988	0.009
2989	0
2990	0
2991	0
2992	0
2993	0
2994	0
2995	0
2996	0
2997	0
2998	0
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0
3008	0
3009	0
3010	0
3011	0
3012	0
3013	0
3014	0
3015	0
3016	0
3017	0.10575
3018	0.2745
3019	0.47475
3020	0.54675
3021	0.504
3022	0.5355
3023	0.693
3024	0.7785
3025	0.92925
3026	1.06875
3027	1.14075
3028	1.053
3029	0.72225
3030	0.33075
3031	0.0765
3032	0.027
3033	0.18225
3034	0.5535
3035	0.6795
3036	0.77175
3037	0.8235
3038	0.999
3039	1.06425
3040	1.10925
3041	1.23075
3042	1.43775
3043	1.3455
3044	1.08
3045	1.134
3046	1.20375
3047	1.29375
3048	0.9
3049	1.08675
3050	1.49175
3051	1.656
3052	1.69875
3053	1.746
3054	0.792
3055	0.84375
3056	0.963
3057	1.28025
3058	1.41975
3059	1.4085
3060	1.3545
3061	1.242
3062	0.7965
3063	0.4995
3064	0.47475
3065	0.6975
3066	0.963
3067	1.4175
3068	1.791
3069	1.782
3070	1.62
3071	1.53225
3072	1.557
3073	1.584
3074	1.50075
3075	1.332
3076	1.18575
3077	1.2195
3078	1.152
3079	1.12275
3080	1.1655
3081	1.287
3082	1.4445
3083	1.57725
3084	1.6335
3085	1.8
3086	1.8
3087	1.8
3088	1.8
3089	1.8
3090	1.8
3091	1.8
3092	1.8
3093	1.8
3094	1.8
3095	1.8
3096	1.8
3097	1.8
3098	1.8
3099	1.8
3100	1.8
3101	1.8
3102	1.8
3103	1.8
3104	1.8
3105	1.8
3106	1.8
3107	1.8
3108	1.8
3109	1.8
3110	1.8
3111	1.8
3112	1.8
3113	1.8
3114	1.8
3115	1.68075
3116	1.59975
3117	1.44
3118	1.278
3119	1.28475
3120	1.33425
3121	1.485
3122	1.647
3123	1.7055
3124	1.8
3125	1.8
3126	1.8
3127	1.8
3128	1.8
3129	1.8
3130	1.8
3131	1.8
3132	1.8
3133	1.8
3134	1.8
3135	1.8
3136	1.8
3137	1.8
3138	1.8
3139	1.8
3140	1.8
3141	1.8
3142	1.8
3143	1.8
3144	1.8
3145	1.8
3146	1.8
3147	1.8
3148	1.5345
3149	1.395
3150	1.31625
3151	1.215
3152	1.12275
3153	1.071
3154	0.99
3155	0.99675
3156	1.04175
3157	1.14075
3158	1.6695
3159	1.71
3160	1.6695
3161	1.71225
3162	1.8
3163	1.8
3164	1.8
3165	1.8
3166	1.8
3167	1.8
3168	1.8
3169	1.8
3170	1.8
3171	1.8
3172	1.8
3173	1.8
3174	1.8
3175	1.8
3176	1.71
3177	1.575
3178	1.53
3179	1.4175
3180	1.37475
3181	1.37925
3182	1.5615
3183	1.782
3184	1.8
3185	1.8
3186	1.8
3187	1.8
3188	1.8
3189	1.8
3190	1.62675
3191	1.51875
3192	1.62
3193	1.611
3194	1.49625
3195	1.386
3196	1.3275
3197	1.19025
3198	1.251
3199	1.05975
3200	0.7965
3201	0.459
3202	1.05975
3203	0.9675
3204	1.26
3205	1.2915
3206	1.5435
3207	1.4265
3208	1.4085
3209	1.791
3210	1.647
3211	1.8
3212	1.8
3213	1.8
3214	1.8
3215	1.8
3216	1.8
3217	1.8
3218	1.8
3219	1.8
3220	1.8
3221	1.8
3222	1.8
3223	1.71
3224	1.377
3225	1.1115
3226	0.8595
3227	0.50175
3228	0.6435
3229	0.7875
3230	0.83925
3231	0.7875
3232	0.83475
3233	0.7965
3234	0.63225
3235	0.477
3236	0.38475
3237	0.31725
3238	0.31275
3239	0.2025
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0
3248	0
3249	0
3250	0
3251	0
3252	0
3253	0
3254	0
3255	0
3256	0
3257	0
3258	0
3259	0
3260	0
3261	0
3262	0
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0.81
3271	0.90225
3272	0.97875
3273	0.936
3274	0.99
3275	1.12725
3276	1.2645
3277	1.35
3278	1.5075
3279	1.36575
3280	1.0485
3281	0.84825
3282	0.9405
3283	0.8955
3284	0.85275
3285	0.666
3286	0.4095
3287	0.216
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0.2475
3295	0.162
3296	0.08775
3297	0
3298	0
3299	0
3300	0
3301	0
3302	0
3303	0
3304	0
3305	0
3306	0.3285
3307	0.4005
3308	0.3465
3309	0.33525
3310	0.513
3311	0.87975
3312	0.63225
3313	0.96525
3314	1.1205
3315	1.035
3316	0.8775
3317	0.6975
3318	1.0215
3319	0.9765
3320	1.03725
3321	1.08675
3322	1.06425
3323	0.684
3324	0.5805
3325	0.81225
3326	0.38925
3327	0.7245
3328	0.6795
3329	0.24525
3330	0
3331	0
3332	0
3333	0
3334	0
3335	0
3336	0.5535
3337	0.9675
3338	1.2375
3339	0.77625
3340	0.4635
3341	0.4095
3342	1.49175
3343	1.47825
3344	1.2645
3345	1.07325
3346	0.9225
3347	0.92925
3348	0.99
3349	1.0215
3350	1.1295
3351	1.215
3352	1.3365
3353	1.47825
3354	1.8
3355	1.8
3356	1.8
3357	1.69875
3358	1.0215
3359	1.02825
3360	1.01025
3361	1.02825
3362	1.41975
3363	1.4445
3364	1.35
3365	1.3275
3366	1.3545
3367	1.45125
3368	1.287
3369	1.03725
3370	0.77625
3371	0.69525
3372	0.567
3373	0.2925
3374	0.20925
3375	0.51525
3376	0.43875
3377	0.405
3378	0.63675
3379	0.315
3380	0.0675
3381	0.03825
3382	0
3383	0
3384	0
3385	0.3375
3386	0.747
3387	0.84375
3388	0.4815
3389	0.693
3390	0.67725
3391	0.74475
3392	0.918
3393	0.78525
3394	0.61875
3395	0.52425
3396	0.405
3397	0.28125
3398	0.3105
3399	0.342
3400	0.603
3401	0.99
3402	1.00575
3403	1.20375
3404	1.413
3405	1.791
3406	1.8
3407	1.8
3408	1.8
3409	1.8
3410	1.8
3411	1.8
3412	1.7865
3413	1.8
3414	1.6065
3415	1.72575
3416	1.8
3417	1.8
3418	1.64475
3419	1.521
3420	1.467
3421	1.59525
3422	1.782
3423	1.8
3424	1.8
3425	1.8
3426	1.8
3427	1.8
3428	1.8
3429	1.8
3430	1.8
3431	1.8
3432	1.8
3433	1.8
3434	1.8
3435	1.8
3436	1.79775
3437	1.7775
3438	1.629
3439	1.65825
3440	1.65825
3441	1.8
3442	1.8
3443	1.8
3444	1.791
3445	1.8
3446	1.8
3447	1.8
3448	1.8
3449	1.8
3450	1.8
3451	1.8
3452	1.8
3453	1.8
3454	1.8
3455	1.8
3456	1.8
3457	1.8
3458	1.8
3459	1.548
3460	1.5255
3461	1.5795
3462	1.75725
3463	1.45125
3464	1.188
3465	1.026
3466	0.8685
3467	0.684
3468	0.369
3469	0.04275
3470	0
3471	0
3472	0
3473	0.126
3474	0.495
3475	0.7425
3476	0.8415
3477	0.99225
3478	1.04625
3479	1.03275
3480	1.1655
3481	1.251
3482	1.0485
3483	0.8595
3484	0.693
3485	0.56925
3486	0.549
3487	0.504
3488	0.41625
3489	0.2925
3490	0.18675
3491	0.10575
3492	0.126
3493	0.2295
3494	0.31725
3495	0.396
3496	0.459
3497	0.48825
3498	0.4815
3499	0.41625
3500	0.36
3501	0.38475
3502	0.4275
3503	0.468
3504	0.5265
3505	0.5445
3506	0.5175
3507	0.45
3508	0.369
3509	0.3285
3510	0.24975
3511	0.45
3512	0.5175
3513	0.6255
3514	0.7605
3515	0.75375
3516	0.76275
3517	0.76275
3518	0.55575
3519	0.198
3520	0.144
3521	0.1305
3522	0.279
3523	0.3825
3524	0.43875
3525	0.4365
3526	0.38925
3527	0.74475
3528	1.1835
3529	1.13625
3530	1.8
3531	1.72125
3532	1.35675
3533	1.29375
3534	0
3535	0
3536	0.59625
3537	0.44775
3538	0.531
3539	0.56475
3540	0.50625
3541	0.71325
3542	0.79425
3543	0.86175
3544	0.98775
3545	0.873
3546	0.972
3547	1.1655
3548	1.16775
3549	1.134
3550	1.06875
3551	0.9495
3552	0.945
3553	0.8325
3554	0.747
3555	0.5625
3556	0.42975
3557	0.35325
3558	0.2025
3559	0
3560	0
3561	0
3562	0
3563	0
3564	0
3565	0
3566	0
3567	0
3568	0
3569	0
3570	0
3571	0
3572	0.38925
3573	0.558
3574	1.16775
3575	1.07325
3576	0.558
3577	0.513
3578	0.8685
3579	0.7065
3580	0.7875
3581	0.94725
3582	1.21725
3583	1.30725
3584	1.29825
3585	1.09125
3586	1.04175
3587	1.07325
3588	1.28475
3589	1.1925
3590	1.27125
3591	1.035
3592	0.64575
3593	0.4095
3594	0.5805
3595	0.95175
3596	1.0935
3597	1.09575
3598	0.873
3599	0.70425
3600	0.84375
3601	0.666
3602	0.5175
3603	0.60525
3604	0.71325
3605	0.86175
3606	0.81225
3607	0.83925
3608	0.85275
3609	0.81
3610	0.75825
3611	0.65025
3612	0.621
3613	0.65475
3614	0.62775
3615	0.78525
3616	1.035
3617	1.34325
3618	1.51875
3619	1.557
3620	1.27575
3621	1.377
3622	1.8
3623	1.79775
3624	1.71225
3625	1.6425
3626	1.44675
3627	1.476
3628	1.449
3629	1.33425
3630	1.0845
3631	1.03725
3632	1.1475
3633	1.017
3634	0.90225
3635	0.9045
3636	0.86175
3637	0.78075
3638	0.963
3639	1.12725
3640	1.233
3641	1.29825
3642	1.34775
3643	1.34775
3644	1.4895
3645	1.7775
3646	1.8
3647	1.8
3648	1.73925
3649	1.404
3650	1.287
3651	1.4265
3652	1.2735
3653	1.07775
3654	0.918
3655	0.87525
3656	0.79875
3657	0.729
3658	0.5805
3659	0.40725
3660	0.2475
3661	0.099
3662	0
3663	0
3664	0
3665	0
3666	0.0045
3667	0.09675
3668	0.2115
3669	0.49275
3670	0.62325
3671	0.711
3672	0.84825
3673	0.7605
3674	0.45225
3675	0.79875
3676	0.639
3677	0.585
3678	0.6795
3679	0.65925
3680	0.55125
3681	0.504
3682	0.54675
3683	0.67275
3684	0.80325
3685	0.936
3686	1.03725
3687	0.9045
3688	0.67725
3689	0.65475
3690	0.7695
3691	0.82125
3692	0.77625
3693	0.7065
3694	0.8415
3695	1.044
3696	1.14525
3697	1.21275
3698	1.2285
3699	1.28925
3700	1.278
3701	1.3635
3702	1.602
3703	1.512
3704	1.43775
3705	1.35675
3706	1.32975
3707	1.2285
3708	1.179
3709	1.0755
3710	1.017
3711	0.7695
3712	0.51975
3713	0.41625
3714	0.3825
3715	0.42525
3716	0.52425
3717	0.56925
3718	0.7425
3719	1.06875
3720	1.22625
3721	1.19025
3722	1.2645
3723	1.2825
3724	1.10475
3725	0.99
3726	1.30725
3727	1.2375
3728	1.08
3729	1.017
3730	1.0305
3731	1.01925
3732	1.04175
3733	1.01025
3734	1.01925
3735	0.945
3736	0.945
3737	0.99
3738	1.125
3739	1.3275
3740	1.3995
3741	1.47375
3742	1.55025
3743	1.61775
3744	1.656
3745	1.7145
3746	1.782
3747	1.71675
3748	1.6695
3749	1.66725
3750	1.8
3751	1.8
3752	1.8
3753	1.8
3754	1.755
3755	1.629
3756	1.56825
3757	1.59075
3758	1.60425
3759	1.71
3760	1.8
3761	1.8
3762	1.8
3763	1.8
3764	1.8
3765	1.8
3766	1.8
3767	1.8
3768	1.8
3769	1.8
3770	1.8
3771	1.8
3772	1.8
3773	1.8
3774	1.8
3775	1.8
3776	1.8
3777	1.8
3778	1.8
3779	1.8
3780	1.78875
3781	1.7865
3782	1.8
3783	1.7325
3784	1.584
3785	1.6065
3786	1.5975
3787	1.7595
3788	1.73925
3789	1.8
3790	1.6965
3791	1.7325
3792	1.7325
3793	1.8
3794	1.8
3795	1.8
3796	1.8
3797	1.8
3798	1.8
3799	1.8
3800	1.8
3801	1.8
3802	1.8
3803	1.8
3804	1.8
3805	1.72575
3806	1.7325
3807	1.78425
3808	1.7145
3809	1.746
3810	1.8
3811	1.77525
3812	1.7325
3813	1.69425
3814	1.71
3815	1.8
3816	1.8
3817	1.8
3818	1.8
3819	1.8
3820	1.755
3821	1.674
3822	1.476
3823	1.59075
3824	1.5705
3825	1.49175
3826	1.3545
3827	1.26225
3828	1.2195
3829	1.13625
3830	1.13625
3831	1.1385
3832	1.0575
3833	0.8325
3834	0.7425
3835	0.6525
3836	0.5175
3837	0.495
3838	0.44775
3839	0.4095
3840	0.36675
3841	0.45
3842	0.45225
3843	0.41175
3844	0.41175
3845	0.405
3846	0.32175
3847	0.4275
3848	0.54
3849	0.4815
3850	0.53775
3851	0.50175
3852	0.39825
3853	0.41625
3854	0.38925
3855	0.3825
3856	0.33975
3857	0.234
3858	0.045
3859	0.072
3860	0.19575
3861	0.17775
3862	0.1485
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	1.188
3871	1.22175
3872	1.377
3873	1.71
3874	1.8
3875	1.8
3876	1.8
3877	1.57275
3878	1.224
3879	1.10925
3880	1.02825
3881	0.7425
3882	0.8685
3883	1.0305
3884	1.368
3885	1.40625
3886	1.8
3887	1.8
3888	1.8
3889	1.8
3890	1.8
3891	1.8
3892	1.8
3893	1.7955
3894	1.8
3895	1.8
3896	1.8
3897	1.8
3898	1.8
3899	1.56825
3900	1.476
3901	1.3545
3902	1.8
3903	1.8
3904	1.8
3905	1.8
3906	1.8
3907	1.8
3908	1.8
3909	1.8
3910	1.8
3911	1.8
3912	1.8
3913	1.8
3914	1.8
3915	1.8
3916	1.8
3917	1.8
3918	1.8
3919	1.8
3920	1.8
3921	1.8
3922	1.8
3923	1.8
3924	1.8
3925	1.8
3926	1.8
3927	1.8
3928	1.8
3929	1.8
3930	1.8
3931	1.8
3932	1.75725
3933	1.6425
3934	1.53225
3935	1.46925
3936	1.3545
3937	1.09125
3938	0.945
3939	0.81225
3940	0.82575
3941	0.8955
3942	0.72225
3943	0.86625
3944	0.91125
3945	0.8235
3946	0.5985
3947	0.74475
3948	0.585
3949	0.42975
3950	0.6795
3951	0.75825
3952	0.8325
3953	0.54675
3954	0.57375
3955	0.846
3956	1.179
3957	1.10475
3958	0.9135
3959	1.341
3960	1.8
3961	1.8
3962	1.8
3963	1.8
3964	1.8
3965	1.8
3966	1.8
3967	1.8
3968	1.8
3969	1.8
3970	1.8
3971	1.8
3972	1.8
3973	1.8
3974	1.8
3975	1.8
3976	1.8
3977	1.8
3978	1.8
3979	1.8
3980	1.8
3981	1.68975
3982	1.557
3983	1.3815
3984	1.3275
3985	1.233
3986	1.18575
3987	1.0845
3988	0.972
3989	0.87975
3990	0.7245
3991	0.603
3992	0.5535
3993	0.33525
3994	0.108
3995	0.04275
3996	0.07425
3997	0.16875
3998	0
3999	0
4000	0
4001	0
4002	0.66825
4003	1.10925
4004	1.71
4005	1.54575
4006	1.4805
4007	1.5615
4008	1.611
4009	1.36125
4010	1.03275
4011	1.59075
4012	1.8
4013	1.50075
4014	1.46925
4015	1.575
4016	1.56825
4017	1.74825
4018	1.8
4019	1.8
4020	1.8
4021	1.8
4022	1.79775
4023	1.8
4024	1.8
4025	1.8
4026	1.8
4027	1.8
4028	1.8
4029	1.8
4030	1.8
4031	1.8
4032	1.8
4033	1.8
4034	1.40625
4035	0.801
4036	0.801
4037	0.90675
4038	0.57375
4039	0.48375
4040	0.53775
4041	0.468
4042	0.09225
4043	0
4044	0.01575
4045	0
4046	0
4047	0
4048	0.4905
4049	0.3105
4050	0.117
4051	0
4052	0
4053	0
4054	0
4055	0
4056	0
4057	0
4058	0
4059	0.108
4060	0
4061	0
4062	0
4063	0.054
4064	0.05175
4065	0.24975
4066	0.4545
4067	0.19125
4068	0.13725
4069	0
4070	0.18225
4071	0
4072	0
4073	0.06975
4074	0.027
4075	0.2025
4076	0.61875
4077	0.59625
4078	0.55575
4079	0.66375
4080	0.36675
4081	0.41175
4082	0.3825
4083	0.36675
4084	0.0765
4085	0.23625
4086	0.13725
4087	0.5535
4088	0.8505
4089	0.78075
4090	0.65025
4091	0.94275
4092	0.981
4093	0.5805
4094	0.33975
4095	0
4096	0
4097	0
4098	0
4099	0
4100	0
4101	0.405
4102	0.729
4103	0.80775
4104	0.9225
4105	1.008
4106	1.01475
4107	1.17225
4108	1.24875
4109	1.242
4110	1.57725
4111	1.3905
4112	1.278
4113	1.27125
4114	1.1835
4115	1.2555
4116	1.215
4117	1.143
4118	1.21275
4119	1.377
4120	1.47825
4121	1.49175
4122	1.458
4123	1.4085
4124	1.33875
4125	1.413
4126	1.305
4127	1.2015
4128	1.12725
4129	1.1655
4130	1.47825
4131	1.6155
4132	1.8
4133	1.8
4134	1.8
4135	1.8
4136	1.8
4137	1.8
4138	1.8
4139	1.8
4140	1.8
4141	1.8
4142	1.8
4143	1.8
4144	1.8
4145	1.8
4146	1.8
4147	1.8
4148	1.8
4149	1.8
4150	1.8
4151	1.8
4152	1.8
4153	1.8
4154	1.8
4155	1.8
4156	1.8
4157	1.8
4158	1.8
4159	1.8
4160	1.8
4161	1.8
4162	1.8
4163	1.8
4164	1.8
4165	1.8
4166	1.8
4167	1.8
4168	1.8
4169	1.8
4170	1.8
4171	1.8
4172	1.8
4173	1.8
4174	1.8
4175	1.8
4176	1.746
4177	1.64475
4178	1.584
4179	1.49175
4180	1.377
4181	1.422
4182	1.54575
4183	1.32975
4184	1.0485
4185	0.9
4186	0.9945
4187	0.9945
4188	0.96525
4189	1.0125
4190	1.143
4191	1.20825
4192	1.1925
4193	1.242
4194	1.24875
4195	1.215
4196	1.16325
4197	1.2285
4198	1.16775
4199	1.0215
4200	0.8595
4201	0.828
4202	0.85275
4203	0.729
4204	0.585
4205	0.396
4206	0
4207	0
4208	0
4209	0
4210	0
4211	0
4212	0
4213	0
4214	0
4215	0
4216	0
4217	0
4218	0
4219	0
4220	0
4221	0
4222	0
4223	0
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0
4232	0
4233	0
4234	0
4235	0
4236	0
4237	0
4238	0.081
4239	0.15525
4240	0.2295
4241	0.252
4242	0.351
4243	0.4185
4244	0.495
4245	0.5355
4246	0.75375
4247	0.918
4248	0.954
4249	0.88425
4250	0.909
4251	1.00575
4252	0.97425
4253	1.062
4254	0.9225
4255	0.85725
4256	0.8505
4257	0.65925
4258	0.40275
4259	0.22725
4260	0.0675
4261	0.153
4262	0.4095
4263	0.60975
4264	0.873
4265	1.2555
4266	1.476
4267	1.54125
4268	1.33875
4269	1.2645
4270	1.0845
4271	0.60525
4272	1.0485
4273	0.9495
4274	0.95625
4275	1.206
4276	1.2375
4277	1.1925
4278	1.062
4279	1.04175
4280	0.909
4281	0.6975
4282	0.5535
4283	0.5175
4284	0.5265
4285	0.57825
4286	0.78075
4287	1.134
4288	1.377
4289	1.602
4290	1.8
4291	1.8
4292	1.8
4293	1.8
4294	1.77525
4295	1.656
4296	1.6875
4297	1.59075
4298	1.395
4299	1.116
4300	0.97875
4301	1.09125
4302	1.14075
4303	1.01025
4304	0.90225
4305	0.83475
4306	0.7245
4307	0.7605
4308	0.84375
4309	0.9135
4310	0.7695
4311	0.95625
4312	1.04175
4313	1.05975
4314	1.19475
4315	1.2915
4316	1.28025
4317	1.2645
4318	1.22625
4319	1.04625
4320	0.97875
4321	1.08675
4322	0.69075
4323	0.30825
4324	0.3735
4325	0.57375
4326	0.3105
4327	0.24975
4328	0.252
4329	0.3105
4330	0.32175
4331	0.33975
4332	0.47025
4333	0.531
4334	0.576
4335	0.7425
4336	0.855
4337	0.864
4338	0.87975
4339	0.85275
4340	0.8685
4341	0.9495
4342	0.93375
4343	0.9495
4344	0.9675
4345	0.8325
4346	0.837
4347	0.83475
4348	0.76725
4349	0.702
4350	0.711
4351	0.5355
4352	0.57825
4353	0.486
4354	0.38025
4355	0.27225
4356	0.315
4357	0.40725
4358	0.42975
4359	0.45
4360	0.51975
4361	0.6975
4362	0.765
4363	0.7965
4364	0.70425
4365	0.7065
4366	0.783
4367	0.84375
4368	0.79875
4369	0.72
4370	0.72
4371	0.5355
4372	0.51975
4373	0.3825
4374	0.11025
4375	0.00675
4376	0
4377	0
4378	0.045
4379	0
4380	0.33975
4381	0.2925
4382	0.5085
4383	0.666
4384	0.38925
4385	0.38025
4386	0.45225
4387	0.59175
4388	0.6705
4389	1.04175
4390	1.38375
4391	1.8
4392	1.8
4393	1.8
4394	1.8
4395	1.8
4396	1.8
4397	1.8
4398	1.75725
4399	1.77075
4400	1.6965
4401	1.6695
4402	1.52775
4403	1.54575
4404	1.5075
4405	1.52325
4406	1.52325
4407	1.51875
4408	1.52775
4409	1.52775
4410	1.52325
4411	1.54125
4412	1.46925
4413	1.39725
4414	1.3545
4415	1.2825
4416	1.1925
4417	1.06425
4418	0.981
4419	0.972
4420	1.05975
4421	1.0755
4422	1.134
4423	1.33875
4424	1.4445
4425	1.422
4426	1.3725
4427	1.34325
4428	1.32975
4429	1.32975
4430	1.2465
4431	1.27125
4432	1.2465
4433	1.2645
4434	1.28025
4435	1.2195
4436	1.125
4437	0.99
4438	0.85725
4439	0.86175
4440	0.77625
4441	0.69525
4442	0.58725
4443	0.44775
4444	0.297
4445	0.072
4446	0
4447	0
4448	0
4449	0
4450	0
4451	0
4452	0
4453	0
4454	0
4455	0
4456	0
4457	0
4458	0
4459	0
4460	0
4461	0
4462	0
4463	0
4464	0
4465	0.027
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0
4472	0
4473	0
4474	0
4475	0
4476	0
4477	0
4478	0
4479	0
4480	0.0135
4481	0
4482	0
4483	0
4484	0
4485	0
4486	0.036
4487	0.135
4488	0.162
4489	0.26775
4490	0.2835
4491	0.3915
4492	0.50175
4493	0.4725
4494	0.07425
4495	0.04275
4496	0
4497	0.06075
4498	0.189
4499	0.4095
4500	0.59175
4501	0.6345
4502	0.7065
4503	0.76725
4504	0.8325
4505	0.9
4506	0.99225
4507	1.10925
4508	1.12725
4509	1.125
4510	1.2375
4511	1.62
4512	1.8
4513	1.8
4514	1.74375
4515	1.5525
4516	1.377
4517	1.359
4518	1.3455
4519	1.359
4520	1.368
4521	1.30725
4522	1.2555
4523	1.251
4524	1.21725
4525	1.23975
4526	1.4535
4527	1.5705
4528	1.47375
4529	1.5255
4530	1.60875
4531	1.76175
4532	1.8
4533	1.8
4534	1.8
4535	1.8
4536	1.8
4537	1.8
4538	1.6425
4539	1.50525
4540	1.44675
4541	1.41975
4542	1.3275
4543	1.323
4544	1.278
4545	1.21725
4546	1.1565
4547	1.06425
4548	1.07775
4549	1.098
4550	1.19025
4551	1.179
4552	1.32075
4553	1.29375
4554	1.30275
4555	1.242
4556	1.2375
4557	1.1925
4558	1.2825
4559	1.485
4560	1.66725
4561	1.65375
4562	1.467
4563	1.27125
4564	1.1295
4565	1.071
4566	1.03275
4567	1.05075
4568	1.05075
4569	1.12725
4570	1.17675
4571	1.21275
4572	1.323
4573	1.3545
4574	1.39725
4575	1.51875
4576	1.47375
4577	1.431
4578	1.4175
4579	1.467
4580	1.575
4581	1.575
4582	1.56375
4583	1.6515
4584	1.647
4585	1.7325
4586	1.71
4587	1.66725
4588	1.629
4589	1.638
4590	1.5525
4591	1.5075
4592	1.512
4593	1.39725
4594	1.413
4595	1.413
4596	1.33875
4597	1.34325
4598	1.4535
4599	1.29375
4600	1.30275
4601	1.22625
4602	1.17675
4603	1.1475
4604	1.1025
4605	1.08
4606	1.10475
4607	1.17675
4608	1.24875
4609	1.377
4610	1.3725
4611	1.32975
4612	1.287
4613	1.152
4614	1.2645
4615	1.22625
4616	1.18125
4617	1.134
4618	0.99675
4619	0.954
4620	0.97875
4621	0.9135
4622	0.93825
4623	0.927
4624	0.87975
4625	0.79875
4626	0.76725
4627	0.7875
4628	0.81
4629	0.7425
4630	0.63
4631	0.54
4632	0.495
4633	0.405
4634	0.20925
4635	0.2115
4636	0.288
4637	0.288
4638	0
4639	0
4640	0
4641	0
4642	0
4643	0
4644	0
4645	0
4646	0
4647	0
4648	0
4649	0
4650	0
4651	0
4652	0
4653	0
4654	0
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0.12825
4663	0.063
4664	0
4665	0
4666	0
4667	0
4668	0
4669	0.0405
4670	0.21375
4671	0.34425
4672	0.41625
4673	0.45
4674	0.432
4675	0.50175
4676	0.60975
4677	0.79425
4678	0.846
4679	0.88425
4680	0.648
4681	0.25875
4682	0.18225
4683	0.34425
4684	0.5715
4685	0.55125
4686	0.23625
4687	0.06975
4688	0
4689	0
4690	0
4691	0
4692	0
4693	0
4694	0
4695	0
4696	0
4697	0
4698	0
4699	0
4700	0.04275
4701	0.09675
4702	0.1395
4703	0.11475
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0
4712	0
4713	0
4714	0
4715	0
4716	0
4717	0
4718	0
4719	0
4720	0
4721	0
4722	0
4723	0
4724	0
4725	0
4726	0
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0
4736	0
4737	0
4738	0
4739	0
4740	0
4741	0
4742	0
4743	0
4744	0
4745	0
4746	0
4747	0
4748	0
4749	0
4750	0.09225
4751	0.2475
4752	0.2385
4753	0.2745
4754	0.36225
4755	0.4365
4756	0.4725
4757	0.5175
4758	0.4545
4759	0.60975
4760	0.675
4761	0.675
4762	0.69975
4763	0.7065
4764	0.729
4765	0.7605
4766	0.891
4767	0.98325
4768	0.999
4769	0.99225
4770	1.035
4771	1.035
4772	1.0575
4773	1.125
4774	1.35
4775	1.62225
4776	1.6425
4777	1.59975
4778	1.49625
4779	1.395
4780	1.2645
4781	1.2285
4782	1.25325
4783	1.32075
4784	1.332
4785	1.25325
4786	1.26675
4787	1.32975
4788	1.3455
4789	1.38825
4790	1.35
4791	1.29375
4792	1.4085
4793	1.69875
4794	1.8
4795	1.8
4796	1.8
4797	1.8
4798	1.8
4799	1.8
4800	1.8
4801	1.8
4802	1.8
4803	1.8
4804	1.8
4805	1.8
4806	1.8
4807	1.8
4808	1.8
4809	1.8
4810	1.8
4811	1.8
4812	1.8
4813	1.8
4814	1.8
4815	1.8
4816	1.8
4817	1.8
4818	1.8
4819	1.8
4820	1.8
4821	1.8
4822	1.8
4823	1.755
4824	1.69425
4825	1.71225
4826	1.71225
4827	1.71
4828	1.71
4829	1.665
4830	1.69425
4831	1.737
4832	1.755
4833	1.7325
4834	1.68975
4835	1.5795
4836	1.46475
4837	1.395
4838	1.3275
4839	1.26225
4840	1.2645
4841	1.25325
4842	1.21725
4843	1.52775
4844	1.57725
4845	1.46475
4846	1.386
4847	1.35
4848	1.323
4849	1.0125
4850	0.13275
4851	0.1125
4852	0.18
4853	0.18
4854	0.07875
4855	0
4856	0
4857	0
4858	0.10575
4859	0.351
4860	0.35775
4861	0.38925
4862	0.45
4863	0.45225
4864	0.39825
4865	0.36
4866	0.21825
4867	0.0045
4868	0
4869	0
4870	0
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0
4880	0
4881	0
4882	0
4883	0
4884	0
4885	0
4886	0
4887	0
4888	0.0495
4889	0.0675
4890	0
4891	0.09
4892	0.135
4893	0.189
4894	0.24075
4895	0.26775
4896	0.36225
4897	0.3105
4898	0.32625
4899	0.207
4900	0.099
4901	0.08325
4902	0
4903	0
4904	0
4905	0
4906	0
4907	0
4908	0
4909	0
4910	0
4911	0
4912	0
4913	0
4914	0
4915	0
4916	0
4917	0
4918	0
4919	0
4920	0
4921	0
4922	0.0405
4923	0.27
4924	0.612
4925	0.693
4926	1.14975
4927	1.3365
4928	1.3365
4929	1.2015
4930	1.0575
4931	0.89775
4932	0.79875
4933	0.63675
4934	0.47025
4935	0.29925
4936	0.12375
4937	0
4938	0
4939	0
4940	0
4941	0
4942	0
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0
4952	0
4953	0
4954	0
4955	0.03375
4956	0
4957	0
4958	0
4959	0
4960	0
4961	0
4962	0
4963	0
4964	0
4965	0
4966	0
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0.06525
4973	0.05625
4974	0.5175
4975	0.7875
4976	0.981
4977	0.96525
4978	0.98775
4979	0.93825
4980	0.67275
4981	0.432
4982	0.054
4983	0.02475
4984	0
4985	0
4986	0.774
4987	1.12725
4988	1.107
4989	0.9585
4990	0.43875
4991	0.36225
4992	0.16425
4993	0.414
4994	0.3375
4995	0.7515
4996	0.756
4997	0.9855
4998	1.20375
4999	1.4445
5000	1.57275
5001	1.57725
5002	1.368
5003	1.161
5004	1.125
5005	1.04175
5006	0.58725
5007	0.0225
5008	0.9135
5009	1.6155
5010	1.78875
5011	1.8
5012	1.8
5013	1.8
5014	1.8
5015	1.8
5016	1.8
5017	1.8
5018	1.8
5019	1.8
5020	1.8
5021	1.8
5022	1.39275
5023	1.42425
5024	1.44
5025	1.377
5026	1.40625
5027	1.413
5028	1.4535
5029	1.41525
5030	1.404
5031	1.5255
5032	1.59525
5033	1.494
5034	1.58625
5035	1.512
5036	1.566
5037	1.61325
5038	1.6335
5039	1.55025
5040	1.4625
5041	1.3545
5042	1.314
5043	1.3545
5044	1.26
5045	1.1925
5046	1.3005
5047	1.3995
5048	1.63125
5049	1.8
5050	1.8
5051	1.7955
5052	1.8
5053	1.8
5054	1.8
5055	1.8
5056	1.8
5057	1.8
5058	1.8
5059	1.8
5060	1.8
5061	1.8
5062	1.62
5063	1.35
5064	1.215
5065	1.03725
5066	0.83925
5067	0.7155
5068	0.6345
5069	0.549
5070	0.89775
5071	1.08
5072	1.4715
5073	1.53675
5074	1.5345
5075	1.45575
5076	1.197
5077	1.20375
5078	1.161
5079	1.0395
5080	0.85725
5081	0.738
5082	0.63
5083	0.26775
5084	0
5085	0
5086	0
5087	0
5088	0
5089	0
5090	0.06075
5091	0.49725
5092	0.58275
5093	0.81
5094	1.116
5095	1.19925
5096	1.017
5097	0.9585
5098	0.936
5099	0.80775
5100	0.5805
5101	0.2115
5102	0
5103	0
5104	0
5105	0
5106	0
5107	0
5108	0.11025
5109	0.51975
5110	0.4185
5111	0.297
5112	0.2115
5113	0.045
5114	0
5115	0.10575
5116	0.36
5117	1.01475
5118	0.86625
5119	0.729
5120	0.5985
5121	0.58275
5122	0.64125
5123	0.639
5124	0.549
5125	0.405
5126	0.324
5127	0.0405
5128	0.18675
5129	0.315
5130	0.30375
5131	0.099
5132	0
5133	0
5134	0
5135	0.27675
5136	0.5535
5137	1.30725
5138	1.57275
5139	1.8
5140	1.8
5141	1.8
5142	1.66725
5143	1.45575
5144	1.36575
5145	1.296
5146	1.2825
5147	1.2555
5148	1.1925
5149	1.10475
5150	0.918
5151	0.75825
5152	0.6345
5153	0.4545
5154	0.33975
5155	0.225
5156	0.0495
5157	0
5158	0.018
5159	0.12375
5160	0.1035
5161	0.081
5162	0.1485
5163	0.21825
5164	0.46125
5165	0.5895
5166	0.59175
5167	0.711
5168	0.6795
5169	0.82125
5170	0.864
5171	0.954
5172	1.0845
5173	1.04625
5174	1.11375
5175	1.05975
5176	1.07325
5177	1.03725
5178	0.83475
5179	0.76275
5180	0.56475
5181	0.4455
5182	0
5183	0
5184	0.5175
5185	0.94275
5186	1.31625
5187	1.33425
5188	1.26
5189	1.32975
5190	1.296
5191	1.20375
5192	1.12275
5193	1.278
5194	1.395
5195	1.782
5196	1.8
5197	1.674
5198	1.56825
5199	1.09575
5200	0.64575
5201	0.65025
5202	0.972
5203	0.792
5204	0.495
5205	0.459
5206	0.468
5207	0.38925
5208	0.35325
5209	0.13275
5210	0
5211	0
5212	0
5213	0
5214	0.324
5215	0.1665
5216	0.01125
5217	0
5218	0
5219	0
5220	0
5221	0
5222	0
5223	0
5224	0
5225	0
5226	0
5227	0
5228	0
5229	0
5230	0
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0.46125
5239	0.53325
5240	0.7065
5241	0.6435
5242	0.702
5243	0.5985
5244	0.54225
5245	0.6795
5246	0.89775
5247	1.0485
5248	1.152
5249	1.206
5250	1.1925
5251	0.81225
5252	0.4275
5253	0.09675
5254	0
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0
5265	0
5266	0
5267	0
5268	0
5269	0
5270	0.108
5271	0.26325
5272	0.342
5273	0.2925
5274	0.315
5275	0.27
5276	0.2115
5277	0.21825
5278	0.3195
5279	0.49275
5280	0.57375
5281	0.7155
5282	0.7605
5283	0.8415
5284	1.1655
5285	1.31175
5286	1.287
5287	1.36575
5288	1.25775
5289	0.96525
5290	0.9945
5291	1.01475
5292	0.85725
5293	0.864
5294	0.972
5295	1.09125
5296	1.10925
5297	1.143
5298	1.2285
5299	1.29825
5300	1.29825
5301	1.2645
5302	1.12725
5303	0.8505
5304	0.92925
5305	0.963
5306	0.81
5307	0.69075
5308	0.62325
5309	0.468
5310	0.5805
5311	0.47025
5312	0.36225
5313	0.29925
5314	0.063
5315	0
5316	0
5317	0.02925
5318	0.0675
5319	0.18225
5320	0.3375
5321	0.49725
5322	0.594
5323	0.68625
5324	0.6885
5325	0.69525
5326	0.711
5327	0.603
5328	0.63675
5329	0.6975
5330	0.72225
5331	0.729
5332	0.738
5333	0.738
5334	0.69525
5335	0.63
5336	0.4275
5337	0.27
5338	0.27675
5339	0.35775
5340	0.38475
5341	0.396
5342	0.396
5343	0.306
5344	0.3105
5345	0.2745
5346	0.33975
5347	0.3735
5348	0.3825
5349	0.405
5350	0.47925
5351	0.65475
5352	0.7245
5353	0.5895
5354	0.64125
5355	0.52425
5356	0.3195
5357	0.20025
5358	0.25425
5359	0.26775
5360	0.3285
5361	0.4095
5362	0.549
5363	0.4095
5364	0.5985
5365	0.59625
5366	0.53325
5367	0.5715
5368	0.549
5369	0.69975
5370	0.90225
5371	1.06425
5372	1.13175
5373	1.1115
5374	0.9
5375	1.224
5376	1.242
5377	1.05525
5378	0.8865
5379	0.765
5380	0.7155
5381	0.56475
5382	0.30375
5383	0.234
5384	0.072
5385	0
5386	0
5387	0
5388	0
5389	0
5390	0
5391	0
5392	0.12375
5393	0.20925
5394	0.4725
5395	0.6975
5396	0.69975
5397	0.7875
5398	0.9945
5399	0.9495
5400	0.83925
5401	0.648
5402	0.62325
5403	0.24975
5404	0.0225
5405	0
5406	0
5407	0
5408	0
5409	0
5410	0.081
5411	0.2745
5412	0.34875
5413	0.4275
5414	0.495
5415	0.4545
5416	0.5535
5417	0.531
5418	0.5445
5419	0.639
5420	0.58725
5421	0.49725
5422	0.495
5423	0.5805
5424	0.62325
5425	0.59625
5426	0.69075
5427	0.711
5428	0.74025
5429	0.711
5430	0.64125
5431	0.63
5432	0.56475
5433	0.5805
5434	0.62775
5435	0.621
5436	0.567
5437	0.5355
5438	0.39825
5439	0.26775
5440	0.13725
5441	0
5442	0
5443	0
5444	0
5445	0
5446	0
5447	0
5448	0.1575
5449	0.3105
5450	0.58275
5451	0.5355
5452	0.495
5453	0.5625
5454	0.5895
5455	0.69075
5456	0.73125
5457	0.8505
5458	0.95625
5459	0.783
5460	0.72675
5461	0.837
5462	0.8505
5463	0.90675
5464	1.12275
5465	1.134
5466	0.891
5467	0.77175
5468	0.79425
5469	0.864
5470	0.963
5471	0.97875
5472	0.9135
5473	0.765
5474	0.4725
5475	0
5476	0
5477	0
5478	0.2745
5479	0.41625
5480	0.54
5481	0.84825
5482	0.972
5483	1.062
5484	1.0575
5485	1.0935
5486	1.125
5487	1.071
5488	1.15875
5489	1.4985
5490	1.8
5491	1.7595
5492	1.8
5493	1.8
5494	1.8
5495	1.8
5496	1.8
5497	1.8
5498	1.8
5499	1.8
5500	1.76175
5501	1.29825
5502	1.15425
5503	0.8325
5504	0.702
5505	0.7605
5506	0.77175
5507	0.7245
5508	0.78075
5509	0.63
5510	0.73575
5511	0.747
5512	0.87975
5513	0.837
5514	0.7425
5515	0.765
5516	0.72
5517	0.65475
5518	0.72225
5519	0.792
5520	0.8955
5521	0.909
5522	0.87525
5523	0.8145
5524	0.693
5525	0.5805
5526	0.441
5527	0.4995
5528	0.711
5529	0.4815
5530	0.35775
5531	0.342
5532	0.3915
5533	0.423
5534	0.47925
5535	0.65475
5536	0.7515
5537	0.85275
5538	0.8865
5539	0.801
5540	0.702
5541	0.72225
5542	0.66375
5543	0.6615
5544	0.61875
5545	0.40725
5546	0.3105
5547	0.05625
5548	0
5549	0
5550	0
5551	0
5552	0
5553	0
5554	0
5555	0
5556	0
5557	0
5558	0
5559	0
5560	0
5561	0
5562	0
5563	0
5564	0
5565	0
5566	0
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0
5577	0
5578	0
5579	0
5580	0
5581	0
5582	0
5583	0.027
5584	0.027
5585	0.03375
5586	0.03375
5587	0.0225
5588	0.09675
5589	0.135
5590	0.1125
5591	0.0945
5592	0.0315
5593	0.1665
5594	0.117
5595	0.045
5596	0.11025
5597	0.2745
5598	0.49725
5599	0.65925
5600	0.7245
5601	0.85275
5602	0.954
5603	1.04175
5604	1.13625
5605	1.28025
5606	1.47825
5607	1.51875
5608	1.60425
5609	1.62225
5610	1.70325
5611	1.6515
5612	1.44
5613	1.539
5614	1.494
5615	1.66275
5616	1.7415
5617	1.64475
5618	1.48725
5619	1.42425
5620	1.3275
5621	1.296
5622	0.87075
5623	0.711
5624	0.46125
5625	0.0225
5626	0
5627	0
5628	0
5629	0
5630	0
5631	0
5632	0
5633	0
5634	0
5635	0
5636	0.0855
5637	0.77175
5638	0.78525
5639	0.936
5640	1.22625
5641	0.396
5642	0.27225
5643	0.82575
5644	0.4455
5645	1.01475
5646	1.017
5647	0.9225
5648	0.94725
5649	1.02825
5650	1.0125
5651	1.4535
5652	1.6065
5653	1.8
5654	1.8
5655	1.8
5656	1.8
5657	1.8
5658	1.8
5659	1.75275
5660	1.674
5661	1.65825
5662	1.72575
5663	1.7685
5664	1.5885
5665	1.43775
5666	1.37025
5667	1.251
5668	1.15425
5669	1.0125
5670	0.46575
5671	0.4455
5672	0.54
5673	0.63
5674	0.68175
5675	0.7155
5676	0.83025
5677	0.7245
5678	0.59175
5679	0.495
5680	0.5085
5681	0.4545
5682	0
5683	0.045
5684	0
5685	0.06075
5686	0.38025
5687	0.6615
5688	0.58275
5689	0.702
5690	0.7875
5691	0.8415
5692	0.837
5693	0.60525
5694	0.522
5695	0.4455
5696	0.45225
5697	0.61425
5698	0.5175
5699	0.3285
5700	0.21375
5701	0.126
5702	0.0495
5703	0
5704	0
5705	0
5706	0
5707	0
5708	0.1125
5709	0.18675
5710	0.15975
5711	0.02475
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0
5721	0
5722	0
5723	0
5724	0
5725	0
5726	0
5727	0
5728	0
5729	0
5730	0
5731	0
5732	0
5733	0
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0.53775
5743	0.4545
5744	0.2925
5745	0.1305
5746	0.0765
5747	0.07425
5748	0.054
5749	0.02025
5750	0
5751	0
5752	0
5753	0
5754	0
5755	0
5756	0
5757	0
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0.0045
5766	0
5767	0
5768	0
5769	0
5770	0
5771	0
5772	0
5773	0.02475
5774	0.09
5775	0.117
5776	0.08325
5777	0.117
5778	0.198
5779	0.3015
5780	0.333
5781	0.423
5782	0.39375
5783	0.33975
5784	0.405
5785	0.45225
5786	0.468
5787	0.42075
5788	0.42975
5789	0.36225
5790	0.34425
5791	0.33075
5792	0.234
5793	0.18225
5794	0.18225
5795	0.198
5796	0.243
5797	0.33975
5798	0.5445
5799	0.60975
5800	0.6075
5801	0.69975
5802	0.8325
5803	0.9225
5804	0.99
5805	1.0125
5806	1.0575
5807	1.10475
5808	1.22175
5809	1.251
5810	1.2195
5811	1.10475
5812	0.96075
5813	0.837
5814	0.71325
5815	0.612
5816	0.504
5817	0.4185
5818	0.40275
5819	0.38475
5820	0.405
5821	0.405
5822	0.43875
5823	0.4365
5824	0.39375
5825	0.2475
5826	0.099
5827	0.0675
5828	0.054
5829	0.1665
5830	0.25425
5831	0.351
5832	0.441
5833	0.55125
5834	0.72225
5835	1.04175
5836	1.3095
5837	1.4715
5838	0.71325
5839	0.66825
5840	0.48825
5841	0.35775
5842	0.2205
5843	0
5844	0
5845	0
5846	0
5847	0
5848	0
5849	0
5850	0.0045
5851	0.198
5852	0.3735
5853	0.54675
5854	0.74925
5855	0.79875
5856	0.65925
5857	0.5175
5858	0.19125
5859	0.144
5860	0.261
5861	0.2205
5862	0.29925
5863	0.3105
5864	0.3015
5865	0.23625
5866	0.216
5867	0.126
5868	0.0675
5869	0.14175
5870	0.26775
5871	0.36
5872	0.4455
5873	0.459
5874	0.4455
5875	0.43875
5876	0.423
5877	0.459
5878	0.42075
5879	0.4365
5880	0.279
5881	0.09
5882	0.108
5883	0.0405
5884	0
5885	0
5886	0
5887	0
5888	0
5889	0
5890	0
5891	0
5892	0
5893	0
5894	0
5895	0
5896	0
5897	0
5898	0
5899	0
5900	0
5901	0
5902	0
5903	0.027
5904	0.0675
5905	0.0675
5906	0.045
5907	0.1125
5908	0.20475
5909	0.31725
5910	0.21825
5911	0.198
5912	0.2205
5913	0.2745
5914	0.33975
5915	0.3555
5916	0.3285
5917	0.396
5918	0.6345
5919	0.69975
5920	0.837
5921	0.981
5922	1.06875
5923	1.07775
5924	0.999
5925	0.819
5926	0.558
5927	0.5085
5928	0.43425
5929	0.144
5930	0
5931	0
5932	0
5933	0
5934	0.1305
5935	0.135
5936	0.198
5937	0.24075
5938	0.16875
5939	0.036
5940	0
5941	0
5942	0
5943	0.0135
5944	0.252
5945	0.36225
5946	0.45
5947	0.60075
5948	0.6795
5949	0.78525
5950	0.73575
5951	0.50175
5952	0.774
5953	0.97875
5954	0.9675
5955	0.96525
5956	0.936
5957	1.0755
5958	0.50175
5959	0.279
5960	0.18
5961	0.306
5962	0.25425
5963	0.46125
5964	0.41625
5965	0.67275
5966	0.87525
5967	0.9675
5968	1.01475
5969	0.981
5970	1.05975
5971	1.017
5972	1.053
5973	0.882
5974	0.64575
5975	0.8145
5976	0.8325
5977	0.84825
5978	0.96075
5979	0.83475
5980	0.68175
5981	0.612
5982	1.3365
5983	1.10475
5984	0.7425
5985	0.63
5986	0.65475
5987	0.7785
5988	0.98775
5989	1.0575
5990	1.1295
5991	1.04175
5992	0.83475
5993	0.55125
5994	0.35775
5995	0.30825
5996	0.297
5997	0.1845
5998	0.0135
5999	0
6000	0
6001	0
6002	0
6003	0.0225
6004	0.16425
6005	0.18675
6006	0.71325
6007	0.65475
6008	0.675
6009	0.45
6010	0.468
6011	0.35325
6012	0.60075
6013	0.8145
6014	0.61875
6015	0.60525
6016	0.36675
6017	0.38025
6018	0.4185
6019	0.6615
6020	0.65475
6021	0.6975
6022	0.66375
6023	0.4275
6024	0.45225
6025	0.63
6026	0.558
6027	0.378
6028	0.3825
6029	0.42075
6030	1.26
6031	1.18575
6032	1.19025
6033	1.41075
6034	1.30275
6035	1.224
6036	1.07325
6037	0.7515
6038	0.369
6039	0.36225
6040	0.2475
6041	0.09
6042	0
6043	0.162
6044	0.432
6045	0.891
6046	0.756
6047	0.2565
6048	0.6795
6049	0.7875
6050	0.87975
6051	0.936
6052	0.9945
6053	1.21725
6054	1.1925
6055	1.1025
6056	1.035
6057	0.99
6058	0.8775
6059	0.7425
6060	0.6435
6061	0.51525
6062	0.6345
6063	0.83925
6064	0.85725
6065	0.95175
6066	1.01025
6067	1.22625
6068	1.3815
6069	1.29825
6070	1.17225
6071	1.41975
6072	1.1025
6073	1.24425
6074	1.34325
6075	1.43775
6076	1.36575
6077	1.29375
6078	1.20375
6079	1.1745
6080	1.1025
6081	0.99225
6082	0.8415
6083	0.5715
6084	0.2745
6085	0.13275
6086	0.09225
6087	0.3645
6088	0.5895
6089	0.882
6090	0.963
6091	0.9135
6092	0.74025
6093	0.891
6094	0.90225
6095	0.7605
6096	0.738
6097	0.4815
6098	0.117
6099	0.198
6100	0.216
6101	0.2475
6102	0
6103	0
6104	0
6105	0
6106	0
6107	0
6108	0
6109	0
6110	0
6111	0
6112	0
6113	0.009
6114	0.099
6115	0.261
6116	0.29025
6117	0.306
6118	0.44325
6119	0.513
6120	0.60525
6121	0.72225
6122	0.9945
6123	0.99
6124	1.08
6125	1.1655
6126	1.224
6127	1.215
6128	1.1565
6129	1.02825
6130	0.91125
6131	0.6885
6132	0.7425
6133	0.81
6134	0.81
6135	0.99
6136	0.9315
6137	1.05975
6138	1.2645
6139	1.51875
6140	1.8
6141	1.8
6142	1.8
6143	1.8
6144	1.8
6145	0.7515
6146	0.6615
6147	1.06425
6148	0.9135
6149	0.82125
6150	0.85275
6151	0.72
6152	0.67725
6153	0.40725
6154	0.6795
6155	0.6975
6156	0.65475
6157	0.585
6158	0.4455
6159	0.4725
6160	0.5715
6161	0.64575
6162	0.58725
6163	0.4905
6164	0.459
6165	0.5535
6166	0.4815
6167	0.3825
6168	0.2205
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00225
6177	0.24975
6178	0.58725
6179	0.954
6180	1.34775
6181	1.64025
6182	1.8
6183	1.8
6184	1.8
6185	1.8
6186	1.8
6187	1.8
6188	1.8
6189	1.8
6190	1.8
6191	1.8
6192	1.8
6193	1.719
6194	1.7685
6195	1.8
6196	1.8
6197	1.8
6198	1.8
6199	1.8
6200	1.8
6201	1.8
6202	1.8
6203	1.7685
6204	1.7325
6205	1.8
6206	1.8
6207	1.8
6208	1.8
6209	1.8
6210	1.8
6211	1.8
6212	1.8
6213	1.8
6214	1.8
6215	1.8
6216	1.8
6217	1.8
6218	1.8
6219	1.8
6220	1.8
6221	1.79775
6222	1.64925
6223	1.629
6224	1.7055
6225	1.647
6226	1.63125
6227	1.53
6228	1.7685
6229	1.75725
6230	1.8
6231	1.8
6232	1.8
6233	1.8
6234	1.8
6235	1.8
6236	1.8
6237	1.8
6238	1.8
6239	1.8
6240	1.8
6241	1.8
6242	1.8
6243	1.8
6244	1.8
6245	1.8
6246	1.8
6247	1.8
6248	1.8
6249	1.8
6250	1.8
6251	1.8
6252	1.3365
6253	1.3275
6254	1.33425
6255	1.26
6256	1.206
6257	1.23975
6258	1.17
6259	1.12275
6260	1.1925
6261	1.3635
6262	1.34775
6263	1.26675
6264	1.09575
6265	0.91575
6266	0.8415
6267	0.86625
6268	1.0215
6269	0.8955
6270	0.82125
6271	0.8415
6272	0.855
6273	0.83925
6274	1.044
6275	1.2645
6276	1.395
6277	1.51425
6278	1.674
6279	1.8
6280	1.8
6281	1.8
6282	1.8
6283	1.74825
6284	1.4265
6285	1.3545
6286	1.1385
6287	1.4535
6288	1.3365
6289	1.15425
6290	1.125
6291	0.9945
6292	0.85275
6293	0.792
6294	0.66375
6295	0.549
6296	0.432
6297	0.2925
6298	0.13725
6299	0.027
6300	0
6301	0
6302	0
6303	0.01575
6304	0.09
6305	0.17775
6306	0.189
6307	0.2565
6308	0.2655
6309	0.2295
6310	0.2475
6311	0.1485
6312	0
6313	0
6314	0
6315	0
6316	0.01125
6317	0.06075
6318	0.08775
6319	0.18675
6320	0.38025
6321	0.55575
6322	0.8415
6323	0.9675
6324	0.9315
6325	0.882
6326	0.92925
6327	0.89775
6328	0.9135
6329	0.90225
6330	0.8235
6331	0.73575
6332	0.62775
6333	0.56025
6334	0.531
6335	0.43425
6336	0.315
6337	0.2115
6338	0.13725
6339	0.0495
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0
6346	0
6347	0
6348	0
6349	0
6350	0
6351	0
6352	0.08325
6353	0.1845
6354	0.315
6355	0.43425
6356	0.51975
6357	0.549
6358	0.6345
6359	0.738
6360	0.77175
6361	0.73125
6362	0.621
6363	0.42975
6364	0.234
6365	0.06975
6366	0
6367	0
6368	0
6369	0
6370	0.018
6371	0.1305
6372	0.1665
6373	0.432
6374	0.7425
6375	1.05975
6376	1.26225
6377	1.332
6378	1.3545
6379	1.36575
6380	1.37475
6381	1.2285
6382	1.0305
6383	0.8235
6384	0.6705
6385	0.594
6386	0.297
6387	0.765
6388	0.711
6389	0.64125
6390	0.38475
6391	0.36225
6392	0.36
6393	0.29925
6394	0.009
6395	0
6396	0
6397	0
6398	0
6399	0
6400	0.09
6401	0.162
6402	0.225
6403	0.27225
6404	0.3735
6405	0.44325
6406	0.35325
6407	0.261
6408	0.17775
6409	0.0675
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0
6418	0
6419	0
6420	0
6421	0
6422	0
6423	0
6424	0
6425	0
6426	0
6427	0
6428	0
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.37125
6442	0.58725
6443	0.65925
6444	0.86175
6445	1.1475
6446	1.3275
6447	1.4085
6448	1.4265
6449	1.3185
6450	1.287
6451	1.332
6452	1.422
6453	1.377
6454	1.48725
6455	1.602
6456	1.6515
6457	1.7325
6458	1.76625
6459	1.8
6460	1.8
6461	1.8
6462	1.76175
6463	1.755
6464	1.7775
6465	1.79775
6466	1.77075
6467	1.78425
6468	1.8
6469	1.8
6470	1.8
6471	1.8
6472	1.8
6473	1.8
6474	1.8
6475	1.8
6476	1.8
6477	1.8
6478	1.8
6479	1.8
6480	1.8
6481	1.8
6482	1.8
6483	1.8
6484	1.8
6485	1.8
6486	1.8
6487	1.75275
6488	1.386
6489	0.9855
6490	0.531
6491	0.144
6492	0.243
6493	0.92925
6494	1.46025
6495	1.8
6496	1.7865
6497	1.62
6498	1.692
6499	1.3365
6500	1.53675
6501	1.50525
6502	1.728
6503	1.8
6504	1.77525
6505	1.28925
6506	1.06425
6507	1.0755
6508	1.01475
6509	0.72
6510	0.83025
6511	0.96075
6512	0.93375
6513	0.8955
6514	0.8055
6515	0.729
6516	0.68175
6517	0.69975
6518	0.765
6519	0.8775
6520	0.8775
6521	0.765
6522	0.6075
6523	0.4545
6524	0.42975
6525	0.38475
6526	0.2925
6527	0.1575
6528	0.045
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0.30825
6535	0.1125
6536	0.027
6537	0
6538	0
6539	0
6540	0
6541	0.03375
6542	0
6543	0
6544	0
6545	0
6546	0
6547	0
6548	0
6549	0
6550	0
6551	0.495
6552	0.63
6553	0.6165
6554	0.42075
6555	0.5625
6556	0.4365
6557	0.33975
6558	0.13275
6559	0.081
6560	0.0675
6561	0.054
6562	0
6563	0
6564	0
6565	0
6566	0
6567	0
6568	0
6569	0
6570	0
6571	0
6572	0
6573	0.27
6574	0.57825
6575	0.774
6576	0.88425
6577	0.8325
6578	0.69075
6579	0.47925
6580	0.2835
6581	0.15975
6582	0.13725
6583	0.11925
6584	0.09
6585	0
6586	0
6587	0
6588	0
6589	0
6590	0
6591	0
6592	0
6593	0
6594	0
6595	0
6596	0
6597	0.2475
6598	0.6345
6599	0.9
6600	1.0845
6601	1.11375
6602	1.098
6603	0.9945
6604	0.8955
6605	0.8865
6606	0.9405
6607	1.07325
6608	1.10475
6609	0.981
6610	0.756
6611	0.58275
6612	0.531
6613	0.63
6614	1.21275
6615	1.11825
6616	0.91125
6617	0.9945
6618	0.8055
6619	0.18675
6620	0.3285
6621	0.31725
6622	0.36225
6623	0.58725
6624	0.74475
6625	0.87525
6626	0.90675
6627	0.918
6628	0.99225
6629	1.09125
6630	1.19025
6631	1.5525
6632	1.647
6633	1.485
6634	1.4895
6635	1.67175
6636	1.8
6637	1.8
6638	1.25775
6639	1.1205
6640	0.9
6641	0.684
6642	0.43875
6643	0.225
6644	0.081
6645	0.0225
6646	0.0135
6647	0.027
6648	0.14175
6649	0.21375
6650	0.351
6651	0.4275
6652	0.432
6653	0.4365
6654	0.4095
6655	0.4365
6656	0.44775
6657	0.38925
6658	0.297
6659	0.2475
6660	0.21825
6661	0.21375
6662	0.801
6663	0.78975
6664	0.78075
6665	0.7695
6666	0.69975
6667	0.63
6668	0.6255
6669	0.5805
6670	0.52425
6671	0.504
6672	0.513
6673	0.5085
6674	0.4455
6675	0.37575
6676	0.306
6677	0.2295
6678	0.18225
6679	0.135
6680	0.072
6681	0.036
6682	0.00675
6683	0
6684	0.0045
6685	0
6686	0.081
6687	0.0495
6688	0.04725
6689	0.01125
6690	0
6691	0
6692	0
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0
6706	0
6707	0
6708	0
6709	0
6710	0
6711	0
6712	0
6713	0
6714	0
6715	0
6716	0
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0
6730	0
6731	0
6732	0
6733	0
6734	0.00675
6735	0.10575
6736	0.18675
6737	0.207
6738	0.24975
6739	0.23175
6740	0.24525
6741	0.198
6742	0.15075
6743	0.2025
6744	0.2925
6745	0.30375
6746	0.38925
6747	0.4365
6748	0.47025
6749	0.5535
6750	0.603
6751	0.6345
6752	0.62325
6753	0.6075
6754	0.558
6755	0.36675
6756	0.333
6757	0.44775
6758	0.65925
6759	0.765
6760	0.9855
6761	1.18575
6762	1.35
6763	1.47825
6764	1.55925
6765	1.593
6766	1.65825
6767	1.69425
6768	1.6785
6769	1.611
6770	1.58625
6771	1.47825
6772	1.4445
6773	1.40625
6774	1.422
6775	1.431
6776	1.46925
6777	1.431
6778	1.395
6779	1.3635
6780	1.34325
6781	1.29825
6782	1.3005
6783	1.3365
6784	1.4355
6785	1.6065
6786	1.647
6787	1.6065
6788	1.59975
6789	1.638
6790	1.764
6791	1.8
6792	1.8
6793	1.8
6794	1.8
6795	1.8
6796	1.8
6797	1.8
6798	1.8
6799	1.8
6800	1.8
6801	1.8
6802	1.8
6803	1.8
6804	1.8
6805	1.8
6806	1.8
6807	1.8
6808	1.48725
6809	1.24875
6810	0.68625
6811	1.64925
6812	1.8
6813	1.8
6814	1.8
6815	1.8
6816	1.8
6817	0.84375
6818	0.72675
6819	1.67175
6820	1.548
6821	1.5975
6822	1.37025
6823	0.1665
6824	0
6825	0.396
6826	0.0225
6827	0
6828	0
6829	0
6830	1.044
6831	1.0305
6832	0.9675
6833	0.98325
6834	0.77175
6835	0.477
6836	0.2025
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0.04725
6844	0.14175
6845	0.117
6846	0
6847	0.09
6848	0.06975
6849	0.25875
6850	0.47925
6851	0.54
6852	0.58275
6853	0.72225
6854	1.575
6855	1.719
6856	1.8
6857	1.8
6858	1.8
6859	1.8
6860	1.8
6861	1.8
6862	1.8
6863	1.8
6864	1.8
6865	1.76625
6866	1.0665
6867	0.6525
6868	1.206
6869	1.251
6870	1.3725
6871	1.6425
6872	1.5345
6873	1.21275
6874	1.0935
6875	0.87075
6876	0.873
6877	0.945
6878	0.48825
6879	0.60525
6880	0.9135
6881	1.08
6882	1.14975
6883	1.23975
6884	1.28475
6885	1.3635
6886	1.28925
6887	1.215
6888	1.1565
6889	1.10925
6890	1.035
6891	0.891
6892	0.711
6893	0.639
6894	0.5625
6895	0.42975
6896	0.1935
6897	0.0495
6898	0
6899	0
6900	0
6901	0
6902	0
6903	0
6904	0.1575
6905	0.225
6906	0.3645
6907	0.56925
6908	0.33525
6909	0.117
6910	0
6911	0
6912	0
6913	0
6914	0.0495
6915	0.18675
6916	0.522
6917	0.675
6918	0.7245
6919	0.93375
6920	0.8415
6921	1.1295
6922	1.386
6923	1.719
6924	1.8
6925	1.8
6926	1.8
6927	1.8
6928	1.8
6929	1.8
6930	1.8
6931	1.8
6932	1.8
6933	1.8
6934	1.8
6935	1.8
6936	1.8
6937	1.8
6938	1.8
6939	1.764
6940	1.70325
6941	1.68975
6942	1.67175
6943	1.62675
6944	1.557
6945	1.449
6946	1.359
6947	1.2555
6948	1.2195
6949	1.18575
6950	1.0215
6951	0.86175
6952	0.84375
6953	0.7155
6954	0.53775
6955	0.36675
6956	0.207
6957	0.09675
6958	0
6959	0
6960	0
6961	0.0675
6962	0.29475
6963	0.42075
6964	0.14175
6965	0.504
6966	0.6525
6967	0.6975
6968	1.00575
6969	1.071
6970	0.82575
6971	0.72225
6972	0.5445
6973	0.68175
6974	0.87525
6975	0.84375
6976	0.88875
6977	0.963
6978	0.99675
6979	1.01025
6980	1.125
6981	1.26
6982	1.287
6983	1.2465
6984	1.2645
6985	1.25775
6986	1.4445
6987	1.566
6988	1.43325
6989	1.2915
6990	1.35
6991	1.45575
6992	1.5165
6993	1.50525
6994	1.53675
6995	1.629
6996	1.59525
6997	1.66725
6998	1.53675
6999	1.44
7000	1.557
7001	1.485
7002	1.4985
7003	1.566
7004	1.67175
7005	1.746
7006	1.8
7007	1.8
7008	1.8
7009	1.8
7010	1.8
7011	1.8
7012	1.8
7013	1.8
7014	1.8
7015	1.8
7016	1.8
7017	1.8
7018	1.8
7019	1.8
7020	1.8
7021	1.8
7022	1.8
7023	1.8
7024	1.521
7025	1.5345
7026	1.431
7027	1.57725
7028	1.41525
7029	1.70775
7030	1.8
7031	1.8
7032	1.8
7033	1.78425
7034	1.76175
7035	1.359
7036	1.521
7037	1.6155
7038	1.74825
7039	1.8
7040	1.8
7041	1.8
7042	1.8
7043	1.8
7044	1.8
7045	1.8
7046	1.8
7047	1.8
7048	1.8
7049	1.8
7050	1.8
7051	1.8
7052	1.8
7053	1.8
7054	1.8
7055	1.8
7056	1.8
7057	1.8
7058	1.8
7059	1.8
7060	1.8
7061	1.8
7062	1.8
7063	1.8
7064	1.8
7065	1.8
7066	1.8
7067	1.8
7068	1.8
7069	1.8
7070	1.8
7071	1.8
7072	1.8
7073	1.8
7074	1.8
7075	1.8
7076	1.8
7077	1.8
7078	1.8
7079	1.8
7080	1.8
7081	1.8
7082	1.8
7083	1.8
7084	1.8
7085	1.8
7086	1.8
7087	1.8
7088	1.8
7089	1.8
7090	1.8
7091	1.8
7092	1.8
7093	1.8
7094	1.8
7095	1.8
7096	1.60425
7097	1.3545
7098	1.08675
7099	1.01925
7100	0.981
7101	0.9225
7102	0.80775
7103	0.639
7104	0.48825
7105	0.378
7106	0.41625
7107	0.405
7108	0.45
7109	0.47025
7110	0.42525
7111	0.693
7112	0.711
7113	0.6345
7114	0.52875
7115	0.495
7116	0.4725
7117	0.3285
7118	0.288
7119	0.7605
7120	1.32075
7121	1.6965
7122	1.7595
7123	1.40175
7124	1.57275
7125	1.69425
7126	1.8
7127	1.8
7128	1.47825
7129	1.476
7130	1.728
7131	1.8
7132	1.8
7133	1.8
7134	1.8
7135	1.8
7136	1.75725
7137	1.78875
7138	1.8
7139	1.8
7140	1.8
7141	1.8
7142	1.7865
7143	1.7685
7144	1.8
7145	1.8
7146	1.8
7147	1.665
7148	1.611
7149	1.71
7150	1.8
7151	1.8
7152	1.8
7153	1.8
7154	1.71
7155	1.8
7156	1.8
7157	1.8
7158	1.8
7159	1.8
7160	1.8
7161	1.8
7162	1.8
7163	1.8
7164	1.8
7165	1.8
7166	1.8
7167	1.6515
7168	1.323
7169	1.3095
7170	1.5525
7171	1.8
7172	1.8
7173	1.8
7174	1.8
7175	1.8
7176	1.8
7177	1.8
7178	1.8
7179	1.8
7180	1.8
7181	1.8
7182	1.8
7183	1.8
7184	1.8
7185	1.8
7186	1.8
7187	1.8
7188	1.8
7189	1.8
7190	1.8
7191	1.8
7192	1.8
7193	1.8
7194	1.8
7195	1.8
7196	1.8
7197	1.8
7198	1.8
7199	1.8
7200	1.8
7201	1.8
7202	1.8
7203	1.8
7204	1.8
7205	1.8
7206	1.8
7207	0
7208	0
7209	0
7210	0
7211	1.8
7212	1.8
7213	1.8
7214	1.8
7215	1.8
7216	1.8
7217	1.8
7218	1.8
7219	1.8
7220	1.8
7221	1.8
7222	1.8
7223	1.8
7224	1.8
7225	1.8
7226	1.8
7227	1.8
7228	1.8
7229	1.70325
7230	1.70325
7231	1.575
7232	1.47375
7233	1.38825
7234	1.47825
7235	1.46475
7236	1.566
7237	1.36575
7238	1.45575
7239	1.386
7240	1.3725
7241	1.47375
7242	1.46025
7243	1.4265
7244	1.25775
7245	1.2645
7246	1.21275
7247	0.99225
7248	0.846
7249	0.77175
7250	0.765
7251	0.75375
7252	0.72675
7253	0.6795
7254	0.675
7255	0.6165
7256	0.56475
7257	0.6615
7258	0.83475
7259	0.99225
7260	1.1925
7261	1.28925
7262	1.3005
7263	1.4085
7264	1.4715
7265	1.51875
7266	1.737
7267	1.78425
7268	1.8
7269	1.8
7270	1.8
7271	1.8
7272	1.8
7273	1.8
7274	1.8
7275	1.8
7276	1.8
7277	1.8
7278	1.8
7279	1.8
7280	1.17
7281	0.9675
7282	0.9675
7283	1.098
7284	1.215
7285	1.24875
7286	0.765
7287	0.864
7288	0.97425
7289	1.09125
7290	1.1835
7291	1.206
7292	1.18575
7293	1.09125
7294	1.179
7295	1.4085
7296	1.50075
7297	1.55925
7298	1.57275
7299	1.6965
7300	1.665
7301	1.3995
7302	1.34325
7303	1.45575
7304	1.46475
7305	1.4355
7306	1.20375
7307	1.38375
7308	1.215
7309	1.5345
7310	1.233
7311	1.2285
7312	1.25775
7313	1.0035
7314	0.42525
7315	0.67275
7316	1.035
7317	1.22175
7318	0.35325
7319	0
7320	0
7321	0.02475
7322	0
7323	0.08325
7324	0.51975
7325	0.42975
7326	0.0675
7327	0
7328	0.00225
7329	0.7605
7330	1.1475
7331	1.0305
7332	1.08225
7333	1.521
7334	1.8
7335	1.8
7336	1.8
7337	1.8
7338	1.8
7339	1.8
7340	1.8
7341	1.8
7342	1.8
7343	1.8
7344	1.8
7345	1.8
7346	1.8
7347	1.8
7348	1.8
7349	1.8
7350	1.8
7351	1.8
7352	1.8
7353	1.8
7354	1.8
7355	1.8
7356	1.8
7357	1.8
7358	1.8
7359	1.8
7360	1.8
7361	1.8
7362	1.8
7363	1.8
7364	1.8
7365	1.8
7366	1.8
7367	1.8
7368	1.8
7369	1.8
7370	1.8
7371	1.8
7372	1.8
7373	1.8
7374	1.8
7375	1.7325
7376	1.3275
7377	1.16775
7378	0.8685
7379	0.81675
7380	0.711
7381	0.585
7382	0.8595
7383	0.639
7384	0.54675
7385	0.6165
7386	0.88425
7387	1.1475
7388	1.1115
7389	1.0125
7390	0.86175
7391	0.82575
7392	0.81
7393	0.74475
7394	1.07325
7395	1.2645
7396	1.72575
7397	1.8
7398	1.8
7399	1.8
7400	1.8
7401	1.8
7402	1.8
7403	1.8
7404	1.8
7405	1.8
7406	1.8
7407	1.8
7408	1.8
7409	1.8
7410	1.8
7411	1.8
7412	1.8
7413	1.8
7414	1.8
7415	1.8
7416	1.8
7417	1.8
7418	1.69425
7419	1.62
7420	1.629
7421	1.656
7422	1.4805
7423	1.665
7424	1.3185
7425	1.6515
7426	1.8
7427	1.8
7428	1.8
7429	1.8
7430	1.8
7431	1.8
7432	1.8
7433	1.8
7434	1.8
7435	1.8
7436	1.8
7437	1.8
7438	1.8
7439	1.8
7440	1.8
7441	1.8
7442	1.8
7443	1.8
7444	1.8
7445	1.413
7446	0.36675
7447	0.62775
7448	0.31275
7449	0.2295
7450	0.63
7451	0.855
7452	0.8595
7453	0.927
7454	0
7455	0
7456	0
7457	0
7458	0
7459	0.16425
7460	0.23175
7461	0.23175
7462	0.3465
7463	0.459
7464	0.4905
7465	0.43425
7466	0.495
7467	0.54
7468	0.63675
7469	0.7605
7470	0.84825
7471	0.819
7472	0.891
7473	0.8415
7474	0.684
7475	0.5985
7476	0.6615
7477	0.8685
7478	0.47925
7479	0.56475
7480	0.513
7481	0.108
7482	0.18675
7483	0.567
7484	1.4985
7485	1.64475
7486	1.8
7487	1.8
7488	1.8
7489	1.8
7490	1.8
7491	1.8
7492	1.8
7493	1.8
7494	1.629
7495	1.2825
7496	1.10475
7497	1.278
7498	1.359
7499	1.8
7500	1.8
7501	1.8
7502	1.8
7503	1.38375
7504	1.8
7505	1.8
7506	1.8
7507	1.8
7508	1.575
7509	1.39275
7510	0.936
7511	0.54225
7512	0.045
7513	0
7514	0.486
7515	1.359
7516	1.8
7517	1.8
7518	1.8
7519	1.8
7520	1.8
7521	1.8
7522	1.8
7523	1.8
7524	1.58175
7525	1.2645
7526	0.81
7527	0.4815
7528	0.2745
7529	0.14625
7530	0.0675
7531	0
7532	0
7533	0
7534	0
7535	0
7536	0.4815
7537	0.6615
7538	0.87975
7539	1.30725
7540	1.53
7541	1.74825
7542	1.8
7543	1.8
7544	1.8
7545	1.8
7546	1.8
7547	1.8
7548	1.8
7549	1.8
7550	1.8
7551	1.66275
7552	1.5705
7553	1.4895
7554	1.36575
7555	1.2915
7556	1.278
7557	1.233
7558	1.1295
7559	1.08
7560	0.9945
7561	0.9225
7562	0.82125
7563	0.78075
7564	0.828
7565	0.8145
7566	0.6165
7567	0.60975
7568	0.53325
7569	0.4815
7570	1.10475
7571	1.51875
7572	1.1655
7573	0.88425
7574	1.24425
7575	1.46475
7576	1.54575
7577	0.98775
7578	0.9495
7579	1.32075
7580	1.332
7581	1.278
7582	1.278
7583	1.30275
7584	1.28475
7585	1.29375
7586	1.25775
7587	1.12275
7588	0.9495
7589	0.8055
7590	0.612
7591	0.51525
7592	0.3735
7593	0.24525
7594	0.18225
7595	0
7596	0
7597	0
7598	0
7599	0
7600	0
7601	0
7602	0
7603	0.3195
7604	0.65475
7605	0.66825
7606	0.92025
7607	1.10925
7608	1.2375
7609	1.368
7610	1.6965
7611	1.8
7612	1.8
7613	1.8
7614	1.8
7615	1.8
7616	1.8
7617	1.8
7618	1.8
7619	1.8
7620	1.8
7621	1.8
7622	1.8
7623	1.8
7624	1.8
7625	1.8
7626	1.8
7627	1.8
7628	1.8
7629	1.8
7630	1.8
7631	1.8
7632	1.8
7633	1.8
7634	1.8
7635	1.8
7636	1.8
7637	1.8
7638	1.8
7639	1.8
7640	1.8
7641	1.755
7642	1.647
7643	1.611
7644	1.62
7645	1.5525
7646	1.575
7647	1.584
7648	1.50525
7649	1.4715
7650	1.48725
7651	1.37925
7652	1.38375
7653	1.32075
7654	1.278
7655	1.25325
7656	1.18575
7657	1.098
7658	0.945
7659	0.7155
7660	0.4905
7661	0.36675
7662	0.36
7663	0.36225
7664	0.3465
7665	0.30375
7666	0.135
7667	0
7668	0
7669	0
7670	0.0135
7671	0.0945
7672	0
7673	0
7674	0
7675	0.027
7676	0.33975
7677	0.459
7678	0.504
7679	0.73575
7680	0.4815
7681	0.68175
7682	0.61875
7683	0.58725
7684	0.5715
7685	0.4995
7686	0.48825
7687	0.5085
7688	0.48825
7689	0.504
7690	0.47475
7691	0.42975
7692	0.3375
7693	0.27
7694	0.32175
7695	0.2385
7696	0.34875
7697	0.40725
7698	0
7699	0
7700	0.3285
7701	0.558
7702	0.32175
7703	0.26775
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0.1665
7713	0.4005
7714	0.486
7715	0.43875
7716	0.225
7717	0.243
7718	0.342
7719	0
7720	0
7721	0
7722	0
7723	0
7724	0.2025
7725	0.28125
7726	0.47475
7727	0.6165
7728	1.32525
7729	0.882
7730	0.69075
7731	1.215
7732	1.79325
7733	1.71225
7734	1.4175
7735	1.53225
7736	1.5795
7737	1.4265
7738	1.422
7739	1.3635
7740	1.2735
7741	1.24875
7742	1.74375
7743	1.6245
7744	1.485
7745	1.44225
7746	1.4445
7747	1.46475
7748	1.6965
7749	1.8
7750	1.8
7751	1.8
7752	1.54575
7753	1.21725
7754	0.927
7755	0.67725
7756	0.57375
7757	0.54
7758	0.6435
7759	0.90225
7760	1.26675
7761	1.74825
7762	1.8
7763	1.8
7764	1.8
7765	1.8
7766	1.8
7767	1.8
7768	1.8
7769	1.8
7770	1.8
7771	1.8
7772	1.8
7773	1.8
7774	1.8
7775	1.8
7776	1.8
7777	1.8
7778	1.8
7779	1.8
7780	1.8
7781	1.8
7782	1.8
7783	1.8
7784	1.8
7785	1.8
7786	1.8
7787	1.8
7788	1.8
7789	1.8
7790	1.8
7791	1.8
7792	1.8
7793	1.8
7794	1.8
7795	1.8
7796	1.8
7797	1.8
7798	1.8
7799	1.8
7800	1.8
7801	1.8
7802	1.8
7803	1.8
7804	1.8
7805	1.8
7806	1.8
7807	1.66725
7808	1.8
7809	1.8
7810	1.8
7811	1.8
7812	1.8
7813	1.8
7814	1.8
7815	1.8
7816	1.8
7817	1.8
7818	1.8
7819	1.8
7820	1.8
7821	1.8
7822	1.8
7823	1.8
7824	1.8
7825	1.8
7826	1.8
7827	1.8
7828	1.72575
7829	1.71
7830	1.75725
7831	1.8
7832	1.78875
7833	1.69425
7834	1.63125
7835	1.57275
7836	1.46025
7837	1.3185
7838	1.15875
7839	1.1205
7840	1.05075
7841	1.0305
7842	1.01025
7843	1.098
7844	1.2195
7845	1.37925
7846	1.32975
7847	1.485
7848	1.43775
7849	1.46025
7850	1.3725
7851	1.296
7852	1.296
7853	1.287
7854	1.3185
7855	1.314
7856	1.3275
7857	1.40625
7858	1.521
7859	1.4625
7860	1.30725
7861	1.23525
7862	0.837
7863	0.981
7864	1.0935
7865	1.152
7866	1.2285
7867	1.287
7868	1.45575
7869	1.431
7870	1.50975
7871	1.6155
7872	1.431
7873	1.3545
7874	1.233
7875	1.1655
7876	1.1835
7877	1.23975
7878	1.3275
7879	1.35225
7880	1.377
7881	1.3455
7882	1.287
7883	1.206
7884	1.0575
7885	0.91575
7886	1.04175
7887	1.01025
7888	0.86625
7889	0.78975
7890	0.8235
7891	0.9045
7892	1.03725
7893	1.09125
7894	1.14075
7895	1.04175
7896	0.819
7897	0.693
7898	0.6435
7899	0.6615
7900	0.6435
7901	0.657
7902	0.76275
7903	0.80325
7904	0.80325
7905	0.792
7906	0.828
7907	0.702
7908	0.531
7909	0.52425
7910	0.4995
7911	0.342
7912	0.225
7913	0.19125
7914	0.261
7915	0.33075
7916	0.30375
7917	0.36
7918	0.47025
7919	0.378
7920	0.38925
7921	0.35775
7922	0.34875
7923	0.23175
7924	0.31725
7925	0.234
7926	0.2925
7927	0.1845
7928	0.2295
7929	0.14175
7930	0.072
7931	0
7932	0
7933	0
7934	0.1575
7935	0.09675
7936	0
7937	0
7938	0
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0
7955	0
7956	0
7957	0
7958	0
7959	0
7960	0
7961	0.045
7962	0
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0.1035
7977	0
7978	0
7979	0.49275
7980	0.84375
7981	1.044
7982	1.1655
7983	1.296
7984	1.45575
7985	1.65825
7986	1.746
7987	1.8
7988	1.8
7989	1.8
7990	1.8
7991	1.8
7992	1.8
7993	1.8
7994	1.8
7995	1.8
7996	1.8
7997	1.8
7998	1.8
7999	1.8
8000	1.8
8001	1.8
8002	1.8
8003	1.8
8004	1.7775
8005	1.62675
8006	1.17225
8007	0.93375
8008	0.86625
8009	0.8685
8010	0.80775
8011	0.6885
8012	0.71325
8013	0.74025
8014	0.7875
8015	0.80325
8016	0.69075
8017	0.61425
8018	0.63
8019	0.5085
8020	0.4185
8021	0.2835
8022	0.198
8023	0.198
8024	0.15075
8025	0.2475
8026	0.33075
8027	0.4365
8028	0.43875
8029	0.3105
8030	0.4905
8031	0.369
8032	0.3735
8033	0.3285
8034	0.4185
8035	0.60075
8036	0.59625
8037	0.68625
8038	0.6435
8039	0.8055
8040	0.90675
8041	0.76725
8042	0.68625
8043	0.7875
8044	0.8325
8045	0.6525
8046	0.70425
8047	0.83925
8048	0.7245
8049	0.459
8050	0.83025
8051	0.86175
8052	0.675
8053	0.6795
8054	0.5985
8055	0.756
8056	0.792
8057	0.9675
8058	0.8685
8059	0.83025
8060	1.089
8061	1.18575
8062	1.287
8063	1.26
8064	1.06875
8065	0.73575
8066	0.47025
8067	0.23175
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0
8076	0
8077	0
8078	0
8079	0
8080	0
8081	0
8082	0
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0
8100	0
8101	0.036
8102	0.702
8103	0.65475
8104	0.558
8105	1.06875
8106	1.1115
8107	1.0125
8108	1.053
8109	1.0935
8110	1.044
8111	0.8865
8112	0.68625
8113	0.4995
8114	0.29925
8115	0.0495
8116	0
8117	0
8118	0
8119	0
8120	0.31275
8121	0.62325
8122	0.98775
8123	1.3725
8124	1.74375
8125	1.8
8126	1.8
8127	1.8
8128	1.8
8129	1.8
8130	1.8
8131	1.8
8132	1.8
8133	1.8
8134	1.8
8135	1.8
8136	1.8
8137	1.0935
8138	1.782
8139	1.60425
8140	1.69875
8141	1.71675
8142	1.6875
8143	1.58175
8144	1.3905
8145	1.25775
8146	1.125
8147	0.84375
8148	0.60075
8149	0.39825
8150	0.5805
8151	0.41625
8152	0.24975
8153	0.1755
8154	0.4275
8155	0.87975
8156	1.1025
8157	1.27575
8158	1.332
8159	1.31625
8160	1.17225
8161	1.02825
8162	0.8685
8163	0.72
8164	0.6345
8165	0.7245
8166	0.7695
8167	0.891
8168	0.945
8169	0.84375
8170	0.729
8171	0.55125
8172	0.51975
8173	0.513
8174	0.40725
8175	0.3375
8176	0.567
8177	0.8325
8178	0.9
8179	1.01475
8180	0.81
8181	0.63225
8182	0.40725
8183	0.41175
8184	0.31725
8185	0.63
8186	0.6525
8187	0.585
8188	0.63
8189	1.00125
8190	0.9405
8191	0.95175
8192	1.00125
8193	1.01025
8194	0.936
8195	0.84375
8196	0.82575
8197	0.8145
8198	0.74925
8199	0.684
8200	0.6345
8201	0.56925
8202	0.54675
8203	0.54
8204	0.4725
8205	0.47925
8206	0.57825
8207	0.66375
8208	0.7335
8209	0.78975
8210	0.729
8211	0.55125
8212	0.5355
8213	0.57375
8214	0.4185
8215	0.3735
8216	0.36225
8217	0.34875
8218	0.42075
8219	0.42075
8220	0.153
8221	0.207
8222	0.33075
8223	0.26325
8224	0.144
8225	0.09
8226	0.2475
8227	0.585
8228	0.666
8229	0.666
8230	0.74025
8231	0.855
8232	0.79875
8233	0.774
8234	0.738
8235	0.6615
8236	0.65475
8237	0.702
8238	0.66375
8239	0.62325
8240	0.59175
8241	0.49725
8242	0.5085
8243	0.459
8244	0.47925
8245	0.50175
8246	0.38475
8247	0.369
8248	0.43875
8249	0.30375
8250	0.099
8251	0.2025
8252	0.189
8253	0.2835
8254	0.40725
8255	0.6615
8256	0.80775
8257	0.7605
8258	1.03725
8259	0.9225
8260	0.91125
8261	0.8955
8262	1.0125
8263	1.1565
8264	1.242
8265	1.287
8266	1.30725
8267	1.35
8268	1.1025
8269	0.855
8270	0.2295
8271	0.225
8272	0.24975
8273	0.21825
8274	0.7245
8275	1.2375
8276	1.215
8277	1.377
8278	1.377
8279	1.31625
8280	1.32525
8281	1.32525
8282	1.3455
8283	1.3545
8284	1.179
8285	1.1115
8286	0.99675
8287	1.16775
8288	1.32525
8289	1.3635
8290	1.30725
8291	1.30725
8292	1.40175
8293	1.41075
8294	1.197
8295	1.15425
8296	1.17225
8297	1.143
8298	1.10475
8299	1.0215
8300	1.12725
8301	1.41525
8302	1.4985
8303	1.422
8304	1.314
8305	1.29825
8306	1.2915
8307	1.2735
8308	1.323
8309	1.16325
8310	1.26225
8311	1.25775
8312	1.377
8313	1.30725
8314	1.521
8315	1.54575
8316	1.4985
8317	1.512
8318	1.8
8319	1.8
8320	1.8
8321	1.8
8322	1.8
8323	1.5255
8324	1.8
8325	1.8
8326	1.64025
8327	1.8
8328	1.8
8329	1.8
8330	1.6695
8331	1.7595
8332	1.476
8333	1.503
8334	1.39275
8335	1.08225
8336	1.17675
8337	1.26
8338	1.35
8339	1.386
8340	1.73925
8341	1.8
8342	1.75725
8343	1.8
8344	1.8
8345	1.8
8346	1.8
8347	1.8
8348	1.8
8349	1.8
8350	1.8
8351	1.8
8352	1.8
8353	1.8
8354	1.8
8355	1.8
8356	1.8
8357	1.7955
8358	1.2555
8359	0.81
8360	0.8865
8361	1.2555
8362	1.5165
8363	1.7865
8364	1.8
8365	1.8
8366	1.8
8367	1.8
8368	1.8
8369	1.8
8370	1.8
8371	1.8
8372	1.8
8373	1.8
8374	1.8
8375	1.8
8376	1.8
8377	1.8
8378	1.8
8379	1.8
8380	1.8
8381	1.8
8382	1.8
8383	1.8
8384	1.8
8385	1.8
8386	1.8
8387	1.8
8388	1.8
8389	1.8
8390	1.8
8391	1.8
8392	1.8
8393	1.8
8394	1.8
8395	1.8
8396	1.8
8397	0.6885
8398	1.55025
8399	0.35325
8400	0.49725
8401	0.45
8402	0.7785
8403	0.873
8404	0.6345
8405	0.5175
8406	0.495
8407	0.46575
8408	0.396
8409	0.252
8410	0.2385
8411	0.261
8412	0.459
8413	0.747
8414	1.368
8415	1.41075
8416	1.4715
8417	1.098
8418	0.693
8419	0.531
8420	0.88425
8421	1.57725
8422	1.6875
8423	1.5075
8424	1.053
8425	1.05975
8426	1.278
8427	1.54575
8428	1.72125
8429	1.6785
8430	1.8
8431	1.8
8432	1.8
8433	1.8
8434	1.8
8435	1.8
8436	1.8
8437	1.8
8438	1.8
8439	1.8
8440	1.8
8441	1.8
8442	1.8
8443	1.8
8444	1.8
8445	1.8
8446	1.8
8447	1.8
8448	1.8
8449	1.8
8450	1.8
8451	1.8
8452	1.8
8453	1.8
8454	1.8
8455	1.8
8456	1.8
8457	1.647
8458	1.8
8459	1.8
8460	1.566
8461	1.332
8462	0.891
8463	1.296
8464	1.52775
8465	1.6875
8466	1.8
8467	1.8
8468	1.8
8469	1.8
8470	1.8
8471	1.566
8472	1.4445
8473	1.512
8474	1.53675
8475	1.56825
8476	1.4805
8477	1.386
8478	1.3905
8479	1.584
8480	1.5795
8481	1.36575
8482	1.4175
8483	1.40175
8484	1.4175
8485	1.4535
8486	1.65825
8487	1.76625
8488	1.8
8489	1.8
8490	1.8
8491	1.8
8492	1.8
8493	1.8
8494	1.8
8495	1.8
8496	1.8
8497	1.8
8498	1.8
8499	1.8
8500	1.8
8501	1.8
8502	1.8
8503	1.8
8504	1.8
8505	1.8
8506	1.8
8507	1.8
8508	1.8
8509	1.8
8510	1.8
8511	1.8
8512	1.8
8513	1.8
8514	1.8
8515	1.8
8516	1.8
8517	1.8
8518	1.8
8519	1.8
8520	1.8
8521	1.8
8522	1.8
8523	1.8
8524	1.8
8525	1.8
8526	1.8
8527	1.8
8528	1.8
8529	1.8
8530	1.8
8531	1.8
8532	1.8
8533	1.8
8534	1.8
8535	1.8
8536	1.8
8537	1.8
8538	1.8
8539	1.8
8540	1.8
8541	1.8
8542	1.8
8543	1.8
8544	1.8
8545	1.8
8546	1.8
8547	1.8
8548	1.8
8549	1.8
8550	1.8
8551	1.8
8552	1.8
8553	1.8
8554	1.8
8555	1.8
8556	1.8
8557	1.8
8558	1.8
8559	1.8
8560	0
8561	0
8562	0
8563	0
8564	1.8
8565	1.8
8566	1.8
8567	1.8
8568	1.8
8569	0
8570	0
8571	0
8572	1.8
8573	1.8
8574	1.8
8575	1.8
8576	1.8
8577	1.8
8578	1.8
8579	1.8
8580	1.8
8581	1.8
8582	1.8
8583	1.8
8584	1.8
8585	1.8
8586	1.8
8587	1.8
8588	1.8
8589	1.8
8590	1.61325
8591	1.557
8592	1.8
8593	1.8
8594	1.8
8595	1.8
8596	1.8
8597	1.8
8598	1.8
8599	1.8
8600	1.8
8601	1.8
8602	1.8
8603	1.8
8604	1.8
8605	1.8
8606	1.3725
8607	1.25325
8608	1.06425
8609	0.8595
8610	0.86625
8611	0.765
8612	0.8865
8613	0.85725
8614	0.86175
8615	0.78075
8616	0.70875
8617	0.837
8618	0.6795
8619	1.09125
8620	1.30275
8621	1.36575
8622	1.55925
8623	1.72125
8624	1.611
8625	1.404
8626	1.1835
8627	1.0755
8628	1.143
8629	1.197
8630	1.2015
8631	1.08225
8632	1.10475
8633	1.24425
8634	1.098
8635	1.21275
8636	1.3725
8637	1.8
8638	1.8
8639	1.8
8640	1.8
8641	1.8
8642	1.8
8643	1.8
8644	1.8
8645	1.8
8646	1.8
8647	1.8
8648	1.8
8649	1.8
8650	1.8
8651	1.8
8652	1.8
8653	1.8
8654	1.8
8655	1.8
8656	1.8
8657	1.8
8658	1.8
8659	1.8
8660	1.76175
8661	1.8
8662	1.67175
8663	1.28025
8664	1.1475
8665	0.909
8666	0.74925
8667	0.66375
8668	1.0575
8669	1.04175
8670	1.269
8671	1.3545
8672	1.74825
8673	1.55925
8674	1.8
8675	1.8
8676	1.8
8677	1.8
8678	1.6785
8679	1.647
8680	1.647
8681	1.512
8682	1.77075
8683	1.8
8684	1.44
8685	1.368
8686	1.76175
8687	1.8
8688	1.8
8689	1.5525
8690	1.37925
8691	1.107
8692	0.7605
8693	0.65925
8694	0.59625
8695	0.53325
8696	0.56925
8697	0.603
8698	0.711
8699	0.77175
8700	0.5895
8701	0.531
8702	0.6075
8703	0.78075
8704	0.83025
8705	0.96525
8706	1.23075
8707	1.43325
8708	1.51875
8709	1.74825
8710	1.8
8711	1.8
8712	1.8
8713	1.8
8714	1.8
8715	1.8
8716	1.8
8717	1.8
8718	1.8
8719	1.8
8720	1.8
8721	1.8
8722	1.8
8723	1.8
8724	1.8
8725	1.25775
8726	1.8
8727	1.5795
8728	1.26675
8729	1.197
8730	1.23975
8731	0.9225
8732	0.8415
8733	0.96525
8734	0.99
8735	1.179
8736	1.25325
8737	1.49625
8738	1.6785
8739	1.8
8740	1.8
8741	1.8
8742	1.8
8743	1.8
8744	1.8
8745	1.8
8746	1.8
8747	1.8
8748	1.8
8749	1.8
8750	1.32975
8751	1.40625
8752	1.57275
8753	1.6965
8754	1.8
8755	1.8
8756	1.8
8757	1.8
8758	1.8
8759	1.8
8760	1.8
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}
\makeatother
\end{document}

==> Figures/rdaynominal.tex <==
\documentclass{scrartcl}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\tikzexternalize
\pgfplotsset{compat=newest}
\tikzset{
  font={\fontsize{8pt}{8}\selectfont}}
  \usepackage{tikzscale} % Scale the figure not the font


%\pgfplotsset{xtick style={draw=none}}
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}

% Preamble: \pgfplotsset{width=7cm,compat=1.17}
% needs \pgfplotsset{compat=1.9} or newer!
\begin{tikzpicture}\label{Fig1}
\begin{axis}[ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.5,1.0,1.5,2},
            yticklabels={0,0.5,1.0,1.5, },
            % y axis
            ymin=0,
            ymax=2,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:2,
%            visualization depends on=rawy\as\rawy, % Save the unclipped values 
%            nodes near coords,%={
%            \pgfmathprintnumber{\rawy}% Print unclipped values
%           },
%           clip=false,
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            axis lines*=left,
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.2)},anchor=south,legend columns=2},
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.00) (2,0.00) (3,1.01304) (4,1.01304) (5,1.01304) (6,0.00)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,16.569816) (2,16.569816) (3,13.326493) (4,13.326493) (5,13.326493) (6,1.656982)};
\end{axis}
\node at (0.65,2.6) {\scriptsize 16.57};
\node at (1.50,2.6) {\scriptsize 16.57};
\node at (2.30,2.6) {\scriptsize 14.34};
\node at (3.1,2.6) {\scriptsize 14.34};
\node at (3.9,2.6) {\scriptsize 14.34};
\node at (4.75,2.2) {\scriptsize 1.66};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig2}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.291852) (2,0.291852) (3,0.911736) (4,0.679392) (5,0.24723) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,4.16216) (4,2.869136) (5,0.00) (6,0.012366)};
\end{axis}
\node at (0.65,1.95) {\scriptsize 0.29};
\node at (1.49,1.95) {\scriptsize 0.29};
\node at (2.30,2.6) {\scriptsize 5.07};
\node at (3.1,2.6) {\scriptsize 3.54};
\node at (3.95,1.7) {\scriptsize 0.25};
\node at (4.75,1.15) {\scriptsize 1.60};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig3}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.50652) (4,0.37548) (5,0.145926) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,2.751479) (4,2.089875) (5,0.00) (6,0.00)};
\end{axis}
\node at (0.65,1.05) {\scriptsize 0.15};
\node at (1.49,1.05) {\scriptsize 0.15};
\node at (2.30,2.6) {\scriptsize 3.26};
\node at (3.1,2.6) {\scriptsize 2.46};
\node at (3.95,1.05) {\scriptsize 0.15};
\node at (4.75,1.05) {\scriptsize 0.15};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig4}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=1.8,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.1)},anchor=south,legend columns=2},
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.0) (2,0.291852) (3,0.24723) (4,0.247230) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,1.656982) (2,1.122275) (3,1.024141) (4,0.594159) (5,0.488455)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig5}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.5,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.24723) (3,0.24723) (4,0.24723) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.012366) (2,0.103382) (3,0.133732) (4,0.16537) (5,0.181925)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig6}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.35,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.145926) (4,0.145926) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,0.00) (4,0.11) (5,0.06)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig7}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Load Demand (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	D
1	0.725
2	0.614
3	0.571
4	0.557
5	0.564
6	0.56
7	0.561
8	0.604
9	0.723
10	1.069
11	0.841
12	0.876
13	0.908
14	0.903
15	0.829
16	0.739
17	0.914
18	1.116
19	1.151
20	1.047
21	1.03
22	0.897
23	0.854
24	0.698
25	0.598
26	0.487
27	0.48
28	0.483
29	0.54
30	0.531
31	0.598
32	0.784
33	0.984
34	1.069
35	1.071
36	1.088
37	1.059
38	1.089
39	1.041
40	1.016
41	1.109
42	1.207
43	1.169
44	1.11
45	1.012
46	0.91
47	0.667
48	0.628
49	0.611
50	0.552
51	0.509
52	0.518
53	0.463
54	0.53
55	0.688
56	0.848
57	0.914
58	1.021
59	1.052
60	1.04
61	1.043
62	1.053
63	0.923
64	0.971
65	1.13
66	1.19
67	1.194
68	1.108
69	0.946
70	0.884
71	0.833
72	0.688
73	0.573
74	0.524
75	0.492
76	0.539
77	0.5
78	0.493
79	0.61
80	0.863
81	1.087
82	1.007
83	1.113
84	1.096
85	1.035
86	0.994
87	0.983
88	0.95
89	1.016
90	1.151
91	1.142
92	1.07
93	0.981
94	0.89
95	0.784
96	0.676
97	0.599
98	0.51
99	0.474
100	0.467
101	0.459
102	0.525
103	0.584
104	0.713
105	0.79
106	0.9
107	1.038
108	1
109	0.977
110	0.957
111	0.849
112	0.872
113	1.036
114	1.186
115	1.141
116	1.009
117	0.946
118	0.881
119	0.802
120	0.66
121	0.574
122	0.531
123	0.542
124	0.453
125	0.473
126	0.491
127	0.518
128	0.648
129	0.784
130	0.877
131	0.94
132	0.914
133	0.933
134	0.921
135	0.953
136	0.93
137	0.999
138	1.033
139	1.114
140	1.028
141	0.915
142	0.802
143	0.728
144	0.637
145	0.589
146	0.486
147	0.439
148	0.458
149	0.491
150	0.552
151	0.598
152	0.77
153	0.99
154	1.041
155	1.095
156	1.123
157	1.067
158	0.935
159	0.924
160	1.018
161	1.091
162	1.099
163	1.16
164	1.084
165	0.994
166	0.886
167	0.763
168	0.613
169	0.539
170	0.498
171	0.474
172	0.463
173	0.452
174	0.476
175	0.606
176	0.847
177	0.979
178	0.973
179	1.033
180	1.021
181	1.01
182	0.963
183	0.937
184	0.997
185	1.103
186	1.084
187	1.119
188	1.074
189	0.966
190	0.845
191	0.74
192	0.588
193	0.585
194	0.521
195	0.506
196	0.462
197	0.461
198	0.488
199	0.638
200	0.872
201	1.069
202	1.125
203	0.983
204	1.05
205	1.071
206	1.055
207	0.932
208	0.951
209	1.077
210	1.195
211	1.111
212	1.037
213	0.948
214	0.894
215	0.718
216	0.614
217	0.522
218	0.524
219	0.476
220	0.469
221	0.454
222	0.477
223	0.587
224	0.832
225	0.975
226	0.994
227	0.933
228	0.937
229	0.968
230	1.01
231	0.94
232	1.025
233	1.106
234	1.135
235	1.127
236	1.002
237	1.006
238	0.807
239	0.723
240	0.591
241	0.581
242	0.497
243	0.458
244	0.443
245	0.444
246	0.47
247	0.612
248	0.848
249	0.963
250	0.96
251	0.89
252	1.012
253	0.964
254	0.968
255	0.836
256	0.883
257	1.064
258	1.18
259	1.097
260	1.026
261	0.971
262	0.912
263	0.788
264	0.667
265	0.551
266	0.487
267	0.522
268	0.534
269	0.464
270	0.479
271	0.517
272	0.736
273	0.907
274	0.952
275	0.999
276	0.963
277	0.956
278	0.855
279	0.917
280	0.92
281	1.004
282	1.102
283	1.103
284	1.035
285	0.944
286	0.83
287	0.739
288	0.603
289	0.565
290	0.516
291	0.481
292	0.476
293	0.489
294	0.445
295	0.518
296	0.666
297	0.836
298	0.872
299	0.931
300	0.968
301	0.964
302	0.971
303	0.852
304	0.787
305	0.946
306	1.159
307	1.137
308	0.969
309	0.888
310	0.835
311	0.734
312	0.598
313	0.468
314	0.472
315	0.442
316	0.481
317	0.445
318	0.504
319	0.568
320	0.785
321	0.998
322	1.059
323	1.034
324	1.027
325	1.038
326	1.023
327	1.048
328	1.017
329	1.014
330	1.162
331	1.066
332	1.079
333	0.989
334	0.833
335	0.705
336	0.539
337	0.535
338	0.512
339	0.478
340	0.46
341	0.454
342	0.47
343	0.574
344	0.868
345	1.008
346	1.086
347	1.062
348	0.972
349	0.972
350	0.978
351	0.973
352	0.983
353	1.018
354	1.115
355	1.14
356	1.111
357	0.999
358	0.836
359	0.738
360	0.621
361	0.579
362	0.475
363	0.444
364	0.463
365	0.467
366	0.456
367	0.609
368	0.841
369	1.02
370	1.032
371	0.995
372	1.015
373	1.059
374	1.091
375	0.94
376	0.96
377	0.937
378	1.159
379	1.13
380	1.119
381	1.033
382	0.903
383	0.698
384	0.593
385	0.56
386	0.503
387	0.466
388	0.48
389	0.481
390	0.493
391	0.617
392	0.905
393	1.046
394	0.967
395	1.039
396	0.991
397	1.064
398	1.033
399	0.959
400	0.969
401	1.013
402	1.172
403	1.138
404	1.083
405	0.943
406	0.874
407	0.81
408	0.68
409	0.522
410	0.469
411	0.466
412	0.48
413	0.479
414	0.513
415	0.625
416	0.888
417	1.025
418	1.113
419	1.13
420	1.154
421	1.15
422	1.104
423	1.087
424	1.059
425	1.105
426	1.13
427	1.157
428	1.147
429	0.968
430	0.82
431	0.74
432	0.711
433	0.606
434	0.519
435	0.464
436	0.506
437	0.501
438	0.536
439	0.575
440	0.741
441	0.913
442	1.058
443	1.02
444	1.037
445	1.064
446	1.053
447	1.002
448	1.03
449	1.102
450	1.158
451	1.122
452	1.067
453	0.97
454	0.791
455	0.696
456	0.619
457	0.556
458	0.532
459	0.502
460	0.514
461	0.487
462	0.467
463	0.55
464	0.685
465	0.832
466	0.848
467	0.973
468	0.997
469	1.032
470	0.977
471	0.925
472	0.914
473	1.076
474	1.196
475	1.162
476	1.063
477	0.957
478	0.86
479	0.783
480	0.644
481	0.537
482	0.484
483	0.449
484	0.44
485	0.489
486	0.537
487	0.604
488	0.873
489	1.174
490	1.161
491	1.192
492	1.111
493	1.112
494	1.118
495	1.151
496	1.073
497	1.029
498	1.214
499	1.248
500	1.167
501	1.009
502	0.918
503	0.759
504	0.674
505	0.582
506	0.449
507	0.47
508	0.473
509	0.451
510	0.461
511	0.638
512	0.909
513	1.091
514	1.107
515	1.215
516	1.132
517	1.12
518	1.087
519	1.048
520	1.105
521	1.124
522	1.206
523	1.206
524	1.184
525	1.059
526	0.88
527	0.791
528	0.606
529	0.565
530	0.527
531	0.463
532	0.493
533	0.475
534	0.491
535	0.645
536	0.874
537	1.031
538	0.991
539	1.041
540	1.076
541	1.162
542	1.033
543	1.044
544	0.949
545	1.041
546	1.206
547	1.157
548	1.056
549	1.029
550	0.925
551	0.762
552	0.611
553	0.52
554	0.512
555	0.525
556	0.468
557	0.464
558	0.518
559	0.622
560	0.883
561	1.016
562	1.071
563	1.062
564	1.02
565	1.081
566	1.08
567	1.021
568	1.02
569	1.006
570	1.098
571	1.173
572	1.116
573	0.986
574	0.868
575	0.748
576	0.62
577	0.575
578	0.487
579	0.48
580	0.478
581	0.466
582	0.467
583	0.64
584	0.884
585	1.044
586	1.066
587	1.131
588	1.077
589	1.094
590	1.013
591	1.002
592	0.999
593	1.079
594	1.19
595	1.17
596	1.101
597	0.986
598	0.896
599	0.816
600	0.684
601	0.588
602	0.53
603	0.522
604	0.506
605	0.495
606	0.486
607	0.594
608	0.74
609	0.874
610	0.939
611	0.967
612	0.912
613	0.963
614	0.886
615	0.893
616	0.808
617	0.878
618	1.103
619	1.103
620	1.08
621	0.917
622	0.822
623	0.744
624	0.697
625	0.579
626	0.501
627	0.426
628	0.431
629	0.428
630	0.455
631	0.538
632	0.605
633	0.746
634	0.844
635	0.909
636	0.901
637	0.902
638	0.811
639	0.799
640	0.784
641	0.868
642	1.058
643	1.067
644	0.955
645	0.881
646	0.838
647	0.749
648	0.594
649	0.522
650	0.499
651	0.459
652	0.472
653	0.519
654	0.496
655	0.593
656	0.793
657	0.909
658	0.994
659	1.013
660	0.977
661	1.027
662	1.036
663	0.959
664	1.019
665	0.997
666	1.115
667	1.218
668	1.14
669	1
670	0.821
671	0.72
672	0.651
673	0.557
674	0.499
675	0.459
676	0.472
677	0.519
678	0.496
679	0.395
680	0.837
681	0.977
682	0.985
683	1.034
684	1.025
685	1.058
686	1.03
687	1.052
688	0.99
689	1.052
690	1.104
691	1.191
692	1.081
693	0.921
694	0.82
695	0.79
696	0.609
697	0.496
698	0.509
699	0.456
700	0.462
701	0.539
702	0.544
703	0.567
704	0.836
705	0.996
706	1.002
707	0.982
708	0.96
709	0.977
710	0.878
711	0.825
712	0.868
713	0.917
714	1.025
715	1.176
716	1.074
717	0.941
718	0.888
719	0.752
720	0.584
721	0.518
722	0.51
723	0.457
724	0.536
725	0.497
726	0.478
727	0.624
728	0.815
729	0.965
730	1.025
731	1.037
732	0.979
733	0.993
734	0.897
735	0.952
736	0.937
737	0.909
738	1.067
739	1.188
740	1.079
741	0.928
742	0.858
743	0.761
744	0.642
745	0.559
746	0.494
747	0.479
748	0.455
749	0.471
750	0.489
751	0.626
752	0.806
753	0.937
754	1.102
755	1.048
756	1.024
757	0.984
758	0.984
759	0.944
760	0.896
761	0.951
762	1.091
763	1.071
764	1.066
765	0.967
766	0.824
767	0.814
768	0.607
769	0.585
770	0.562
771	0.471
772	0.441
773	0.473
774	0.465
775	0.58
776	0.75
777	0.844
778	0.909
779	0.921
780	0.999
781	0.977
782	0.907
783	0.742
784	0.843
785	0.94
786	1.021
787	1.137
788	1.062
789	0.965
790	0.892
791	0.769
792	0.624
793	0.547
794	0.476
795	0.461
796	0.54
797	0.473
798	0.474
799	0.542
800	0.63
801	0.845
802	0.843
803	0.92
804	0.994
805	0.988
806	0.907
807	0.887
808	0.93
809	0.982
810	1.09
811	1.079
812	0.973
813	0.977
814	0.882
815	0.754
816	0.61
817	0.54
818	0.557
819	0.532
820	0.457
821	0.475
822	0.504
823	0.626
824	0.843
825	0.91
826	0.995
827	0.963
828	0.902
829	0.955
830	0.944
831	0.922
832	0.935
833	0.908
834	1.054
835	1.113
836	1.036
837	0.988
838	0.821
839	0.702
840	0.601
841	0.547
842	0.499
843	0.481
844	0.512
845	0.483
846	0.478
847	0.569
848	0.791
849	0.994
850	1.005
851	0.984
852	1.063
853	0.992
854	0.979
855	0.987
856	0.988
857	0.941
858	1.022
859	1.091
860	1.077
861	0.939
862	0.826
863	0.724
864	0.603
865	0.539
866	0.491
867	0.48
868	0.465
869	0.474
870	0.459
871	0.604
872	0.828
873	0.891
874	0.944
875	1.017
876	0.977
877	0.957
878	0.921
879	1.002
880	0.974
881	0.89
882	1.029
883	1.092
884	1.068
885	0.978
886	0.887
887	0.724
888	0.56
889	0.48
890	0.474
891	0.51
892	0.507
893	0.469
894	0.497
895	0.57
896	0.876
897	0.957
898	1.085
899	0.999
900	0.994
901	1.039
902	0.917
903	0.896
904	0.96
905	1.034
906	1.11
907	1.109
908	1.074
909	0.986
910	0.827
911	0.549
912	0.529
913	0.543
914	0.537
915	0.446
916	0.466
917	0.456
918	0.479
919	0.577
920	0.818
921	0.976
922	1.033
923	1.043
924	1.008
925	0.976
926	0.903
927	0.934
928	0.937
929	0.987
930	1.024
931	1.101
932	1.052
933	0.966
934	0.838
935	0.72
936	0.629
937	0.562
938	0.509
939	0.472
940	0.451
941	0.419
942	0.435
943	0.612
944	0.774
945	0.827
946	0.885
947	0.96
948	0.987
949	0.931
950	0.942
951	0.861
952	0.883
953	0.914
954	1.051
955	1.133
956	1.008
957	0.903
958	0.864
959	0.763
960	0.603
961	0.534
962	0.484
963	0.496
964	0.492
965	0.423
966	0.452
967	0.514
968	0.677
969	0.841
970	0.917
971	0.969
972	1.031
973	0.993
974	0.895
975	0.972
976	0.825
977	0.945
978	0.971
979	1.052
980	0.966
981	0.961
982	0.823
983	0.704
984	0.605
985	0.563
986	0.461
987	0.497
988	0.512
989	0.475
990	0.478
991	0.572
992	0.877
993	0.927
994	1.043
995	0.972
996	0.95
997	0.977
998	0.89
999	0.966
1000	0.921
1001	0.951
1002	1.072
1003	1.162
1004	1.083
1005	0.984
1006	0.869
1007	0.69
1008	0.574
1009	0.512
1010	0.478
1011	0.463
1012	0.462
1013	0.416
1014	0.46
1015	0.581
1016	0.798
1017	0.959
1018	1.055
1019	1.145
1020	1.044
1021	1.028
1022	1.084
1023	1.055
1024	0.961
1025	0.982
1026	1.04
1027	1.147
1028	1.047
1029	0.963
1030	0.844
1031	0.707
1032	0.64
1033	0.588
1034	0.491
1035	0.47
1036	0.453
1037	0.457
1038	0.503
1039	0.566
1040	0.757
1041	0.959
1042	0.983
1043	0.982
1044	1.042
1045	0.998
1046	0.974
1047	0.902
1048	0.966
1049	1.031
1050	1.068
1051	1.123
1052	1.063
1053	0.954
1054	0.86
1055	0.75
1056	0.612
1057	0.579
1058	0.508
1059	0.474
1060	0.484
1061	0.453
1062	0.49
1063	0.633
1064	0.824
1065	0.97
1066	0.976
1067	0.95
1068	0.964
1069	0.963
1070	0.879
1071	0.846
1072	0.804
1073	0.887
1074	1.057
1075	1.166
1076	1.04
1077	0.888
1078	0.796
1079	0.745
1080	0.614
1081	0.505
1082	0.476
1083	0.47
1084	0.441
1085	0.472
1086	0.527
1087	0.608
1088	0.782
1089	0.885
1090	0.927
1091	0.984
1092	0.985
1093	0.938
1094	0.925
1095	0.785
1096	0.769
1097	0.846
1098	0.991
1099	1.099
1100	1.01
1101	0.906
1102	0.856
1103	0.771
1104	0.631
1105	0.544
1106	0.476
1107	0.458
1108	0.498
1109	0.516
1110	0.449
1111	0.533
1112	0.698
1113	0.91
1114	0.871
1115	0.971
1116	1.025
1117	0.904
1118	0.825
1119	0.755
1120	0.812
1121	0.848
1122	0.962
1123	1.043
1124	1.036
1125	0.994
1126	1.093
1127	0.719
1128	0.63
1129	0.516
1130	0.532
1131	0.461
1132	0.438
1133	0.424
1134	0.446
1135	0.578
1136	0.657
1137	0.741
1138	0.881
1139	0.867
1140	0.859
1141	0.862
1142	0.825
1143	0.802
1144	0.726
1145	0.767
1146	0.949
1147	1.102
1148	1.041
1149	0.891
1150	0.819
1151	0.749
1152	0.606
1153	0.528
1154	0.465
1155	0.456
1156	0.481
1157	0.498
1158	0.564
1159	0.618
1160	0.788
1161	1.024
1162	1.04
1163	0.994
1164	0.996
1165	1.023
1166	0.825
1167	0.855
1168	0.895
1169	0.896
1170	0.917
1171	1.116
1172	1.042
1173	1.013
1174	0.878
1175	0.733
1176	0.579
1177	0.515
1178	0.511
1179	0.44
1180	0.457
1181	0.449
1182	0.492
1183	0.605
1184	0.895
1185	0.988
1186	0.996
1187	0.999
1188	1.042
1189	0.929
1190	0.939
1191	0.913
1192	0.836
1193	0.884
1194	1.023
1195	1.083
1196	1.115
1197	1.027
1198	0.846
1199	0.725
1200	0.649
1201	0.575
1202	0.468
1203	0.431
1204	0.466
1205	0.441
1206	0.425
1207	0.633
1208	0.936
1209	0.91
1210	0.916
1211	0.977
1212	1.001
1213	1.033
1214	0.933
1215	0.898
1216	0.928
1217	0.942
1218	0.977
1219	1.021
1220	1.085
1221	0.993
1222	0.898
1223	0.745
1224	0.581
1225	0.48
1226	0.492
1227	0.485
1228	0.482
1229	0.45
1230	0.487
1231	0.59
1232	0.881
1233	1.014
1234	1.058
1235	1.049
1236	1.012
1237	1.016
1238	0.984
1239	0.949
1240	0.992
1241	0.954
1242	0.928
1243	1.129
1244	1.032
1245	0.935
1246	0.857
1247	0.731
1248	0.628
1249	0.516
1250	0.544
1251	0.502
1252	0.449
1253	0.456
1254	0.463
1255	0.587
1256	0.889
1257	1.006
1258	1.129
1259	1.13
1260	1.147
1261	1.102
1262	1.039
1263	1.08
1264	1.056
1265	1.041
1266	1.11
1267	1.156
1268	1.087
1269	1.024
1270	0.911
1271	0.774
1272	0.669
1273	0.557
1274	0.49
1275	0.476
1276	0.457
1277	0.473
1278	0.504
1279	0.653
1280	0.737
1281	0.924
1282	1.017
1283	1.032
1284	1.015
1285	1.03
1286	1.033
1287	0.906
1288	0.958
1289	1.028
1290	1.108
1291	1.121
1292	0.998
1293	0.96
1294	0.923
1295	0.788
1296	0.595
1297	0.533
1298	0.51
1299	0.489
1300	0.462
1301	0.478
1302	0.496
1303	0.545
1304	0.689
1305	0.906
1306	1.002
1307	1.034
1308	1.027
1309	1.023
1310	0.902
1311	0.893
1312	0.917
1313	0.981
1314	1.026
1315	1.095
1316	1.055
1317	0.946
1318	0.897
1319	0.724
1320	0.622
1321	0.526
1322	0.501
1323	0.47
1324	0.476
1325	0.475
1326	0.496
1327	0.621
1328	0.9
1329	1.049
1330	1.14
1331	1.069
1332	1.129
1333	1.179
1334	1.069
1335	0.992
1336	1.046
1337	1.095
1338	1.15
1339	1.178
1340	1.167
1341	0.931
1342	0.849
1343	0.776
1344	0.627
1345	0.536
1346	0.464
1347	0.471
1348	0.504
1349	0.496
1350	0.519
1351	0.585
1352	0.875
1353	1.052
1354	1.107
1355	1.173
1356	1.145
1357	1.033
1358	1.041
1359	0.981
1360	0.974
1361	1.003
1362	1.008
1363	1.103
1364	1.14
1365	0.983
1366	0.923
1367	0.784
1368	0.638
1369	0.543
1370	0.502
1371	0.484
1372	0.559
1373	0.528
1374	0.469
1375	0.585
1376	0.842
1377	1.1
1378	1.085
1379	1.16
1380	1.15
1381	1.134
1382	0.941
1383	0.962
1384	1.005
1385	0.976
1386	1.131
1387	1.14
1388	1.125
1389	0.938
1390	0.849
1391	0.762
1392	0.664
1393	0.563
1394	0.497
1395	0.495
1396	0.516
1397	0.548
1398	0.54
1399	0.643
1400	0.826
1401	0.978
1402	1.086
1403	1.146
1404	1.083
1405	1.125
1406	0.984
1407	1.001
1408	0.976
1409	0.968
1410	1.033
1411	1.163
1412	1.124
1413	0.995
1414	0.885
1415	0.786
1416	0.657
1417	0.563
1418	0.497
1419	0.495
1420	0.516
1421	0.548
1422	0.54
1423	0.643
1424	0.826
1425	0.978
1426	1.086
1427	1.146
1428	1.083
1429	1.125
1430	0.984
1431	1.001
1432	0.976
1433	0.968
1434	1.033
1435	1.163
1436	1.124
1437	0.995
1438	0.885
1439	0.786
1440	0.657
1441	0.596
1442	0.535
1443	0.482
1444	0.466
1445	0.453
1446	0.473
1447	0.668
1448	0.869
1449	1.052
1450	1.083
1451	1.073
1452	1.057
1453	1.077
1454	1.032
1455	0.947
1456	0.91
1457	0.985
1458	1.06
1459	1.147
1460	1.071
1461	0.935
1462	0.865
1463	0.797
1464	0.692
1465	0.541
1466	0.529
1467	0.485
1468	0.493
1469	0.463
1470	0.533
1471	0.548
1472	0.713
1473	0.906
1474	0.967
1475	1.002
1476	0.984
1477	0.961
1478	0.96
1479	0.892
1480	0.859
1481	0.933
1482	1.074
1483	1.132
1484	1.087
1485	0.966
1486	0.878
1487	0.757
1488	0.697
1489	0.637
1490	0.501
1491	0.477
1492	0.459
1493	0.479
1494	0.541
1495	0.558
1496	0.66
1497	0.834
1498	0.892
1499	0.88
1500	0.906
1501	0.968
1502	0.938
1503	0.84
1504	0.801
1505	0.888
1506	1.024
1507	1.164
1508	1.059
1509	0.975
1510	0.885
1511	0.769
1512	0.6
1513	0.531
1514	0.475
1515	0.45
1516	0.522
1517	0.542
1518	0.534
1519	0.567
1520	0.822
1521	1.034
1522	1.024
1523	1.01
1524	1.03
1525	1.006
1526	0.925
1527	0.886
1528	0.931
1529	0.947
1530	0.911
1531	1.174
1532	1.08
1533	1.017
1534	0.907
1535	0.744
1536	0.586
1537	0.54
1538	0.506
1539	0.483
1540	0.478
1541	0.474
1542	0.492
1543	0.65
1544	0.817
1545	0.942
1546	0.956
1547	0.976
1548	0.946
1549	0.902
1550	0.94
1551	0.88
1552	0.865
1553	0.873
1554	0.94
1555	1.134
1556	1.08
1557	0.946
1558	0.814
1559	0.722
1560	0.568
1561	0.529
1562	0.483
1563	0.474
1564	0.47
1565	0.43
1566	0.504
1567	0.588
1568	0.853
1569	0.949
1570	0.979
1571	1.004
1572	0.975
1573	0.98
1574	0.9
1575	0.91
1576	0.867
1577	0.988
1578	0.924
1579	1.077
1580	1.117
1581	0.952
1582	0.871
1583	0.689
1584	0.576
1585	0.532
1586	0.563
1587	0.499
1588	0.506
1589	0.484
1590	0.526
1591	0.652
1592	0.847
1593	0.953
1594	1.051
1595	0.975
1596	0.986
1597	1.063
1598	1.016
1599	0.897
1600	0.929
1601	0.878
1602	0.882
1603	1.146
1604	1.056
1605	0.914
1606	0.747
1607	0.698
1608	0.609
1609	0.568
1610	0.506
1611	0.494
1612	0.47
1613	0.458
1614	0.53
1615	0.654
1616	0.794
1617	0.975
1618	1.039
1619	0.999
1620	1.01
1621	0.967
1622	1.016
1623	0.897
1624	0.877
1625	0.83
1626	0.93
1627	1.049
1628	1.08
1629	1.026
1630	0.89
1631	0.716
1632	0.612
1633	0.588
1634	0.536
1635	0.472
1636	0.466
1637	0.459
1638	0.485
1639	0.598
1640	0.798
1641	0.864
1642	0.96
1643	0.973
1644	0.944
1645	0.908
1646	0.876
1647	0.795
1648	0.781
1649	0.852
1650	0.942
1651	1.052
1652	1.055
1653	0.923
1654	0.881
1655	0.799
1656	0.64
1657	0.544
1658	0.49
1659	0.476
1660	0.529
1661	0.478
1662	0.453
1663	0.529
1664	0.712
1665	0.791
1666	0.905
1667	0.978
1668	0.948
1669	0.931
1670	0.858
1671	0.866
1672	0.902
1673	0.903
1674	0.936
1675	1.026
1676	1.058
1677	0.978
1678	0.856
1679	0.722
1680	0.565
1681	0.548
1682	0.491
1683	0.497
1684	0.521
1685	0.509
1686	0.523
1687	0.683
1688	0.828
1689	1.142
1690	1.219
1691	1.163
1692	0.948
1693	1.175
1694	1.006
1695	1.01
1696	0.994
1697	1.014
1698	0.979
1699	1.089
1700	1.14
1701	1.031
1702	0.9
1703	0.72
1704	0.675
1705	0.605
1706	0.535
1707	0.511
1708	0.484
1709	0.481
1710	0.505
1711	0.652
1712	0.904
1713	0.963
1714	1.019
1715	1.037
1716	1.101
1717	1.087
1718	0.992
1719	0.953
1720	0.869
1721	0.852
1722	0.954
1723	1.102
1724	1.113
1725	0.949
1726	0.851
1727	0.755
1728	0.637
1729	0.529
1730	0.518
1731	0.477
1732	0.488
1733	0.535
1734	0.53
1735	0.652
1736	0.824
1737	1.023
1738	1.103
1739	1.076
1740	1.084
1741	1.049
1742	0.971
1743	0.969
1744	0.904
1745	0.911
1746	0.963
1747	1.119
1748	1.116
1749	1.034
1750	0.893
1751	0.729
1752	0.643
1753	0.591
1754	0.517
1755	0.498
1756	0.515
1757	0.527
1758	0.558
1759	0.605
1760	0.823
1761	1.048
1762	1.05
1763	1.053
1764	1.05
1765	0.952
1766	0.939
1767	0.922
1768	0.92
1769	0.875
1770	0.925
1771	1.084
1772	1.148
1773	1.043
1774	0.874
1775	0.772
1776	0.684
1777	0.594
1778	0.503
1779	0.49
1780	0.506
1781	0.548
1782	0.542
1783	0.629
1784	0.799
1785	1.013
1786	1.115
1787	1.067
1788	1.003
1789	0.986
1790	0.972
1791	0.957
1792	0.924
1793	0.939
1794	1.025
1795	1.097
1796	1.104
1797	1.024
1798	0.896
1799	0.822
1800	0.726
1801	0.57
1802	0.524
1803	0.481
1804	0.483
1805	0.489
1806	0.509
1807	0.609
1808	0.794
1809	0.89
1810	0.992
1811	0.973
1812	1.01
1813	0.971
1814	0.951
1815	0.847
1816	0.833
1817	0.952
1818	0.985
1819	1.043
1820	1.06
1821	0.974
1822	0.883
1823	0.78
1824	0.61
1825	0.612
1826	0.539
1827	0.481
1828	0.47
1829	0.434
1830	0.458
1831	0.562
1832	0.669
1833	0.774
1834	0.927
1835	0.98
1836	0.992
1837	0.973
1838	0.912
1839	0.895
1840	0.9
1841	0.885
1842	0.87
1843	1.09
1844	1.078
1845	0.986
1846	0.868
1847	0.834
1848	0.641
1849	0.541
1850	0.48
1851	0.514
1852	0.45
1853	0.437
1854	0.513
1855	0.564
1856	0.835
1857	1.034
1858	1.149
1859	1.062
1860	1.041
1861	0.949
1862	0.955
1863	0.954
1864	0.897
1865	0.852
1866	0.914
1867	1.084
1868	1.115
1869	0.931
1870	0.878
1871	0.717
1872	0.616
1873	0.55
1874	0.504
1875	0.493
1876	0.481
1877	0.509
1878	0.535
1879	0.657
1880	0.854
1881	0.974
1882	0.919
1883	0.974
1884	0.97
1885	0.946
1886	0.943
1887	0.921
1888	0.911
1889	0.912
1890	0.958
1891	1.055
1892	1.145
1893	0.993
1894	0.861
1895	0.738
1896	0.624
1897	0.562
1898	0.493
1899	0.479
1900	0.473
1901	0.448
1902	0.534
1903	0.544
1904	0.828
1905	0.929
1906	1.052
1907	1.154
1908	1.134
1909	1.061
1910	1.035
1911	0.973
1912	0.914
1913	0.874
1914	0.919
1915	1.087
1916	1.141
1917	0.967
1918	0.828
1919	0.752
1920	0.641
1921	0.531
1922	0.499
1923	0.462
1924	0.445
1925	0.446
1926	0.488
1927	0.621
1928	0.886
1929	1.018
1930	1.109
1931	1.062
1932	1.034
1933	1.06
1934	1.064
1935	0.988
1936	0.972
1937	0.994
1938	1.097
1939	1.212
1940	1.094
1941	0.984
1942	0.895
1943	0.787
1944	0.635
1945	0.525
1946	0.473
1947	0.48
1948	0.53
1949	0.466
1950	0.496
1951	0.574
1952	0.884
1953	1.01
1954	1.072
1955	1.058
1956	1.105
1957	1.034
1958	0.996
1959	0.902
1960	0.932
1961	0.987
1962	1.02
1963	1.086
1964	1.099
1965	0.996
1966	0.849
1967	0.733
1968	0.647
1969	0.559
1970	0.49
1971	0.477
1972	0.493
1973	0.49
1974	0.49
1975	0.626
1976	0.802
1977	0.898
1978	0.956
1979	1.03
1980	1.004
1981	0.993
1982	0.859
1983	0.906
1984	0.921
1985	0.917
1986	0.954
1987	1.047
1988	1.082
1989	0.999
1990	0.893
1991	0.743
1992	0.634
1993	0.561
1994	0.523
1995	0.506
1996	0.46
1997	0.459
1998	0.486
1999	0.532
2000	0.718
2001	0.895
2002	0.957
2003	1.002
2004	0.945
2005	1.041
2006	1.053
2007	0.917
2008	0.959
2009	0.979
2010	1.089
2011	1.137
2012	1.06
2013	1.002
2014	0.896
2015	0.724
2016	0.642
2017	0.552
2018	0.531
2019	0.48
2020	0.471
2021	0.489
2022	0.486
2023	0.55
2024	0.873
2025	1.115
2026	1.128
2027	1.126
2028	1.108
2029	1.058
2030	1.042
2031	1.06
2032	1.019
2033	0.997
2034	1.095
2035	1.221
2036	1.147
2037	1.04
2038	0.942
2039	0.872
2040	0.616
2041	0.534
2042	0.499
2043	0.48
2044	0.449
2045	0.506
2046	0.489
2047	0.606
2048	0.841
2049	1.067
2050	1.209
2051	1.127
2052	1.183
2053	1.185
2054	1.103
2055	1.035
2056	1.039
2057	1.031
2058	1.061
2059	1.14
2060	1.16
2061	1.062
2062	0.927
2063	0.776
2064	0.637
2065	0.568
2066	0.523
2067	0.461
2068	0.458
2069	0.492
2070	0.494
2071	0.536
2072	0.864
2073	1.052
2074	1.084
2075	1.161
2076	1.085
2077	1.145
2078	1.141
2079	1.102
2080	1.02
2081	1.037
2082	1.095
2083	1.166
2084	1.159
2085	1.023
2086	0.959
2087	0.814
2088	0.629
2089	0.525
2090	0.52
2091	0.539
2092	0.526
2093	0.499
2094	0.548
2095	0.654
2096	0.949
2097	1.024
2098	1.058
2099	1.015
2100	0.996
2101	1.008
2102	1.062
2103	0.953
2104	0.987
2105	0.944
2106	0.934
2107	1.075
2108	1.097
2109	1.004
2110	0.918
2111	0.793
2112	0.645
2113	0.585
2114	0.491
2115	0.506
2116	0.501
2117	0.483
2118	0.496
2119	0.603
2120	0.786
2121	0.878
2122	1.073
2123	1.044
2124	0.96
2125	0.983
2126	0.951
2127	0.956
2128	0.873
2129	0.923
2130	1.02
2131	1.134
2132	1.172
2133	1.028
2134	0.96
2135	0.836
2136	0.673
2137	0.567
2138	0.508
2139	0.511
2140	0.515
2141	0.482
2142	0.487
2143	0.569
2144	0.757
2145	0.97
2146	1.065
2147	1.065
2148	1.075
2149	1.082
2150	1.046
2151	1.051
2152	1.016
2153	0.983
2154	1.067
2155	1.153
2156	1.147
2157	1.025
2158	0.947
2159	0.8
2160	0.705
2161	0.594
2162	0.508
2163	0.53
2164	0.512
2165	0.468
2166	0.451
2167	0.607
2168	0.687
2169	0.754
2170	0.958
2171	1.008
2172	0.913
2173	0.959
2174	0.866
2175	0.798
2176	0.85
2177	0.924
2178	0.961
2179	0.93
2180	0.967
2181	1.052
2182	0.968
2183	0.831
2184	0.709
2185	0.627
2186	0.525
2187	0.466
2188	0.471
2189	0.477
2190	0.47
2191	0.631
2192	0.804
2193	0.845
2194	0.983
2195	1.018
2196	1.094
2197	1.033
2198	0.917
2199	0.868
2200	0.899
2201	0.905
2202	0.991
2203	0.994
2204	1.084
2205	1.057
2206	0.89
2207	0.805
2208	0.691
2209	0.608
2210	0.486
2211	0.477
2212	0.48
2213	0.49
2214	0.531
2215	0.555
2216	0.774
2217	1.016
2218	1.14
2219	1.181
2220	1.123
2221	1.105
2222	1.087
2223	1.026
2224	0.93
2225	0.899
2226	0.92
2227	1.006
2228	1.018
2229	1.022
2230	0.946
2231	0.874
2232	0.739
2233	0.566
2234	0.51
2235	0.504
2236	0.506
2237	0.491
2238	0.503
2239	0.646
2240	0.822
2241	1.082
2242	1.125
2243	1.137
2244	1.097
2245	1.078
2246	1.056
2247	1.058
2248	0.989
2249	1.06
2250	1.096
2251	1.148
2252	1.151
2253	1.057
2254	0.998
2255	0.811
2256	0.641
2257	0.84
2258	0.498
2259	0.523
2260	0.537
2261	0.488
2262	0.49
2263	0.619
2264	0.902
2265	1.11
2266	1.116
2267	1.167
2268	1.176
2269	1.218
2270	1.166
2271	1.054
2272	1.071
2273	1.135
2274	1.095
2275	1.17
2276	1.217
2277	1.098
2278	0.978
2279	0.82
2280	0.652
2281	0.84
2282	0.504
2283	0.478
2284	0.487
2285	0.539
2286	0.526
2287	0.579
2288	0.864
2289	1.085
2290	1.128
2291	1.139
2292	1.149
2293	1.178
2294	1.188
2295	1.069
2296	1.088
2297	1.105
2298	1.129
2299	1.062
2300	1.038
2301	1.054
2302	0.961
2303	0.855
2304	0.677
2305	0.562
2306	0.505
2307	0.572
2308	0.528
2309	0.467
2310	0.477
2311	0.621
2312	0.816
2313	0.959
2314	0.935
2315	0.986
2316	0.964
2317	0.923
2318	0.866
2319	0.781
2320	0.869
2321	0.884
2322	0.884
2323	1.019
2324	0.979
2325	1.01
2326	0.897
2327	0.809
2328	0.697
2329	0.574
2330	0.556
2331	0.501
2332	0.454
2333	0.532
2334	0.54
2335	0.608
2336	0.686
2337	0.892
2338	0.932
2339	0.946
2340	0.899
2341	0.892
2342	0.882
2343	0.778
2344	0.794
2345	0.861
2346	0.932
2347	1.031
2348	1.085
2349	1.024
2350	0.868
2351	0.762
2352	0.652
2353	0.549
2354	0.5
2355	0.468
2356	0.513
2357	0.547
2358	0.493
2359	0.629
2360	0.909
2361	1.003
2362	1.062
2363	1.138
2364	1.171
2365	1.088
2366	0.966
2367	0.979
2368	0.964
2369	0.895
2370	0.903
2371	0.991
2372	1.096
2373	0.994
2374	0.913
2375	0.816
2376	0.703
2377	0.545
2378	0.494
2379	0.477
2380	0.473
2381	0.522
2382	0.469
2383	0.588
2384	0.752
2385	1.023
2386	1.073
2387	1.033
2388	0.987
2389	1.011
2390	0.986
2391	0.901
2392	0.868
2393	0.908
2394	0.914
2395	0.968
2396	0.957
2397	1.01
2398	0.914
2399	0.774
2400	0.601
2401	0.505
2402	0.533
2403	0.524
2404	0.497
2405	0.467
2406	0.485
2407	0.604
2408	0.832
2409	0.968
2410	0.984
2411	0.954
2412	0.991
2413	1.061
2414	1.027
2415	0.927
2416	0.974
2417	0.998
2418	1.08
2419	1.049
2420	1.094
2421	1.006
2422	0.905
2423	0.76
2424	0.629
2425	0.507
2426	0.503
2427	0.48
2428	0.506
2429	0.483
2430	0.501
2431	0.608
2432	0.818
2433	1.068
2434	1.039
2435	1.061
2436	1.011
2437	1.012
2438	0.934
2439	0.819
2440	0.827
2441	0.9
2442	0.888
2443	0.853
2444	0.949
2445	0.931
2446	0.841
2447	0.749
2448	0.628
2449	0.533
2450	0.524
2451	0.54
2452	0.524
2453	0.473
2454	0.467
2455	0.615
2456	0.885
2457	0.98
2458	1.091
2459	1.009
2460	1.059
2461	0.989
2462	0.866
2463	0.861
2464	0.89
2465	0.836
2466	0.837
2467	0.88
2468	0.901
2469	0.931
2470	0.87
2471	0.808
2472	0.688
2473	0.526
2474	0.513
2475	0.496
2476	0.494
2477	0.468
2478	0.47
2479	0.585
2480	0.687
2481	0.886
2482	1.008
2483	1.044
2484	1.005
2485	1.102
2486	1.066
2487	0.951
2488	0.904
2489	0.966
2490	0.944
2491	1.044
2492	1.02
2493	0.988
2494	0.878
2495	0.823
2496	0.677
2497	0.591
2498	0.524
2499	0.489
2500	0.452
2501	0.52
2502	0.476
2503	0.543
2504	0.664
2505	0.851
2506	0.907
2507	0.921
2508	0.861
2509	0.902
2510	0.916
2511	0.824
2512	0.717
2513	0.862
2514	0.869
2515	0.88
2516	0.972
2517	1.008
2518	0.826
2519	0.721
2520	0.671
2521	0.547
2522	0.469
2523	0.458
2524	0.486
2525	0.447
2526	0.503
2527	0.533
2528	0.804
2529	0.958
2530	0.942
2531	1.071
2532	0.983
2533	0.914
2534	0.981
2535	0.824
2536	0.717
2537	0.79
2538	0.859
2539	0.928
2540	0.936
2541	0.922
2542	0.862
2543	0.781
2544	0.6
2545	0.52
2546	0.471
2547	0.515
2548	0.458
2549	0.432
2550	0.448
2551	0.554
2552	0.827
2553	0.926
2554	1.006
2555	1.03
2556	0.989
2557	1.007
2558	0.976
2559	0.937
2560	0.869
2561	0.868
2562	0.912
2563	1.007
2564	0.939
2565	0.883
2566	0.842
2567	0.768
2568	0.565
2569	0.471
2570	0.488
2571	0.472
2572	0.485
2573	0.462
2574	0.461
2575	0.64
2576	0.797
2577	0.946
2578	0.966
2579	0.97
2580	0.906
2581	0.965
2582	0.931
2583	0.858
2584	0.793
2585	0.824
2586	0.912
2587	0.868
2588	0.858
2589	0.92
2590	0.929
2591	0.725
2592	0.582
2593	0.497
2594	0.533
2595	0.443
2596	0.441
2597	0.517
2598	0.451
2599	0.559
2600	0.818
2601	0.968
2602	0.926
2603	0.985
2604	1.017
2605	0.97
2606	0.845
2607	0.914
2608	0.904
2609	0.838
2610	0.82
2611	0.944
2612	0.905
2613	0.846
2614	0.784
2615	0.796
2616	0.615
2617	0.518
2618	0.477
2619	0.473
2620	0.539
2621	0.442
2622	0.455
2623	0.563
2624	0.876
2625	0.875
2626	0.97
2627	0.947
2628	0.897
2629	0.986
2630	0.895
2631	0.841
2632	0.803
2633	0.838
2634	0.831
2635	0.851
2636	0.874
2637	0.86
2638	0.816
2639	0.72
2640	0.664
2641	0.618
2642	0.539
2643	0.501
2644	0.46
2645	0.458
2646	0.482
2647	0.532
2648	0.745
2649	0.853
2650	0.848
2651	0.821
2652	0.842
2653	0.892
2654	0.747
2655	0.672
2656	0.751
2657	0.746
2658	0.796
2659	0.86
2660	0.862
2661	0.861
2662	0.828
2663	0.716
2664	0.61
2665	0.536
2666	0.479
2667	0.46
2668	0.456
2669	0.473
2670	0.498
2671	0.51
2672	0.705
2673	0.845
2674	0.825
2675	0.917
2676	0.864
2677	0.852
2678	0.774
2679	0.71
2680	0.764
2681	0.79
2682	0.802
2683	0.916
2684	0.963
2685	0.894
2686	0.827
2687	0.769
2688	0.58
2689	0.496
2690	0.459
2691	0.44
2692	0.459
2693	0.471
2694	0.458
2695	0.585
2696	0.891
2697	0.932
2698	0.894
2699	0.976
2700	0.902
2701	0.934
2702	0.919
2703	0.859
2704	0.816
2705	0.855
2706	0.928
2707	0.902
2708	0.974
2709	0.897
2710	0.808
2711	0.736
2712	0.569
2713	0.53
2714	0.473
2715	0.506
2716	0.452
2717	0.43
2718	0.468
2719	0.632
2720	0.815
2721	0.948
2722	0.983
2723	0.999
2724	0.89
2725	0.966
2726	0.887
2727	0.829
2728	0.83
2729	0.816
2730	0.839
2731	0.876
2732	0.904
2733	0.932
2734	0.804
2735	0.69
2736	0.601
2737	0.489
2738	0.474
2739	0.474
2740	0.436
2741	0.446
2742	0.476
2743	0.586
2744	0.802
2745	0.93
2746	0.942
2747	0.927
2748	0.919
2749	0.97
2750	0.947
2751	0.819
2752	0.796
2753	0.882
2754	0.855
2755	0.931
2756	0.91
2757	0.966
2758	0.84
2759	0.729
2760	0.603
2761	0.519
2762	0.472
2763	0.444
2764	0.45
2765	0.462
2766	0.507
2767	0.607
2768	0.745
2769	0.906
2770	0.911
2771	0.907
2772	0.877
2773	0.948
2774	0.924
2775	0.822
2776	0.806
2777	0.907
2778	0.902
2779	0.881
2780	0.855
2781	0.891
2782	0.792
2783	0.719
2784	0.56
2785	0.541
2786	0.463
2787	0.467
2788	0.425
2789	0.453
2790	0.502
2791	0.571
2792	0.816
2793	0.957
2794	0.959
2795	1.003
2796	0.874
2797	0.968
2798	0.896
2799	0.823
2800	0.791
2801	0.762
2802	0.864
2803	0.878
2804	0.858
2805	0.863
2806	0.881
2807	0.74
2808	0.624
2809	0.547
2810	0.501
2811	0.469
2812	0.471
2813	0.457
2814	0.445
2815	0.612
2816	0.763
2817	0.837
2818	0.984
2819	0.966
2820	0.92
2821	0.861
2822	0.896
2823	0.846
2824	0.783
2825	0.773
2826	0.852
2827	0.904
2828	0.899
2829	0.948
2830	0.912
2831	0.8
2832	0.668
2833	0.603
2834	0.514
2835	0.483
2836	0.443
2837	0.431
2838	0.481
2839	0.571
2840	0.689
2841	0.798
2842	0.897
2843	0.805
2844	0.826
2845	0.837
2846	0.837
2847	0.823
2848	0.736
2849	0.734
2850	0.861
2851	0.89
2852	0.86
2853	0.914
2854	0.86
2855	0.72
2856	0.566
2857	0.546
2858	0.475
2859	0.451
2860	0.462
2861	0.486
2862	0.548
2863	0.656
2864	0.795
2865	0.902
2866	0.962
2867	0.951
2868	0.93
2869	0.909
2870	0.891
2871	0.851
2872	0.791
2873	0.843
2874	0.867
2875	0.848
2876	0.844
2877	0.877
2878	0.846
2879	0.681
2880	0.576
2881	0.524
2882	0.506
2883	0.469
2884	0.46
2885	0.459
2886	0.455
2887	0.567
2888	0.772
2889	0.901
2890	0.952
2891	0.963
2892	0.927
2893	0.974
2894	0.903
2895	0.834
2896	0.803
2897	0.84
2898	0.902
2899	0.929
2900	0.894
2901	0.892
2902	0.806
2903	0.703
2904	0.61
2905	0.506
2906	0.455
2907	0.451
2908	0.442
2909	0.46
2910	0.495
2911	0.535
2912	0.779
2913	0.98
2914	1.01
2915	0.957
2916	0.971
2917	1.021
2918	0.861
2919	0.772
2920	0.779
2921	0.842
2922	0.836
2923	0.802
2924	0.874
2925	0.88
2926	0.823
2927	0.713
2928	0.627
2929	0.477
2930	0.471
2931	0.46
2932	0.46
2933	0.488
2934	0.539
2935	0.605
2936	0.704
2937	1.002
2938	0.931
2939	0.922
2940	0.879
2941	0.937
2942	0.904
2943	0.824
2944	0.781
2945	0.818
2946	0.822
2947	0.908
2948	0.818
2949	0.88
2950	0.856
2951	0.773
2952	0.601
2953	0.54
2954	0.448
2955	0.472
2956	0.463
2957	0.436
2958	0.46
2959	0.607
2960	0.797
2961	0.914
2962	0.967
2963	0.978
2964	1.016
2965	0.989
2966	0.893
2967	0.858
2968	0.87
2969	0.805
2970	0.852
2971	0.889
2972	0.846
2973	0.837
2974	0.854
2975	0.759
2976	0.659
2977	0.593
2978	0.478
2979	0.48
2980	0.457
2981	0.495
2982	0.52
2983	0.599
2984	0.781
2985	0.864
2986	0.919
2987	0.903
2988	0.964
2989	0.831
2990	0.868
2991	0.839
2992	0.79
2993	0.833
2994	0.852
2995	0.965
2996	0.936
2997	0.887
2998	0.921
2999	0.817
3000	0.717
3001	0.619
3002	0.523
3003	0.501
3004	0.457
3005	0.472
3006	0.504
3007	0.541
3008	0.72
3009	0.878
3010	0.918
3011	0.877
3012	0.871
3013	0.839
3014	0.811
3015	0.76
3016	0.748
3017	0.718
3018	0.731
3019	0.907
3020	0.861
3021	0.842
3022	0.796
3023	0.769
3024	0.635
3025	0.524
3026	0.484
3027	0.455
3028	0.474
3029	0.422
3030	0.435
3031	0.568
3032	0.749
3033	0.855
3034	0.905
3035	0.864
3036	0.891
3037	0.833
3038	0.748
3039	0.694
3040	0.698
3041	0.744
3042	0.77
3043	0.829
3044	0.819
3045	0.876
3046	0.791
3047	0.723
3048	0.642
3049	0.516
3050	0.495
3051	0.462
3052	0.479
3053	0.508
3054	0.49
3055	0.567
3056	0.728
3057	0.899
3058	0.93
3059	0.871
3060	0.956
3061	0.943
3062	0.868
3063	0.814
3064	0.783
3065	0.788
3066	0.799
3067	0.889
3068	0.857
3069	0.838
3070	0.801
3071	0.77
3072	0.628
3073	0.554
3074	0.483
3075	0.458
3076	0.49
3077	0.472
3078	0.464
3079	0.547
3080	0.756
3081	0.884
3082	0.944
3083	0.962
3084	0.951
3085	0.947
3086	0.921
3087	0.863
3088	0.903
3089	0.932
3090	0.866
3091	0.895
3092	0.864
3093	0.844
3094	0.803
3095	0.748
3096	0.584
3097	0.516
3098	0.48
3099	0.463
3100	0.459
3101	0.458
3102	0.494
3103	0.547
3104	0.806
3105	0.897
3106	0.974
3107	0.824
3108	0.88
3109	0.954
3110	0.907
3111	0.844
3112	0.774
3113	0.85
3114	0.857
3115	0.881
3116	0.884
3117	0.884
3118	0.823
3119	0.687
3120	0.603
3121	0.528
3122	0.475
3123	0.495
3124	0.468
3125	0.484
3126	0.471
3127	0.6
3128	0.78
3129	0.94
3130	0.901
3131	0.958
3132	0.942
3133	0.968
3134	0.906
3135	0.814
3136	0.89
3137	0.827
3138	0.941
3139	0.853
3140	0.897
3141	0.931
3142	0.878
3143	0.712
3144	0.589
3145	0.59
3146	0.508
3147	0.477
3148	0.482
3149	0.44
3150	0.516
3151	0.59
3152	0.702
3153	0.884
3154	0.922
3155	1.003
3156	0.931
3157	0.958
3158	0.9
3159	0.791
3160	0.771
3161	0.757
3162	0.847
3163	0.912
3164	0.903
3165	0.846
3166	0.858
3167	0.748
3168	0.66
3169	0.542
3170	0.557
3171	0.477
3172	0.473
3173	0.453
3174	0.433
3175	0.527
3176	0.66
3177	0.74
3178	0.915
3179	0.935
3180	0.877
3181	0.914
3182	0.882
3183	0.819
3184	0.85
3185	0.855
3186	0.905
3187	0.987
3188	0.954
3189	0.952
3190	0.872
3191	0.75
3192	0.599
3193	0.56
3194	0.539
3195	0.474
3196	0.468
3197	0.471
3198	0.528
3199	0.617
3200	0.748
3201	0.941
3202	0.972
3203	0.973
3204	0.974
3205	0.976
3206	0.864
3207	0.81
3208	0.834
3209	0.778
3210	0.809
3211	0.862
3212	0.879
3213	0.873
3214	0.876
3215	0.729
3216	0.614
3217	0.573
3218	0.468
3219	0.441
3220	0.448
3221	0.504
3222	0.456
3223	0.633
3224	0.848
3225	0.978
3226	0.978
3227	1.035
3228	0.968
3229	0.977
3230	0.964
3231	0.943
3232	0.93
3233	0.926
3234	0.885
3235	0.962
3236	0.943
3237	0.84
3238	0.802
3239	0.639
3240	0.639
3241	0.49
3242	0.49
3243	0.488
3244	0.471
3245	0.522
3246	0.495
3247	0.486
3248	0.632
3249	0.839
3250	0.99
3251	0.967
3252	0.892
3253	0.892
3254	0.843
3255	0.834
3256	0.829
3257	0.864
3258	0.889
3259	0.829
3260	0.922
3261	0.93
3262	0.82
3263	0.764
3264	0.636
3265	0.56
3266	0.515
3267	0.474
3268	0.466
3269	0.466
3270	0.514
3271	0.579
3272	0.802
3273	0.964
3274	0.962
3275	0.923
3276	0.643
3277	0.958
3278	0.924
3279	0.851
3280	0.793
3281	0.763
3282	0.851
3283	0.853
3284	0.87
3285	0.795
3286	0.851
3287	0.782
3288	0.633
3289	0.526
3290	0.536
3291	0.527
3292	0.464
3293	0.464
3294	0.498
3295	0.574
3296	0.843
3297	0.949
3298	0.96
3299	0.961
3300	0.938
3301	0.99
3302	0.824
3303	0.806
3304	0.836
3305	0.832
3306	0.831
3307	0.88
3308	0.912
3309	0.891
3310	0.87
3311	0.743
3312	0.633
3313	0.544
3314	0.509
3315	0.454
3316	0.465
3317	0.481
3318	0.475
3319	0.529
3320	0.735
3321	0.809
3322	0.912
3323	0.921
3324	0.847
3325	0.867
3326	0.841
3327	0.758
3328	0.679
3329	0.693
3330	0.838
3331	0.911
3332	0.897
3333	0.846
3334	0.833
3335	0.774
3336	0.684
3337	0.565
3338	0.503
3339	0.478
3340	0.48
3341	0.469
3342	0.446
3343	0.529
3344	0.693
3345	0.813
3346	0.884
3347	0.868
3348	0.988
3349	0.963
3350	0.88
3351	0.887
3352	0.871
3353	0.931
3354	0.9
3355	0.948
3356	0.942
3357	0.914
3358	0.816
3359	0.724
3360	0.623
3361	0.536
3362	0.482
3363	0.458
3364	0.473
3365	0.485
3366	0.501
3367	0.57
3368	0.8
3369	1.003
3370	1.032
3371	1.017
3372	0.996
3373	0.925
3374	0.911
3375	0.919
3376	0.85
3377	0.827
3378	0.876
3379	0.97
3380	0.946
3381	0.9
3382	0.907
3383	0.805
3384	0.656
3385	0.511
3386	0.481
3387	0.542
3388	0.483
3389	0.468
3390	0.456
3391	0.543
3392	0.833
3393	1.003
3394	0.915
3395	0.947
3396	0.949
3397	1.02
3398	0.918
3399	0.895
3400	0.869
3401	0.894
3402	0.917
3403	0.907
3404	0.992
3405	0.954
3406	0.823
3407	0.75
3408	0.642
3409	0.56
3410	0.497
3411	0.473
3412	0.467
3413	0.503
3414	0.501
3415	0.544
3416	0.74
3417	0.965
3418	0.936
3419	0.946
3420	0.86
3421	0.965
3422	0.937
3423	0.796
3424	0.75
3425	0.846
3426	0.82
3427	0.845
3428	0.825
3429	0.879
3430	0.803
3431	0.703
3432	0.631
3433	0.526
3434	0.483
3435	0.455
3436	0.438
3437	0.471
3438	0.431
3439	0.577
3440	0.781
3441	0.919
3442	0.994
3443	0.949
3444	0.914
3445	0.912
3446	0.913
3447	0.826
3448	0.822
3449	0.892
3450	0.896
3451	0.972
3452	0.836
3453	0.854
3454	0.849
3455	0.767
3456	0.602
3457	0.546
3458	0.511
3459	0.463
3460	0.466
3461	0.463
3462	0.486
3463	0.603
3464	0.784
3465	0.997
3466	0.966
3467	1.017
3468	0.736
3469	0.963
3470	0.98
3471	0.915
3472	0.871
3473	0.832
3474	0.942
3475	0.894
3476	0.87
3477	0.862
3478	0.921
3479	0.804
3480	0.64
3481	0.553
3482	0.508
3483	0.523
3484	0.469
3485	0.46
3486	0.488
3487	0.554
3488	0.818
3489	0.876
3490	0.897
3491	0.948
3492	0.929
3493	0.872
3494	0.854
3495	0.81
3496	0.772
3497	0.781
3498	0.854
3499	0.934
3500	0.857
3501	0.801
3502	0.899
3503	0.823
3504	0.715
3505	0.58
3506	0.56
3507	0.531
3508	0.472
3509	0.447
3510	0.45
3511	0.563
3512	0.723
3513	0.78
3514	0.913
3515	0.886
3516	0.943
3517	0.852
3518	0.862
3519	0.732
3520	0.65
3521	0.74
3522	0.766
3523	0.849
3524	0.821
3525	0.787
3526	0.824
3527	0.783
3528	0.664
3529	0.635
3530	0.535
3531	0.51
3532	0.471
3533	0.47
3534	0.503
3535	0.518
3536	0.744
3537	0.854
3538	0.954
3539	0.929
3540	0.907
3541	0.913
3542	0.791
3543	0.786
3544	0.766
3545	0.76
3546	0.766
3547	0.903
3548	0.93
3549	0.895
3550	0.863
3551	0.749
3552	0.619
3553	0.544
3554	0.507
3555	0.484
3556	0.479
3557	0.471
3558	0.479
3559	0.55
3560	0.751
3561	0.94
3562	0.961
3563	1.049
3564	0.989
3565	1.001
3566	0.974
3567	0.871
3568	0.843
3569	0.883
3570	0.917
3571	0.973
3572	0.899
3573	0.933
3574	0.834
3575	0.73
3576	0.642
3577	0.574
3578	0.531
3579	0.471
3580	0.456
3581	0.463
3582	0.473
3583	0.579
3584	0.738
3585	0.967
3586	0.924
3587	0.952
3588	0.89
3589	0.901
3590	0.908
3591	0.842
3592	0.783
3593	0.788
3594	0.877
3595	0.944
3596	0.901
3597	0.884
3598	0.891
3599	0.761
3600	0.593
3601	0.519
3602	0.493
3603	0.521
3604	0.501
3605	0.48
3606	0.478
3607	0.608
3608	0.81
3609	0.974
3610	1.083
3611	1.036
3612	1.067
3613	1.009
3614	1.019
3615	0.908
3616	0.911
3617	0.931
3618	0.937
3619	1.011
3620	0.974
3621	0.917
3622	0.842
3623	0.793
3624	0.653
3625	0.527
3626	0.486
3627	0.487
3628	0.446
3629	0.492
3630	0.472
3631	0.564
3632	0.769
3633	0.984
3634	1.02
3635	1.027
3636	0.901
3637	0.92
3638	0.971
3639	0.894
3640	0.811
3641	0.777
3642	0.849
3643	0.9
3644	0.802
3645	0.851
3646	0.862
3647	0.769
3648	0.663
3649	0.592
3650	0.508
3651	0.479
3652	0.487
3653	0.463
3654	0.467
3655	0.574
3656	0.787
3657	0.829
3658	0.945
3659	0.964
3660	0.876
3661	0.948
3662	0.834
3663	0.787
3664	0.788
3665	0.774
3666	0.897
3667	0.905
3668	0.758
3669	0.803
3670	0.808
3671	0.792
3672	0.657
3673	0.563
3674	0.549
3675	0.487
3676	0.452
3677	0.448
3678	0.504
3679	0.57
3680	0.674
3681	0.765
3682	0.884
3683	0.918
3684	0.876
3685	0.881
3686	0.741
3687	0.735
3688	0.72
3689	0.766
3690	0.785
3691	0.845
3692	0.83
3693	0.83
3694	0.833
3695	0.722
3696	0.698
3697	0.562
3698	0.499
3699	0.488
3700	0.478
3701	0.502
3702	0.462
3703	0.565
3704	0.753
3705	0.968
3706	0.939
3707	0.918
3708	0.725
3709	0.925
3710	0.851
3711	0.875
3712	0.836
3713	0.816
3714	0.852
3715	0.872
3716	0.9
3717	0.845
3718	0.784
3719	0.779
3720	0.616
3721	0.526
3722	0.505
3723	0.489
3724	0.51
3725	0.456
3726	0.484
3727	0.566
3728	0.787
3729	0.87
3730	0.971
3731	0.912
3732	0.911
3733	0.983
3734	0.851
3735	0.819
3736	0.827
3737	0.854
3738	0.858
3739	0.907
3740	0.871
3741	0.858
3742	0.832
3743	0.785
3744	0.648
3745	0.612
3746	0.49
3747	0.474
3748	0.448
3749	0.498
3750	0.489
3751	0.544
3752	0.796
3753	0.949
3754	0.926
3755	0.992
3756	0.939
3757	0.994
3758	0.953
3759	0.854
3760	0.822
3761	0.861
3762	0.906
3763	0.878
3764	0.889
3765	0.867
3766	0.868
3767	0.738
3768	0.633
3769	0.579
3770	0.483
3771	0.477
3772	0.473
3773	0.459
3774	0.519
3775	0.565
3776	0.814
3777	0.958
3778	0.956
3779	0.974
3780	0.866
3781	0.957
3782	0.905
3783	0.915
3784	0.789
3785	0.792
3786	0.859
3787	0.855
3788	0.822
3789	0.819
3790	0.851
3791	0.726
3792	0.57
3793	0.501
3794	0.476
3795	0.486
3796	0.47
3797	0.477
3798	0.485
3799	0.602
3800	0.776
3801	0.931
3802	0.933
3803	0.993
3804	0.973
3805	0.988
3806	0.868
3807	0.862
3808	0.832
3809	0.765
3810	0.872
3811	0.962
3812	0.886
3813	0.819
3814	0.812
3815	0.801
3816	0.619
3817	0.549
3818	0.491
3819	0.464
3820	0.529
3821	0.458
3822	0.479
3823	0.57
3824	0.723
3825	0.826
3826	0.9
3827	0.971
3828	0.903
3829	0.904
3830	0.867
3831	0.812
3832	0.75
3833	0.809
3834	0.781
3835	0.852
3836	0.843
3837	0.806
3838	0.801
3839	0.747
3840	0.62
3841	0.574
3842	0.487
3843	0.474
3844	0.465
3845	0.524
3846	0.473
3847	0.533
3848	0.669
3849	0.784
3850	0.903
3851	0.962
3852	0.873
3853	0.931
3854	0.837
3855	0.8
3856	0.723
3857	0.87
3858	0.817
3859	0.849
3860	0.844
3861	0.791
3862	0.826
3863	0.752
3864	0.634
3865	0.548
3866	0.526
3867	0.479
3868	0.481
3869	0.464
3870	0.471
3871	0.599
3872	0.785
3873	0.935
3874	0.972
3875	0.94
3876	0.926
3877	0.926
3878	0.934
3879	0.874
3880	0.816
3881	0.853
3882	0.915
3883	0.891
3884	0.872
3885	0.859
3886	0.876
3887	0.765
3888	0.555
3889	0.523
3890	0.496
3891	0.497
3892	0.446
3893	0.458
3894	0.491
3895	0.577
3896	0.803
3897	0.943
3898	1.056
3899	1.003
3900	0.883
3901	0.98
3902	0.945
3903	0.829
3904	0.841
3905	0.905
3906	0.915
3907	0.933
3908	0.849
3909	0.851
3910	0.875
3911	0.768
3912	0.625
3913	0.585
3914	0.553
3915	0.512
3916	0.483
3917	0.47
3918	0.477
3919	0.637
3920	0.756
3921	0.911
3922	0.975
3923	1.043
3924	0.989
3925	1.025
3926	1.032
3927	0.958
3928	0.927
3929	0.879
3930	0.984
3931	0.975
3932	0.884
3933	0.865
3934	0.881
3935	0.799
3936	0.627
3937	0.52
3938	0.494
3939	0.525
3940	0.47
3941	0.446
3942	0.48
3943	0.646
3944	0.814
3945	1.051
3946	0.944
3947	0.983
3948	1.002
3949	0.984
3950	0.83
3951	0.866
3952	0.834
3953	0.822
3954	0.834
3955	0.917
3956	0.847
3957	0.787
3958	0.81
3959	0.776
3960	0.631
3961	0.535
3962	0.502
3963	0.492
3964	0.5
3965	0.45
3966	0.495
3967	0.566
3968	0.827
3969	0.958
3970	0.94
3971	0.947
3972	0.911
3973	0.958
3974	0.927
3975	0.848
3976	0.818
3977	0.868
3978	0.847
3979	0.912
3980	0.879
3981	0.88
3982	0.841
3983	0.762
3984	0.641
3985	0.56
3986	0.514
3987	0.473
3988	0.467
3989	0.515
3990	0.518
3991	0.546
3992	0.664
3993	0.892
3994	0.89
3995	0.864
3996	0.913
3997	0.868
3998	0.861
3999	0.808
4000	0.812
4001	0.753
4002	0.881
4003	0.883
4004	0.876
4005	0.789
4006	0.77
4007	0.749
4008	0.614
4009	0.529
4010	0.512
4011	0.509
4012	0.483
4013	0.449
4014	0.478
4015	0.542
4016	0.653
4017	0.767
4018	0.84
4019	0.861
4020	0.909
4021	0.885
4022	0.798
4023	0.745
4024	0.733
4025	0.763
4026	0.766
4027	0.811
4028	0.797
4029	0.781
4030	0.797
4031	0.72
4032	0.583
4033	0.508
4034	0.492
4035	0.465
4036	0.459
4037	0.459
4038	0.473
4039	0.547
4040	0.785
4041	0.965
4042	0.963
4043	0.933
4044	0.962
4045	1.025
4046	0.911
4047	0.865
4048	0.835
4049	0.862
4050	0.962
4051	0.9
4052	0.948
4053	0.902
4054	0.866
4055	0.733
4056	0.603
4057	0.52
4058	0.489
4059	0.502
4060	0.477
4061	0.468
4062	0.489
4063	0.611
4064	0.789
4065	0.935
4066	0.941
4067	1.006
4068	0.927
4069	0.932
4070	0.926
4071	0.857
4072	0.825
4073	0.901
4074	0.844
4075	0.816
4076	0.848
4077	0.859
4078	0.829
4079	0.792
4080	0.616
4081	0.561
4082	0.491
4083	0.501
4084	0.476
4085	0.489
4086	0.493
4087	0.592
4088	0.791
4089	0.955
4090	0.958
4091	0.982
4092	0.955
4093	0.943
4094	0.959
4095	0.895
4096	0.852
4097	0.85
4098	0.829
4099	0.832
4100	0.866
4101	0.867
4102	0.826
4103	0.792
4104	0.608
4105	0.503
4106	0.542
4107	0.514
4108	0.459
4109	0.474
4110	0.507
4111	0.639
4112	0.874
4113	0.903
4114	0.976
4115	0.975
4116	0.981
4117	0.954
4118	0.926
4119	0.891
4120	0.814
4121	0.86
4122	0.842
4123	0.91
4124	0.848
4125	0.851
4126	0.838
4127	0.828
4128	0.615
4129	0.557
4130	0.518
4131	0.499
4132	0.452
4133	0.492
4134	0.501
4135	0.62
4136	0.8
4137	0.953
4138	0.978
4139	0.987
4140	0.953
4141	0.972
4142	0.869
4143	0.864
4144	0.891
4145	0.836
4146	0.943
4147	0.869
4148	0.873
4149	0.872
4150	0.785
4151	0.738
4152	0.642
4153	0.588
4154	0.51
4155	0.49
4156	0.459
4157	0.484
4158	0.55
4159	0.58
4160	0.734
4161	0.918
4162	0.907
4163	0.947
4164	0.931
4165	0.902
4166	0.83
4167	0.82
4168	0.79
4169	0.764
4170	0.87
4171	0.903
4172	0.877
4173	0.862
4174	0.819
4175	0.775
4176	0.668
4177	0.587
4178	0.517
4179	0.515
4180	0.451
4181	0.47
4182	0.477
4183	0.49
4184	0.733
4185	0.756
4186	0.86
4187	0.847
4188	0.869
4189	0.936
4190	0.837
4191	0.81
4192	0.752
4193	0.806
4194	0.797
4195	0.87
4196	0.863
4197	0.825
4198	0.78
4199	0.754
4200	0.599
4201	0.522
4202	0.473
4203	0.473
4204	0.478
4205	0.453
4206	0.48
4207	0.558
4208	0.79
4209	0.957
4210	0.999
4211	0.91
4212	0.901
4213	0.928
4214	0.936
4215	0.899
4216	0.806
4217	0.866
4218	0.883
4219	0.858
4220	0.881
4221	0.821
4222	0.801
4223	0.733
4224	0.612
4225	0.514
4226	0.519
4227	0.496
4228	0.501
4229	0.478
4230	0.474
4231	0.6
4232	0.829
4233	0.914
4234	0.915
4235	0.919
4236	0.935
4237	0.907
4238	0.866
4239	0.809
4240	0.794
4241	0.842
4242	0.788
4243	0.849
4244	0.84
4245	0.849
4246	0.822
4247	0.745
4248	0.619
4249	0.521
4250	0.501
4251	0.514
4252	0.48
4253	0.469
4254	0.449
4255	0.575
4256	0.786
4257	0.927
4258	0.927
4259	0.923
4260	0.968
4261	0.963
4262	0.842
4263	0.827
4264	0.795
4265	0.831
4266	0.812
4267	0.862
4268	0.862
4269	0.798
4270	0.782
4271	0.77
4272	0.621
4273	0.524
4274	0.479
4275	0.452
4276	0.502
4277	0.509
4278	0.478
4279	0.603
4280	0.835
4281	0.946
4282	0.932
4283	0.951
4284	0.995
4285	0.867
4286	0.885
4287	0.872
4288	0.828
4289	0.86
4290	0.906
4291	0.963
4292	0.915
4293	0.898
4294	0.828
4295	0.762
4296	0.634
4297	0.597
4298	0.512
4299	0.463
4300	0.452
4301	0.464
4302	0.506
4303	0.622
4304	0.809
4305	0.974
4306	1.033
4307	0.997
4308	0.987
4309	0.931
4310	0.943
4311	0.865
4312	0.873
4313	0.868
4314	0.927
4315	0.885
4316	0.836
4317	0.818
4318	0.81
4319	0.77
4320	0.659
4321	0.595
4322	0.517
4323	0.491
4324	0.498
4325	0.485
4326	0.505
4327	0.563
4328	0.838
4329	0.886
4330	0.924
4331	0.934
4332	0.905
4333	0.889
4334	0.881
4335	0.817
4336	0.846
4337	0.82
4338	0.842
4339	0.85
4340	0.843
4341	0.86
4342	0.782
4343	0.759
4344	0.699
4345	0.589
4346	0.525
4347	0.483
4348	0.487
4349	0.468
4350	0.482
4351	0.617
4352	0.731
4353	0.863
4354	0.961
4355	0.926
4356	0.894
4357	0.917
4358	0.872
4359	0.868
4360	0.799
4361	0.804
4362	0.849
4363	0.86
4364	0.904
4365	0.852
4366	0.801
4367	0.727
4368	0.608
4369	0.533
4370	0.529
4371	0.467
4372	0.481
4373	0.499
4374	0.493
4375	0.613
4376	0.886
4377	0.928
4378	0.986
4379	0.988
4380	0.961
4381	0.933
4382	0.855
4383	0.862
4384	0.838
4385	0.801
4386	0.79
4387	0.861
4388	0.86
4389	0.813
4390	0.846
4391	0.786
4392	0.602
4393	0.532
4394	0.507
4395	0.549
4396	0.486
4397	0.447
4398	0.504
4399	0.614
4400	0.824
4401	0.944
4402	0.956
4403	1
4404	0.898
4405	0.973
4406	0.855
4407	0.907
4408	0.887
4409	0.899
4410	0.988
4411	0.917
4412	0.885
4413	0.941
4414	0.844
4415	0.766
4416	0.637
4417	0.508
4418	0.539
4419	0.512
4420	0.489
4421	0.463
4422	0.499
4423	0.633
4424	0.764
4425	0.968
4426	0.992
4427	0.97
4428	0.979
4429	0.938
4430	0.924
4431	0.826
4432	0.798
4433	0.828
4434	0.854
4435	0.893
4436	0.902
4437	0.855
4438	0.833
4439	0.786
4440	0.696
4441	0.564
4442	0.492
4443	0.471
4444	0.486
4445	0.454
4446	0.504
4447	0.625
4448	0.862
4449	0.914
4450	0.948
4451	0.945
4452	0.99
4453	0.97
4454	0.917
4455	0.859
4456	0.818
4457	0.909
4458	0.943
4459	0.929
4460	0.894
4461	0.874
4462	0.841
4463	0.753
4464	0.592
4465	0.574
4466	0.506
4467	0.477
4468	0.498
4469	0.488
4470	0.461
4471	0.604
4472	0.802
4473	1.005
4474	0.965
4475	0.965
4476	0.882
4477	0.888
4478	0.885
4479	0.852
4480	0.857
4481	0.812
4482	0.865
4483	0.912
4484	0.806
4485	0.831
4486	0.82
4487	0.762
4488	0.642
4489	0.527
4490	0.531
4491	0.511
4492	0.451
4493	0.504
4494	0.449
4495	0.531
4496	0.767
4497	0.813
4498	0.991
4499	0.969
4500	0.882
4501	0.946
4502	0.815
4503	0.827
4504	0.757
4505	0.791
4506	0.841
4507	0.897
4508	0.8
4509	0.789
4510	0.822
4511	0.793
4512	0.65
4513	0.566
4514	0.553
4515	0.455
4516	0.48
4517	0.521
4518	0.466
4519	0.557
4520	0.68
4521	0.859
4522	0.997
4523	0.944
4524	0.886
4525	0.889
4526	0.772
4527	0.773
4528	0.708
4529	0.752
4530	0.779
4531	0.915
4532	0.853
4533	0.828
4534	0.802
4535	0.74
4536	0.683
4537	0.542
4538	0.52
4539	0.484
4540	0.509
4541	0.482
4542	0.458
4543	0.618
4544	0.838
4545	0.962
4546	0.972
4547	0.98
4548	0.959
4549	0.876
4550	0.841
4551	0.813
4552	0.708
4553	0.871
4554	0.877
4555	0.877
4556	0.902
4557	0.856
4558	0.827
4559	0.743
4560	0.635
4561	0.597
4562	0.503
4563	0.515
4564	0.506
4565	0.481
4566	0.466
4567	0.592
4568	0.836
4569	0.937
4570	0.959
4571	0.946
4572	0.893
4573	0.934
4574	0.858
4575	0.87
4576	0.886
4577	0.793
4578	0.805
4579	0.916
4580	0.949
4581	0.832
4582	0.803
4583	0.818
4584	0.648
4585	0.574
4586	0.494
4587	0.487
4588	0.525
4589	0.453
4590	0.481
4591	0.566
4592	0.807
4593	0.952
4594	0.922
4595	0.992
4596	0.942
4597	0.863
4598	0.852
4599	0.833
4600	0.851
4601	0.948
4602	0.894
4603	0.933
4604	0.877
4605	0.904
4606	0.881
4607	0.772
4608	0.669
4609	0.544
4610	0.538
4611	0.515
4612	0.49
4613	0.524
4614	0.533
4615	0.616
4616	0.762
4617	0.924
4618	0.968
4619	0.926
4620	0.951
4621	0.93
4622	0.944
4623	0.896
4624	0.865
4625	0.831
4626	0.926
4627	0.918
4628	0.888
4629	0.859
4630	0.83
4631	0.78
4632	0.637
4633	0.568
4634	0.554
4635	0.502
4636	0.486
4637	0.493
4638	0.505
4639	0.622
4640	0.81
4641	0.97
4642	1.016
4643	0.978
4644	1.022
4645	0.955
4646	0.916
4647	0.868
4648	0.844
4649	0.859
4650	0.877
4651	0.911
4652	0.938
4653	0.84
4654	0.828
4655	0.816
4656	0.644
4657	0.561
4658	0.493
4659	0.479
4660	0.488
4661	0.479
4662	0.518
4663	0.546
4664	0.785
4665	0.905
4666	0.946
4667	0.965
4668	0.932
4669	0.951
4670	0.827
4671	0.788
4672	0.768
4673	0.792
4674	0.824
4675	0.866
4676	0.874
4677	0.861
4678	0.828
4679	0.774
4680	0.681
4681	0.601
4682	0.551
4683	0.517
4684	0.48
4685	0.481
4686	0.474
4687	0.56
4688	0.648
4689	0.833
4690	0.861
4691	0.946
4692	0.917
4693	0.857
4694	0.766
4695	0.783
4696	0.709
4697	0.797
4698	0.835
4699	0.869
4700	0.881
4701	0.862
4702	0.833
4703	0.746
4704	0.649
4705	0.549
4706	0.539
4707	0.533
4708	0.495
4709	0.513
4710	0.519
4711	0.648
4712	0.76
4713	0.961
4714	0.946
4715	0.938
4716	0.93
4717	0.928
4718	0.88
4719	0.846
4720	0.858
4721	0.867
4722	0.86
4723	0.945
4724	0.955
4725	0.888
4726	0.851
4727	0.836
4728	0.663
4729	0.549
4730	0.506
4731	0.517
4732	0.536
4733	0.473
4734	0.482
4735	0.628
4736	0.793
4737	0.914
4738	0.973
4739	1.04
4740	0.956
4741	0.925
4742	0.878
4743	0.877
4744	0.811
4745	0.87
4746	0.895
4747	0.962
4748	0.901
4749	0.87
4750	0.883
4751	0.815
4752	0.686
4753	0.6
4754	0.5
4755	0.518
4756	0.548
4757	0.494
4758	0.502
4759	0.621
4760	0.812
4761	0.916
4762	0.998
4763	0.934
4764	0.943
4765	0.92
4766	0.899
4767	0.834
4768	0.799
4769	0.821
4770	0.806
4771	0.952
4772	0.908
4773	0.832
4774	0.878
4775	0.818
4776	0.699
4777	0.586
4778	0.544
4779	0.536
4780	0.49
4781	0.497
4782	0.554
4783	0.623
4784	0.813
4785	0.921
4786	0.955
4787	0.943
4788	0.936
4789	0.961
4790	0.907
4791	0.906
4792	0.862
4793	0.906
4794	0.858
4795	0.952
4796	0.883
4797	0.879
4798	0.836
4799	0.844
4800	0.681
4801	0.63
4802	0.531
4803	0.518
4804	0.527
4805	0.486
4806	0.478
4807	0.644
4808	0.828
4809	0.904
4810	0.967
4811	1.043
4812	0.924
4813	0.958
4814	0.934
4815	0.902
4816	0.889
4817	0.885
4818	0.851
4819	0.869
4820	0.919
4821	0.846
4822	0.879
4823	0.843
4824	0.703
4825	0.571
4826	0.521
4827	0.576
4828	0.553
4829	0.491
4830	0.51
4831	0.574
4832	0.755
4833	0.85
4834	0.982
4835	0.931
4836	0.977
4837	0.974
4838	0.859
4839	0.831
4840	0.856
4841	0.821
4842	0.866
4843	0.858
4844	0.911
4845	0.856
4846	0.856
4847	0.763
4848	0.685
4849	0.61
4850	0.516
4851	0.508
4852	0.512
4853	0.491
4854	0.485
4855	0.563
4856	0.644
4857	0.824
4858	0.923
4859	0.907
4860	0.906
4861	0.944
4862	0.886
4863	0.802
4864	0.775
4865	0.835
4866	0.865
4867	0.85
4868	0.852
4869	0.916
4870	0.87
4871	0.839
4872	0.662
4873	0.563
4874	0.518
4875	0.515
4876	0.487
4877	0.504
4878	0.532
4879	0.558
4880	0.85
4881	0.951
4882	1.03
4883	0.994
4884	1.017
4885	0.934
4886	0.929
4887	0.881
4888	0.846
4889	0.865
4890	0.903
4891	0.93
4892	0.922
4893	0.892
4894	0.88
4895	0.794
4896	0.685
4897	0.539
4898	0.504
4899	0.521
4900	0.524
4901	0.536
4902	0.546
4903	0.6
4904	0.761
4905	0.921
4906	1.004
4907	1.034
4908	0.946
4909	0.992
4910	0.955
4911	0.911
4912	0.829
4913	0.924
4914	0.927
4915	0.936
4916	0.935
4917	0.929
4918	0.884
4919	0.78
4920	0.671
4921	0.588
4922	0.564
4923	0.527
4924	0.513
4925	0.526
4926	0.497
4927	0.591
4928	0.868
4929	0.933
4930	1.032
4931	1.04
4932	0.994
4933	0.949
4934	0.905
4935	0.892
4936	0.908
4937	0.898
4938	0.923
4939	0.933
4940	0.908
4941	0.912
4942	0.97
4943	0.857
4944	0.687
4945	0.584
4946	0.56
4947	0.547
4948	0.583
4949	0.525
4950	0.521
4951	0.678
4952	0.839
4953	1.019
4954	1.039
4955	1.059
4956	0.938
4957	0.945
4958	0.961
4959	0.843
4960	0.923
4961	0.87
4962	0.932
4963	0.9
4964	0.898
4965	0.944
4966	0.912
4967	0.816
4968	0.703
4969	0.6
4970	0.562
4971	0.578
4972	0.511
4973	0.479
4974	0.507
4975	0.554
4976	0.836
4977	0.909
4978	0.961
4979	0.921
4980	0.966
4981	0.938
4982	0.94
4983	0.834
4984	0.901
4985	0.882
4986	0.94
4987	0.928
4988	0.891
4989	0.878
4990	0.884
4991	0.852
4992	0.683
4993	0.623
4994	0.546
4995	0.512
4996	0.519
4997	0.533
4998	0.511
4999	0.609
5000	0.728
5001	0.905
5002	0.947
5003	1.066
5004	0.95
5005	0.912
5006	0.896
5007	0.881
5008	0.997
5009	0.967
5010	0.948
5011	1.092
5012	1.007
5013	0.941
5014	0.902
5015	0.843
5016	0.724
5017	0.588
5018	0.538
5019	0.509
5020	0.548
5021	0.487
5022	0.482
5023	0.565
5024	0.76
5025	0.79
5026	0.882
5027	0.993
5028	0.962
5029	0.95
5030	0.898
5031	0.828
5032	0.816
5033	0.859
5034	0.906
5035	0.927
5036	0.992
5037	0.879
5038	0.872
5039	0.835
5040	0.674
5041	0.545
5042	0.515
5043	0.539
5044	0.511
5045	0.512
5046	0.525
5047	0.639
5048	0.768
5049	0.949
5050	1.023
5051	1.085
5052	0.982
5053	0.99
5054	0.98
5055	0.916
5056	0.865
5057	0.95
5058	0.95
5059	0.985
5060	0.924
5061	0.935
5062	0.924
5063	0.808
5064	0.688
5065	0.574
5066	0.513
5067	0.543
5068	0.481
5069	0.498
5070	0.551
5071	0.606
5072	0.808
5073	1.048
5074	1.137
5075	1.073
5076	1.049
5077	1.134
5078	1.033
5079	1.028
5080	0.998
5081	0.951
5082	0.974
5083	0.979
5084	0.972
5085	0.981
5086	0.928
5087	0.852
5088	0.737
5089	0.568
5090	0.516
5091	0.528
5092	0.494
5093	0.502
5094	0.545
5095	0.59
5096	0.824
5097	1.062
5098	1.161
5099	1.099
5100	1.068
5101	1.088
5102	0.952
5103	0.942
5104	0.924
5105	0.939
5106	0.931
5107	1.02
5108	0.99
5109	0.952
5110	0.977
5111	0.894
5112	0.748
5113	0.633
5114	0.572
5115	0.552
5116	0.557
5117	0.507
5118	0.552
5119	0.649
5120	0.859
5121	1.06
5122	1.13
5123	1.057
5124	1.034
5125	1.024
5126	1.005
5127	0.984
5128	0.933
5129	0.948
5130	1.027
5131	0.994
5132	1.007
5133	0.954
5134	1.026
5135	0.923
5136	0.725
5137	0.643
5138	0.582
5139	0.573
5140	0.523
5141	0.512
5142	0.574
5143	0.617
5144	0.81
5145	1.046
5146	1.069
5147	1.129
5148	1.043
5149	0.982
5150	1.045
5151	1.005
5152	1.018
5153	1.068
5154	1.073
5155	1.076
5156	0.988
5157	0.976
5158	1.032
5159	0.954
5160	0.773
5161	0.686
5162	0.636
5163	0.551
5164	0.51
5165	0.566
5166	0.552
5167	0.624
5168	0.79
5169	0.963
5170	1.03
5171	1.052
5172	0.989
5173	1.014
5174	0.928
5175	0.879
5176	0.844
5177	0.854
5178	0.96
5179	0.99
5180	0.979
5181	0.954
5182	0.977
5183	0.904
5184	0.753
5185	0.654
5186	0.591
5187	0.527
5188	0.543
5189	0.552
5190	0.566
5191	0.601
5192	0.798
5193	0.874
5194	0.95
5195	0.96
5196	0.963
5197	0.932
5198	0.892
5199	0.846
5200	0.844
5201	0.856
5202	0.899
5203	0.974
5204	1.028
5205	0.994
5206	1
5207	0.964
5208	0.761
5209	0.611
5210	0.532
5211	0.574
5212	0.539
5213	0.506
5214	0.52
5215	0.595
5216	0.859
5217	0.993
5218	1.131
5219	1.104
5220	1.054
5221	1.087
5222	0.931
5223	0.861
5224	0.853
5225	0.826
5226	0.956
5227	0.967
5228	1.035
5229	0.977
5230	1.007
5231	0.922
5232	0.723
5233	0.649
5234	0.558
5235	0.574
5236	0.548
5237	0.499
5238	0.512
5239	0.623
5240	0.841
5241	1.132
5242	1.041
5243	1.147
5244	1.037
5245	1.031
5246	1.002
5247	1.03
5248	0.915
5249	0.928
5250	1.007
5251	1.036
5252	1.04
5253	0.994
5254	1.065
5255	0.951
5256	0.756
5257	0.655
5258	0.596
5259	0.529
5260	0.509
5261	0.577
5262	0.569
5263	0.655
5264	0.85
5265	1.069
5266	1.183
5267	1.141
5268	1.157
5269	1.153
5270	1.081
5271	0.991
5272	1.055
5273	1.06
5274	1.04
5275	1.023
5276	1.046
5277	1.012
5278	1.004
5279	0.893
5280	0.801
5281	0.68
5282	0.565
5283	0.512
5284	0.568
5285	0.552
5286	0.537
5287	0.639
5288	0.824
5289	1.012
5290	1.105
5291	1.097
5292	1.021
5293	1.05
5294	1.054
5295	1.009
5296	0.922
5297	1.054
5298	0.977
5299	1.063
5300	1.039
5301	1.074
5302	1.071
5303	0.933
5304	0.765
5305	0.655
5306	0.599
5307	0.555
5308	0.522
5309	0.534
5310	0.526
5311	0.62
5312	0.84
5313	1.092
5314	1.138
5315	1.185
5316	1.106
5317	1.067
5318	1.054
5319	1.03
5320	0.979
5321	0.971
5322	0.971
5323	1.066
5324	1.005
5325	1.004
5326	0.992
5327	0.984
5328	0.847
5329	0.726
5330	0.594
5331	0.552
5332	0.552
5333	0.544
5334	0.516
5335	0.641
5336	0.769
5337	1.013
5338	1.153
5339	1.068
5340	1.044
5341	0.965
5342	0.952
5343	0.933
5344	0.923
5345	0.905
5346	0.979
5347	1.074
5348	1.05
5349	0.947
5350	0.905
5351	0.934
5352	0.816
5353	0.71
5354	0.619
5355	0.525
5356	0.545
5357	0.587
5358	0.532
5359	0.552
5360	0.752
5361	0.939
5362	1.034
5363	1.101
5364	1.073
5365	1.175
5366	1.073
5367	0.961
5368	0.892
5369	0.911
5370	0.954
5371	1.009
5372	0.962
5373	0.977
5374	1.067
5375	0.897
5376	0.728
5377	0.608
5378	0.548
5379	0.544
5380	0.54
5381	0.525
5382	0.565
5383	0.591
5384	0.848
5385	1.033
5386	1.145
5387	1.156
5388	1.107
5389	1.096
5390	1.038
5391	0.927
5392	0.922
5393	0.909
5394	0.979
5395	1.044
5396	1.06
5397	0.994
5398	1.034
5399	0.918
5400	0.694
5401	0.62
5402	0.578
5403	0.534
5404	0.512
5405	0.514
5406	0.522
5407	0.599
5408	0.873
5409	1.005
5410	1.088
5411	1.058
5412	1.01
5413	1.018
5414	0.947
5415	0.924
5416	0.879
5417	0.895
5418	0.977
5419	1.032
5420	0.998
5421	1.026
5422	0.984
5423	0.896
5424	0.747
5425	0.621
5426	0.548
5427	0.53
5428	0.542
5429	0.497
5430	0.502
5431	0.65
5432	0.744
5433	1.029
5434	1.138
5435	1.075
5436	1.043
5437	0.955
5438	1.033
5439	0.957
5440	0.915
5441	0.937
5442	0.975
5443	0.963
5444	0.999
5445	1.025
5446	0.988
5447	0.89
5448	0.718
5449	0.614
5450	0.574
5451	0.544
5452	0.538
5453	0.55
5454	0.559
5455	0.614
5456	0.827
5457	1.076
5458	1.143
5459	1.037
5460	1.065
5461	0.962
5462	0.955
5463	0.889
5464	0.88
5465	0.948
5466	0.919
5467	0.988
5468	0.954
5469	1.012
5470	1.001
5471	0.849
5472	0.757
5473	0.653
5474	0.559
5475	0.543
5476	0.541
5477	0.559
5478	0.52
5479	0.655
5480	0.813
5481	0.994
5482	1.03
5483	1.097
5484	1.089
5485	1.101
5486	1.023
5487	1.02
5488	0.978
5489	0.958
5490	0.999
5491	0.962
5492	0.983
5493	1.008
5494	0.96
5495	0.857
5496	0.751
5497	0.654
5498	0.58
5499	0.556
5500	0.561
5501	0.507
5502	0.496
5503	0.596
5504	0.772
5505	0.938
5506	1.018
5507	1.024
5508	0.969
5509	1.013
5510	0.961
5511	0.93
5512	0.863
5513	0.903
5514	1.031
5515	1.024
5516	0.957
5517	0.944
5518	0.825
5519	0.853
5520	0.742
5521	0.658
5522	0.6
5523	0.584
5524	0.527
5525	0.501
5526	0.518
5527	0.579
5528	0.664
5529	0.891
5530	1.001
5531	1.002
5532	0.982
5533	0.947
5534	0.86
5535	0.799
5536	0.762
5537	0.798
5538	0.807
5539	0.977
5540	0.91
5541	0.918
5542	0.977
5543	0.58
5544	0.704
5545	0.63
5546	0.552
5547	0.554
5548	0.53
5549	0.507
5550	0.541
5551	0.624
5552	0.82
5553	0.97
5554	1.092
5555	1
5556	1.025
5557	1.008
5558	0.937
5559	0.942
5560	0.914
5561	0.861
5562	0.862
5563	0.959
5564	0.926
5565	0.961
5566	0.937
5567	0.951
5568	0.718
5569	0.604
5570	0.533
5571	0.515
5572	0.514
5573	0.481
5574	0.493
5575	0.608
5576	0.859
5577	0.974
5578	1.041
5579	0.988
5580	0.957
5581	0.941
5582	0.982
5583	0.848
5584	0.835
5585	0.924
5586	0.9
5587	0.949
5588	0.942
5589	0.994
5590	0.946
5591	0.834
5592	0.677
5593	0.608
5594	0.528
5595	0.506
5596	0.49
5597	0.494
5598	0.501
5599	0.581
5600	0.778
5601	0.969
5602	1.061
5603	1.012
5604	0.948
5605	0.984
5606	0.932
5607	0.877
5608	0.838
5609	0.884
5610	0.895
5611	0.78
5612	0.922
5613	1.014
5614	0.973
5615	0.812
5616	0.665
5617	0.551
5618	0.557
5619	0.514
5620	0.524
5621	0.497
5622	0.527
5623	0.596
5624	0.813
5625	1.021
5626	1.021
5627	1.019
5628	1.047
5629	0.962
5630	0.943
5631	0.879
5632	0.85
5633	0.913
5634	0.911
5635	0.94
5636	0.923
5637	0.992
5638	0.971
5639	0.778
5640	0.67
5641	0.608
5642	0.56
5643	0.514
5644	0.544
5645	0.514
5646	0.501
5647	0.606
5648	0.845
5649	0.971
5650	1.06
5651	1.039
5652	1.031
5653	1.012
5654	0.943
5655	0.904
5656	0.905
5657	0.901
5658	0.96
5659	1.044
5660	1.019
5661	1.036
5662	0.97
5663	0.875
5664	0.693
5665	0.604
5666	0.572
5667	0.507
5668	0.522
5669	0.546
5670	0.521
5671	0.629
5672	0.753
5673	0.949
5674	1.004
5675	0.986
5676	0.966
5677	0.951
5678	0.919
5679	0.904
5680	0.839
5681	0.844
5682	0.902
5683	0.952
5684	0.907
5685	0.975
5686	0.892
5687	0.821
5688	0.703
5689	0.616
5690	0.516
5691	0.48
5692	0.496
5693	0.489
5694	0.507
5695	0.62
5696	0.749
5697	0.829
5698	0.918
5699	0.949
5700	1.005
5701	0.852
5702	0.846
5703	0.831
5704	0.814
5705	0.892
5706	0.815
5707	0.939
5708	0.891
5709	0.928
5710	0.862
5711	0.808
5712	0.697
5713	0.545
5714	0.521
5715	0.509
5716	0.505
5717	0.5
5718	0.536
5719	0.56
5720	0.809
5721	0.98
5722	1.072
5723	1.017
5724	0.972
5725	0.989
5726	1.012
5727	0.963
5728	0.892
5729	0.824
5730	0.94
5731	0.941
5732	0.98
5733	1.056
5734	0.952
5735	0.829
5736	0.671
5737	0.515
5738	0.527
5739	0.511
5740	0.52
5741	0.467
5742	0.557
5743	0.571
5744	0.808
5745	0.968
5746	1.013
5747	1.048
5748	0.947
5749	0.95
5750	0.919
5751	0.894
5752	0.864
5753	0.83
5754	0.916
5755	0.965
5756	0.974
5757	0.987
5758	0.947
5759	0.813
5760	0.631
5761	0.576
5762	0.534
5763	0.479
5764	0.499
5765	0.489
5766	0.522
5767	0.615
5768	0.738
5769	1.027
5770	0.977
5771	0.994
5772	0.931
5773	0.93
5774	0.926
5775	0.826
5776	0.831
5777	0.818
5778	0.891
5779	0.964
5780	1.011
5781	0.991
5782	0.938
5783	0.788
5784	0.663
5785	0.593
5786	0.506
5787	0.499
5788	0.536
5789	0.477
5790	0.503
5791	0.568
5792	0.822
5793	0.987
5794	1.074
5795	1.025
5796	0.982
5797	0.946
5798	0.926
5799	0.874
5800	0.839
5801	0.833
5802	0.894
5803	0.946
5804	0.976
5805	0.983
5806	0.908
5807	0.774
5808	0.673
5809	0.604
5810	0.552
5811	0.501
5812	0.488
5813	0.519
5814	0.498
5815	0.623
5816	0.82
5817	0.92
5818	1.023
5819	1.064
5820	1.047
5821	0.986
5822	0.985
5823	0.955
5824	0.908
5825	0.867
5826	0.942
5827	0.992
5828	0.943
5829	0.932
5830	0.89
5831	0.822
5832	0.694
5833	0.553
5834	0.52
5835	0.532
5836	0.523
5837	0.5
5838	0.549
5839	0.577
5840	0.726
5841	0.958
5842	0.923
5843	0.962
5844	0.989
5845	0.909
5846	0.846
5847	0.828
5848	0.734
5849	0.798
5850	0.832
5851	0.856
5852	0.88
5853	0.958
5854	0.821
5855	0.756
5856	0.698
5857	0.57
5858	0.521
5859	0.491
5860	0.473
5861	0.482
5862	0.526
5863	0.498
5864	0.673
5865	0.836
5866	0.863
5867	0.93
5868	0.924
5869	0.923
5870	0.836
5871	0.756
5872	0.72
5873	0.79
5874	0.837
5875	0.868
5876	0.961
5877	0.951
5878	0.882
5879	0.788
5880	0.664
5881	0.503
5882	0.502
5883	0.493
5884	0.469
5885	0.482
5886	0.496
5887	0.599
5888	0.756
5889	0.95
5890	0.974
5891	0.934
5892	0.903
5893	0.944
5894	0.857
5895	0.823
5896	0.796
5897	0.857
5898	0.907
5899	0.951
5900	0.923
5901	0.993
5902	0.812
5903	0.787
5904	0.64
5905	0.537
5906	0.513
5907	0.548
5908	0.506
5909	0.473
5910	0.489
5911	0.592
5912	0.792
5913	0.959
5914	1.044
5915	0.967
5916	0.903
5917	0.947
5918	0.944
5919	0.928
5920	0.839
5921	0.817
5922	0.903
5923	0.947
5924	0.951
5925	1.02
5926	0.88
5927	0.814
5928	0.665
5929	0.548
5930	0.476
5931	0.531
5932	0.508
5933	0.469
5934	0.499
5935	0.622
5936	0.806
5937	0.956
5938	0.953
5939	1.011
5940	1.016
5941	0.993
5942	0.871
5943	0.872
5944	0.832
5945	0.836
5946	0.797
5947	0.93
5948	0.903
5949	0.918
5950	0.878
5951	0.748
5952	0.662
5953	0.561
5954	0.486
5955	0.494
5956	0.479
5957	0.472
5958	0.53
5959	0.589
5960	0.83
5961	0.966
5962	0.99
5963	0.99
5964	0.981
5965	1.011
5966	0.958
5967	0.878
5968	0.929
5969	0.861
5970	0.872
5971	0.958
5972	0.933
5973	0.949
5974	0.863
5975	0.77
5976	0.608
5977	0.554
5978	0.514
5979	0.516
5980	0.516
5981	0.52
5982	0.564
5983	0.564
5984	0.756
5985	0.895
5986	0.971
5987	0.986
5988	0.952
5989	0.917
5990	0.904
5991	0.838
5992	0.856
5993	0.799
5994	0.858
5995	0.936
5996	0.964
5997	0.893
5998	0.796
5999	0.687
6000	0.626
6001	0.531
6002	0.509
6003	0.496
6004	0.501
6005	0.493
6006	0.522
6007	0.554
6008	0.73
6009	0.93
6010	0.891
6011	0.913
6012	0.887
6013	0.831
6014	0.805
6015	0.776
6016	0.7
6017	0.83
6018	0.83
6019	0.924
6020	0.884
6021	0.899
6022	0.822
6023	0.694
6024	0.663
6025	0.551
6026	0.496
6027	0.489
6028	0.508
6029	0.479
6030	0.461
6031	0.502
6032	0.667
6033	0.814
6034	0.896
6035	0.948
6036	0.878
6037	0.928
6038	0.811
6039	0.714
6040	0.723
6041	0.765
6042	0.852
6043	0.871
6044	0.879
6045	0.836
6046	0.786
6047	0.72
6048	0.622
6049	0.497
6050	0.482
6051	0.466
6052	0.487
6053	0.483
6054	0.481
6055	0.582
6056	0.814
6057	0.98
6058	0.976
6059	1.019
6060	0.946
6061	0.968
6062	0.843
6063	0.831
6064	0.839
6065	0.833
6066	0.866
6067	0.924
6068	0.917
6069	0.901
6070	0.838
6071	0.699
6072	0.612
6073	0.524
6074	0.472
6075	0.471
6076	0.462
6077	0.495
6078	0.499
6079	0.568
6080	0.783
6081	0.916
6082	0.892
6083	0.95
6084	0.904
6085	0.892
6086	0.904
6087	0.827
6088	0.813
6089	0.869
6090	0.885
6091	0.857
6092	0.892
6093	0.9
6094	0.804
6095	0.69
6096	0.597
6097	0.473
6098	0.484
6099	0.497
6100	0.676
6101	0.444
6102	0.46
6103	0.553
6104	0.762
6105	0.847
6106	0.976
6107	0.956
6108	0.921
6109	0.874
6110	0.846
6111	0.86
6112	0.846
6113	0.863
6114	0.847
6115	0.809
6116	0.939
6117	0.872
6118	0.849
6119	0.753
6120	0.628
6121	0.554
6122	0.462
6123	0.488
6124	0.52
6125	0.45
6126	0.456
6127	0.612
6128	0.856
6129	0.929
6130	0.955
6131	0.908
6132	0.899
6133	0.956
6134	0.865
6135	0.841
6136	0.805
6137	0.853
6138	0.883
6139	0.91
6140	0.919
6141	0.979
6142	0.866
6143	0.736
6144	0.588
6145	0.549
6146	0.496
6147	0.494
6148	0.492
6149	0.497
6150	0.505
6151	0.586
6152	0.871
6153	0.904
6154	0.987
6155	1.009
6156	1.012
6157	0.936
6158	0.933
6159	0.893
6160	0.836
6161	0.904
6162	0.912
6163	0.977
6164	1.005
6165	0.891
6166	0.768
6167	0.761
6168	0.647
6169	0.561
6170	0.498
6171	0.484
6172	0.522
6173	0.486
6174	0.452
6175	0.542
6176	0.757
6177	0.813
6178	0.893
6179	0.913
6180	0.904
6181	0.88
6182	0.908
6183	0.757
6184	0.746
6185	0.734
6186	0.87
6187	0.933
6188	0.918
6189	0.894
6190	0.806
6191	0.74
6192	0.634
6193	0.572
6194	0.508
6195	0.473
6196	0.452
6197	0.468
6198	0.473
6199	0.546
6200	0.693
6201	0.852
6202	0.841
6203	0.862
6204	0.844
6205	0.851
6206	0.832
6207	0.776
6208	0.793
6209	0.804
6210	0.87
6211	0.97
6212	0.995
6213	0.9
6214	0.759
6215	0.697
6216	0.618
6217	0.513
6218	0.502
6219	0.467
6220	0.503
6221	0.461
6222	0.483
6223	0.622
6224	0.811
6225	0.886
6226	0.927
6227	0.9
6228	0.919
6229	0.933
6230	0.814
6231	0.899
6232	0.826
6233	0.824
6234	0.819
6235	0.91
6236	0.959
6237	0.931
6238	0.784
6239	0.684
6240	0.648
6241	0.506
6242	0.514
6243	0.487
6244	0.488
6245	0.482
6246	0.452
6247	0.557
6248	0.788
6249	0.966
6250	0.988
6251	0.964
6252	0.996
6253	0.915
6254	0.911
6255	0.888
6256	0.888
6257	0.912
6258	0.931
6259	0.993
6260	0.992
6261	0.984
6262	0.875
6263	0.749
6264	0.615
6265	0.536
6266	0.512
6267	0.485
6268	0.483
6269	0.478
6270	0.472
6271	0.559
6272	0.823
6273	0.95
6274	0.967
6275	0.935
6276	0.952
6277	0.956
6278	0.837
6279	0.789
6280	0.783
6281	0.805
6282	0.854
6283	0.837
6284	0.904
6285	0.96
6286	0.851
6287	0.742
6288	0.594
6289	0.499
6290	0.518
6291	0.471
6292	0.467
6293	0.46
6294	0.494
6295	0.6
6296	0.786
6297	0.896
6298	0.945
6299	0.902
6300	0.934
6301	0.953
6302	0.99
6303	0.951
6304	0.905
6305	0.945
6306	0.959
6307	0.973
6308	0.971
6309	0.956
6310	0.875
6311	0.757
6312	0.628
6313	0.559
6314	0.49
6315	0.467
6316	0.453
6317	0.499
6318	0.466
6319	0.555
6320	0.785
6321	0.942
6322	0.912
6323	0.961
6324	0.931
6325	0.91
6326	0.836
6327	0.807
6328	0.805
6329	0.797
6330	0.861
6331	0.926
6332	0.925
6333	0.92
6334	0.789
6335	0.707
6336	0.67
6337	0.594
6338	0.489
6339	0.495
6340	0.501
6341	0.517
6342	0.506
6343	0.601
6344	0.756
6345	0.833
6346	0.855
6347	0.884
6348	0.866
6349	0.846
6350	0.838
6351	0.799
6352	0.822
6353	0.796
6354	0.887
6355	0.984
6356	0.945
6357	0.91
6358	0.833
6359	0.726
6360	0.665
6361	0.584
6362	0.509
6363	0.481
6364	0.505
6365	0.497
6366	0.472
6367	0.525
6368	0.673
6369	0.806
6370	0.871
6371	0.871
6372	0.854
6373	0.859
6374	0.816
6375	0.768
6376	0.732
6377	0.806
6378	0.798
6379	0.945
6380	0.995
6381	0.904
6382	0.836
6383	0.699
6384	0.618
6385	0.537
6386	0.508
6387	0.487
6388	0.451
6389	0.492
6390	0.497
6391	0.57
6392	0.859
6393	0.936
6394	0.935
6395	0.929
6396	0.935
6397	1.005
6398	0.905
6399	0.869
6400	0.784
6401	0.818
6402	0.885
6403	0.868
6404	0.918
6405	0.9
6406	0.797
6407	0.73
6408	0.639
6409	0.509
6410	0.469
6411	0.467
6412	0.504
6413	0.474
6414	0.463
6415	0.553
6416	0.793
6417	0.894
6418	0.929
6419	0.938
6420	0.894
6421	0.94
6422	0.893
6423	0.852
6424	0.768
6425	0.76
6426	0.844
6427	0.896
6428	0.976
6429	0.901
6430	0.867
6431	0.745
6432	0.591
6433	0.529
6434	0.491
6435	0.497
6436	0.469
6437	0.493
6438	0.451
6439	0.538
6440	0.797
6441	0.88
6442	0.943
6443	0.947
6444	0.943
6445	0.913
6446	0.866
6447	0.851
6448	0.726
6449	0.847
6450	0.882
6451	0.992
6452	0.986
6453	0.93
6454	0.831
6455	0.718
6456	0.624
6457	0.516
6458	0.47
6459	0.474
6460	0.483
6461	0.476
6462	0.48
6463	0.568
6464	0.826
6465	0.94
6466	0.968
6467	0.997
6468	0.976
6469	0.938
6470	0.904
6471	0.84
6472	0.797
6473	0.828
6474	0.926
6475	0.936
6476	1.003
6477	0.943
6478	0.835
6479	0.713
6480	0.622
6481	0.548
6482	0.518
6483	0.496
6484	0.499
6485	0.469
6486	0.495
6487	0.565
6488	0.808
6489	0.939
6490	0.952
6491	1.013
6492	0.898
6493	0.995
6494	0.922
6495	0.87
6496	0.874
6497	0.851
6498	0.911
6499	0.917
6500	0.93
6501	0.888
6502	0.836
6503	0.76
6504	0.634
6505	0.537
6506	0.567
6507	0.472
6508	0.472
6509	0.491
6510	0.527
6511	0.536
6512	0.754
6513	0.85
6514	0.921
6515	0.944
6516	0.914
6517	0.966
6518	0.877
6519	0.854
6520	0.799
6521	0.85
6522	0.907
6523	0.988
6524	1.025
6525	0.937
6526	0.802
6527	0.746
6528	0.672
6529	0.548
6530	0.507
6531	0.484
6532	0.524
6533	0.501
6534	0.496
6535	0.582
6536	0.722
6537	0.815
6538	0.884
6539	0.88
6540	0.893
6541	0.854
6542	0.834
6543	0.798
6544	0.78
6545	0.819
6546	0.901
6547	0.991
6548	0.948
6549	0.915
6550	0.773
6551	0.682
6552	0.632
6553	0.526
6554	0.496
6555	0.473
6556	0.499
6557	0.46
6558	0.449
6559	0.585
6560	0.816
6561	0.932
6562	0.998
6563	0.912
6564	0.953
6565	1.007
6566	0.863
6567	0.848
6568	0.915
6569	0.855
6570	0.881
6571	0.89
6572	1.021
6573	0.914
6574	0.834
6575	0.692
6576	0.569
6577	0.506
6578	0.47
6579	0.519
6580	0.501
6581	0.467
6582	0.461
6583	0.517
6584	0.819
6585	0.904
6586	0.94
6587	0.972
6588	0.953
6589	1.007
6590	0.863
6591	0.848
6592	0.836
6593	0.872
6594	0.914
6595	0.958
6596	0.984
6597	0.887
6598	0.809
6599	0.688
6600	0.6
6601	0.52
6602	0.49
6603	0.498
6604	0.451
6605	0.489
6606	0.461
6607	0.559
6608	0.801
6609	0.429
6610	0.876
6611	0.891
6612	0.937
6613	0.938
6614	0.802
6615	0.827
6616	0.798
6617	0.865
6618	0.859
6619	0.904
6620	0.993
6621	0.923
6622	0.808
6623	0.716
6624	0.601
6625	0.559
6626	0.465
6627	0.481
6628	0.461
6629	0.493
6630	0.471
6631	0.566
6632	0.815
6633	0.956
6634	0.948
6635	0.98
6636	0.963
6637	0.971
6638	0.908
6639	0.901
6640	0.828
6641	0.831
6642	0.851
6643	0.947
6644	1.003
6645	0.916
6646	0.804
6647	0.694
6648	0.628
6649	0.517
6650	0.466
6651	0.495
6652	0.509
6653	0.446
6654	0.46
6655	0.554
6656	0.824
6657	0.959
6658	0.958
6659	0.986
6660	0.963
6661	0.971
6662	0.908
6663	0.901
6664	0.828
6665	0.872
6666	0.846
6667	0.893
6668	0.959
6669	0.852
6670	0.815
6671	0.701
6672	0.604
6673	0.554
6674	0.517
6675	0.499
6676	0.46
6677	0.469
6678	0.455
6679	0.522
6680	0.699
6681	0.898
6682	0.896
6683	0.907
6684	0.906
6685	0.867
6686	0.845
6687	0.791
6688	0.73
6689	0.76
6690	0.819
6691	0.928
6692	0.948
6693	0.843
6694	0.766
6695	0.742
6696	0.676
6697	0.546
6698	0.482
6699	0.453
6700	0.488
6701	0.453
6702	0.454
6703	0.476
6704	0.625
6705	0.74
6706	0.799
6707	0.894
6708	0.866
6709	0.794
6710	0.726
6711	0.749
6712	0.736
6713	0.785
6714	0.878
6715	0.877
6716	0.949
6717	0.834
6718	0.749
6719	0.632
6720	0.617
6721	0.512
6722	0.45
6723	0.454
6724	0.459
6725	0.455
6726	0.462
6727	0.539
6728	0.736
6729	0.915
6730	0.902
6731	0.98
6732	0.963
6733	0.971
6734	0.908
6735	0.901
6736	0.828
6737	0.831
6738	0.851
6739	0.947
6740	1.003
6741	0.916
6742	0.804
6743	0.694
6744	0.628
6745	0.517
6746	0.466
6747	0.495
6748	0.509
6749	0.446
6750	0.46
6751	0.554
6752	0.824
6753	0.959
6754	0.958
6755	0.986
6756	0.963
6757	0.971
6758	0.908
6759	0.901
6760	0.828
6761	0.872
6762	0.846
6763	0.893
6764	0.959
6765	0.852
6766	0.815
6767	0.701
6768	0.604
6769	0.554
6770	0.517
6771	0.499
6772	0.46
6773	0.469
6774	0.455
6775	0.522
6776	0.699
6777	0.898
6778	0.896
6779	0.907
6780	0.906
6781	0.867
6782	0.845
6783	0.791
6784	0.73
6785	0.76
6786	0.898
6787	0.967
6788	1.008
6789	0.91
6790	0.812
6791	0.728
6792	0.608
6793	0.505
6794	0.53
6795	0.469
6796	0.475
6797	0.464
6798	0.46
6799	0.614
6800	0.806
6801	0.868
6802	0.946
6803	0.911
6804	0.864
6805	0.872
6806	0.825
6807	0.79
6808	0.794
6809	0.813
6810	0.893
6811	0.983
6812	0.94
6813	0.911
6814	0.822
6815	0.693
6816	0.55
6817	0.547
6818	0.489
6819	0.474
6820	0.443
6821	0.446
6822	0.486
6823	0.553
6824	0.793
6825	0.897
6826	0.913
6827	0.899
6828	0.876
6829	0.918
6830	0.862
6831	0.848
6832	0.857
6833	0.864
6834	0.956
6835	1.047
6836	1.019
6837	0.89
6838	0.805
6839	0.697
6840	0.638
6841	0.577
6842	0.49
6843	0.484
6844	0.466
6845	0.493
6846	0.455
6847	0.522
6848	0.692
6849	0.847
6850	0.837
6851	0.903
6852	0.849
6853	0.849
6854	0.862
6855	0.82
6856	0.77
6857	0.801
6858	0.862
6859	0.973
6860	0.856
6861	0.862
6862	0.762
6863	0.698
6864	0.635
6865	0.563
6866	0.467
6867	0.47
6868	0.494
6869	0.508
6870	0.471
6871	0.491
6872	0.635
6873	0.759
6874	0.832
6875	0.903
6876	0.91
6877	0.875
6878	0.856
6879	0.861
6880	0.787
6881	0.844
6882	0.826
6883	1.017
6884	0.987
6885	0.917
6886	0.765
6887	0.674
6888	0.577
6889	0.533
6890	0.496
6891	0.468
6892	0.478
6893	0.497
6894	0.477
6895	0.588
6896	0.838
6897	0.981
6898	0.95
6899	0.962
6900	0.939
6901	0.951
6902	0.931
6903	0.844
6904	0.867
6905	0.779
6906	0.807
6907	0.946
6908	1.008
6909	0.979
6910	0.776
6911	0.659
6912	0.578
6913	0.552
6914	0.46
6915	0.449
6916	0.475
6917	0.473
6918	0.478
6919	0.532
6920	0.766
6921	0.933
6922	0.946
6923	0.913
6924	0.846
6925	0.916
6926	0.876
6927	0.803
6928	0.807
6929	0.871
6930	0.845
6931	0.986
6932	0.989
6933	0.918
6934	0.831
6935	0.694
6936	0.586
6937	0.522
6938	0.493
6939	0.457
6940	0.438
6941	0.44
6942	0.435
6943	0.535
6944	0.795
6945	0.931
6946	0.952
6947	1.009
6948	0.983
6949	0.929
6950	0.88
6951	0.865
6952	0.799
6953	0.825
6954	0.851
6955	1.011
6956	0.954
6957	0.921
6958	0.811
6959	0.737
6960	0.625
6961	0.485
6962	0.475
6963	0.479
6964	0.476
6965	0.499
6966	0.458
6967	0.578
6968	0.791
6969	0.753
6970	0.944
6971	0.965
6972	1.011
6973	0.982
6974	0.897
6975	0.887
6976	0.786
6977	0.796
6978	0.85
6979	1.004
6980	0.954
6981	0.916
6982	0.795
6983	0.713
6984	0.618
6985	0.519
6986	0.491
6987	0.444
6988	0.492
6989	0.442
6990	0.458
6991	0.562
6992	0.79
6993	0.902
6994	0.921
6995	0.919
6996	0.931
6997	0.938
6998	0.854
6999	0.817
7000	0.813
7001	0.79
7002	0.854
7003	0.979
7004	0.954
7005	0.832
7006	0.761
7007	0.723
7008	0.638
7009	0.518
7010	0.474
7011	0.454
7012	0.457
7013	0.504
7014	0.487
7015	0.533
7016	0.673
7017	0.824
7018	0.898
7019	0.937
7020	0.939
7021	0.833
7022	0.836
7023	0.821
7024	0.783
7025	0.806
7026	0.836
7027	1.034
7028	0.977
7029	0.901
7030	0.75
7031	0.72
7032	0.559
7033	0.548
7034	0.535
7035	0.472
7036	0.443
7037	0.452
7038	0.454
7039	0.504
7040	0.618
7041	0.774
7042	0.826
7043	0.833
7044	0.879
7045	0.899
7046	0.834
7047	0.767
7048	0.713
7049	0.733
7050	0.844
7051	1.014
7052	0.916
7053	0.862
7054	0.952
7055	0.68
7056	0.577
7057	0.499
7058	0.5
7059	0.454
7060	0.446
7061	0.463
7062	0.49
7063	0.531
7064	0.765
7065	0.869
7066	0.943
7067	0.924
7068	0.958
7069	0.916
7070	0.861
7071	0.82
7072	0.771
7073	0.791
7074	0.884
7075	0.982
7076	0.977
7077	0.906
7078	0.795
7079	0.7
7080	0.534
7081	0.521
7082	0.512
7083	0.46
7084	0.466
7085	0.434
7086	0.471
7087	0.587
7088	0.814
7089	0.936
7090	0.959
7091	0.933
7092	0.872
7093	0.906
7094	0.805
7095	0.824
7096	0.835
7097	0.826
7098	0.917
7099	1.027
7100	1.033
7101	0.887
7102	0.792
7103	0.684
7104	0.576
7105	0.544
7106	0.477
7107	0.456
7108	0.45
7109	0.466
7110	0.466
7111	0.582
7112	0.746
7113	0.895
7114	0.886
7115	0.972
7116	0.893
7117	0.889
7118	0.825
7119	0.859
7120	0.818
7121	0.84
7122	0.856
7123	1.006
7124	0.948
7125	0.834
7126	0.788
7127	0.722
7128	0.603
7129	0.557
7130	0.491
7131	0.451
7132	0.461
7133	0.447
7134	0.439
7135	0.606
7136	0.797
7137	0.929
7138	0.928
7139	0.929
7140	0.918
7141	0.88
7142	0.835
7143	0.804
7144	0.798
7145	0.815
7146	0.865
7147	0.997
7148	0.947
7149	0.938
7150	0.784
7151	0.718
7152	0.584
7153	0.516
7154	0.476
7155	0.47
7156	0.51
7157	0.481
7158	0.472
7159	0.544
7160	0.746
7161	0.918
7162	0.897
7163	0.949
7164	0.868
7165	0.92
7166	0.872
7167	0.819
7168	0.795
7169	0.808
7170	0.906
7171	1.011
7172	1.008
7173	0.871
7174	0.775
7175	0.749
7176	0.625
7177	0.51
7178	0.51
7179	0.482
7180	0.464
7181	0.45
7182	0.445
7183	0.506
7184	0.719
7185	0.859
7186	0.881
7187	0.875
7188	0.868
7189	0.951
7190	0.874
7191	0.789
7192	0.82
7193	0.766
7194	0.871
7195	1.022
7196	0.943
7197	0.912
7198	0.855
7199	0.75
7200	0.606
7201	0.523
7202	0.497
7203	0.5
7204	0.475
7205	0.452
7206	0.456
7207	0.466
7208	0.567
7209	0.697
7210	0.795
7211	0.822
7212	0.863
7213	0.792
7214	0.823
7215	0.839
7216	0.864
7217	0.75
7218	0.814
7219	0.944
7220	1.044
7221	0.944
7222	0.823
7223	0.796
7224	0.675
7225	0.537
7226	0.501
7227	0.489
7228	0.493
7229	0.441
7230	0.408
7231	0.479
7232	0.595
7233	0.794
7234	0.862
7235	0.927
7236	0.977
7237	0.922
7238	0.885
7239	0.896
7240	0.857
7241	0.86
7242	0.877
7243	1.051
7244	1.039
7245	0.997
7246	0.902
7247	0.813
7248	0.66
7249	0.528
7250	0.482
7251	0.493
7252	0.494
7253	0.439
7254	0.451
7255	0.45
7256	0.542
7257	0.781
7258	0.87
7259	0.867
7260	0.878
7261	0.877
7262	0.924
7263	0.864
7264	0.859
7265	0.881
7266	0.921
7267	1.043
7268	1.098
7269	0.988
7270	0.889
7271	0.806
7272	0.695
7273	0.541
7274	0.479
7275	0.439
7276	0.461
7277	0.473
7278	0.418
7279	0.474
7280	0.564
7281	0.829
7282	0.865
7283	0.958
7284	0.918
7285	0.895
7286	0.899
7287	0.91
7288	0.813
7289	0.776
7290	0.848
7291	1.056
7292	1.07
7293	1.027
7294	0.866
7295	0.76
7296	0.683
7297	0.54
7298	0.525
7299	0.501
7300	0.48
7301	0.453
7302	0.439
7303	0.482
7304	0.622
7305	0.826
7306	0.949
7307	0.964
7308	0.895
7309	0.852
7310	0.923
7311	0.919
7312	0.868
7313	0.877
7314	0.931
7315	1.063
7316	1.028
7317	0.916
7318	0.924
7319	0.871
7320	0.697
7321	0.573
7322	0.543
7323	0.486
7324	0.443
7325	0.453
7326	0.446
7327	0.476
7328	0.607
7329	0.751
7330	0.822
7331	0.976
7332	0.947
7333	0.917
7334	0.96
7335	0.945
7336	0.902
7337	0.853
7338	0.966
7339	1.169
7340	1.046
7341	1.033
7342	0.914
7343	0.818
7344	0.746
7345	0.633
7346	0.538
7347	0.492
7348	0.429
7349	0.458
7350	0.446
7351	0.519
7352	0.519
7353	0.734
7354	0.9
7355	0.943
7356	0.976
7357	0.863
7358	0.891
7359	0.915
7360	0.807
7361	0.785
7362	0.82
7363	1.086
7364	1.061
7365	0.968
7366	0.916
7367	0.843
7368	0.709
7369	0.603
7370	0.522
7371	0.494
7372	0.483
7373	0.431
7374	0.458
7375	0.449
7376	0.492
7377	0.673
7378	0.74
7379	0.792
7380	0.85
7381	0.937
7382	0.851
7383	0.846
7384	0.824
7385	0.839
7386	0.941
7387	1.058
7388	1.008
7389	0.913
7390	0.859
7391	0.84
7392	0.755
7393	0.588
7394	0.504
7395	0.506
7396	0.451
7397	0.444
7398	0.446
7399	0.482
7400	0.577
7401	0.821
7402	1.013
7403	0.975
7404	0.965
7405	0.96
7406	0.982
7407	0.929
7408	0.848
7409	0.788
7410	0.885
7411	1.09
7412	1.086
7413	1.002
7414	0.902
7415	0.855
7416	0.73
7417	0.572
7418	0.496
7419	0.479
7420	0.437
7421	0.481
7422	0.458
7423	0.481
7424	0.549
7425	0.787
7426	0.992
7427	0.976
7428	0.917
7429	0.914
7430	0.98
7431	0.901
7432	0.816
7433	0.873
7434	0.913
7435	1.093
7436	1.08
7437	1.052
7438	0.904
7439	0.827
7440	0.762
7441	0.567
7442	0.512
7443	0.474
7444	0.494
7445	0.499
7446	0.452
7447	0.484
7448	0.604
7449	0.815
7450	0.926
7451	0.95
7452	0.963
7453	0.897
7454	0.97
7455	0.926
7456	0.84
7457	0.825
7458	0.935
7459	1.117
7460	1.053
7461	1.014
7462	0.942
7463	0.83
7464	0.696
7465	0.585
7466	0.502
7467	0.495
7468	0.506
7469	0.471
7470	0.448
7471	0.475
7472	0.583
7473	0.838
7474	0.943
7475	0.506
7476	0.478
7477	0.949
7478	0.974
7479	0.874
7480	0.853
7481	0.848
7482	0.953
7483	1.104
7484	1.082
7485	0.965
7486	0.866
7487	0.788
7488	0.706
7489	0.596
7490	0.543
7491	0.491
7492	0.435
7493	0.468
7494	0.444
7495	0.465
7496	0.628
7497	0.806
7498	0.837
7499	0.936
7500	0.951
7501	0.946
7502	0.988
7503	0.954
7504	0.889
7505	0.885
7506	0.955
7507	1.078
7508	1.133
7509	1.009
7510	0.96
7511	0.745
7512	0.698
7513	0.613
7514	0.591
7515	0.52
7516	0.476
7517	0.445
7518	0.475
7519	0.48
7520	0.601
7521	0.758
7522	0.933
7523	0.964
7524	0.954
7525	0.92
7526	0.881
7527	0.811
7528	0.734
7529	0.802
7530	0.933
7531	1.11
7532	1.074
7533	0.978
7534	0.876
7535	0.818
7536	0.748
7537	0.62
7538	0.54
7539	0.484
7540	0.452
7541	0.447
7542	0.417
7543	0.456
7544	0.54
7545	0.663
7546	0.747
7547	0.763
7548	0.812
7549	0.782
7550	0.844
7551	0.799
7552	0.796
7553	0.793
7554	0.894
7555	1.039
7556	1.044
7557	0.905
7558	0.858
7559	0.825
7560	0.665
7561	0.579
7562	0.47
7563	0.474
7564	0.475
7565	0.438
7566	0.438
7567	0.477
7568	0.561
7569	0.823
7570	0.998
7571	1.007
7572	1.046
7573	1.031
7574	0.984
7575	0.907
7576	0.961
7577	0.889
7578	0.902
7579	1.014
7580	1.033
7581	0.984
7582	0.874
7583	0.748
7584	0.624
7585	0.518
7586	0.505
7587	0.466
7588	0.448
7589	0.439
7590	0.442
7591	0.481
7592	0.568
7593	0.769
7594	0.942
7595	0.941
7596	0.918
7597	0.867
7598	0.903
7599	0.877
7600	0.871
7601	0.816
7602	0.992
7603	1.093
7604	1.052
7605	0.988
7606	0.899
7607	0.817
7608	0.671
7609	0.566
7610	0.501
7611	0.458
7612	0.452
7613	0.438
7614	0.439
7615	0.476
7616	0.454
7617	0.823
7618	0.945
7619	0.918
7620	0.857
7621	0.893
7622	0.838
7623	0.802
7624	0.839
7625	0.756
7626	0.862
7627	1.064
7628	1.003
7629	0.991
7630	0.904
7631	0.833
7632	0.661
7633	0.545
7634	0.471
7635	0.475
7636	0.461
7637	0.457
7638	0.44
7639	0.478
7640	0.565
7641	0.801
7642	0.927
7643	0.992
7644	0.939
7645	0.927
7646	0.939
7647	0.883
7648	0.875
7649	0.845
7650	0.957
7651	1.076
7652	1.097
7653	1.011
7654	0.911
7655	0.794
7656	0.701
7657	0.596
7658	0.54
7659	0.508
7660	0.431
7661	0.415
7662	0.462
7663	0.481
7664	0.587
7665	0.831
7666	0.934
7667	0.932
7668	0.937
7669	0.954
7670	0.921
7671	0.878
7672	0.861
7673	0.869
7674	0.931
7675	1.103
7676	1.088
7677	0.982
7678	0.881
7679	0.797
7680	0.692
7681	0.596
7682	0.494
7683	0.474
7684	0.47
7685	0.434
7686	0.473
7687	0.544
7688	0.593
7689	0.722
7690	0.872
7691	0.911
7692	0.897
7693	0.901
7694	0.959
7695	0.834
7696	0.781
7697	0.751
7698	0.862
7699	1.031
7700	1.057
7701	1.025
7702	0.906
7703	0.803
7704	0.652
7705	0.589
7706	0.528
7707	0.488
7708	0.478
7709	0.434
7710	0.463
7711	0.448
7712	0.513
7713	0.644
7714	0.788
7715	0.848
7716	0.866
7717	0.838
7718	0.845
7719	0.886
7720	0.775
7721	0.784
7722	0.939
7723	1.055
7724	0.984
7725	0.961
7726	0.873
7727	0.785
7728	0.674
7729	0.572
7730	0.479
7731	0.459
7732	0.425
7733	0.42
7734	0.454
7735	0.459
7736	0.55
7737	0.837
7738	0.998
7739	1.004
7740	1.062
7741	1.057
7742	0.962
7743	0.925
7744	0.911
7745	0.905
7746	1.004
7747	1.156
7748	1.094
7749	1.023
7750	0.936
7751	0.83
7752	0.726
7753	0.596
7754	0.531
7755	0.481
7756	0.455
7757	0.444
7758	0.456
7759	0.471
7760	0.62
7761	0.854
7762	0.944
7763	0.996
7764	0.991
7765	0.998
7766	0.933
7767	0.926
7768	0.831
7769	0.906
7770	1.019
7771	1.102
7772	1.1
7773	1.088
7774	0.954
7775	0.86
7776	0.731
7777	0.592
7778	0.498
7779	0.514
7780	0.466
7781	0.478
7782	0.48
7783	0.472
7784	0.542
7785	0.711
7786	0.942
7787	0.989
7788	0.969
7789	1.02
7790	1.108
7791	0.988
7792	1.001
7793	0.973
7794	0.951
7795	1.124
7796	1.147
7797	1.162
7798	0.966
7799	0.892
7800	0.835
7801	0.653
7802	0.542
7803	0.488
7804	0.48
7805	0.475
7806	0.494
7807	0.508
7808	0.536
7809	0.753
7810	0.957
7811	1.047
7812	1.021
7813	1.069
7814	1.09
7815	1.049
7816	1.05
7817	0.979
7818	1.014
7819	1.158
7820	1.187
7821	1.094
7822	0.957
7823	0.874
7824	0.787
7825	0.661
7826	0.59
7827	0.524
7828	0.498
7829	0.445
7830	0.458
7831	0.49
7832	0.582
7833	0.781
7834	0.949
7835	1.002
7836	1.02
7837	0.98
7838	0.971
7839	0.942
7840	0.913
7841	0.87
7842	0.931
7843	1.118
7844	1.136
7845	1.097
7846	0.983
7847	0.802
7848	0.788
7849	0.662
7850	0.596
7851	0.536
7852	0.477
7853	0.476
7854	0.487
7855	0.478
7856	0.536
7857	0.697
7858	0.846
7859	0.928
7860	0.951
7861	0.893
7862	0.908
7863	0.908
7864	0.854
7865	0.78
7866	0.876
7867	1.049
7868	1.107
7869	1.011
7870	0.984
7871	0.881
7872	0.819
7873	0.686
7874	0.56
7875	0.508
7876	0.504
7877	0.507
7878	0.448
7879	0.43
7880	0.472
7881	0.663
7882	0.736
7883	0.819
7884	0.848
7885	0.889
7886	0.946
7887	0.907
7888	0.869
7889	0.861
7890	0.91
7891	1.019
7892	1.086
7893	1.031
7894	0.919
7895	0.874
7896	0.722
7897	0.597
7898	0.553
7899	0.541
7900	0.538
7901	0.444
7902	0.449
7903	0.464
7904	0.542
7905	0.656
7906	0.944
7907	1.028
7908	1.043
7909	1.03
7910	0.938
7911	0.984
7912	0.97
7913	0.956
7914	0.96
7915	1.092
7916	1.118
7917	1.12
7918	0.993
7919	0.884
7920	0.771
7921	0.684
7922	0.58
7923	0.522
7924	0.474
7925	0.468
7926	0.474
7927	0.462
7928	0.54
7929	0.74
7930	0.985
7931	1.006
7932	0.953
7933	0.976
7934	0.941
7935	0.904
7936	0.885
7937	0.867
7938	0.913
7939	1.034
7940	1.163
7941	1.07
7942	0.987
7943	0.917
7944	0.777
7945	0.63
7946	0.529
7947	0.476
7948	0.482
7949	0.48
7950	0.517
7951	0.459
7952	0.513
7953	0.714
7954	1.011
7955	1.059
7956	0.984
7957	0.966
7958	1.015
7959	1.012
7960	0.959
7961	0.96
7962	0.94
7963	1.039
7964	1.113
7965	1.105
7966	1.01
7967	0.874
7968	0.761
7969	0.663
7970	0.561
7971	0.486
7972	0.487
7973	0.509
7974	0.504
7975	0.482
7976	0.507
7977	0.73
7978	0.947
7979	1.007
7980	1.022
7981	0.981
7982	0.99
7983	1.018
7984	0.967
7985	0.96
7986	0.932
7987	1.113
7988	1.117
7989	1.075
7990	1.009
7991	0.905
7992	0.776
7993	0.652
7994	0.537
7995	0.506
7996	0.517
7997	0.535
7998	0.482
7999	0.467
8000	0.534
8001	0.591
8002	0.881
8003	0.992
8004	0.967
8005	0.964
8006	0.97
8007	0.952
8008	0.907
8009	0.937
8010	0.948
8011	1.042
8012	1.118
8013	1.003
8014	0.967
8015	0.901
8016	0.811
8017	0.674
8018	0.583
8019	0.548
8020	0.52
8021	0.466
8022	0.484
8023	0.493
8024	0.511
8025	0.62
8026	0.849
8027	0.907
8028	0.911
8029	0.916
8030	0.937
8031	0.946
8032	0.849
8033	0.849
8034	0.825
8035	1.075
8036	1.161
8037	1.058
8038	0.936
8039	0.854
8040	0.804
8041	0.679
8042	0.612
8043	0.524
8044	0.492
8045	0.489
8046	0.453
8047	0.469
8048	0.539
8049	0.596
8050	0.757
8051	0.796
8052	0.885
8053	0.841
8054	0.91
8055	0.847
8056	0.846
8057	0.895
8058	0.85
8059	1.036
8060	1.081
8061	1.016
8062	0.97
8063	0.857
8064	0.804
8065	0.679
8066	0.54
8067	0.486
8068	0.484
8069	0.481
8070	0.504
8071	0.48
8072	0.497
8073	0.694
8074	0.943
8075	1.033
8076	1.002
8077	0.972
8078	1.004
8079	0.99
8080	0.861
8081	0.886
8082	0.949
8083	1.085
8084	1.209
8085	1.122
8086	1.019
8087	0.888
8088	0.852
8089	0.69
8090	0.544
8091	0.513
8092	0.483
8093	0.532
8094	0.531
8095	0.464
8096	0.505
8097	0.678
8098	0.973
8099	1.004
8100	1.009
8101	1.023
8102	1.03
8103	1.019
8104	1.018
8105	1.018
8106	0.979
8107	1.032
8108	1.158
8109	1.117
8110	1.029
8111	0.906
8112	0.823
8113	0.64
8114	0.564
8115	0.493
8116	0.508
8117	0.496
8118	0.466
8119	0.449
8120	0.557
8121	0.666
8122	0.967
8123	0.922
8124	0.925
8125	0.951
8126	0.947
8127	0.933
8128	0.886
8129	0.925
8130	0.948
8131	1.083
8132	1.149
8133	1.112
8134	0.996
8135	0.935
8136	0.788
8137	0.659
8138	0.572
8139	0.535
8140	0.464
8141	0.469
8142	0.5
8143	0.488
8144	0.536
8145	0.752
8146	0.954
8147	0.969
8148	0.954
8149	1.047
8150	1.064
8151	0.967
8152	0.93
8153	0.977
8154	1.001
8155	1.102
8156	1.169
8157	1.113
8158	0.945
8159	0.913
8160	0.854
8161	0.786
8162	0.595
8163	0.509
8164	0.539
8165	0.488
8166	0.471
8167	0.496
8168	0.545
8169	0.712
8170	0.897
8171	0.971
8172	0.987
8173	0.982
8174	0.925
8175	0.978
8176	0.849
8177	0.87
8178	0.959
8179	1.106
8180	1.119
8181	1.058
8182	0.955
8183	0.9
8184	0.8
8185	0.744
8186	0.611
8187	0.501
8188	0.494
8189	0.517
8190	0.519
8191	0.46
8192	0.493
8193	0.603
8194	0.819
8195	0.869
8196	0.888
8197	0.847
8198	0.927
8199	0.874
8200	0.834
8201	0.919
8202	0.923
8203	1.007
8204	1.112
8205	1.068
8206	0.935
8207	0.877
8208	0.841
8209	0.702
8210	0.579
8211	0.533
8212	0.503
8213	0.481
8214	0.45
8215	0.446
8216	0.512
8217	0.564
8218	0.723
8219	0.793
8220	0.868
8221	0.893
8222	0.904
8223	0.831
8224	0.836
8225	0.769
8226	0.791
8227	1.027
8228	1.054
8229	0.996
8230	0.95
8231	0.918
8232	0.766
8233	0.633
8234	0.576
8235	0.489
8236	0.47
8237	0.452
8238	0.497
8239	0.496
8240	0.537
8241	0.682
8242	0.881
8243	0.949
8244	0.904
8245	0.89
8246	0.907
8247	0.893
8248	0.822
8249	0.844
8250	0.888
8251	1.031
8252	1.131
8253	1.114
8254	0.992
8255	0.855
8256	0.796
8257	0.678
8258	0.56
8259	0.513
8260	0.498
8261	0.469
8262	0.444
8263	0.506
8264	0.558
8265	0.732
8266	0.952
8267	1.041
8268	1.043
8269	1.002
8270	0.903
8271	0.95
8272	0.922
8273	0.89
8274	0.899
8275	1.159
8276	1.136
8277	1.101
8278	1.025
8279	0.934
8280	0.794
8281	0.63
8282	0.589
8283	0.536
8284	0.468
8285	0.478
8286	0.475
8287	0.491
8288	0.582
8289	0.716
8290	0.973
8291	0.955
8292	0.936
8293	0.966
8294	0.939
8295	0.97
8296	0.914
8297	0.878
8298	0.921
8299	1.088
8300	1.226
8301	1.104
8302	1.041
8303	0.873
8304	0.808
8305	0.709
8306	0.58
8307	0.528
8308	0.484
8309	0.522
8310	0.493
8311	0.479
8312	0.549
8313	0.71
8314	0.925
8315	1.048
8316	1.015
8317	0.979
8318	1.026
8319	0.992
8320	0.97
8321	0.961
8322	1.015
8323	1.101
8324	1.151
8325	1.071
8326	0.997
8327	0.946
8328	0.863
8329	0.727
8330	0.613
8331	0.573
8332	0.503
8333	0.473
8334	0.51
8335	0.504
8336	0.551
8337	0.695
8338	0.987
8339	0.989
8340	0.983
8341	1.002
8342	1.062
8343	0.997
8344	1.002
8345	0.966
8346	1.027
8347	1.114
8348	1.169
8349	1.058
8350	0.994
8351	0.916
8352	0.821
8353	0.739
8354	0.6
8355	0.556
8356	0.474
8357	0.553
8358	0.517
8359	0.472
8360	0.512
8361	0.642
8362	0.841
8363	0.943
8364	0.932
8365	0.883
8366	0.89
8367	0.885
8368	0.916
8369	0.914
8370	0.922
8371	1.131
8372	1.132
8373	1.076
8374	0.888
8375	0.881
8376	0.862
8377	0.747
8378	0.639
8379	0.531
8380	0.503
8381	0.46
8382	0.51
8383	0.515
8384	0.547
8385	0.572
8386	0.699
8387	0.836
8388	0.905
8389	0.934
8390	0.938
8391	0.991
8392	0.924
8393	0.914
8394	0.965
8395	1.059
8396	1.118
8397	1.044
8398	0.909
8399	0.839
8400	0.807
8401	0.712
8402	0.609
8403	0.506
8404	0.507
8405	0.487
8406	0.471
8407	0.528
8408	0.573
8409	0.718
8410	0.972
8411	1.019
8412	1.01
8413	0.972
8414	1.065
8415	1.005
8416	0.967
8417	1
8418	1.06
8419	1.139
8420	1.185
8421	1.115
8422	1.107
8423	0.945
8424	0.826
8425	0.705
8426	0.705
8427	0.535
8428	0.48
8429	0.477
8430	0.504
8431	0.487
8432	0.57
8433	0.673
8434	1.008
8435	1.082
8436	1.081
8437	0.972
8438	1.065
8439	1.005
8440	0.967
8441	1
8442	1.059
8443	1.096
8444	1.135
8445	1.193
8446	1.079
8447	0.957
8448	0.842
8449	0.72
8450	0.601
8451	0.513
8452	0.483
8453	0.486
8454	0.499
8455	0.525
8456	0.542
8457	0.703
8458	0.964
8459	1.054
8460	0.983
8461	1.016
8462	1.002
8463	1.009
8464	0.977
8465	0.946
8466	1.057
8467	1.176
8468	1.189
8469	1.156
8470	1.082
8471	0.919
8472	0.837
8473	0.74
8474	0.637
8475	0.483
8476	0.463
8477	0.486
8478	0.475
8479	0.498
8480	0.577
8481	0.797
8482	1.013
8483	1.036
8484	1.045
8485	0.982
8486	1.037
8487	0.963
8488	0.932
8489	0.956
8490	0.994
8491	1.172
8492	1.194
8493	1.155
8494	1.042
8495	0.97
8496	0.866
8497	0.765
8498	0.616
8499	0.555
8500	0.504
8501	0.51
8502	0.515
8503	0.516
8504	0.558
8505	0.714
8506	0.981
8507	1.012
8508	1.064
8509	1.023
8510	1.005
8511	0.961
8512	0.929
8513	0.91
8514	0.976
8515	1.159
8516	1.188
8517	1.071
8518	0.992
8519	0.934
8520	0.861
8521	0.756
8522	0.659
8523	0.613
8524	0.532
8525	0.488
8526	0.438
8527	0.476
8528	0.575
8529	0.666
8530	0.779
8531	0.93
8532	0.975
8533	0.976
8534	1.042
8535	1.099
8536	0.977
8537	0.999
8538	1.05
8539	1.129
8540	1.135
8541	1.153
8542	1.227
8543	0.878
8544	0.834
8545	0.74
8546	0.659
8547	0.52
8548	0.508
8549	0.473
8550	0.468
8551	0.478
8552	0.557
8553	0.593
8554	0.785
8555	0.894
8556	0.942
8557	0.949
8558	0.934
8559	0.945
8560	0.891
8561	0.851
8562	0.884
8563	1.109
8564	1.123
8565	1.08
8566	0.997
8567	0.908
8568	0.783
8569	0.704
8570	0.646
8571	0.561
8572	0.47
8573	0.497
8574	0.501
8575	0.514
8576	0.578
8577	0.703
8578	0.906
8579	1.019
8580	1.047
8581	1.038
8582	1.113
8583	1.062
8584	0.99
8585	1.044
8586	1.106
8587	1.12
8588	1.187
8589	1.106
8590	1.071
8591	0.988
8592	0.915
8593	0.737
8594	0.634
8595	0.572
8596	0.505
8597	0.471
8598	0.5
8599	0.519
8600	0.58
8601	0.664
8602	0.916
8603	1.015
8604	1.031
8605	1.01
8606	1.007
8607	0.949
8608	0.891
8609	0.882
8610	0.909
8611	1.066
8612	1.124
8613	1.084
8614	0.979
8615	0.951
8616	0.887
8617	0.741
8618	0.659
8619	0.577
8620	0.533
8621	0.51
8622	0.466
8623	0.487
8624	0.554
8625	0.696
8626	0.806
8627	0.875
8628	0.901
8629	0.905
8630	0.944
8631	0.929
8632	0.876
8633	0.82
8634	0.892
8635	0.949
8636	0.96
8637	0.924
8638	0.888
8639	0.857
8640	0.789
8641	0.677
8642	0.627
8643	0.584
8644	0.523
8645	0.458
8646	0.446
8647	0.485
8648	0.546
8649	0.617
8650	0.702
8651	0.789
8652	0.833
8653	0.868
8654	0.856
8655	0.856
8656	0.831
8657	0.791
8658	0.82
8659	0.972
8660	1.014
8661	0.924
8662	0.903
8663	0.886
8664	0.816
8665	0.723
8666	0.603
8667	0.545
8668	0.495
8669	0.488
8670	0.466
8671	0.477
8672	0.514
8673	0.667
8674	0.844
8675	0.994
8676	1.047
8677	1.092
8678	1.071
8679	1.019
8680	1.03
8681	1.012
8682	0.99
8683	1.142
8684	1.126
8685	1.081
8686	1.019
8687	0.914
8688	0.851
8689	0.733
8690	0.627
8691	0.566
8692	0.513
8693	0.488
8694	0.465
8695	0.481
8696	0.552
8697	0.68
8698	0.801
8699	0.91
8700	0.929
8701	0.935
8702	0.974
8703	0.94
8704	0.965
8705	0.949
8706	0.989
8707	1.093
8708	1.148
8709	1.091
8710	1.01
8711	0.968
8712	0.821
8713	0.691
8714	0.582
8715	0.564
8716	0.511
8717	0.443
8718	0.451
8719	0.471
8720	0.513
8721	0.586
8722	0.768
8723	0.846
8724	0.866
8725	0.871
8726	0.913
8727	0.894
8728	0.834
8729	0.824
8730	0.853
8731	1.069
8732	1.119
8733	1.073
8734	1.07
8735	0.916
8736	0.816
8737	0.673
8738	0.622
8739	0.587
8740	0.515
8741	0.488
8742	0.52
8743	0.518
8744	0.552
8745	0.566
8746	0.743
8747	0.94
8748	1.053
8749	1.105
8750	1.048
8751	1.104
8752	1.024
8753	1.057
8754	1.085
8755	1.094
8756	1.191
8757	1.252
8758	1.166
8759	0.952
8760	0.929
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig8}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Solar Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	S
1	0
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0.023631725
12	0.150879475
13	0.187235975
14	0.179964675
15	0.219956825
16	0.46172755
17	0.347204575
18	0.1526973
19	0.005453475
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0.052716925
36	0.15633295
37	0.154515125
38	0.198142925
39	0.1308834
40	0.10543385
41	0.074530825
42	0.02544955
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0.034538675
60	0.136336875
61	0.230863775
62	0.296305475
63	0.33811545
64	0.3344798
65	0.190871625
66	0.0799843
67	0.001817825
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0.070895175
84	0.227228125
85	0.350840225
86	0.44718495
87	0.474452325
88	0.478087975
89	0.394468025
90	0.194507275
91	0.009089125
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0.03272085
108	0.1236121
109	0.1963251
110	0.212685525
111	0.205414225
112	0.2035964
113	0.150879475
114	0.070895175
115	0.00363565
116	0
117	0
118	0
119	0
120	0
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0
129	0
130	0
131	0.038174325
132	0.183600325
133	0.3781076
134	0.5526188
135	0.581704
136	0.528987075
137	0.387196725
138	0.190871625
139	0.01090695
140	0
141	0
142	0
143	0
144	0
145	0
146	0
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0.0581704
156	0.2108677
157	0.3417511
158	0.45445625
159	0.3853789
160	0.318119375
161	0.219956825
162	0.110887325
163	0.0072713
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0
178	0
179	0.0581704
180	0.2399529
181	0.358111525
182	0.3344798
183	0.445367125
184	0.449002775
185	0.3417511
186	0.125429925
187	0.0072713
188	0
189	0
190	0
191	0
192	0
193	0
194	0
195	0
196	0
197	0
198	0
199	0
200	0
201	0
202	0
203	0.012724775
204	0.041809975
205	0.063623875
206	0.074530825
207	0.06907735
208	0.067259525
209	0.059988225
210	0.030903025
211	0.001817825
212	0
213	0
214	0
215	0
216	0
217	0
218	0
219	0
220	0
221	0
222	0
223	0
224	0
225	0
226	0
227	0.0363565
228	0.169057725
229	0.20723205
230	0.34538675
231	0.303576775
232	0.078166475
233	0.096344725
234	0.0363565
235	0.001817825
236	0
237	0
238	0
239	0
240	0
241	0
242	0
243	0
244	0
245	0
246	0
247	0
248	0
249	0
250	0
251	0.070895175
252	0.252677675
253	0.332661975
254	0.32357285
255	0.27994505
256	0.263584625
257	0.1963251
258	0.099980375
259	0.009089125
260	0
261	0
262	0
263	0
264	0
265	0
266	0
267	0
268	0
269	0
270	0
271	0
272	0
273	0
274	0
275	0.0363565
276	0.04726345
277	0.049081275
278	0.0508991
279	0.187235975
280	0.256313325
281	0.198142925
282	0.179964675
283	0.019996075
284	0
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0
293	0
294	0
295	0
296	0
297	0
298	0
299	0.0290852
300	0.107251675
301	0.20723205
302	0.256313325
303	0.24358855
304	0.230863775
305	0.21450335
306	0.1308834
307	0.0145426
308	0
309	0
310	0
311	0
312	0
313	0
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0
323	0.03999215
324	0.139972525
325	0.17814685
326	0.234499425
327	0.17814685
328	0.176329025
329	0.16360425
330	0.089073425
331	0.009089125
332	0
333	0
334	0
335	0
336	0
337	0
338	0
339	0
340	0
341	0
342	0
343	0
344	0
345	0
346	0
347	0.063623875
348	0.21450335
349	0.32357285
350	0.496266225
351	0.445367125
352	0.4071928
353	0.43264235
354	0.23631725
355	0.0290852
356	0
357	0
358	0
359	0
360	0
361	0
362	0
363	0
364	0
365	0
366	0
367	0
368	0
369	0
370	0
371	0.1017982
372	0.318119375
373	0.492630575
374	0.6180605
375	0.656234825
376	0.63623875
377	0.4944484
378	0.278127225
379	0.038174325
380	0
381	0
382	0
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0.118158625
396	0.36720065
397	0.554436625
398	0.6471457
399	0.6326031
400	0.52716925
401	0.46899885
402	0.27267375
403	0.03999215
404	0
405	0
406	0
407	0
408	0
409	0
410	0
411	0
412	0
413	0
414	0
415	0
416	0
417	0
418	0
419	0.0363565
420	0.0945269
421	0.165422075
422	0.158150775
423	0.2690381
424	0.1890538
425	0.15633295
426	0.114522975
427	0.023631725
428	0
429	0
430	0
431	0
432	0
433	0
434	0
435	0
436	0
437	0
438	0
439	0
440	0
441	0
442	0
443	0.067259525
444	0.238135075
445	0.365382825
446	0.38901455
447	0.3490224
448	0.325390675
449	0.216321175
450	0.139972525
451	0.023631725
452	0
453	0
454	0
455	0
456	0
457	0
458	0
459	0
460	0
461	0
462	0
463	0
464	0
465	0
466	0
467	0.059988225
468	0.154515125
469	0.299941125
470	0.336297625
471	0.363565
472	0.372654125
473	0.28721635
474	0.172693375
475	0.030903025
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0
485	0
486	0
487	0
488	0
489	0
490	0
491	0.107251675
492	0.2617668
493	0.3562937
494	0.398103675
495	0.2544955
496	0.190871625
497	0.2472242
498	0.158150775
499	0.0290852
500	0
501	0
502	0
503	0
504	0
505	0
506	0
507	0
508	0
509	0
510	0
511	0
512	0
513	0
514	0
515	0.04726345
516	0.0508991
517	0.072713
518	0.263584625
519	0.289034175
520	0.27267375
521	0.179964675
522	0.1308834
523	0.027267375
524	0
525	0
526	0
527	0
528	0
529	0
530	0
531	0
532	0
533	0
534	0
535	0
536	0
537	0
538	0
539	0.0581704
540	0.198142925
541	0.452638425
542	0.528987075
543	0.325390675
544	0.187235975
545	0.129065575
546	0.136336875
547	0.04726345
548	0
549	0
550	0
551	0
552	0
553	0
554	0
555	0
556	0
557	0
558	0
559	0
560	0
561	0
562	0
563	0.049081275
564	0.139972525
565	0.27267375
566	0.438095825
567	0.4435493
568	0.3781076
569	0.3490224
570	0.241770725
571	0.0436278
572	0
573	0
574	0
575	0
576	0
577	0
578	0
579	0
580	0
581	0
582	0
583	0
584	0
585	0
586	0
587	0.165422075
588	0.401739325
589	0.587157475
590	0.667141775
591	0.583521825
592	0.369018475
593	0.179964675
594	0.3053946
595	0.070895175
596	0
597	0
598	0
599	0
600	0
601	0
602	0
603	0
604	0
605	0
606	0
607	0
608	0
609	0
610	0
611	0.17087555
612	0.4290067
613	0.62169615
614	0.73803695
615	0.754397375
616	0.68713785
617	0.547165325
618	0.3490224
619	0.08361995
620	0
621	0
622	0
623	0
624	0
625	0
626	0
627	0
628	0
629	0
630	0
631	0
632	0
633	0
634	0
635	0.07634865
636	0.252677675
637	0.5671614
638	0.692591325
639	0.7344013
640	0.67986655
641	0.543529675
642	0.343568925
643	0.0290852
644	0
645	0
646	0
647	0
648	0
649	0
650	0
651	0
652	0
653	0
654	0
655	0
656	0
657	0
658	0.001817825
659	0.161786425
660	0.25813115
661	0.459909725
662	0.43264235
663	0.4799058
664	0.256313325
665	0.17814685
666	0.056352575
667	0.0436278
668	0
669	0
670	0
671	0
672	0
673	0
674	0
675	0
676	0
677	0
678	0
679	0
680	0
681	0
682	0
683	0.027267375
684	0.074530825
685	0.125429925
686	0.172693375
687	0.2108677
688	0.219956825
689	0.190871625
690	0.107251675
691	0.0290852
692	0
693	0
694	0
695	0
696	0
697	0
698	0
699	0
700	0
701	0
702	0
703	0
704	0
705	0
706	0.001817825
707	0.16360425
708	0.2544955
709	0.256313325
710	0.270855925
711	0.285398525
712	0.33811545
713	0.543529675
714	0.36720065
715	0.10543385
716	0
717	0
718	0
719	0
720	0
721	0
722	0
723	0
724	0
725	0
726	0
727	0
728	0
729	0
730	0
731	0.03999215
732	0.325390675
733	0.62169615
734	0.710769575
735	0.59261095
736	0.470816675
737	0.412646275
738	0.2617668
739	0.074530825
740	0
741	0
742	0
743	0
744	0
745	0
746	0
747	0
748	0
749	0
750	0
751	0
752	0
753	0
754	0.001817825
755	0.063623875
756	0.067259525
757	0.2326816
758	0.456274075
759	0.58533965
760	0.4653632
761	0.394468025
762	0.31630155
763	0.1236121
764	0
765	0
766	0
767	0
768	0
769	0
770	0
771	0
772	0
773	0
774	0
775	0
776	0
777	0
778	0.0072713
779	0.201778575
780	0.436278
781	0.627149625
782	0.747126075
783	0.783482575
784	0.73076565
785	0.601700075
786	0.4144641
787	0.143608175
788	0
789	0
790	0
791	0
792	0
793	0
794	0
795	0
796	0
797	0
798	0
799	0
800	0
801	0
802	0.00363565
803	0.096344725
804	0.15633295
805	0.1672399
806	0.17814685
807	0.183600325
808	0.150879475
809	0.1526973
810	0.129065575
811	0.04726345
812	0
813	0
814	0
815	0
816	0
817	0
818	0
819	0
820	0
821	0
822	0
823	0
824	0
825	0
826	0.00363565
827	0.1236121
828	0.2472242
829	0.579886175
830	0.7853004
831	0.8361995
832	0.794389525
833	0.652599175
834	0.43991365
835	0.139972525
836	0
837	0
838	0
839	0
840	0
841	0
842	0
843	0
844	0
845	0
846	0
847	0
848	0
849	0
850	0.012724775
851	0.1963251
852	0.227228125
853	0.292669825
854	0.114522975
855	0.3272085
856	0.565343575
857	0.2399529
858	0.158150775
859	0.096344725
860	0
861	0
862	0
863	0
864	0
865	0
866	0
867	0
868	0
869	0
870	0
871	0
872	0
873	0
874	0.00363565
875	0.081802125
876	0.238135075
877	0.3272085
878	0.43991365
879	0.3053946
880	0.281762875
881	0.354475875
882	0.4144641
883	0.15633295
884	0
885	0
886	0
887	0
888	0
889	0
890	0
891	0
892	0
893	0
894	0
895	0
896	0
897	0
898	0.019996075
899	0.25085985
900	0.496266225
901	0.67259525
902	0.77439345
903	0.819839075
904	0.72349435
905	0.383561075
906	0.129065575
907	0.05453475
908	0
909	0
910	0
911	0
912	0
913	0
914	0
915	0
916	0
917	0
918	0
919	0
920	0
921	0
922	0.0072713
923	0.129065575
924	0.194507275
925	0.3053946
926	0.525351425
927	0.5889753
928	0.449002775
929	0.252677675
930	0.2254103
931	0.096344725
932	0
933	0
934	0
935	0
936	0
937	0
938	0
939	0
940	0
941	0
942	0
943	0
944	0
945	0
946	0.0072713
947	0.081802125
948	0.143608175
949	0.1381547
950	0.143608175
951	0.20723205
952	0.354475875
953	0.3853789
954	0.234499425
955	0.099980375
956	0.001817825
957	0
958	0
959	0
960	0
961	0
962	0
963	0
964	0
965	0
966	0
967	0
968	0
969	0
970	0.005453475
971	0.041809975
972	0.150879475
973	0.16360425
974	0.154515125
975	0.0945269
976	0.136336875
977	0.147243825
978	0.1308834
979	0.045445625
980	0.001817825
981	0
982	0
983	0
984	0
985	0
986	0
987	0
988	0
989	0
990	0
991	0
992	0
993	0
994	0.0363565
995	0.29448765
996	0.51989795
997	0.62896745
998	0.638056575
999	0.372654125
1000	0.299941125
1001	0.24358855
1002	0.2617668
1003	0.136336875
1004	0.005453475
1005	0
1006	0
1007	0
1008	0
1009	0
1010	0
1011	0
1012	0
1013	0
1014	0
1015	0
1016	0
1017	0
1018	0.012724775
1019	0.089073425
1020	0.223592475
1021	0.3417511
1022	0.4217354
1023	0.4871771
1024	0.41809975
1025	0.336297625
1026	0.3053946
1027	0.129065575
1028	0.009089125
1029	0
1030	0
1031	0
1032	0
1033	0
1034	0
1035	0
1036	0
1037	0
1038	0
1039	0
1040	0
1041	0
1042	0.03272085
1043	0.223592475
1044	0.423553225
1045	0.5526188
1046	0.4144641
1047	0.201778575
1048	0.230863775
1049	0.16360425
1050	0.1017982
1051	0.0654417
1052	0.00363565
1053	0
1054	0
1055	0
1056	0
1057	0
1058	0
1059	0
1060	0
1061	0
1062	0
1063	0
1064	0
1065	0
1066	0.0218139
1067	0.17814685
1068	0.41082845
1069	0.445367125
1070	0.514444475
1071	0.8798273
1072	0.82529255
1073	0.68713785
1074	0.481723625
1075	0.2254103
1076	0.012724775
1077	0
1078	0
1079	0
1080	0
1081	0
1082	0
1083	0
1084	0
1085	0
1086	0
1087	0
1088	0
1089	0
1090	0.056352575
1091	0.3272085
1092	0.6035179
1093	0.78166475
1094	0.878009475
1095	0.89800555
1096	0.747126075
1097	0.51989795
1098	0.42537105
1099	0.219956825
1100	0.012724775
1101	0
1102	0
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0
1111	0
1112	0
1113	0
1114	0.052716925
1115	0.33084415
1116	0.61442485
1117	0.6471457
1118	0.918001625
1119	0.97071855
1120	0.914365975
1121	0.772575625
1122	0.5598901
1123	0.2763094
1124	0.019996075
1125	0
1126	0
1127	0
1128	0
1129	0
1130	0
1131	0
1132	0
1133	0
1134	0
1135	0
1136	0
1137	0
1138	0.059988225
1139	0.343568925
1140	0.616242675
1141	0.827110375
1142	0.954358125
1143	0.990714625
1144	0.9307264
1145	0.779846925
1146	0.554436625
1147	0.27267375
1148	0.023631725
1149	0
1150	0
1151	0
1152	0
1153	0
1154	0
1155	0
1156	0
1157	0
1158	0
1159	0
1160	0
1161	0
1162	0.067259525
1163	0.363565
1164	0.638056575
1165	0.852559925
1166	0.9816255
1167	1.01434635
1168	0.9525403
1169	0.799843
1170	0.5744327
1171	0.285398525
1172	0.027267375
1173	0
1174	0
1175	0
1176	0
1177	0
1178	0
1179	0
1180	0
1181	0
1182	0
1183	0
1184	0
1185	0
1186	0.085437775
1187	0.3926502
1188	0.6616883
1189	0.8652847
1190	0.9888968
1191	1.017982
1192	0.954358125
1193	0.80347865
1194	0.581704
1195	0.292669825
1196	0.030903025
1197	0
1198	0
1199	0
1200	0
1201	0
1202	0
1203	0
1204	0
1205	0
1206	0
1207	0
1208	0
1209	0
1210	0.081802125
1211	0.37447195
1212	0.608971375
1213	0.66532395
1214	0.7634865
1215	0.89073425
1216	0.72349435
1217	0.525351425
1218	0.363565
1219	0.17814685
1220	0.019996075
1221	0
1222	0
1223	0
1224	0
1225	0
1226	0
1227	0
1228	0
1229	0
1230	0
1231	0
1232	0
1233	0
1234	0.0799843
1235	0.387196725
1236	0.65805265
1237	0.8652847
1238	0.99253245
1239	1.027071125
1240	0.87619165
1241	0.57806835
1242	0.427188875
1243	0.26540245
1244	0.038174325
1245	0
1246	0
1247	0
1248	0
1249	0
1250	0
1251	0
1252	0
1253	0
1254	0
1255	0
1256	0
1257	0
1258	0.059988225
1259	0.218139
1260	0.43264235
1261	0.565343575
1262	0.543529675
1263	0.53444055
1264	0.6326031
1265	0.467181025
1266	0.3781076
1267	0.201778575
1268	0.023631725
1269	0
1270	0
1271	0
1272	0
1273	0
1274	0
1275	0
1276	0
1277	0
1278	0
1279	0
1280	0
1281	0
1282	0.0508991
1283	0.307212425
1284	0.605335725
1285	0.739854775
1286	0.91981945
1287	0.6107892
1288	0.5235336
1289	0.692591325
1290	0.459909725
1291	0.212685525
1292	0.041809975
1293	0
1294	0
1295	0
1296	0
1297	0
1298	0
1299	0
1300	0
1301	0
1302	0
1303	0
1304	0
1305	0
1306	0.09816255
1307	0.238135075
1308	0.314483725
1309	0.41809975
1310	0.496266225
1311	0.5453475
1312	0.659870475
1313	0.43264235
1314	0.499901875
1315	0.256313325
1316	0.0363565
1317	0
1318	0
1319	0
1320	0
1321	0
1322	0
1323	0
1324	0
1325	0
1326	0
1327	0
1328	0
1329	0
1330	0.0654417
1331	0.165422075
1332	0.289034175
1333	0.365382825
1334	0.7198587
1335	0.536258375
1336	0.6471457
1337	0.581704
1338	0.39628585
1339	0.1672399
1340	0.027267375
1341	0
1342	0
1343	0
1344	0
1345	0
1346	0
1347	0
1348	0
1349	0
1350	0
1351	0
1352	0
1353	0
1354	0.0799843
1355	0.25085985
1356	0.38174325
1357	0.46172755
1358	0.608971375
1359	0.739854775
1360	0.7562152
1361	0.64351005
1362	0.561707925
1363	0.252677675
1364	0.04726345
1365	0
1366	0
1367	0
1368	0
1369	0
1370	0
1371	0
1372	0
1373	0
1374	0
1375	0
1376	0
1377	0
1378	0.0436278
1379	0.150879475
1380	0.245406375
1381	0.30903025
1382	0.35992935
1383	0.383561075
1384	0.347204575
1385	0.289034175
1386	0.2326816
1387	0.13451905
1388	0.02544955
1389	0
1390	0
1391	0
1392	0
1393	0
1394	0
1395	0
1396	0
1397	0
1398	0
1399	0
1400	0
1401	0
1402	0.07634865
1403	0.22904595
1404	0.419917575
1405	0.62896745
1406	0.67986655
1407	0.612607025
1408	0.6253318
1409	0.57806835
1410	0.354475875
1411	0.129065575
1412	0.0363565
1413	0
1414	0
1415	0
1416	0
1417	0
1418	0
1419	0
1420	0
1421	0
1422	0
1423	0
1424	0
1425	0
1426	0.052716925
1427	0.143608175
1428	0.263584625
1429	0.290852
1430	0.3199372
1431	0.39628585
1432	0.3417511
1433	0.30903025
1434	0.310848075
1435	0.150879475
1436	0.027267375
1437	0
1438	0
1439	0
1440	0
1441	0
1442	0
1443	0
1444	0
1445	0
1446	0
1447	0
1448	0
1449	0
1450	0.096344725
1451	0.33084415
1452	0.40355715
1453	0.57079705
1454	0.707133925
1455	0.75257955
1456	0.7634865
1457	0.801660825
1458	0.688955675
1459	0.40355715
1460	0.0799843
1461	0
1462	0
1463	0
1464	0
1465	0
1466	0
1467	0
1468	0
1469	0
1470	0
1471	0
1472	0
1473	0
1474	0.145426
1475	0.38901455
1476	0.608971375
1477	0.86164905
1478	1.070698925
1479	1.136140625
1480	1.023435475
1481	0.859831225
1482	0.67259525
1483	0.416281925
1484	0.09816255
1485	0
1486	0
1487	0
1488	0
1489	0
1490	0
1491	0
1492	0
1493	0
1494	0
1495	0
1496	0
1497	0.00363565
1498	0.198142925
1499	0.449002775
1500	0.7562152
1501	1.0034394
1502	1.13068715
1503	1.157954525
1504	1.09433065
1505	0.943451175
1506	0.728947825
1507	0.441731475
1508	0.118158625
1509	0
1510	0
1511	0
1512	0
1513	0
1514	0
1515	0
1516	0
1517	0
1518	0
1519	0
1520	0
1521	0.00363565
1522	0.2035964
1523	0.52716925
1524	0.801660825
1525	0.997985925
1526	1.110691075
1527	1.0834237
1528	0.98526115
1529	0.819839075
1530	0.45445625
1531	0.278127225
1532	0.0945269
1533	0
1534	0
1535	0
1536	0
1537	0
1538	0
1539	0
1540	0
1541	0
1542	0
1543	0
1544	0
1545	0.00363565
1546	0.1526973
1547	0.3999215
1548	0.608971375
1549	0.9161838
1550	0.950722475
1551	0.63623875
1552	0.739854775
1553	0.623513975
1554	0.350840225
1555	0.22177465
1556	0.06907735
1557	0
1558	0
1559	0
1560	0
1561	0
1562	0
1563	0
1564	0
1565	0
1566	0
1567	0
1568	0
1569	0.0072713
1570	0.1672399
1571	0.36720065
1572	0.623513975
1573	0.681684375
1574	0.3417511
1575	0.56352575
1576	0.59988225
1577	0.543529675
1578	0.369018475
1579	0.24358855
1580	0.129065575
1581	0
1582	0
1583	0
1584	0
1585	0
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0.009089125
1594	0.143608175
1595	0.290852
1596	0.412646275
1597	0.434460175
1598	0.427188875
1599	0.707133925
1600	0.3926502
1601	0.285398525
1602	0.22177465
1603	0.21450335
1604	0.078166475
1605	0
1606	0
1607	0
1608	0
1609	0
1610	0
1611	0
1612	0
1613	0
1614	0
1615	0
1616	0
1617	0.009089125
1618	0.209049875
1619	0.536258375
1620	0.823474725
1621	0.939815525
1622	1.161590175
1623	1.1997645
1624	1.139776275
1625	0.9888968
1626	0.768939975
1627	0.481723625
1628	0.15633295
1629	0
1630	0
1631	0
1632	0
1633	0
1634	0
1635	0
1636	0
1637	0
1638	0
1639	0
1640	0
1641	0.009089125
1642	0.14906165
1643	0.2763094
1644	0.3490224
1645	0.438095825
1646	0.514444475
1647	0.688955675
1648	0.62169615
1649	0.6907735
1650	0.499901875
1651	0.3853789
1652	0.11270515
1653	0
1654	0
1655	0
1656	0
1657	0
1658	0
1659	0
1660	0
1661	0
1662	0
1663	0
1664	0
1665	0.001817825
1666	0.078166475
1667	0.19996075
1668	0.143608175
1669	0.0363565
1670	0.176329025
1671	0.292669825
1672	0.354475875
1673	0.219956825
1674	0.11997645
1675	0.067259525
1676	0.0218139
1677	0
1678	0
1679	0
1680	0
1681	0
1682	0
1683	0
1684	0
1685	0
1686	0
1687	0
1688	0
1689	0.0072713
1690	0.1017982
1691	0.22177465
1692	0.3999215
1693	0.659870475
1694	0.943451175
1695	0.743490425
1696	0.747126075
1697	0.728947825
1698	0.467181025
1699	0.4144641
1700	0.183600325
1701	0
1702	0
1703	0
1704	0
1705	0
1706	0
1707	0
1708	0
1709	0
1710	0
1711	0
1712	0
1713	0.0290852
1714	0.28721635
1715	0.587157475
1716	0.8434708
1717	1.074334575
1718	1.22521405
1719	0.710769575
1720	0.470816675
1721	0.38901455
1722	0.29448765
1723	0.2035964
1724	0.1090695
1725	0
1726	0
1727	0
1728	0
1729	0
1730	0
1731	0
1732	0
1733	0
1734	0
1735	0
1736	0
1737	0.034538675
1738	0.3053946
1739	0.60715355
1740	0.867102525
1741	1.06524545
1742	1.18158625
1743	1.208853625
1744	1.15250105
1745	1.059791975
1746	0.834381675
1747	0.54171185
1748	0.20723205
1749	0
1750	0
1751	0
1752	0
1753	0
1754	0
1755	0
1756	0
1757	0
1758	0
1759	0
1760	0
1761	0.016360425
1762	0.129065575
1763	0.343568925
1764	0.3562937
1765	0.270855925
1766	0.33084415
1767	0.38901455
1768	0.3999215
1769	0.41082845
1770	0.369018475
1771	0.343568925
1772	0.10543385
1773	0
1774	0
1775	0
1776	0
1777	0
1778	0
1779	0
1780	0
1781	0
1782	0
1783	0
1784	0
1785	0.009089125
1786	0.06907735
1787	0.129065575
1788	0.129065575
1789	0.1017982
1790	0.3199372
1791	0.343568925
1792	0.6326031
1793	0.801660825
1794	0.290852
1795	0.17814685
1796	0.107251675
1797	0.001817825
1798	0
1799	0
1800	0
1801	0
1802	0
1803	0
1804	0
1805	0
1806	0
1807	0
1808	0
1809	0.0218139
1810	0.12724775
1811	0.2763094
1812	0.2254103
1813	0.190871625
1814	0.4144641
1815	0.449002775
1816	0.3053946
1817	0.234499425
1818	0.125429925
1819	0.49808405
1820	0.13451905
1821	0.001817825
1822	0
1823	0
1824	0
1825	0
1826	0
1827	0
1828	0
1829	0
1830	0
1831	0
1832	0
1833	0.027267375
1834	0.147243825
1835	0.238135075
1836	0.37447195
1837	0.456274075
1838	1.074334575
1839	0.863466875
1840	1.1706793
1841	1.0325246
1842	0.848924275
1843	0.48354145
1844	0.22177465
1845	0.005453475
1846	0
1847	0
1848	0
1849	0
1850	0
1851	0
1852	0
1853	0
1854	0
1855	0
1856	0
1857	0.0436278
1858	0.15633295
1859	0.4871771
1860	0.43991365
1861	0.878009475
1862	1.067063275
1863	1.194311025
1864	1.163408
1865	0.921637275
1866	0.430824525
1867	0.1963251
1868	0.038174325
1869	0
1870	0
1871	0
1872	0
1873	0
1874	0
1875	0
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0.038174325
1882	0.165422075
1883	0.321755025
1884	0.281762875
1885	0.528987075
1886	1.023435475
1887	1.163408
1888	0.921637275
1889	0.75985085
1890	0.674413075
1891	0.4435493
1892	0.201778575
1893	0.009089125
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0
1901	0
1902	0
1903	0
1904	0
1905	0.016360425
1906	0.0945269
1907	0.198142925
1908	0.281762875
1909	0.2835807
1910	0.48354145
1911	0.35265805
1912	0.205414225
1913	0.2326816
1914	0.2690381
1915	0.158150775
1916	0.063623875
1917	0.001817825
1918	0
1919	0
1920	0
1921	0
1922	0
1923	0
1924	0
1925	0
1926	0
1927	0
1928	0
1929	0.103616025
1930	0.194507275
1931	0.292669825
1932	0.5162623
1933	0.507173175
1934	0.747126075
1935	0.7416726
1936	1.012528525
1937	0.4290067
1938	0.30175895
1939	0.059988225
1940	0.0363565
1941	0.005453475
1942	0
1943	0
1944	0
1945	0
1946	0
1947	0
1948	0
1949	0
1950	0
1951	0
1952	0
1953	0.0436278
1954	0.19268945
1955	0.365382825
1956	0.539894025
1957	0.62169615
1958	0.65805265
1959	0.721676525
1960	0.728947825
1961	0.710769575
1962	0.59261095
1963	0.33084415
1964	0.13451905
1965	0.0072713
1966	0
1967	0
1968	0
1969	0
1970	0
1971	0
1972	0
1973	0
1974	0
1975	0
1976	0
1977	0.05453475
1978	0.190871625
1979	0.29448765
1980	0.35992935
1981	0.423553225
1982	0.4580919
1983	0.474452325
1984	0.41082845
1985	0.369018475
1986	0.314483725
1987	0.241770725
1988	0.1381547
1989	0.01090695
1990	0
1991	0
1992	0
1993	0
1994	0
1995	0
1996	0
1997	0
1998	0
1999	0
2000	0
2001	0.09089125
2002	0.3053946
2003	0.5380762
2004	0.7489439
2005	0.94890465
2006	1.303380525
2007	1.3161053
2008	1.2942914
2009	0.9525403
2010	0.630785275
2011	0.419917575
2012	0.259948975
2013	0.0218139
2014	0
2015	0
2016	0
2017	0
2018	0
2019	0
2020	0
2021	0
2022	0
2023	0
2024	0
2025	0.056352575
2026	0.2254103
2027	0.405374975
2028	0.536258375
2029	0.616242675
2030	0.72713
2031	0.8216569
2032	0.6398744
2033	0.808932125
2034	0.46899885
2035	0.3781076
2036	0.18541815
2037	0.012724775
2038	0
2039	0
2040	0
2041	0
2042	0
2043	0
2044	0
2045	0
2046	0
2047	0
2048	0
2049	0.081802125
2050	0.238135075
2051	0.372654125
2052	0.4144641
2053	0.736219125
2054	0.73803695
2055	0.57079705
2056	0.52716925
2057	0.605335725
2058	0.801660825
2059	0.645327875
2060	0.31630155
2061	0.030903025
2062	0
2063	0
2064	0
2065	0
2066	0
2067	0
2068	0
2069	0
2070	0
2071	0
2072	0
2073	0.14906165
2074	0.481723625
2075	0.7053161
2076	1.0470672
2077	1.234303175
2078	1.3451905
2079	1.36336875
2080	1.292473575
2081	1.139776275
2082	0.9161838
2083	0.630785275
2084	0.3126659
2085	0.030903025
2086	0
2087	0
2088	0
2089	0
2090	0
2091	0
2092	0
2093	0
2094	0
2095	0
2096	0
2097	0.16360425
2098	0.401739325
2099	0.6762309
2100	1.041613725
2101	1.132504975
2102	1.223396225
2103	1.1852219
2104	1.325194425
2105	1.190675375
2106	0.972536375
2107	0.6616883
2108	0.321755025
2109	0.03999215
2110	0
2111	0
2112	0
2113	0
2114	0
2115	0
2116	0
2117	0
2118	0
2119	0
2120	0
2121	0.1017982
2122	0.2690381
2123	0.398103675
2124	0.6253318
2125	0.699862625
2126	0.721676525
2127	0.68713785
2128	0.97071855
2129	1.1561367
2130	0.9307264
2131	0.641692225
2132	0.318119375
2133	0.038174325
2134	0
2135	0
2136	0
2137	0
2138	0
2139	0
2140	0
2141	0
2142	0
2143	0
2144	0
2145	0.096344725
2146	0.256313325
2147	0.405374975
2148	0.63623875
2149	1.27611315
2150	1.390636125
2151	1.408814375
2152	1.343372675
2153	1.190675375
2154	0.9816255
2155	0.692591325
2156	0.363565
2157	0.0508991
2158	0
2159	0
2160	0
2161	0
2162	0
2163	0
2164	0
2165	0
2166	0
2167	0
2168	0.001817825
2169	0.205414225
2170	0.5380762
2171	0.83256385
2172	1.092512825
2173	1.2942914
2174	1.41426785
2175	1.481527375
2176	1.390636125
2177	1.23248535
2178	0.99253245
2179	0.68713785
2180	0.3490224
2181	0.04726345
2182	0
2183	0
2184	0
2185	0
2186	0
2187	0
2188	0
2189	0
2190	0
2191	0
2192	0.00363565
2193	0.216321175
2194	0.5380762
2195	0.8434708
2196	1.1415941
2197	1.2433923
2198	1.397907425
2199	1.423356975
2200	1.350643975
2201	1.19612885
2202	1.005257225
2203	0.70895175
2204	0.363565
2205	0.052716925
2206	0
2207	0
2208	0
2209	0
2210	0
2211	0
2212	0
2213	0
2214	0
2215	0
2216	0.005453475
2217	0.218139
2218	0.53444055
2219	0.83983515
2220	1.096148475
2221	1.059791975
2222	0.72349435
2223	0.739854775
2224	0.7198587
2225	0.6616883
2226	0.5453475
2227	0.332661975
2228	0.172693375
2229	0.027267375
2230	0
2231	0
2232	0
2233	0
2234	0
2235	0
2236	0
2237	0
2238	0
2239	0
2240	0.005453475
2241	0.114522975
2242	0.17087555
2243	0.241770725
2244	0.329026325
2245	0.42537105
2246	0.5017197
2247	0.55625445
2248	0.579886175
2249	0.543529675
2250	0.4290067
2251	0.3126659
2252	0.16360425
2253	0.027267375
2254	0
2255	0
2256	0
2257	0
2258	0
2259	0
2260	0
2261	0
2262	0
2263	0
2264	0.005453475
2265	0.132701225
2266	0.2399529
2267	0.387196725
2268	0.441731475
2269	0.41809975
2270	0.47627015
2271	0.73803695
2272	0.601700075
2273	0.594428775
2274	0.4508206
2275	0.318119375
2276	0.14906165
2277	0.0290852
2278	0
2279	0
2280	0
2281	0
2282	0
2283	0
2284	0
2285	0
2286	0
2287	0
2288	0.009089125
2289	0.16360425
2290	0.409010625
2291	0.699862625
2292	0.907094675
2293	0.965265075
2294	1.019799825
2295	1.376093525
2296	1.445170875
2297	1.270659675
2298	1.05070285
2299	0.747126075
2300	0.39628585
2301	0.072713
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0
2309	0
2310	0
2311	0
2312	0.01817825
2313	0.24358855
2314	0.5308049
2315	0.805296475
2316	0.9307264
2317	0.8580134
2318	0.8870986
2319	0.6689596
2320	0.75257955
2321	0.739854775
2322	0.52716925
2323	0.34538675
2324	0.1526973
2325	0.0218139
2326	0
2327	0
2328	0
2329	0
2330	0
2331	0
2332	0
2333	0
2334	0
2335	0
2336	0.012724775
2337	0.172693375
2338	0.3926502
2339	0.572614875
2340	0.654417
2341	0.627149625
2342	0.456274075
2343	0.358111525
2344	0.430824525
2345	0.605335725
2346	0.605335725
2347	0.51262665
2348	0.27994505
2349	0.056352575
2350	0
2351	0
2352	0
2353	0
2354	0
2355	0
2356	0
2357	0
2358	0
2359	0
2360	0.01090695
2361	0.169057725
2362	0.572614875
2363	0.9379977
2364	1.13795845
2365	1.328830075
2366	1.49425215
2367	1.45426
2368	1.33428355
2369	0.99980375
2370	1.0034394
2371	0.71622305
2372	0.38174325
2373	0.04726345
2374	0
2375	0
2376	0
2377	0
2378	0
2379	0
2380	0
2381	0
2382	0
2383	0
2384	0.01817825
2385	0.19268945
2386	0.3781076
2387	0.4290067
2388	0.427188875
2389	0.3417511
2390	0.4071928
2391	0.398103675
2392	0.372654125
2393	0.198142925
2394	0.1745112
2395	0.11997645
2396	0.045445625
2397	0.019996075
2398	0
2399	0
2400	0
2401	0
2402	0
2403	0
2404	0
2405	0
2406	0
2407	0
2408	0.016360425
2409	0.09816255
2410	0.14906165
2411	0.412646275
2412	0.481723625
2413	0.50535535
2414	0.656234825
2415	0.870738175
2416	1.281566625
2417	0.5162623
2418	0.456274075
2419	0.543529675
2420	0.332661975
2421	0.04726345
2422	0
2423	0
2424	0
2425	0
2426	0
2427	0
2428	0
2429	0
2430	0
2431	0
2432	0.0145426
2433	0.107251675
2434	0.2035964
2435	0.390832375
2436	0.387196725
2437	0.4944484
2438	0.558072275
2439	0.54898315
2440	0.550800975
2441	0.638056575
2442	0.670777425
2443	0.481723625
2444	0.26540245
2445	0.06907735
2446	0
2447	0
2448	0
2449	0
2450	0
2451	0
2452	0
2453	0
2454	0
2455	0
2456	0.04726345
2457	0.321755025
2458	0.53444055
2459	0.22904595
2460	0.219956825
2461	0.28721635
2462	0.619878325
2463	0.921637275
2464	0.32357285
2465	0.307212425
2466	0.358111525
2467	0.2835807
2468	0.179964675
2469	0.03999215
2470	0
2471	0
2472	0
2473	0
2474	0
2475	0
2476	0
2477	0
2478	0
2479	0
2480	0.05453475
2481	0.33811545
2482	0.64351005
2483	0.8870986
2484	1.09433065
2485	1.23248535
2486	1.412450025
2487	1.4469887
2488	1.3306479
2489	1.219760575
2490	0.9379977
2491	0.456274075
2492	0.2835807
2493	0.09089125
2494	0
2495	0
2496	0
2497	0
2498	0
2499	0
2500	0
2501	0
2502	0
2503	0
2504	0.0654417
2505	0.369018475
2506	0.594428775
2507	0.54898315
2508	0.583521825
2509	0.761668675
2510	1.15250105
2511	1.52333735
2512	1.45789565
2513	1.2724775
2514	1.06524545
2515	0.776211275
2516	0.449002775
2517	0.1236121
2518	0
2519	0
2520	0
2521	0
2522	0
2523	0
2524	0
2525	0
2526	0
2527	0
2528	0.016360425
2529	0.145426
2530	0.218139
2531	0.361747175
2532	0.336297625
2533	0.32357285
2534	0.365382825
2535	0.27994505
2536	0.36720065
2537	0.58533965
2538	0.4144641
2539	0.23631725
2540	0.1381547
2541	0.0581704
2542	0
2543	0
2544	0
2545	0
2546	0
2547	0
2548	0
2549	0
2550	0
2551	0
2552	0.072713
2553	0.365382825
2554	0.659870475
2555	0.965265075
2556	1.2143071
2557	0.99253245
2558	1.183404075
2559	1.357915275
2560	1.2143071
2561	0.990714625
2562	0.743490425
2563	0.5162623
2564	0.358111525
2565	0.132701225
2566	0
2567	0
2568	0
2569	0
2570	0
2571	0
2572	0
2573	0
2574	0
2575	0
2576	0.078166475
2577	0.3853789
2578	0.67259525
2579	0.6107892
2580	1.037978075
2581	0.750761725
2582	0.7125874
2583	0.45445625
2584	0.619878325
2585	1.2506636
2586	1.0325246
2587	0.65805265
2588	0.463545375
2589	0.147243825
2590	0
2591	0
2592	0
2593	0
2594	0
2595	0
2596	0
2597	0
2598	0
2599	0
2600	0.08361995
2601	0.376289775
2602	0.70168045
2603	0.994350275
2604	1.2506636
2605	1.4688026
2606	1.599686
2607	1.61059295
2608	1.4469887
2609	1.267024025
2610	1.0834237
2611	0.81802125
2612	0.4871771
2613	0.15633295
2614	0
2615	0
2616	0
2617	0
2618	0
2619	0
2620	0
2621	0
2622	0
2623	0
2624	0.09089125
2625	0.409010625
2626	0.743490425
2627	1.0543385
2628	1.31246965
2629	1.5051591
2630	1.61786425
2631	1.63967815
2632	1.5633295
2633	1.3960896
2634	1.1561367
2635	0.852559925
2636	0.51262665
2637	0.169057725
2638	0
2639	0
2640	0
2641	0
2642	0
2643	0
2644	0
2645	0
2646	0
2647	0
2648	0.114522975
2649	0.449002775
2650	0.783482575
2651	1.081605875
2652	1.325194425
2653	1.4978878
2654	1.59605035
2655	1.45062435
2656	1.510612575
2657	1.21794275
2658	1.07978805
2659	0.7125874
2660	0.3562937
2661	0.11270515
2662	0
2663	0
2664	0
2665	0
2666	0
2667	0
2668	0
2669	0
2670	0
2671	0
2672	0.074530825
2673	0.212685525
2674	0.528987075
2675	0.6107892
2676	0.638056575
2677	0.685320025
2678	0.99253245
2679	1.53060865
2680	1.379729175
2681	1.263388375
2682	0.99253245
2683	0.72349435
2684	0.434460175
2685	0.1381547
2686	0
2687	0
2688	0
2689	0
2690	0
2691	0
2692	0
2693	0
2694	0
2695	0
2696	0.052716925
2697	0.205414225
2698	0.387196725
2699	0.652599175
2700	0.994350275
2701	1.234303175
2702	1.506976925
2703	1.5924147
2704	1.496069975
2705	1.339737025
2706	1.1125089
2707	0.819839075
2708	0.49808405
2709	0.176329025
2710	0.001817825
2711	0
2712	0
2713	0
2714	0
2715	0
2716	0
2717	0
2718	0
2719	0
2720	0.1090695
2721	0.4071928
2722	0.72349435
2723	1.034342425
2724	1.274295325
2725	1.387000475
2726	1.288837925
2727	1.216124925
2728	1.252481425
2729	1.2942914
2730	1.110691075
2731	0.823474725
2732	0.503537525
2733	0.183600325
2734	0.001817825
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0
2744	0.1236121
2745	0.354475875
2746	0.590793125
2747	1.052520675
2748	1.288837925
2749	1.34882615
2750	1.1779506
2751	1.219760575
2752	0.870738175
2753	0.6907735
2754	0.64351005
2755	0.58533965
2756	0.45445625
2757	0.190871625
2758	0.00363565
2759	0
2760	0
2761	0
2762	0
2763	0
2764	0
2765	0
2766	0
2767	0
2768	0.02544955
2769	0.1090695
2770	0.270855925
2771	0.652599175
2772	0.718040875
2773	1.030706775
2774	1.543333425
2775	1.554240375
2776	1.46516695
2777	1.307016175
2778	1.08705935
2779	0.819839075
2780	0.547165325
2781	0.20723205
2782	0.005453475
2783	0
2784	0
2785	0
2786	0
2787	0
2788	0
2789	0
2790	0
2791	0
2792	0.059988225
2793	0.183600325
2794	0.321755025
2795	0.587157475
2796	0.594428775
2797	0.59261095
2798	0.6762309
2799	0.67986655
2800	0.5671614
2801	0.7634865
2802	1.034342425
2803	0.81802125
2804	0.510808825
2805	0.1599686
2806	0.005453475
2807	0
2808	0
2809	0
2810	0
2811	0
2812	0
2813	0
2814	0
2815	0
2816	0.11270515
2817	0.34538675
2818	0.6107892
2819	0.97798985
2820	1.274295325
2821	1.219760575
2822	1.143411925
2823	0.9816255
2824	0.867102525
2825	0.75985085
2826	0.688955675
2827	0.779846925
2828	0.539894025
2829	0.230863775
2830	0.009089125
2831	0
2832	0
2833	0
2834	0
2835	0
2836	0
2837	0
2838	0
2839	0
2840	0.165422075
2841	0.4944484
2842	0.827110375
2843	1.0834237
2844	1.381547
2845	1.565147325
2846	1.663309875
2847	1.65422075
2848	1.586961225
2849	1.42153915
2850	1.187039725
2851	0.892552075
2852	0.561707925
2853	0.22904595
2854	0.009089125
2855	0
2856	0
2857	0
2858	0
2859	0
2860	0
2861	0
2862	0
2863	0
2864	0.1890538
2865	0.521715775
2866	0.8434708
2867	1.132504975
2868	1.3742757
2869	1.5487869
2870	1.645131625
2871	1.656038575
2872	1.58150775
2873	1.4251748
2874	1.1997645
2875	0.910730325
2876	0.590793125
2877	0.259948975
2878	0.0145426
2879	0
2880	0
2881	0
2882	0
2883	0
2884	0
2885	0
2886	0
2887	0.001817825
2888	0.1890538
2889	0.49808405
2890	0.77439345
2891	1.016164175
2892	1.245210125
2893	1.387000475
2894	1.6214999
2895	1.6578564
2896	1.57423645
2897	1.405178725
2898	1.1779506
2899	0.907094675
2900	0.587157475
2901	0.2617668
2902	0.016360425
2903	0
2904	0
2905	0
2906	0
2907	0
2908	0
2909	0
2910	0
2911	0.001817825
2912	0.19268945
2913	0.5235336
2914	0.85437775
2915	1.154318875
2916	1.397907425
2917	1.5706008
2918	1.65422075
2919	1.5487869
2920	0.910730325
2921	0.78166475
2922	1.18158625
2923	0.89800555
2924	0.576250525
2925	0.2472242
2926	0.0145426
2927	0
2928	0
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0
2935	0.00363565
2936	0.194507275
2937	0.536258375
2938	0.85437775
2939	1.139776275
2940	1.3888183
2941	1.561511675
2942	1.659674225
2943	1.6651277
2944	1.583325575
2945	1.416085675
2946	1.183404075
2947	0.89800555
2948	0.576250525
2949	0.25085985
2950	0.016360425
2951	0
2952	0
2953	0
2954	0
2955	0
2956	0
2957	0
2958	0
2959	0.0072713
2960	0.218139
2961	0.51989795
2962	0.590793125
2963	1.056156325
2964	1.36336875
2965	1.485163025
2966	1.4324461
2967	0.499901875
2968	0.387196725
2969	0.612607025
2970	0.70895175
2971	0.827110375
2972	0.4653632
2973	0.1672399
2974	0.012724775
2975	0
2976	0
2977	0
2978	0
2979	0
2980	0
2981	0
2982	0
2983	0.0072713
2984	0.22177465
2985	0.510808825
2986	0.83983515
2987	0.801660825
2988	1.179768425
2989	1.52333735
2990	1.616046425
2991	1.62513555
2992	1.550604725
2993	1.39972525
2994	1.18885755
2995	0.91981945
2996	0.61442485
2997	0.290852
2998	0.027267375
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0.01090695
3008	0.2399529
3009	0.565343575
3010	0.878009475
3011	1.163408
3012	1.40699655
3013	1.583325575
3014	1.674216825
3015	1.67603465
3016	1.590596875
3017	1.42153915
3018	1.1997645
3019	0.9234551
3020	0.616242675
3021	0.29448765
3022	0.030903025
3023	0
3024	0
3025	0
3026	0
3027	0
3028	0
3029	0
3030	0
3031	0.012724775
3032	0.241770725
3033	0.561707925
3034	0.8652847
3035	1.1415941
3036	1.3742757
3037	1.54515125
3038	1.63240685
3039	1.62513555
3040	1.565147325
3041	1.408814375
3042	1.165225825
3043	0.89073425
3044	0.60715355
3045	0.296305475
3046	0.03272085
3047	0
3048	0
3049	0
3050	0
3051	0
3052	0
3053	0
3054	0
3055	0.00363565
3056	0.089073425
3057	0.230863775
3058	0.1963251
3059	0.2472242
3060	0.369018475
3061	0.594428775
3062	0.812567775
3063	0.4144641
3064	0.1963251
3065	0.209049875
3066	0.307212425
3067	0.238135075
3068	0.129065575
3069	0.052716925
3070	0.0072713
3071	0
3072	0
3073	0
3074	0
3075	0
3076	0
3077	0
3078	0
3079	0.0072713
3080	0.11270515
3081	0.329026325
3082	0.56352575
3083	0.91254815
3084	0.73076565
3085	0.539894025
3086	0.68713785
3087	0.663506125
3088	0.841652975
3089	0.95617595
3090	0.80347865
3091	0.888916425
3092	0.61442485
3093	0.278127225
3094	0.027267375
3095	0
3096	0
3097	0
3098	0
3099	0
3100	0
3101	0
3102	0
3103	0.00363565
3104	0.041809975
3105	0.067259525
3106	0.092709075
3107	0.13451905
3108	0.216321175
3109	0.350840225
3110	1.24702795
3111	0.8071143
3112	0.71622305
3113	0.659870475
3114	0.532622725
3115	0.69440915
3116	0.463545375
3117	0.194507275
3118	0.019996075
3119	0
3120	0
3121	0
3122	0
3123	0
3124	0
3125	0
3126	0
3127	0.012724775
3128	0.161786425
3129	0.161786425
3130	0.263584625
3131	0.3853789
3132	0.57806835
3133	0.510808825
3134	0.303576775
3135	0.296305475
3136	0.456274075
3137	0.441731475
3138	0.3853789
3139	0.285398525
3140	0.1672399
3141	0.110887325
3142	0.012724775
3143	0
3144	0
3145	0
3146	0
3147	0
3148	0
3149	0
3150	0
3151	0.01817825
3152	0.179964675
3153	0.30903025
3154	0.372654125
3155	0.474452325
3156	0.63623875
3157	0.7489439
3158	1.067063275
3159	0.49808405
3160	0.307212425
3161	0.441731475
3162	0.2763094
3163	0.1308834
3164	0.1236121
3165	0.059988225
3166	0.009089125
3167	0
3168	0
3169	0
3170	0
3171	0
3172	0
3173	0
3174	0
3175	0.0072713
3176	0.089073425
3177	0.20723205
3178	0.39628585
3179	0.521715775
3180	0.518080125
3181	0.5380762
3182	0.641692225
3183	0.870738175
3184	1.288837925
3185	1.308834
3186	1.17431495
3187	0.892552075
3188	0.572614875
3189	0.296305475
3190	0.0436278
3191	0
3192	0
3193	0
3194	0
3195	0
3196	0
3197	0
3198	0
3199	0.009089125
3200	0.067259525
3201	0.132701225
3202	0.183600325
3203	0.568979225
3204	0.5671614
3205	0.54171185
3206	0.29448765
3207	0.372654125
3208	0.3126659
3209	0.43991365
3210	0.281762875
3211	0.13451905
3212	0.114522975
3213	0.096344725
3214	0.01817825
3215	0
3216	0
3217	0
3218	0
3219	0
3220	0
3221	0
3222	0
3223	0.016360425
3224	0.081802125
3225	0.358111525
3226	0.89800555
3227	1.216124925
3228	1.459713475
3229	1.5851434
3230	1.71239115
3231	1.626953375
3232	1.5487869
3233	1.394271775
3234	1.1779506
3235	0.9161838
3236	0.65805265
3237	0.332661975
3238	0.05453475
3239	0
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0.027267375
3248	0.218139
3249	0.25813115
3250	0.387196725
3251	0.5308049
3252	0.703498275
3253	0.848924275
3254	0.994350275
3255	1.07251675
3256	1.27611315
3257	1.390636125
3258	1.1997645
3259	0.9743542
3260	0.6689596
3261	0.347204575
3262	0.0654417
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0
3271	0.03999215
3272	0.1526973
3273	0.274491575
3274	0.430824525
3275	0.4799058
3276	0.605335725
3277	0.81074995
3278	0.98526115
3279	1.2215784
3280	1.6214999
3281	1.4688026
3282	1.25429925
3283	0.98526115
3284	0.6616883
3285	0.339933275
3286	0.06180605
3287	0
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0
3295	0.0363565
3296	0.29448765
3297	0.616242675
3298	0.93436205
3299	1.208853625
3300	1.412450025
3301	1.492434325
3302	1.496069975
3303	1.56696515
3304	1.616046425
3305	1.466984775
3306	1.227031875
3307	0.80347865
3308	0.43991365
3309	0.1963251
3310	0.04726345
3311	0
3312	0
3313	0
3314	0
3315	0
3316	0
3317	0
3318	0
3319	0.005453475
3320	0.067259525
3321	0.218139
3322	0.212685525
3323	0.1963251
3324	0.445367125
3325	0.398103675
3326	0.430824525
3327	0.31630155
3328	0.290852
3329	0.488994925
3330	0.525351425
3331	0.416281925
3332	0.390832375
3333	0.1599686
3334	0.034538675
3335	0
3336	0
3337	0
3338	0
3339	0
3340	0
3341	0
3342	0
3343	0.034538675
3344	0.299941125
3345	0.6180605
3346	0.888916425
3347	0.9598116
3348	0.605335725
3349	0.2690381
3350	0.1963251
3351	0.179964675
3352	0.218139
3353	0.310848075
3354	0.31630155
3355	0.2035964
3356	0.13451905
3357	0.183600325
3358	0.056352575
3359	0
3360	0
3361	0
3362	0
3363	0
3364	0
3365	0
3366	0
3367	0.019996075
3368	0.092709075
3369	0.114522975
3370	0.201778575
3371	0.249042025
3372	0.2326816
3373	0.2617668
3374	0.35265805
3375	0.3490224
3376	0.22904595
3377	0.227228125
3378	0.249042025
3379	0.18541815
3380	0.259948975
3381	0.154515125
3382	0.0508991
3383	0
3384	0
3385	0
3386	0
3387	0
3388	0
3389	0
3390	0
3391	0.04726345
3392	0.22177465
3393	0.4944484
3394	0.92709075
3395	1.22521405
3396	1.459713475
3397	1.63240685
3398	1.725115925
3399	1.70511985
3400	1.62513555
3401	1.474256075
3402	1.259752725
3403	0.9888968
3404	0.681684375
3405	0.365382825
3406	0.0799843
3407	0
3408	0
3409	0
3410	0
3411	0
3412	0
3413	0
3414	0
3415	0.019996075
3416	0.165422075
3417	0.601700075
3418	0.899823375
3419	1.2433923
3420	1.267024025
3421	1.630589025
3422	1.6869416
3423	1.55242255
3424	1.21067145
3425	0.503537525
3426	0.441731475
3427	0.441731475
3428	0.387196725
3429	0.16360425
3430	0.041809975
3431	0
3432	0
3433	0
3434	0
3435	0
3436	0
3437	0
3438	0
3439	0.019996075
3440	0.110887325
3441	0.218139
3442	0.438095825
3443	0.503537525
3444	0.48354145
3445	0.721676525
3446	1.090695
3447	0.688955675
3448	0.81074995
3449	0.685320025
3450	0.445367125
3451	0.379925425
3452	0.256313325
3453	0.136336875
3454	0.0290852
3455	0
3456	0
3457	0
3458	0
3459	0
3460	0
3461	0
3462	0
3463	0.041809975
3464	0.190871625
3465	0.3926502
3466	0.5453475
3467	0.7053161
3468	0.881645125
3469	1.012528525
3470	1.16704365
3471	1.6214999
3472	1.696030725
3473	1.53787995
3474	1.314287475
3475	1.02888895
3476	0.70895175
3477	0.3853789
3478	0.0945269
3479	0
3480	0
3481	0
3482	0
3483	0
3484	0
3485	0
3486	0
3487	0.0581704
3488	0.33084415
3489	0.6471457
3490	0.961629425
3491	1.23975665
3492	1.426992625
3493	1.659674225
3494	1.75601895
3495	1.7669259
3496	1.6869416
3497	1.51606605
3498	1.307016175
3499	1.03616025
3500	0.72349435
3501	0.3999215
3502	0.1017982
3503	0
3504	0
3505	0
3506	0
3507	0
3508	0
3509	0
3510	0
3511	0.072713
3512	0.358111525
3513	0.663506125
3514	0.9670829
3515	1.234303175
3516	1.434263925
3517	1.5778721
3518	1.743294175
3519	1.745112
3520	1.66149205
3521	1.50879475
3522	1.285202275
3523	0.896187725
3524	0.463545375
3525	0.14906165
3526	0.038174325
3527	0
3528	0
3529	0
3530	0
3531	0
3532	0
3533	0
3534	0
3535	0.0145426
3536	0.150879475
3537	0.19268945
3538	0.218139
3539	0.369018475
3540	0.42537105
3541	0.4726345
3542	0.7344013
3543	1.6360425
3544	1.576054275
3545	0.77439345
3546	0.86892035
3547	0.372654125
3548	0.3344798
3549	0.158150775
3550	0.038174325
3551	0
3552	0
3553	0
3554	0
3555	0
3556	0
3557	0
3558	0
3559	0.05453475
3560	0.23631725
3561	0.2981233
3562	0.270855925
3563	0.3199372
3564	0.427188875
3565	0.983443325
3566	1.110691075
3567	0.990714625
3568	1.47243825
3569	0.907094675
3570	0.51262665
3571	0.790753875
3572	0.594428775
3573	0.2617668
3574	0.09089125
3575	0
3576	0
3577	0
3578	0
3579	0
3580	0
3581	0
3582	0
3583	0.052716925
3584	0.169057725
3585	0.292669825
3586	0.1308834
3587	0.216321175
3588	0.423553225
3589	1.26157055
3590	0.630785275
3591	0.63623875
3592	0.419917575
3593	0.478087975
3594	0.583521825
3595	0.70895175
3596	0.398103675
3597	0.405374975
3598	0.114522975
3599	0
3600	0
3601	0
3602	0
3603	0
3604	0
3605	0
3606	0
3607	0.067259525
3608	0.30175895
3609	0.510808825
3610	0.581704
3611	0.78893605
3612	1.1779506
3613	1.630589025
3614	1.728751575
3615	1.73420505
3616	1.656038575
3617	1.4978878
3618	1.28338445
3619	1.012528525
3620	0.72713
3621	0.423553225
3622	0.125429925
3623	0
3624	0
3625	0
3626	0
3627	0
3628	0
3629	0
3630	0
3631	0.04726345
3632	0.145426
3633	0.2035964
3634	0.318119375
3635	0.554436625
3636	1.474256075
3637	1.67603465
3638	1.7596546
3639	1.745112
3640	1.666945525
3641	1.53060865
3642	1.314287475
3643	1.03616025
3644	0.725312175
3645	0.436278
3646	0.1381547
3647	0
3648	0
3649	0
3650	0
3651	0
3652	0
3653	0
3654	0
3655	0.074530825
3656	0.3490224
3657	0.6616883
3658	0.972536375
3659	1.2579349
3660	1.492434325
3661	1.663309875
3662	1.75601895
3663	1.7669259
3664	1.692395075
3665	1.5342443
3666	1.31246965
3667	1.034342425
3668	0.728947825
3669	0.4144641
3670	0.1236121
3671	0
3672	0
3673	0
3674	0
3675	0
3676	0
3677	0
3678	0
3679	0.0799843
3680	0.37447195
3681	0.681684375
3682	0.983443325
3683	1.259752725
3684	1.49425215
3685	1.666945525
3686	1.765108075
3687	1.772379375
3688	1.68330595
3689	1.536062125
3690	1.31974095
3691	1.04343155
3692	0.736219125
3693	0.419917575
3694	0.129065575
3695	0
3696	0
3697	0
3698	0
3699	0
3700	0
3701	0
3702	0
3703	0.09089125
3704	0.325390675
3705	0.508991
3706	0.954358125
3707	1.236121
3708	1.481527375
3709	1.6578564
3710	1.745112
3711	1.75601895
3712	1.68330595
3713	1.532426475
3714	1.3233766
3715	1.05797415
3716	0.747126075
3717	0.4290067
3718	0.13451905
3719	0
3720	0
3721	0
3722	0
3723	0
3724	0
3725	0
3726	0
3727	0.05453475
3728	0.23631725
3729	0.412646275
3730	0.612607025
3731	0.823474725
3732	0.939815525
3733	1.099784125
3734	1.6069573
3735	1.757836775
3736	1.6869416
3737	1.53060865
3738	1.310651825
3739	1.03616025
3740	0.73076565
3741	0.419917575
3742	0.1308834
3743	0
3744	0
3745	0
3746	0
3747	0
3748	0
3749	0
3750	0
3751	0.078166475
3752	0.347204575
3753	0.65078135
3754	0.94890465
3755	1.223396225
3756	1.4469887
3757	1.61059295
3758	1.710573325
3759	1.739658525
3760	1.666945525
3761	1.5124304
3762	1.29792705
3763	1.027071125
3764	0.725312175
3765	0.43264235
3766	0.154515125
3767	0
3768	0
3769	0
3770	0
3771	0
3772	0
3773	0
3774	0
3775	0.092709075
3776	0.369018475
3777	0.554436625
3778	0.954358125
3779	1.2288497
3780	1.456077825
3781	1.55969385
3782	1.594232525
3783	1.6214999
3784	1.63967815
3785	1.47970955
3786	0.85437775
3787	0.73803695
3788	0.4726345
3789	0.2763094
3790	0.0945269
3791	0
3792	0
3793	0
3794	0
3795	0
3796	0
3797	0
3798	0
3799	0.0945269
3800	0.37447195
3801	0.674413075
3802	0.9670829
3803	1.236121
3804	1.4469887
3805	1.61786425
3806	1.732387225
3807	1.743294175
3808	1.672399
3809	1.521519525
3810	1.308834
3811	1.0397959
3812	0.754397375
3813	0.449002775
3814	0.14179035
3815	0
3816	0
3817	0
3818	0
3819	0
3820	0
3821	0
3822	0
3823	0.038174325
3824	0.161786425
3825	0.270855925
3826	0.36720065
3827	0.4799058
3828	0.508991
3829	0.6253318
3830	0.85437775
3831	0.9816255
3832	1.37064005
3833	1.496069975
3834	1.332465725
3835	1.05797415
3836	0.75257955
3837	0.43991365
3838	0.14906165
3839	0
3840	0
3841	0
3842	0
3843	0
3844	0
3845	0
3846	0
3847	0.07634865
3848	0.263584625
3849	0.481723625
3850	0.7125874
3851	0.783482575
3852	0.830746025
3853	1.001621575
3854	1.11614455
3855	1.201582325
3856	1.328830075
3857	1.2143071
3858	1.121598025
3859	0.91254815
3860	0.75985085
3861	0.4144641
3862	0.11270515
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	0
3871	0.070895175
3872	0.183600325
3873	0.259948975
3874	0.459909725
3875	0.539894025
3876	0.54898315
3877	0.554436625
3878	0.5598901
3879	0.521715775
3880	0.4217354
3881	0.343568925
3882	0.296305475
3883	0.3490224
3884	0.230863775
3885	0.2108677
3886	0.092709075
3887	0.001817825
3888	0
3889	0
3890	0
3891	0
3892	0
3893	0
3894	0
3895	0.041809975
3896	0.190871625
3897	0.452638425
3898	0.841652975
3899	0.8216569
3900	0.492630575
3901	0.8507421
3902	1.10887325
3903	1.07978805
3904	0.8434708
3905	0.5744327
3906	0.627149625
3907	0.57079705
3908	0.132701225
3909	0.0872556
3910	0.05453475
3911	0
3912	0
3913	0
3914	0
3915	0
3916	0
3917	0
3918	0
3919	0.034538675
3920	0.129065575
3921	0.19268945
3922	0.24358855
3923	0.325390675
3924	0.4217354
3925	0.44718495
3926	1.06524545
3927	1.47970955
3928	1.62513555
3929	1.470620425
3930	1.26884185
3931	0.99980375
3932	0.718040875
3933	0.441731475
3934	0.158150775
3935	0.001817825
3936	0
3937	0
3938	0
3939	0
3940	0
3941	0
3942	0
3943	0.0799843
3944	0.23631725
3945	0.289034175
3946	0.361747175
3947	0.619878325
3948	1.012528525
3949	1.4469887
3950	1.645131625
3951	1.699666375
3952	1.692395075
3953	1.53787995
3954	1.32701225
3955	0.9961681
3956	0.6762309
3957	0.394468025
3958	0.147243825
3959	0.001817825
3960	0
3961	0
3962	0
3963	0
3964	0
3965	0
3966	0
3967	0.0872556
3968	0.350840225
3969	0.652599175
3970	0.754397375
3971	1.187039725
3972	1.397907425
3973	1.55969385
3974	1.64694945
3975	1.69057725
3976	1.6796703
3977	1.481527375
3978	1.2506636
3979	1.001621575
3980	0.736219125
3981	0.46172755
3982	0.183600325
3983	0.00363565
3984	0
3985	0
3986	0
3987	0
3988	0
3989	0
3990	0
3991	0.0654417
3992	0.205414225
3993	0.365382825
3994	0.594428775
3995	0.765304325
3996	0.507173175
3997	0.53444055
3998	0.77439345
3999	0.7489439
4000	0.870738175
4001	1.0543385
4002	0.881645125
4003	0.972536375
4004	0.74530825
4005	0.46172755
4006	0.1745112
4007	0.00363565
4008	0
4009	0
4010	0
4011	0
4012	0
4013	0
4014	0
4015	0.06907735
4016	0.1745112
4017	0.14906165
4018	0.121794275
4019	0.09816255
4020	0.12724775
4021	0.430824525
4022	0.874373825
4023	0.892552075
4024	0.4508206
4025	0.54171185
4026	0.343568925
4027	0.74530825
4028	0.521715775
4029	0.129065575
4030	0.041809975
4031	0
4032	0
4033	0
4034	0
4035	0
4036	0
4037	0
4038	0
4039	0.041809975
4040	0.15633295
4041	0.28721635
4042	0.4290067
4043	0.5889753
4044	0.41809975
4045	0.7489439
4046	0.834381675
4047	1.037978075
4048	1.02161765
4049	0.939815525
4050	0.8652847
4051	0.572614875
4052	0.459909725
4053	0.285398525
4054	0.096344725
4055	0.001817825
4056	0
4057	0
4058	0
4059	0
4060	0
4061	0
4062	0
4063	0.096344725
4064	0.372654125
4065	0.66532395
4066	0.654417
4067	0.70168045
4068	0.859831225
4069	0.98526115
4070	0.51989795
4071	0.878009475
4072	0.945269
4073	0.808932125
4074	0.5235336
4075	0.401739325
4076	0.2981233
4077	0.24358855
4078	0.1599686
4079	0
4080	0
4081	0
4082	0
4083	0
4084	0
4085	0
4086	0
4087	0.05453475
4088	0.218139
4089	0.292669825
4090	0.4871771
4091	0.7416726
4092	0.96344725
4093	1.314287475
4094	1.65422075
4095	1.750565475
4096	1.66876335
4097	1.492434325
4098	1.307016175
4099	1.041613725
4100	0.641692225
4101	0.252677675
4102	0.067259525
4103	0
4104	0
4105	0
4106	0
4107	0
4108	0
4109	0
4110	0
4111	0.0218139
4112	0.085437775
4113	0.187235975
4114	0.263584625
4115	0.30903025
4116	0.281762875
4117	0.256313325
4118	0.394468025
4119	0.634420925
4120	0.648963525
4121	0.65805265
4122	0.801660825
4123	0.739854775
4124	0.638056575
4125	0.363565
4126	0.13451905
4127	0.001817825
4128	0
4129	0
4130	0
4131	0
4132	0
4133	0
4134	0
4135	0.012724775
4136	0.078166475
4137	0.11270515
4138	0.136336875
4139	0.289034175
4140	0.4217354
4141	0.430824525
4142	0.441731475
4143	0.365382825
4144	0.39628585
4145	0.38174325
4146	0.32357285
4147	0.2326816
4148	0.147243825
4149	0.0654417
4150	0.0218139
4151	0
4152	0
4153	0
4154	0
4155	0
4156	0
4157	0
4158	0
4159	0.030903025
4160	0.150879475
4161	0.401739325
4162	0.57079705
4163	0.7634865
4164	0.6980448
4165	0.70168045
4166	0.739854775
4167	1.554240375
4168	1.5924147
4169	1.46516695
4170	1.296109225
4171	1.030706775
4172	0.765304325
4173	0.459909725
4174	0.169057725
4175	0.00363565
4176	0
4177	0
4178	0
4179	0
4180	0
4181	0
4182	0
4183	0.081802125
4184	0.3562937
4185	0.66532395
4186	0.954358125
4187	1.187039725
4188	1.4106322
4189	1.56696515
4190	1.6360425
4191	1.59605035
4192	1.550604725
4193	1.459713475
4194	1.270659675
4195	1.074334575
4196	0.772575625
4197	0.463545375
4198	0.17087555
4199	0.00363565
4200	0
4201	0
4202	0
4203	0
4204	0
4205	0
4206	0
4207	0.081802125
4208	0.35265805
4209	0.65805265
4210	0.9161838
4211	1.1852219
4212	1.405178725
4213	1.576054275
4214	1.725115925
4215	1.779650675
4216	1.71239115
4217	1.565147325
4218	1.3524618
4219	1.085241525
4220	0.783482575
4221	0.470816675
4222	0.1745112
4223	0.00363565
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0.0799843
4232	0.354475875
4233	0.6616883
4234	0.968900725
4235	1.245210125
4236	1.394271775
4237	1.546969075
4238	1.710573325
4239	1.7378407
4240	1.70511985
4241	1.557876025
4242	1.347008325
4243	1.07978805
4244	0.794389525
4245	0.488994925
4246	0.190871625
4247	0.005453475
4248	0
4249	0
4250	0
4251	0
4252	0
4253	0
4254	0
4255	0.08361995
4256	0.33811545
4257	0.590793125
4258	0.94163335
4259	1.22521405
4260	1.44335305
4261	1.61059295
4262	1.70511985
4263	1.717844625
4264	1.6433138
4265	1.4688026
4266	1.02888895
4267	0.56352575
4268	0.241770725
4269	0.2399529
4270	0.034538675
4271	0
4272	0
4273	0
4274	0
4275	0
4276	0
4277	0
4278	0
4279	0.0363565
4280	0.183600325
4281	0.405374975
4282	0.888916425
4283	1.18885755
4284	1.4179035
4285	1.60332165
4286	1.7014842
4287	1.721480275
4288	1.63967815
4289	1.4833452
4290	1.29065575
4291	1.05070285
4292	0.7707578
4293	0.46899885
4294	0.176329025
4295	0.00363565
4296	0
4297	0
4298	0
4299	0
4300	0
4301	0
4302	0
4303	0.041809975
4304	0.18541815
4305	0.369018475
4306	0.558072275
4307	0.73076565
4308	1.001621575
4309	1.147047575
4310	1.4033609
4311	1.696030725
4312	1.626953375
4313	1.4906165
4314	1.29792705
4315	1.0470672
4316	0.7562152
4317	0.452638425
4318	0.165422075
4319	0.00363565
4320	0
4321	0
4322	0
4323	0
4324	0
4325	0
4326	0
4327	0.03999215
4328	0.194507275
4329	0.38901455
4330	0.612607025
4331	0.8943699
4332	0.976172025
4333	1.0034394
4334	1.0834237
4335	1.030706775
4336	0.9525403
4337	0.870738175
4338	0.918001625
4339	0.7198587
4340	0.5017197
4341	0.274491575
4342	0.10543385
4343	0.001817825
4344	0
4345	0
4346	0
4347	0
4348	0
4349	0
4350	0
4351	0.049081275
4352	0.165422075
4353	0.2835807
4354	0.508991
4355	0.75257955
4356	1.06524545
4357	1.212489275
4358	1.059791975
4359	1.163408
4360	1.48698085
4361	1.550604725
4362	1.34155485
4363	1.077970225
4364	0.787118225
4365	0.474452325
4366	0.1308834
4367	0.001817825
4368	0
4369	0
4370	0
4371	0
4372	0
4373	0
4374	0
4375	0.027267375
4376	0.176329025
4377	0.492630575
4378	0.518080125
4379	0.859831225
4380	1.168861475
4381	1.1924932
4382	1.110691075
4383	0.86892035
4384	0.398103675
4385	0.332661975
4386	0.3562937
4387	0.27267375
4388	0.238135075
4389	0.056352575
4390	0.0436278
4391	0
4392	0
4393	0
4394	0
4395	0
4396	0
4397	0
4398	0
4399	0.012724775
4400	0.096344725
4401	0.281762875
4402	0.372654125
4403	0.525351425
4404	0.827110375
4405	0.994350275
4406	1.0397959
4407	0.976172025
4408	0.9525403
4409	0.848924275
4410	0.725312175
4411	0.60715355
4412	0.48354145
4413	0.339933275
4414	0.129065575
4415	0.001817825
4416	0
4417	0
4418	0
4419	0
4420	0
4421	0
4422	0
4423	0.01090695
4424	0.056352575
4425	0.0945269
4426	0.12724775
4427	0.205414225
4428	0.369018475
4429	0.699862625
4430	0.86892035
4431	0.903459025
4432	0.957993775
4433	0.947086825
4434	1.005257225
4435	0.64351005
4436	0.4726345
4437	0.249042025
4438	0.0945269
4439	0.001817825
4440	0
4441	0
4442	0
4443	0
4444	0
4445	0
4446	0
4447	0.063623875
4448	0.332661975
4449	0.65805265
4450	0.954358125
4451	1.21794275
4452	1.29792705
4453	1.336101375
4454	1.49425215
4455	1.736022875
4456	1.696030725
4457	1.55242255
4458	1.34155485
4459	1.074334575
4460	0.772575625
4461	0.46172755
4462	0.165422075
4463	0.001817825
4464	0
4465	0
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0.049081275
4472	0.2835807
4473	0.61442485
4474	0.8798273
4475	0.95617595
4476	1.0761524
4477	1.2215784
4478	1.267024025
4479	1.205217975
4480	0.9525403
4481	0.834381675
4482	0.852559925
4483	0.8434708
4484	0.667141775
4485	0.361747175
4486	0.1017982
4487	0
4488	0
4489	0
4490	0
4491	0
4492	0
4493	0
4494	0
4495	0.056352575
4496	0.314483725
4497	0.6180605
4498	0.921637275
4499	1.201582325
4500	1.42881045
4501	1.599686
4502	1.672399
4503	1.6869416
4504	1.648767275
4505	1.506976925
4506	1.3015627
4507	1.04343155
4508	0.747126075
4509	0.4435493
4510	0.15633295
4511	0.001817825
4512	0
4513	0
4514	0
4515	0
4516	0
4517	0
4518	0
4519	0.0654417
4520	0.3417511
4521	0.645327875
4522	0.93436205
4523	1.21794275
4524	1.456077825
4525	1.6360425
4526	1.7378407
4527	1.7596546
4528	1.69784855
4529	1.554240375
4530	1.343372675
4531	1.074334575
4532	0.7707578
4533	0.456274075
4534	0.158150775
4535	0.001817825
4536	0
4537	0
4538	0
4539	0
4540	0
4541	0
4542	0
4543	0.049081275
4544	0.303576775
4545	0.60715355
4546	0.790753875
4547	0.874373825
4548	1.10160195
4549	1.521519525
4550	1.706937675
4551	1.732387225
4552	1.672399
4553	1.53060865
4554	1.3233766
4555	1.05797415
4556	0.75985085
4557	0.449002775
4558	0.154515125
4559	0.001817825
4560	0
4561	0
4562	0
4563	0
4564	0
4565	0
4566	0
4567	0.0508991
4568	0.307212425
4569	0.612607025
4570	0.918001625
4571	1.19612885
4572	1.416085675
4573	1.59605035
4574	1.714208975
4575	1.7378407
4576	1.674216825
4577	1.526973
4578	1.31246965
4579	1.04343155
4580	0.7416726
4581	0.434460175
4582	0.147243825
4583	0
4584	0
4585	0
4586	0
4587	0
4588	0
4589	0
4590	0
4591	0.045445625
4592	0.194507275
4593	0.325390675
4594	0.568979225
4595	0.76712215
4596	0.99253245
4597	1.147047575
4598	1.19612885
4599	1.532426475
4600	1.703302025
4601	1.572418625
4602	1.354279625
4603	1.07978805
4604	0.7707578
4605	0.452638425
4606	0.1526973
4607	0
4608	0
4609	0
4610	0
4611	0
4612	0
4613	0
4614	0
4615	0.04726345
4616	0.2763094
4617	0.456274075
4618	0.594428775
4619	1.07978805
4620	1.4251748
4621	1.612410775
4622	1.7160268
4623	1.73420505
4624	1.66876335
4625	1.50879475
4626	1.3015627
4627	1.0470672
4628	0.761668675
4629	0.459909725
4630	0.14906165
4631	0
4632	0
4633	0
4634	0
4635	0
4636	0
4637	0
4638	0
4639	0.0508991
4640	0.3126659
4641	0.605335725
4642	0.892552075
4643	1.176132775
4644	1.4106322
4645	1.590596875
4646	1.6942129
4647	1.7160268
4648	1.65422075
4649	1.50879475
4650	1.299744875
4651	1.034342425
4652	0.732583475
4653	0.42537105
4654	0.1381547
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0
4663	0.03999215
4664	0.2835807
4665	0.58533965
4666	0.888916425
4667	1.172497125
4668	1.40699655
4669	1.583325575
4670	1.65422075
4671	1.674216825
4672	1.616046425
4673	1.47970955
4674	1.28338445
4675	1.037978075
4676	0.7562152
4677	0.45445625
4678	0.158150775
4679	0
4680	0
4681	0
4682	0
4683	0
4684	0
4685	0
4686	0
4687	0.04726345
4688	0.2981233
4689	0.5889753
4690	0.89800555
4691	1.183404075
4692	1.401543075
4693	1.55969385
4694	1.648767275
4695	1.66149205
4696	1.55969385
4697	1.3233766
4698	1.12341585
4699	0.921637275
4700	0.6762309
4701	0.379925425
4702	0.125429925
4703	0
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0.041809975
4712	0.299941125
4713	0.60715355
4714	0.907094675
4715	1.179768425
4716	1.405178725
4717	1.572418625
4718	1.670581175
4719	1.685123775
4720	1.576054275
4721	1.42881045
4722	1.212489275
4723	0.957993775
4724	0.681684375
4725	0.409010625
4726	0.139972525
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0.03999215
4736	0.2981233
4737	0.601700075
4738	0.9016412
4739	1.17431495
4740	1.3960896
4741	1.557876025
4742	1.6505851
4743	1.66876335
4744	1.6069573
4745	1.4688026
4746	1.2724775
4747	1.017982
4748	0.7198587
4749	0.412646275
4750	0.125429925
4751	0
4752	0
4753	0
4754	0
4755	0
4756	0
4757	0
4758	0
4759	0.030903025
4760	0.267220275
4761	0.572614875
4762	0.881645125
4763	1.172497125
4764	1.405178725
4765	1.579689925
4766	1.6796703
4767	1.69784855
4768	1.634224675
4769	1.492434325
4770	1.285202275
4771	1.02161765
4772	0.72349435
4773	0.4144641
4774	0.1236121
4775	0
4776	0
4777	0
4778	0
4779	0
4780	0
4781	0
4782	0
4783	0.0290852
4784	0.263584625
4785	0.57079705
4786	0.874373825
4787	1.150683225
4788	1.361550925
4789	1.510612575
4790	1.6505851
4791	1.692395075
4792	1.6287712
4793	1.49425215
4794	1.285202275
4795	1.023435475
4796	0.721676525
4797	0.4290067
4798	0.1381547
4799	0
4800	0
4801	0
4802	0
4803	0
4804	0
4805	0
4806	0
4807	0.027267375
4808	0.25813115
4809	0.561707925
4810	0.870738175
4811	1.1561367
4812	1.383364825
4813	1.557876025
4814	1.663309875
4815	1.692395075
4816	1.63240685
4817	1.4760739
4818	1.26884185
4819	1.00707505
4820	0.70895175
4821	0.3999215
4822	0.11270515
4823	0
4824	0
4825	0
4826	0
4827	0
4828	0
4829	0
4830	0
4831	0.0145426
4832	0.13451905
4833	0.303576775
4834	0.5162623
4835	0.7489439
4836	0.957993775
4837	1.274295325
4838	1.49425215
4839	1.666945525
4840	1.608775125
4841	1.4688026
4842	1.26157055
4843	0.9961681
4844	0.6980448
4845	0.390832375
4846	0.107251675
4847	0
4848	0
4849	0
4850	0
4851	0
4852	0
4853	0
4854	0
4855	0.027267375
4856	0.2690381
4857	0.5671614
4858	0.852559925
4859	1.128869325
4860	1.339737025
4861	1.499705625
4862	1.5851434
4863	1.6287712
4864	1.56696515
4865	1.39972525
4866	1.2070358
4867	0.9670829
4868	0.681684375
4869	0.358111525
4870	0.0872556
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0.01817825
4880	0.17814685
4881	0.4071928
4882	0.507173175
4883	0.436278
4884	0.652599175
4885	0.70895175
4886	0.674413075
4887	0.8143856
4888	1.310651825
4889	1.423356975
4890	1.223396225
4891	0.914365975
4892	0.6326031
4893	0.310848075
4894	0.0654417
4895	0
4896	0
4897	0
4898	0
4899	0
4900	0
4901	0
4902	0
4903	0.016360425
4904	0.230863775
4905	0.4435493
4906	0.7053161
4907	1.114326725
4908	0.90527685
4909	0.798025175
4910	1.07978805
4911	1.381547
4912	1.60332165
4913	1.46516695
4914	1.25429925
4915	0.987078975
4916	0.68713785
4917	0.3781076
4918	0.096344725
4919	0
4920	0
4921	0
4922	0
4923	0
4924	0
4925	0
4926	0
4927	0.012724775
4928	0.103616025
4929	0.281762875
4930	0.3562937
4931	0.430824525
4932	0.45445625
4933	0.49808405
4934	0.69440915
4935	0.896187725
4936	1.114326725
4937	1.317923125
4938	1.263388375
4939	0.994350275
4940	0.692591325
4941	0.372654125
4942	0.089073425
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0.0145426
4952	0.23631725
4953	0.55625445
4954	0.49808405
4955	0.707133925
4956	0.7489439
4957	0.994350275
4958	1.29065575
4959	1.383364825
4960	1.194311025
4961	1.2433923
4962	1.212489275
4963	0.9888968
4964	0.692591325
4965	0.383561075
4966	0.1017982
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0
4973	0
4974	0
4975	0.00363565
4976	0.063623875
4977	0.11270515
4978	0.1163408
4979	0.2472242
4980	0.21450335
4981	0.1817825
4982	0.33811545
4983	0.4290067
4984	0.42537105
4985	0.2399529
4986	0.2544955
4987	0.19268945
4988	0.1236121
4989	0.2254103
4990	0.08361995
4991	0
4992	0
4993	0
4994	0
4995	0
4996	0
4997	0
4998	0
4999	0.0145426
5000	0.2326816
5001	0.51989795
5002	0.8289282
5003	1.1125089
5004	1.343372675
5005	1.4688026
5006	0.9016412
5007	0.925272925
5008	0.645327875
5009	1.15977235
5010	1.03616025
5011	0.747126075
5012	0.627149625
5013	0.358111525
5014	0.078166475
5015	0
5016	0
5017	0
5018	0
5019	0
5020	0
5021	0
5022	0
5023	0.01090695
5024	0.21450335
5025	0.310848075
5026	0.303576775
5027	0.27994505
5028	0.30175895
5029	0.3490224
5030	0.347204575
5031	0.354475875
5032	0.37447195
5033	0.321755025
5034	0.2763094
5035	0.2690381
5036	0.198142925
5037	0.125429925
5038	0.063623875
5039	0
5040	0
5041	0
5042	0
5043	0
5044	0
5045	0
5046	0
5047	0.00363565
5048	0.0436278
5049	0.089073425
5050	0.139972525
5051	0.132701225
5052	0.161786425
5053	0.154515125
5054	0.2399529
5055	0.281762875
5056	0.219956825
5057	0.292669825
5058	0.3708363
5059	0.347204575
5060	0.4290067
5061	0.329026325
5062	0.056352575
5063	0
5064	0
5065	0
5066	0
5067	0
5068	0
5069	0
5070	0
5071	0
5072	0.0290852
5073	0.089073425
5074	0.1381547
5075	0.227228125
5076	0.34538675
5077	1.02161765
5078	1.001621575
5079	1.0979663
5080	1.045249375
5081	1.10887325
5082	1.205217975
5083	0.939815525
5084	0.641692225
5085	0.336297625
5086	0.063623875
5087	0
5088	0
5089	0
5090	0
5091	0
5092	0
5093	0
5094	0
5095	0.005453475
5096	0.190871625
5097	0.4944484
5098	0.80347865
5099	1.088877175
5100	1.32701225
5101	1.50879475
5102	1.61786425
5103	1.637860325
5104	1.568782975
5105	1.42153915
5106	1.205217975
5107	0.939815525
5108	0.638056575
5109	0.329026325
5110	0.059988225
5111	0
5112	0
5113	0
5114	0
5115	0
5116	0
5117	0
5118	0
5119	0.005453475
5120	0.190871625
5121	0.481723625
5122	0.6689596
5123	0.62169615
5124	0.64351005
5125	0.79620735
5126	0.49081275
5127	0.81074995
5128	0.594428775
5129	0.32357285
5130	0.790753875
5131	0.51989795
5132	0.6107892
5133	0.3272085
5134	0.059988225
5135	0
5136	0
5137	0
5138	0
5139	0
5140	0
5141	0
5142	0
5143	0.001817825
5144	0.06907735
5145	0.1745112
5146	0.296305475
5147	0.674413075
5148	1.252481425
5149	1.4251748
5150	1.525155175
5151	1.528790825
5152	1.47243825
5153	1.376093525
5154	1.21794275
5155	0.954358125
5156	0.656234825
5157	0.3490224
5158	0.063623875
5159	0
5160	0
5161	0
5162	0
5163	0
5164	0
5165	0
5166	0
5167	0.001817825
5168	0.176329025
5169	0.4944484
5170	0.808932125
5171	1.077970225
5172	1.303380525
5173	1.4833452
5174	1.583325575
5175	1.594232525
5176	1.53060865
5177	1.24702795
5178	1.14522975
5179	0.619878325
5180	0.47627015
5181	0.3344798
5182	0.0581704
5183	0
5184	0
5185	0
5186	0
5187	0
5188	0
5189	0
5190	0
5191	0
5192	0.06907735
5193	0.158150775
5194	0.525351425
5195	1.059791975
5196	1.2942914
5197	1.292473575
5198	1.07978805
5199	0.31630155
5200	0.6835022
5201	1.077970225
5202	0.99980375
5203	0.70168045
5204	0.441731475
5205	0.1381547
5206	0.016360425
5207	0
5208	0
5209	0
5210	0
5211	0
5212	0
5213	0
5214	0
5215	0.001817825
5216	0.1672399
5217	0.467181025
5218	0.46172755
5219	0.558072275
5220	0.9016412
5221	1.07251675
5222	1.412450025
5223	0.88346295
5224	1.46516695
5225	1.32701225
5226	1.11614455
5227	0.914365975
5228	0.634420925
5229	0.299941125
5230	0.0436278
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0
5239	0
5240	0.059988225
5241	0.16360425
5242	0.3126659
5243	0.358111525
5244	0.409010625
5245	0.3272085
5246	0.336297625
5247	0.46899885
5248	0.369018475
5249	0.14179035
5250	0.107251675
5251	0.259948975
5252	0.259948975
5253	0.1817825
5254	0.03999215
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0.150879475
5265	0.459909725
5266	0.783482575
5267	1.01434635
5268	1.21794275
5269	1.387000475
5270	1.485163025
5271	1.510612575
5272	1.448806525
5273	1.314287475
5274	1.157954525
5275	0.9161838
5276	0.616242675
5277	0.245406375
5278	0.03999215
5279	0
5280	0
5281	0
5282	0
5283	0
5284	0
5285	0
5286	0
5287	0
5288	0.038174325
5289	0.143608175
5290	0.354475875
5291	0.53444055
5292	0.63623875
5293	0.641692225
5294	0.638056575
5295	0.652599175
5296	1.179768425
5297	1.32701225
5298	1.1197802
5299	0.9089125
5300	0.627149625
5301	0.296305475
5302	0.030903025
5303	0
5304	0
5305	0
5306	0
5307	0
5308	0
5309	0
5310	0
5311	0
5312	0.136336875
5313	0.4217354
5314	0.7198587
5315	0.659870475
5316	0.62896745
5317	0.70895175
5318	0.75985085
5319	1.063427625
5320	1.45426
5321	1.3161053
5322	1.107055425
5323	0.8798273
5324	0.583521825
5325	0.2690381
5326	0.02544955
5327	0
5328	0
5329	0
5330	0
5331	0
5332	0
5333	0
5334	0
5335	0
5336	0.0363565
5337	0.092709075
5338	0.183600325
5339	0.3199372
5340	0.474452325
5341	0.54898315
5342	0.576250525
5343	0.6253318
5344	0.57806835
5345	0.4799058
5346	0.558072275
5347	0.696226975
5348	0.296305475
5349	0.17087555
5350	0.0145426
5351	0
5352	0
5353	0
5354	0
5355	0
5356	0
5357	0
5358	0
5359	0
5360	0.12724775
5361	0.383561075
5362	0.53444055
5363	0.3272085
5364	1.205217975
5365	1.394271775
5366	1.50152345
5367	1.52333735
5368	1.45426
5369	1.30519835
5370	1.099784125
5371	0.8361995
5372	0.54898315
5373	0.26540245
5374	0.02544955
5375	0
5376	0
5377	0
5378	0
5379	0
5380	0
5381	0
5382	0
5383	0
5384	0.136336875
5385	0.4290067
5386	0.6616883
5387	0.601700075
5388	0.798025175
5389	1.354279625
5390	1.5487869
5391	1.568782975
5392	1.503341275
5393	1.3597331
5394	1.1488654
5395	0.872556
5396	0.56352575
5397	0.245406375
5398	0.016360425
5399	0
5400	0
5401	0
5402	0
5403	0
5404	0
5405	0
5406	0
5407	0
5408	0.114522975
5409	0.405374975
5410	0.438095825
5411	0.7416726
5412	0.939815525
5413	1.0834237
5414	0.73076565
5415	0.4799058
5416	0.405374975
5417	0.667141775
5418	0.6835022
5419	0.6616883
5420	0.568979225
5421	0.1599686
5422	0.01090695
5423	0
5424	0
5425	0
5426	0
5427	0
5428	0
5429	0
5430	0
5431	0
5432	0.1090695
5433	0.34538675
5434	0.6035179
5435	0.997985925
5436	1.24702795
5437	1.4179035
5438	1.517883875
5439	1.543333425
5440	1.481527375
5441	1.3306479
5442	1.1197802
5443	0.867102525
5444	0.5671614
5445	0.252677675
5446	0.0145426
5447	0
5448	0
5449	0
5450	0
5451	0
5452	0
5453	0
5454	0
5455	0
5456	0.052716925
5457	0.136336875
5458	0.11997645
5459	0.1672399
5460	0.3562937
5461	0.343568925
5462	0.648963525
5463	0.503537525
5464	0.292669825
5465	0.363565
5466	0.347204575
5467	0.3562937
5468	0.274491575
5469	0.132701225
5470	0.005453475
5471	0
5472	0
5473	0
5474	0
5475	0
5476	0
5477	0
5478	0
5479	0
5480	0.11270515
5481	0.3999215
5482	0.4508206
5483	0.525351425
5484	0.688955675
5485	0.8798273
5486	0.997985925
5487	1.499705625
5488	1.437899575
5489	0.7707578
5490	0.19996075
5491	0.129065575
5492	0.081802125
5493	0.059988225
5494	0.001817825
5495	0
5496	0
5497	0
5498	0
5499	0
5500	0
5501	0
5502	0
5503	0
5504	0.049081275
5505	0.230863775
5506	0.41809975
5507	0.612607025
5508	0.84710645
5509	0.62896745
5510	0.456274075
5511	0.554436625
5512	0.654417
5513	0.805296475
5514	0.6471457
5515	0.412646275
5516	0.256313325
5517	0.1163408
5518	0.00363565
5519	0
5520	0
5521	0
5522	0
5523	0
5524	0
5525	0
5526	0
5527	0
5528	0.085437775
5529	0.369018475
5530	0.674413075
5531	0.95617595
5532	1.18885755
5533	1.36336875
5534	1.470620425
5535	1.4906165
5536	1.419721325
5537	1.274295325
5538	1.0688811
5539	0.816203425
5540	0.51989795
5541	0.198142925
5542	0.00363565
5543	0
5544	0
5545	0
5546	0
5547	0
5548	0
5549	0
5550	0
5551	0
5552	0.08361995
5553	0.3853789
5554	0.678048725
5555	0.968900725
5556	1.2070358
5557	1.39245395
5558	1.5051591
5559	1.56696515
5560	1.496069975
5561	1.339737025
5562	1.1125089
5563	0.8361995
5564	0.525351425
5565	0.1890538
5566	0.001817825
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0.07634865
5577	0.37447195
5578	0.692591325
5579	0.990714625
5580	1.227031875
5581	1.397907425
5582	1.496069975
5583	1.514248225
5584	1.445170875
5585	1.2870201
5586	0.86892035
5587	0.6398744
5588	0.401739325
5589	0.13451905
5590	0
5591	0
5592	0
5593	0
5594	0
5595	0
5596	0
5597	0
5598	0
5599	0
5600	0.081802125
5601	0.3781076
5602	0.688955675
5603	0.97798985
5604	1.22521405
5605	1.412450025
5606	1.51606605
5607	1.532426475
5608	1.463349125
5609	1.307016175
5610	1.077970225
5611	0.79620735
5612	0.481723625
5613	0.165422075
5614	0
5615	0
5616	0
5617	0
5618	0
5619	0
5620	0
5621	0
5622	0
5623	0
5624	0.078166475
5625	0.38174325
5626	0.68713785
5627	0.9743542
5628	1.205217975
5629	1.394271775
5630	1.5124304
5631	1.525155175
5632	1.419721325
5633	1.2579349
5634	0.87619165
5635	0.68713785
5636	0.412646275
5637	0.099980375
5638	0
5639	0
5640	0
5641	0
5642	0
5643	0
5644	0
5645	0
5646	0
5647	0
5648	0.0363565
5649	0.1817825
5650	0.263584625
5651	0.398103675
5652	0.474452325
5653	0.514444475
5654	0.9016412
5655	1.419721325
5656	0.816203425
5657	0.692591325
5658	0.78166475
5659	0.70168045
5660	0.478087975
5661	0.169057725
5662	0
5663	0
5664	0
5665	0
5666	0
5667	0
5668	0
5669	0
5670	0
5671	0
5672	0.059988225
5673	0.350840225
5674	0.67986655
5675	0.97798985
5676	1.208853625
5677	1.37791135
5678	1.132504975
5679	1.157954525
5680	0.8943699
5681	0.53444055
5682	0.218139
5683	0.150879475
5684	0.259948975
5685	0.1381547
5686	0
5687	0
5688	0
5689	0
5690	0
5691	0
5692	0
5693	0
5694	0
5695	0
5696	0.041809975
5697	0.241770725
5698	0.481723625
5699	0.630785275
5700	0.816203425
5701	0.994350275
5702	1.121598025
5703	1.2215784
5704	1.387000475
5705	1.27611315
5706	1.048885025
5707	0.7634865
5708	0.44718495
5709	0.1308834
5710	0
5711	0
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0.04726345
5721	0.318119375
5722	0.558072275
5723	0.918001625
5724	0.9888968
5725	0.4799058
5726	0.45445625
5727	1.321558775
5728	1.321558775
5729	1.2288497
5730	1.005257225
5731	0.7416726
5732	0.4508206
5733	0.1381547
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0
5743	0
5744	0.049081275
5745	0.3344798
5746	0.6616883
5747	0.96344725
5748	1.2143071
5749	1.347008325
5750	1.416085675
5751	1.466984775
5752	1.437899575
5753	1.2797488
5754	1.048885025
5755	0.75985085
5756	0.436278
5757	0.1163408
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0
5766	0
5767	0
5768	0.0508991
5769	0.332661975
5770	0.616242675
5771	0.86892035
5772	1.0470672
5773	1.201582325
5774	1.2870201
5775	1.20340015
5776	1.2652062
5777	1.23248535
5778	1.02888895
5779	0.750761725
5780	0.438095825
5781	0.11997645
5782	0
5783	0
5784	0
5785	0
5786	0
5787	0
5788	0
5789	0
5790	0
5791	0
5792	0.027267375
5793	0.2035964
5794	0.438095825
5795	0.64351005
5796	0.8870986
5797	0.997985925
5798	0.652599175
5799	0.68713785
5800	0.652599175
5801	0.579886175
5802	0.463545375
5803	0.329026325
5804	0.187235975
5805	0.045445625
5806	0
5807	0
5808	0
5809	0
5810	0
5811	0
5812	0
5813	0
5814	0
5815	0
5816	0.0145426
5817	0.1090695
5818	0.187235975
5819	0.296305475
5820	0.4580919
5821	0.554436625
5822	0.605335725
5823	0.627149625
5824	0.598064425
5825	0.550800975
5826	0.703498275
5827	0.601700075
5828	0.379925425
5829	0.081802125
5830	0
5831	0
5832	0
5833	0
5834	0
5835	0
5836	0
5837	0
5838	0
5839	0
5840	0.0363565
5841	0.299941125
5842	0.6471457
5843	0.93436205
5844	1.128869325
5845	1.259752725
5846	1.194311025
5847	1.0325246
5848	0.9961681
5849	0.95617595
5850	0.69440915
5851	0.4580919
5852	0.241770725
5853	0.059988225
5854	0
5855	0
5856	0
5857	0
5858	0
5859	0
5860	0
5861	0
5862	0
5863	0
5864	0.030903025
5865	0.29448765
5866	0.623513975
5867	0.932544225
5868	1.168861475
5869	1.343372675
5870	1.441535225
5871	1.456077825
5872	1.383364825
5873	1.230667525
5874	0.99980375
5875	0.72349435
5876	0.4071928
5877	0.0872556
5878	0
5879	0
5880	0
5881	0
5882	0
5883	0
5884	0
5885	0
5886	0
5887	0
5888	0.03272085
5889	0.310848075
5890	0.630785275
5891	0.9161838
5892	1.154318875
5893	1.332465725
5894	1.426992625
5895	1.437899575
5896	1.36336875
5897	1.205217975
5898	0.972536375
5899	0.6835022
5900	0.365382825
5901	0.0654417
5902	0
5903	0
5904	0
5905	0
5906	0
5907	0
5908	0
5909	0
5910	0
5911	0
5912	0.01817825
5913	0.234499425
5914	0.579886175
5915	0.9016412
5916	1.1415941
5917	1.32701225
5918	1.42881045
5919	1.437899575
5920	1.35609745
5921	1.1924932
5922	0.957993775
5923	0.667141775
5924	0.347204575
5925	0.0581704
5926	0
5927	0
5928	0
5929	0
5930	0
5931	0
5932	0
5933	0
5934	0
5935	0
5936	0.019996075
5937	0.26540245
5938	0.58533965
5939	0.88346295
5940	1.128869325
5941	1.314287475
5942	1.419721325
5943	1.4324461
5944	1.347008325
5945	1.1924932
5946	0.954358125
5947	0.6616883
5948	0.339933275
5949	0.0508991
5950	0
5951	0
5952	0
5953	0
5954	0
5955	0
5956	0
5957	0
5958	0
5959	0
5960	0.00363565
5961	0.0508991
5962	0.2326816
5963	0.47627015
5964	1.077970225
5965	1.2652062
5966	1.430628275
5967	0.681684375
5968	0.81802125
5969	0.696226975
5970	0.90527685
5971	0.648963525
5972	0.270855925
5973	0.0363565
5974	0
5975	0
5976	0
5977	0
5978	0
5979	0
5980	0
5981	0
5982	0
5983	0
5984	0.005453475
5985	0.2035964
5986	0.33084415
5987	0.27267375
5988	0.601700075
5989	0.9525403
5990	1.383364825
5991	1.4251748
5992	1.347008325
5993	1.1706793
5994	0.88346295
5995	0.619878325
5996	0.3199372
5997	0.03999215
5998	0
5999	0
6000	0
6001	0
6002	0
6003	0
6004	0
6005	0
6006	0
6007	0
6008	0.009089125
6009	0.1236121
6010	0.2035964
6011	0.2326816
6012	0.623513975
6013	0.363565
6014	0.35992935
6015	0.688955675
6016	0.72713
6017	0.427188875
6018	0.296305475
6019	0.23631725
6020	0.121794275
6021	0.038174325
6022	0
6023	0
6024	0
6025	0
6026	0
6027	0
6028	0
6029	0
6030	0
6031	0
6032	0
6033	0.0290852
6034	0.067259525
6035	0.125429925
6036	0.205414225
6037	0.4144641
6038	0.638056575
6039	0.856195575
6040	0.83256385
6041	0.525351425
6042	0.3417511
6043	0.4508206
6044	0.27994505
6045	0.0290852
6046	0
6047	0
6048	0
6049	0
6050	0
6051	0
6052	0
6053	0
6054	0
6055	0
6056	0.009089125
6057	0.223592475
6058	0.528987075
6059	0.819839075
6060	1.090695
6061	1.2797488
6062	1.376093525
6063	1.3597331
6064	1.263388375
6065	1.125233675
6066	0.896187725
6067	0.6253318
6068	0.2835807
6069	0.0290852
6070	0
6071	0
6072	0
6073	0
6074	0
6075	0
6076	0
6077	0
6078	0
6079	0
6080	0.0072713
6081	0.21450335
6082	0.47627015
6083	0.38901455
6084	0.481723625
6085	0.8434708
6086	0.95617595
6087	1.256117075
6088	1.15977235
6089	1.008892875
6090	0.8289282
6091	0.554436625
6092	0.252677675
6093	0.01817825
6094	0
6095	0
6096	0
6097	0
6098	0
6099	0
6100	0
6101	0
6102	0
6103	0
6104	0.00363565
6105	0.136336875
6106	0.3926502
6107	0.485359275
6108	0.579886175
6109	0.4290067
6110	0.383561075
6111	0.688955675
6112	0.7925717
6113	0.928908575
6114	0.33084415
6115	0.289034175
6116	0.15633295
6117	0.009089125
6118	0
6119	0
6120	0
6121	0
6122	0
6123	0
6124	0
6125	0
6126	0
6127	0
6128	0
6129	0.1017982
6130	0.290852
6131	0.4508206
6132	0.6253318
6133	0.547165325
6134	0.7053161
6135	0.65078135
6136	0.550800975
6137	0.48354145
6138	0.2981233
6139	0.125429925
6140	0.04726345
6141	0.00363565
6142	0
6143	0
6144	0
6145	0
6146	0
6147	0
6148	0
6149	0
6150	0
6151	0
6152	0.00363565
6153	0.1526973
6154	0.49081275
6155	0.78893605
6156	0.8870986
6157	1.121598025
6158	1.325194425
6159	1.29065575
6160	1.201582325
6161	1.041613725
6162	0.503537525
6163	0.354475875
6164	0.17087555
6165	0.01090695
6166	0
6167	0
6168	0
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00363565
6177	0.2108677
6178	0.5162623
6179	0.790753875
6180	1.0034394
6181	1.107055425
6182	0.848924275
6183	0.6107892
6184	0.29448765
6185	0.17814685
6186	0.09816255
6187	0.05453475
6188	0.019996075
6189	0
6190	0
6191	0
6192	0
6193	0
6194	0
6195	0
6196	0
6197	0
6198	0
6199	0
6200	0
6201	0.14906165
6202	0.3999215
6203	0.314483725
6204	0.376289775
6205	0.5671614
6206	0.508991
6207	0.463545375
6208	0.394468025
6209	0.3708363
6210	0.285398525
6211	0.23631725
6212	0.074530825
6213	0.001817825
6214	0
6215	0
6216	0
6217	0
6218	0
6219	0
6220	0
6221	0
6222	0
6223	0
6224	0
6225	0.089073425
6226	0.216321175
6227	0.42537105
6228	0.343568925
6229	0.147243825
6230	0.145426
6231	0.2254103
6232	0.30175895
6233	0.22904595
6234	0.150879475
6235	0.1745112
6236	0.063623875
6237	0
6238	0
6239	0
6240	0
6241	0
6242	0
6243	0
6244	0
6245	0
6246	0
6247	0
6248	0
6249	0.114522975
6250	0.307212425
6251	0.2835807
6252	0.703498275
6253	0.7707578
6254	0.9961681
6255	1.25429925
6256	1.17431495
6257	1.017982
6258	0.7853004
6259	0.499901875
6260	0.190871625
6261	0.001817825
6262	0
6263	0
6264	0
6265	0
6266	0
6267	0
6268	0
6269	0
6270	0
6271	0
6272	0
6273	0.070895175
6274	0.2763094
6275	0.369018475
6276	0.445367125
6277	0.532622725
6278	0.714405225
6279	0.29448765
6280	0.169057725
6281	0.096344725
6282	0.08361995
6283	0.0799843
6284	0.052716925
6285	0
6286	0
6287	0
6288	0
6289	0
6290	0
6291	0
6292	0
6293	0
6294	0
6295	0
6296	0
6297	0.1599686
6298	0.470816675
6299	0.776211275
6300	1.00707505
6301	1.1561367
6302	1.23248535
6303	1.3015627
6304	1.21794275
6305	1.04343155
6306	0.79620735
6307	0.49808405
6308	0.194507275
6309	0
6310	0
6311	0
6312	0
6313	0
6314	0
6315	0
6316	0
6317	0
6318	0
6319	0
6320	0
6321	0.049081275
6322	0.158150775
6323	0.2544955
6324	0.318119375
6325	0.372654125
6326	0.3853789
6327	0.405374975
6328	0.47627015
6329	0.427188875
6330	0.3781076
6331	0.2035964
6332	0.072713
6333	0
6334	0
6335	0
6336	0
6337	0
6338	0
6339	0
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0.052716925
6346	0.176329025
6347	0.307212425
6348	0.423553225
6349	0.507173175
6350	0.6107892
6351	0.761668675
6352	1.07251675
6353	0.9961681
6354	0.768939975
6355	0.48354145
6356	0.165422075
6357	0
6358	0
6359	0
6360	0
6361	0
6362	0
6363	0
6364	0
6365	0
6366	0
6367	0
6368	0
6369	0.11270515
6370	0.4435493
6371	0.747126075
6372	0.9888968
6373	1.16704365
6374	1.2579349
6375	1.25429925
6376	1.165225825
6377	0.990714625
6378	0.739854775
6379	0.43991365
6380	0.118158625
6381	0
6382	0
6383	0
6384	0
6385	0
6386	0
6387	0
6388	0
6389	0
6390	0
6391	0
6392	0
6393	0.147243825
6394	0.449002775
6395	0.750761725
6396	0.99253245
6397	1.1706793
6398	1.26157055
6399	1.25429925
6400	1.165225825
6401	0.9961681
6402	0.7562152
6403	0.4653632
6404	0.1381547
6405	0
6406	0
6407	0
6408	0
6409	0
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0.11270515
6418	0.438095825
6419	0.6907735
6420	0.652599175
6421	0.96344725
6422	1.125233675
6423	1.048885025
6424	0.478087975
6425	0.3199372
6426	0.179964675
6427	0.223592475
6428	0.0872556
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.0945269
6442	0.2326816
6443	0.4580919
6444	0.565343575
6445	0.794389525
6446	0.9307264
6447	1.18158625
6448	1.121598025
6449	0.954358125
6450	0.7198587
6451	0.434460175
6452	0.11997645
6453	0
6454	0
6455	0
6456	0
6457	0
6458	0
6459	0
6460	0
6461	0
6462	0
6463	0
6464	0
6465	0.114522975
6466	0.412646275
6467	0.581704
6468	0.710769575
6469	0.957993775
6470	1.143411925
6471	1.18158625
6472	1.090695
6473	0.91254815
6474	0.674413075
6475	0.412646275
6476	0.103616025
6477	0
6478	0
6479	0
6480	0
6481	0
6482	0
6483	0
6484	0
6485	0
6486	0
6487	0
6488	0
6489	0.012724775
6490	0.052716925
6491	0.252677675
6492	0.2690381
6493	0.21450335
6494	0.449002775
6495	0.852559925
6496	0.670777425
6497	0.363565
6498	0.350840225
6499	0.25085985
6500	0.041809975
6501	0
6502	0
6503	0
6504	0
6505	0
6506	0
6507	0
6508	0
6509	0
6510	0
6511	0
6512	0
6513	0.0508991
6514	0.230863775
6515	0.42537105
6516	0.56352575
6517	0.572614875
6518	0.7053161
6519	0.7780291
6520	0.743490425
6521	0.7634865
6522	0.67986655
6523	0.339933275
6524	0.056352575
6525	0
6526	0
6527	0
6528	0
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0
6535	0
6536	0
6537	0.059988225
6538	0.350840225
6539	0.667141775
6540	0.70168045
6541	0.445367125
6542	1.059791975
6543	1.154318875
6544	1.067063275
6545	0.899823375
6546	0.65078135
6547	0.332661975
6548	0.059988225
6549	0
6550	0
6551	0
6552	0
6553	0
6554	0
6555	0
6556	0
6557	0
6558	0
6559	0
6560	0
6561	0.0218139
6562	0.085437775
6563	0.139972525
6564	0.1745112
6565	0.201778575
6566	0.816203425
6567	0.508991
6568	0.238135075
6569	0.1526973
6570	0.07634865
6571	0.041809975
6572	0.009089125
6573	0
6574	0
6575	0
6576	0
6577	0
6578	0
6579	0
6580	0
6581	0
6582	0
6583	0
6584	0
6585	0.041809975
6586	0.176329025
6587	0.3199372
6588	0.474452325
6589	0.354475875
6590	0.718040875
6591	0.8216569
6592	0.97798985
6593	0.45445625
6594	0.616242675
6595	0.343568925
6596	0.06180605
6597	0
6598	0
6599	0
6600	0
6601	0
6602	0
6603	0
6604	0
6605	0
6606	0
6607	0
6608	0
6609	0.0363565
6610	0.1599686
6611	0.19996075
6612	0.699862625
6613	0.776211275
6614	0.390832375
6615	1.030706775
6616	0.878009475
6617	0.14179035
6618	0.067259525
6619	0.2690381
6620	0.056352575
6621	0
6622	0
6623	0
6624	0
6625	0
6626	0
6627	0
6628	0
6629	0
6630	0
6631	0
6632	0
6633	0.03999215
6634	0.216321175
6635	0.241770725
6636	0.2981233
6637	0.35265805
6638	1.090695
6639	1.0834237
6640	0.856195575
6641	0.714405225
6642	0.4144641
6643	0.24358855
6644	0.0436278
6645	0
6646	0
6647	0
6648	0
6649	0
6650	0
6651	0
6652	0
6653	0
6654	0
6655	0
6656	0
6657	0.034538675
6658	0.201778575
6659	0.39628585
6660	0.532622725
6661	0.64351005
6662	1.0834237
6663	1.07978805
6664	0.9888968
6665	0.816203425
6666	0.57806835
6667	0.292669825
6668	0.0363565
6669	0
6670	0
6671	0
6672	0
6673	0
6674	0
6675	0
6676	0
6677	0
6678	0
6679	0
6680	0
6681	0.045445625
6682	0.223592475
6683	0.33084415
6684	0.35992935
6685	0.436278
6686	0.558072275
6687	0.5526188
6688	0.554436625
6689	0.434460175
6690	0.36720065
6691	0.2472242
6692	0.03272085
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0.038174325
6706	0.245406375
6707	0.565343575
6708	0.870738175
6709	1.02888895
6710	0.925272925
6711	0.914365975
6712	0.859831225
6713	0.707133925
6714	0.576250525
6715	0.285398525
6716	0.027267375
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0.038174325
6730	0.267220275
6731	0.61442485
6732	0.86164905
6733	1.027071125
6734	0.82529255
6735	0.6326031
6736	0.565343575
6737	0.4435493
6738	0.42537105
6739	0.267220275
6740	0.023631725
6741	0
6742	0
6743	0
6744	0
6745	0
6746	0
6747	0
6748	0
6749	0
6750	0
6751	0
6752	0
6753	0.0072713
6754	0.0508991
6755	0.118158625
6756	0.252677675
6757	0.34538675
6758	0.445367125
6759	0.459909725
6760	0.5453475
6761	0.638056575
6762	0.4435493
6763	0.198142925
6764	0.01817825
6765	0
6766	0
6767	0
6768	0
6769	0
6770	0
6771	0
6772	0
6773	0
6774	0
6775	0
6776	0
6777	0.034538675
6778	0.2326816
6779	0.40355715
6780	0.550800975
6781	0.787118225
6782	0.950722475
6783	0.8143856
6784	0.739854775
6785	0.827110375
6786	0.57079705
6787	0.263584625
6788	0.01817825
6789	0
6790	0
6791	0
6792	0
6793	0
6794	0
6795	0
6796	0
6797	0
6798	0
6799	0
6800	0
6801	0.019996075
6802	0.089073425
6803	0.16360425
6804	0.307212425
6805	0.925272925
6806	1.070698925
6807	1.07978805
6808	0.75257955
6809	0.3853789
6810	0.2254103
6811	0.161786425
6812	0.00363565
6813	0
6814	0
6815	0
6816	0
6817	0
6818	0
6819	0
6820	0
6821	0
6822	0
6823	0
6824	0
6825	0.0363565
6826	0.30175895
6827	0.343568925
6828	0.463545375
6829	0.799843
6830	0.518080125
6831	0.528987075
6832	0.77439345
6833	0.7489439
6834	0.532622725
6835	0.245406375
6836	0.012724775
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0
6844	0
6845	0
6846	0
6847	0
6848	0
6849	0.023631725
6850	0.179964675
6851	0.376289775
6852	0.605335725
6853	0.65078135
6854	0.5671614
6855	0.49081275
6856	0.296305475
6857	0.270855925
6858	0.205414225
6859	0.06180605
6860	0.001817825
6861	0
6862	0
6863	0
6864	0
6865	0
6866	0
6867	0
6868	0
6869	0
6870	0
6871	0
6872	0
6873	0.005453475
6874	0.081802125
6875	0.150879475
6876	0.218139
6877	0.1963251
6878	0.318119375
6879	0.3344798
6880	0.36720065
6881	0.336297625
6882	0.16360425
6883	0.0872556
6884	0.005453475
6885	0
6886	0
6887	0
6888	0
6889	0
6890	0
6891	0
6892	0
6893	0
6894	0
6895	0
6896	0
6897	0.023631725
6898	0.234499425
6899	0.2617668
6900	0.26540245
6901	0.296305475
6902	0.205414225
6903	0.136336875
6904	0.390832375
6905	0.5962466
6906	0.492630575
6907	0.198142925
6908	0.00363565
6909	0
6910	0
6911	0
6912	0
6913	0
6914	0
6915	0
6916	0
6917	0
6918	0
6919	0
6920	0
6921	0
6922	0.0218139
6923	0.0799843
6924	0.158150775
6925	0.303576775
6926	0.674413075
6927	0.965265075
6928	0.86892035
6929	0.69440915
6930	0.45445625
6931	0.183600325
6932	0.001817825
6933	0
6934	0
6935	0
6936	0
6937	0
6938	0
6939	0
6940	0
6941	0
6942	0
6943	0
6944	0
6945	0.0145426
6946	0.17087555
6947	0.209049875
6948	0.27994505
6949	0.336297625
6950	0.358111525
6951	0.4435493
6952	0.8507421
6953	0.688955675
6954	0.46172755
6955	0.1963251
6956	0.001817825
6957	0
6958	0
6959	0
6960	0
6961	0
6962	0
6963	0
6964	0
6965	0
6966	0
6967	0
6968	0
6969	0.009089125
6970	0.165422075
6971	0.438095825
6972	0.56352575
6973	0.496266225
6974	0.565343575
6975	0.54171185
6976	0.488994925
6977	0.4435493
6978	0.329026325
6979	0.11997645
6980	0
6981	0
6982	0
6983	0
6984	0
6985	0
6986	0
6987	0
6988	0
6989	0
6990	0
6991	0
6992	0
6993	0.001817825
6994	0.04726345
6995	0.070895175
6996	0.1308834
6997	0.449002775
6998	0.532622725
6999	0.67259525
7000	0.565343575
7001	0.507173175
7002	0.398103675
7003	0.143608175
7004	0
7005	0
7006	0
7007	0
7008	0
7009	0
7010	0
7011	0
7012	0
7013	0
7014	0
7015	0
7016	0
7017	0.01090695
7018	0.089073425
7019	0.4290067
7020	0.34538675
7021	0.241770725
7022	0.25813115
7023	0.18541815
7024	0.3562937
7025	0.427188875
7026	0.379925425
7027	0.143608175
7028	0
7029	0
7030	0
7031	0
7032	0
7033	0
7034	0
7035	0
7036	0
7037	0
7038	0
7039	0
7040	0
7041	0.0072713
7042	0.15633295
7043	0.438095825
7044	0.674413075
7045	0.83256385
7046	0.7198587
7047	0.81802125
7048	0.794389525
7049	0.6616883
7050	0.438095825
7051	0.150879475
7052	0
7053	0
7054	0
7055	0
7056	0
7057	0
7058	0
7059	0
7060	0
7061	0
7062	0
7063	0
7064	0
7065	0.00363565
7066	0.1017982
7067	0.365382825
7068	0.325390675
7069	0.623513975
7070	0.587157475
7071	0.870738175
7072	0.830746025
7073	0.6471457
7074	0.2254103
7075	0.0436278
7076	0
7077	0
7078	0
7079	0
7080	0
7081	0
7082	0
7083	0
7084	0
7085	0
7086	0
7087	0
7088	0
7089	0.001817825
7090	0.078166475
7091	0.161786425
7092	0.216321175
7093	0.274491575
7094	0.303576775
7095	0.31630155
7096	0.6762309
7097	0.318119375
7098	0.3853789
7099	0.11270515
7100	0
7101	0
7102	0
7103	0
7104	0
7105	0
7106	0
7107	0
7108	0
7109	0
7110	0
7111	0
7112	0
7113	0.001817825
7114	0.129065575
7115	0.278127225
7116	0.376289775
7117	0.652599175
7118	0.914365975
7119	0.9089125
7120	0.823474725
7121	0.638056575
7122	0.379925425
7123	0.103616025
7124	0
7125	0
7126	0
7127	0
7128	0
7129	0
7130	0
7131	0
7132	0
7133	0
7134	0
7135	0
7136	0
7137	0.001817825
7138	0.172693375
7139	0.449002775
7140	0.69440915
7141	0.812567775
7142	0.925272925
7143	0.910730325
7144	0.799843
7145	0.64351005
7146	0.40355715
7147	0.110887325
7148	0
7149	0
7150	0
7151	0
7152	0
7153	0
7154	0
7155	0
7156	0
7157	0
7158	0
7159	0
7160	0
7161	0
7162	0.1017982
7163	0.1672399
7164	0.1817825
7165	0.219956825
7166	0.259948975
7167	0.2981233
7168	0.30175895
7169	0.234499425
7170	0.190871625
7171	0.0654417
7172	0
7173	0
7174	0
7175	0
7176	0
7177	0
7178	0
7179	0
7180	0
7181	0
7182	0
7183	0
7184	0
7185	0
7186	0.05453475
7187	0.183600325
7188	0.38901455
7189	0.299941125
7190	0.30903025
7191	0.307212425
7192	0.281762875
7193	0.201778575
7194	0.172693375
7195	0.041809975
7196	0
7197	0
7198	0
7199	0
7200	0
7201	0
7202	0
7203	0
7204	0
7205	0
7206	0
7207	0
7208	0
7209	0
7210	0.0508991
7211	0.1381547
7212	0.216321175
7213	0.2690381
7214	0.281762875
7215	0.314483725
7216	0.4653632
7217	0.20723205
7218	0.14179035
7219	0.034538675
7220	0
7221	0
7222	0
7223	0
7224	0
7225	0
7226	0
7227	0
7228	0
7229	0
7230	0
7231	0
7232	0
7233	0
7234	0.074530825
7235	0.1526973
7236	0.21450335
7237	0.27267375
7238	0.554436625
7239	0.783482575
7240	0.728947825
7241	0.4653632
7242	0.13451905
7243	0.03999215
7244	0
7245	0
7246	0
7247	0
7248	0
7249	0
7250	0
7251	0
7252	0
7253	0
7254	0
7255	0
7256	0
7257	0
7258	0.074530825
7259	0.194507275
7260	0.347204575
7261	0.685320025
7262	0.888916425
7263	0.872556
7264	0.728947825
7265	0.48354145
7266	0.2763094
7267	0.07634865
7268	0
7269	0
7270	0
7271	0
7272	0
7273	0
7274	0
7275	0
7276	0
7277	0
7278	0
7279	0
7280	0
7281	0
7282	0.03999215
7283	0.118158625
7284	0.299941125
7285	0.314483725
7286	0.2981233
7287	0.4726345
7288	0.4944484
7289	0.3562937
7290	0.259948975
7291	0.05453475
7292	0
7293	0
7294	0
7295	0
7296	0
7297	0
7298	0
7299	0
7300	0
7301	0
7302	0
7303	0
7304	0
7305	0
7306	0.1308834
7307	0.398103675
7308	0.590793125
7309	0.69440915
7310	0.63623875
7311	0.481723625
7312	0.318119375
7313	0.103616025
7314	0.09816255
7315	0.01090695
7316	0
7317	0
7318	0
7319	0
7320	0
7321	0
7322	0
7323	0
7324	0
7325	0
7326	0
7327	0
7328	0
7329	0
7330	0.0436278
7331	0.14179035
7332	0.252677675
7333	0.692591325
7334	0.568979225
7335	0.363565
7336	0.14179035
7337	0.48354145
7338	0.27267375
7339	0.019996075
7340	0
7341	0
7342	0
7343	0
7344	0
7345	0
7346	0
7347	0
7348	0
7349	0
7350	0
7351	0
7352	0
7353	0
7354	0.041809975
7355	0.136336875
7356	0.219956825
7357	0.26540245
7358	0.2472242
7359	0.267220275
7360	0.2399529
7361	0.165422075
7362	0.063623875
7363	0.009089125
7364	0
7365	0
7366	0
7367	0
7368	0
7369	0
7370	0
7371	0
7372	0
7373	0
7374	0
7375	0
7376	0
7377	0
7378	0.056352575
7379	0.3126659
7380	0.456274075
7381	0.703498275
7382	0.8361995
7383	0.838017325
7384	0.736219125
7385	0.54898315
7386	0.296305475
7387	0.045445625
7388	0
7389	0
7390	0
7391	0
7392	0
7393	0
7394	0
7395	0
7396	0
7397	0
7398	0
7399	0
7400	0
7401	0
7402	0.01817825
7403	0.114522975
7404	0.19996075
7405	0.245406375
7406	0.303576775
7407	0.583521825
7408	0.5889753
7409	0.4944484
7410	0.290852
7411	0.0363565
7412	0
7413	0
7414	0
7415	0
7416	0
7417	0
7418	0
7419	0
7420	0
7421	0
7422	0
7423	0
7424	0
7425	0
7426	0.03272085
7427	0.092709075
7428	0.121794275
7429	0.081802125
7430	0.129065575
7431	0.172693375
7432	0.1890538
7433	0.17087555
7434	0.09089125
7435	0.01090695
7436	0
7437	0
7438	0
7439	0
7440	0
7441	0
7442	0
7443	0
7444	0
7445	0
7446	0
7447	0
7448	0
7449	0
7450	0.034538675
7451	0.11997645
7452	0.17087555
7453	0.25085985
7454	0.230863775
7455	0.223592475
7456	0.26540245
7457	0.118158625
7458	0.15633295
7459	0.019996075
7460	0
7461	0
7462	0
7463	0
7464	0
7465	0
7466	0
7467	0
7468	0
7469	0
7470	0
7471	0
7472	0
7473	0
7474	0.059988225
7475	0.25085985
7476	0.45445625
7477	0.38901455
7478	0.532622725
7479	0.470816675
7480	0.074530825
7481	0.12724775
7482	0.0363565
7483	0.00363565
7484	0
7485	0
7486	0
7487	0
7488	0
7489	0
7490	0
7491	0
7492	0
7493	0
7494	0
7495	0
7496	0
7497	0
7498	0.06180605
7499	0.129065575
7500	0.2399529
7501	0.363565
7502	0.10543385
7503	0.1090695
7504	0.230863775
7505	0.42537105
7506	0.252677675
7507	0.0290852
7508	0
7509	0
7510	0
7511	0
7512	0
7513	0
7514	0
7515	0
7516	0
7517	0
7518	0
7519	0
7520	0
7521	0
7522	0.052716925
7523	0.29448765
7524	0.51989795
7525	0.7125874
7526	0.801660825
7527	0.787118225
7528	0.68713785
7529	0.49808405
7530	0.2472242
7531	0.023631725
7532	0
7533	0
7534	0
7535	0
7536	0
7537	0
7538	0
7539	0
7540	0
7541	0
7542	0
7543	0
7544	0
7545	0
7546	0.005453475
7547	0.027267375
7548	0.05453475
7549	0.06180605
7550	0.06907735
7551	0.063623875
7552	0.05453475
7553	0.03999215
7554	0.02544955
7555	0.001817825
7556	0
7557	0
7558	0
7559	0
7560	0
7561	0
7562	0
7563	0
7564	0
7565	0
7566	0
7567	0
7568	0
7569	0
7570	0.00363565
7571	0.030903025
7572	0.052716925
7573	0.089073425
7574	0.187235975
7575	0.3053946
7576	0.30175895
7577	0.285398525
7578	0.17814685
7579	0.019996075
7580	0
7581	0
7582	0
7583	0
7584	0
7585	0
7586	0
7587	0
7588	0
7589	0
7590	0
7591	0
7592	0
7593	0
7594	0.04726345
7595	0.289034175
7596	0.496266225
7597	0.652599175
7598	0.72713
7599	0.736219125
7600	0.6398744
7601	0.4144641
7602	0.194507275
7603	0.016360425
7604	0
7605	0
7606	0
7607	0
7608	0
7609	0
7610	0
7611	0
7612	0
7613	0
7614	0
7615	0
7616	0
7617	0
7618	0.01817825
7619	0.13451905
7620	0.165422075
7621	0.2544955
7622	0.325390675
7623	0.65805265
7624	0.616242675
7625	0.44718495
7626	0.19996075
7627	0.012724775
7628	0
7629	0
7630	0
7631	0
7632	0
7633	0
7634	0
7635	0
7636	0
7637	0
7638	0
7639	0
7640	0
7641	0
7642	0.038174325
7643	0.27267375
7644	0.507173175
7645	0.67986655
7646	0.754397375
7647	0.736219125
7648	0.62169615
7649	0.4508206
7650	0.22177465
7651	0.012724775
7652	0
7653	0
7654	0
7655	0
7656	0
7657	0
7658	0
7659	0
7660	0
7661	0
7662	0
7663	0
7664	0
7665	0
7666	0.027267375
7667	0.17087555
7668	0.296305475
7669	0.387196725
7670	0.416281925
7671	0.409010625
7672	0.4871771
7673	0.45445625
7674	0.2035964
7675	0.01090695
7676	0
7677	0
7678	0
7679	0
7680	0
7681	0
7682	0
7683	0
7684	0
7685	0
7686	0
7687	0
7688	0
7689	0
7690	0.009089125
7691	0.078166475
7692	0.165422075
7693	0.1963251
7694	0.198142925
7695	0.161786425
7696	0.14179035
7697	0.158150775
7698	0.08361995
7699	0.005453475
7700	0
7701	0
7702	0
7703	0
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0
7713	0
7714	0.016360425
7715	0.092709075
7716	0.12724775
7717	0.107251675
7718	0.092709075
7719	0.190871625
7720	0.2399529
7721	0.227228125
7722	0.132701225
7723	0.00363565
7724	0
7725	0
7726	0
7727	0
7728	0
7729	0
7730	0
7731	0
7732	0
7733	0
7734	0
7735	0
7736	0
7737	0
7738	0.009089125
7739	0.07634865
7740	0.139972525
7741	0.21450335
7742	0.26540245
7743	0.27267375
7744	0.241770725
7745	0.270855925
7746	0.176329025
7747	0.00363565
7748	0
7749	0
7750	0
7751	0
7752	0
7753	0
7754	0
7755	0
7756	0
7757	0
7758	0
7759	0
7760	0
7761	0
7762	0.0072713
7763	0.070895175
7764	0.139972525
7765	0.219956825
7766	0.218139
7767	0.2254103
7768	0.209049875
7769	0.154515125
7770	0.07634865
7771	0.001817825
7772	0
7773	0
7774	0
7775	0
7776	0
7777	0
7778	0
7779	0
7780	0
7781	0
7782	0
7783	0
7784	0
7785	0
7786	0.016360425
7787	0.08361995
7788	0.147243825
7789	0.194507275
7790	0.22904595
7791	0.205414225
7792	0.17814685
7793	0.14179035
7794	0.06907735
7795	0.001817825
7796	0
7797	0
7798	0
7799	0
7800	0
7801	0
7802	0
7803	0
7804	0
7805	0
7806	0
7807	0
7808	0
7809	0
7810	0.0072713
7811	0.0872556
7812	0.1672399
7813	0.2326816
7814	0.25085985
7815	0.492630575
7816	0.430824525
7817	0.33084415
7818	0.145426
7819	0.001817825
7820	0
7821	0
7822	0
7823	0
7824	0
7825	0
7826	0
7827	0
7828	0
7829	0
7830	0
7831	0
7832	0
7833	0
7834	0.01090695
7835	0.17087555
7836	0.434460175
7837	0.550800975
7838	0.5526188
7839	0.638056575
7840	0.565343575
7841	0.3562937
7842	0.145426
7843	0.001817825
7844	0
7845	0
7846	0
7847	0
7848	0
7849	0
7850	0
7851	0
7852	0
7853	0
7854	0
7855	0
7856	0
7857	0
7858	0.009089125
7859	0.14179035
7860	0.270855925
7861	0.4508206
7862	0.459909725
7863	0.347204575
7864	0.290852
7865	0.219956825
7866	0.103616025
7867	0.001817825
7868	0
7869	0
7870	0
7871	0
7872	0
7873	0
7874	0
7875	0
7876	0
7877	0
7878	0
7879	0
7880	0
7881	0
7882	0.0072713
7883	0.183600325
7884	0.409010625
7885	0.54898315
7886	0.608971375
7887	0.539894025
7888	0.50535535
7889	0.372654125
7890	0.14179035
7891	0.001817825
7892	0
7893	0
7894	0
7895	0
7896	0
7897	0
7898	0
7899	0
7900	0
7901	0
7902	0
7903	0
7904	0
7905	0
7906	0.0072713
7907	0.1672399
7908	0.332661975
7909	0.4726345
7910	0.4944484
7911	0.5526188
7912	0.5380762
7913	0.390832375
7914	0.147243825
7915	0.001817825
7916	0
7917	0
7918	0
7919	0
7920	0
7921	0
7922	0
7923	0
7924	0
7925	0
7926	0
7927	0
7928	0
7929	0
7930	0.00363565
7931	0.08361995
7932	0.154515125
7933	0.198142925
7934	0.18541815
7935	0.205414225
7936	0.165422075
7937	0.0945269
7938	0.038174325
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0.001817825
7955	0.04726345
7956	0.1090695
7957	0.22177465
7958	0.26540245
7959	0.274491575
7960	0.245406375
7961	0.19996075
7962	0.09816255
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0
7977	0
7978	0.00363565
7979	0.13451905
7980	0.343568925
7981	0.292669825
7982	0.45445625
7983	0.387196725
7984	0.314483725
7985	0.28721635
7986	0.110887325
7987	0
7988	0
7989	0
7990	0
7991	0
7992	0
7993	0
7994	0
7995	0
7996	0
7997	0
7998	0
7999	0
8000	0
8001	0
8002	0.00363565
8003	0.1817825
8004	0.401739325
8005	0.38174325
8006	0.4217354
8007	0.5017197
8008	0.52716925
8009	0.35992935
8010	0.125429925
8011	0
8012	0
8013	0
8014	0
8015	0
8016	0
8017	0
8018	0
8019	0
8020	0
8021	0
8022	0
8023	0
8024	0
8025	0
8026	0.001817825
8027	0.154515125
8028	0.372654125
8029	0.52716925
8030	0.43264235
8031	0.339933275
8032	0.2835807
8033	0.18541815
8034	0.074530825
8035	0
8036	0
8037	0
8038	0
8039	0
8040	0
8041	0
8042	0
8043	0
8044	0
8045	0
8046	0
8047	0
8048	0
8049	0
8050	0
8051	0.056352575
8052	0.1381547
8053	0.20723205
8054	0.267220275
8055	0.329026325
8056	0.32357285
8057	0.23631725
8058	0.09816255
8059	0
8060	0
8061	0
8062	0
8063	0
8064	0
8065	0
8066	0
8067	0
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0.049081275
8076	0.11997645
8077	0.172693375
8078	0.218139
8079	0.212685525
8080	0.14906165
8081	0.10543385
8082	0.03999215
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0.107251675
8100	0.336297625
8101	0.470816675
8102	0.30175895
8103	0.17814685
8104	0.132701225
8105	0.0508991
8106	0.06907735
8107	0
8108	0
8109	0
8110	0
8111	0
8112	0
8113	0
8114	0
8115	0
8116	0
8117	0
8118	0
8119	0
8120	0
8121	0
8122	0
8123	0.099980375
8124	0.245406375
8125	0.363565
8126	0.521715775
8127	0.565343575
8128	0.430824525
8129	0.31630155
8130	0.096344725
8131	0
8132	0
8133	0
8134	0
8135	0
8136	0
8137	0
8138	0
8139	0
8140	0
8141	0
8142	0
8143	0
8144	0
8145	0
8146	0
8147	0.145426
8148	0.365382825
8149	0.525351425
8150	0.59988225
8151	0.59988225
8152	0.5308049
8153	0.365382825
8154	0.139972525
8155	0
8156	0
8157	0
8158	0
8159	0
8160	0
8161	0
8162	0
8163	0
8164	0
8165	0
8166	0
8167	0
8168	0
8169	0
8170	0
8171	0.059988225
8172	0.147243825
8173	0.21450335
8174	0.3344798
8175	0.2399529
8176	0.169057725
8177	0.125429925
8178	0.04726345
8179	0
8180	0
8181	0
8182	0
8183	0
8184	0
8185	0
8186	0
8187	0
8188	0
8189	0
8190	0
8191	0
8192	0
8193	0
8194	0
8195	0.136336875
8196	0.347204575
8197	0.441731475
8198	0.347204575
8199	0.419917575
8200	0.263584625
8201	0.183600325
8202	0.0654417
8203	0
8204	0
8205	0
8206	0
8207	0
8208	0
8209	0
8210	0
8211	0
8212	0
8213	0
8214	0
8215	0
8216	0
8217	0
8218	0
8219	0.132701225
8220	0.361747175
8221	0.528987075
8222	0.605335725
8223	0.594428775
8224	0.507173175
8225	0.3417511
8226	0.11997645
8227	0
8228	0
8229	0
8230	0
8231	0
8232	0
8233	0
8234	0
8235	0
8236	0
8237	0
8238	0
8239	0
8240	0
8241	0
8242	0
8243	0.114522975
8244	0.33811545
8245	0.485359275
8246	0.47627015
8247	0.44718495
8248	0.4290067
8249	0.30903025
8250	0.11997645
8251	0
8252	0
8253	0
8254	0
8255	0
8256	0
8257	0
8258	0
8259	0
8260	0
8261	0
8262	0
8263	0
8264	0
8265	0
8266	0
8267	0.110887325
8268	0.33811545
8269	0.5308049
8270	0.619878325
8271	0.62169615
8272	0.518080125
8273	0.3417511
8274	0.13451905
8275	0
8276	0
8277	0
8278	0
8279	0
8280	0
8281	0
8282	0
8283	0
8284	0
8285	0
8286	0
8287	0
8288	0
8289	0
8290	0
8291	0.1090695
8292	0.303576775
8293	0.365382825
8294	0.438095825
8295	0.4726345
8296	0.36720065
8297	0.3126659
8298	0.129065575
8299	0
8300	0
8301	0
8302	0
8303	0
8304	0
8305	0
8306	0
8307	0
8308	0
8309	0
8310	0
8311	0
8312	0
8313	0
8314	0
8315	0.052716925
8316	0.158150775
8317	0.249042025
8318	0.219956825
8319	0.165422075
8320	0.4071928
8321	0.307212425
8322	0.03272085
8323	0
8324	0
8325	0
8326	0
8327	0
8328	0
8329	0
8330	0
8331	0
8332	0
8333	0
8334	0
8335	0
8336	0
8337	0
8338	0
8339	0.03999215
8340	0.176329025
8341	0.2472242
8342	0.278127225
8343	0.270855925
8344	0.445367125
8345	0.2981233
8346	0.096344725
8347	0
8348	0
8349	0
8350	0
8351	0
8352	0
8353	0
8354	0
8355	0
8356	0
8357	0
8358	0
8359	0
8360	0
8361	0
8362	0
8363	0.041809975
8364	0.150879475
8365	0.27267375
8366	0.358111525
8367	0.256313325
8368	0.310848075
8369	0.2472242
8370	0.092709075
8371	0
8372	0
8373	0
8374	0
8375	0
8376	0
8377	0
8378	0
8379	0
8380	0
8381	0
8382	0
8383	0
8384	0
8385	0
8386	0
8387	0.02544955
8388	0.0945269
8389	0.179964675
8390	0.1890538
8391	0.19996075
8392	0.165422075
8393	0.0945269
8394	0.03999215
8395	0
8396	0
8397	0
8398	0
8399	0
8400	0
8401	0
8402	0
8403	0
8404	0
8405	0
8406	0
8407	0
8408	0
8409	0
8410	0
8411	0.019996075
8412	0.063623875
8413	0.15633295
8414	0.13451905
8415	0.139972525
8416	0.13451905
8417	0.125429925
8418	0.030903025
8419	0
8420	0
8421	0
8422	0
8423	0
8424	0
8425	0
8426	0
8427	0
8428	0
8429	0
8430	0
8431	0
8432	0
8433	0
8434	0
8435	0.085437775
8436	0.3053946
8437	0.4653632
8438	0.55625445
8439	0.5744327
8440	0.3199372
8441	0.314483725
8442	0.1163408
8443	0
8444	0
8445	0
8446	0
8447	0
8448	0
8449	0
8450	0
8451	0
8452	0
8453	0
8454	0
8455	0
8456	0
8457	0
8458	0
8459	0.092709075
8460	0.28721635
8461	0.441731475
8462	0.532622725
8463	0.54898315
8464	0.496266225
8465	0.35265805
8466	0.1236121
8467	0
8468	0
8469	0
8470	0
8471	0
8472	0
8473	0
8474	0
8475	0
8476	0
8477	0
8478	0
8479	0
8480	0
8481	0
8482	0
8483	0.0799843
8484	0.29448765
8485	0.467181025
8486	0.568979225
8487	0.572614875
8488	0.5017197
8489	0.3562937
8490	0.139972525
8491	0
8492	0
8493	0
8494	0
8495	0
8496	0
8497	0
8498	0
8499	0
8500	0
8501	0
8502	0
8503	0
8504	0
8505	0
8506	0
8507	0.012724775
8508	0.05453475
8509	0.1017982
8510	0.11270515
8511	0.11270515
8512	0.0872556
8513	0.072713
8514	0.027267375
8515	0
8516	0
8517	0
8518	0
8519	0
8520	0
8521	0
8522	0
8523	0
8524	0
8525	0
8526	0
8527	0
8528	0
8529	0
8530	0
8531	0.016360425
8532	0.110887325
8533	0.13451905
8534	0.176329025
8535	0.198142925
8536	0.139972525
8537	0.107251675
8538	0.03999215
8539	0
8540	0
8541	0
8542	0
8543	0
8544	0
8545	0
8546	0
8547	0
8548	0
8549	0
8550	0
8551	0
8552	0
8553	0
8554	0
8555	0.038174325
8556	0.103616025
8557	0.103616025
8558	0.125429925
8559	0.1236121
8560	0.081802125
8561	0.05453475
8562	0.0218139
8563	0
8564	0
8565	0
8566	0
8567	0
8568	0
8569	0
8570	0
8571	0
8572	0
8573	0
8574	0
8575	0
8576	0
8577	0
8578	0
8579	0.07634865
8580	0.2326816
8581	0.31630155
8582	0.3272085
8583	0.194507275
8584	0.2544955
8585	0.336297625
8586	0.118158625
8587	0
8588	0
8589	0
8590	0
8591	0
8592	0
8593	0
8594	0
8595	0
8596	0
8597	0
8598	0
8599	0
8600	0
8601	0
8602	0
8603	0.072713
8604	0.296305475
8605	0.470816675
8606	0.5598901
8607	0.5308049
8608	0.499901875
8609	0.35992935
8610	0.145426
8611	0
8612	0
8613	0
8614	0
8615	0
8616	0
8617	0
8618	0
8619	0
8620	0
8621	0
8622	0
8623	0
8624	0
8625	0
8626	0
8627	0.07634865
8628	0.281762875
8629	0.314483725
8630	0.4217354
8631	0.459909725
8632	0.430824525
8633	0.219956825
8634	0.129065575
8635	0
8636	0
8637	0
8638	0
8639	0
8640	0
8641	0
8642	0
8643	0
8644	0
8645	0
8646	0
8647	0
8648	0
8649	0
8650	0
8651	0.06180605
8652	0.038174325
8653	0.016360425
8654	0.0508991
8655	0.096344725
8656	0.150879475
8657	0.176329025
8658	0.0290852
8659	0
8660	0
8661	0
8662	0
8663	0
8664	0
8665	0
8666	0
8667	0
8668	0
8669	0
8670	0
8671	0
8672	0
8673	0
8674	0
8675	0.04726345
8676	0.114522975
8677	0.1745112
8678	0.18541815
8679	0.16360425
8680	0.15633295
8681	0.263584625
8682	0.0945269
8683	0.001817825
8684	0
8685	0
8686	0
8687	0
8688	0
8689	0
8690	0
8691	0
8692	0
8693	0
8694	0
8695	0
8696	0
8697	0
8698	0
8699	0.067259525
8700	0.289034175
8701	0.441731475
8702	0.53444055
8703	0.547165325
8704	0.4799058
8705	0.34538675
8706	0.150879475
8707	0.001817825
8708	0
8709	0
8710	0
8711	0
8712	0
8713	0
8714	0
8715	0
8716	0
8717	0
8718	0
8719	0
8720	0
8721	0
8722	0
8723	0.009089125
8724	0.038174325
8725	0.096344725
8726	0.096344725
8727	0.2617668
8728	0.481723625
8729	0.35992935
8730	0.107251675
8731	0.001817825
8732	0
8733	0
8734	0
8735	0
8736	0
8737	0
8738	0
8739	0
8740	0
8741	0
8742	0
8743	0
8744	0
8745	0
8746	0
8747	0.03999215
8748	0.06907735
8749	0.085437775
8750	0.227228125
8751	0.16360425
8752	0.183600325
8753	0.19268945
8754	0.150879475
8755	0.00363565
8756	0
8757	0
8758	0
8759	0
8760	0
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig9}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Wind Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	W
1	1.3725
2	1.59075
3	1.5525
4	1.5975
5	1.773
6	1.4265
7	1.413
8	1.629
9	1.71
10	1.71
11	1.64025
12	1.54125
13	1.4985
14	1.20375
15	1.07325
16	1.06425
17	1.188
18	1.215
19	1.19475
20	1.188
21	1.1565
22	1.18575
23	1.17
24	1.13175
25	1.062
26	1.044
27	0.9675
28	0.90675
29	0.92025
30	0.963
31	0.882
32	0.756
33	0.6075
34	0.62325
35	0.53775
36	0.639
37	0.9045
38	0.972
39	1.30725
40	1.51425
41	1.75725
42	1.77525
43	1.6965
44	1.665
45	1.5075
46	1.521
47	1.43775
48	1.395
49	1.3995
50	1.26675
51	1.206
52	1.13175
53	1.05075
54	1.2555
55	1.197
56	1.089
57	1.01925
58	0.9495
59	0.8775
60	0.882
61	0.8685
62	0.927
63	1.00575
64	1.08225
65	1.02825
66	0.936
67	0.918
68	0.92925
69	0.90225
70	0.9135
71	1.0395
72	0.954
73	0.891
74	0.81675
75	0.80775
76	0.72675
77	0.6615
78	0.369
79	0.3825
80	0.3825
81	0.4725
82	0.4995
83	0.4815
84	0.4365
85	0.369
86	0.23625
87	0.0585
88	0
89	0
90	0.05625
91	0.207
92	0.2475
93	0.2205
94	0.14625
95	0.04275
96	0
97	0
98	0.108
99	0.28575
100	0.279
101	0.216
102	0.1575
103	0.18
104	0.20475
105	0.189
106	0.15525
107	0.1035
108	0.171
109	0.342
110	0.423
111	0.46125
112	0.441
113	0.459
114	0.40725
115	0.459
116	0.4185
117	0.4185
118	0.41175
119	0.45
120	0.3735
121	0.34425
122	0.39375
123	0.279
124	0.2295
125	0.2565
126	0.39375
127	0.52875
128	0.70425
129	0.666
130	0.7245
131	0.65475
132	0.5535
133	0.387
134	0.2115
135	0.09225
136	0
137	0
138	0
139	0
140	0
141	0
142	0.28125
143	0.2295
144	0.11025
145	0.14625
146	0.34875
147	0.513
148	0.52425
149	0.43875
150	0.468
151	0.5805
152	0.6345
153	0.66375
154	0.7515
155	0.76725
156	0.891
157	0.86175
158	0.8055
159	0.6705
160	0.54225
161	0.504
162	0.405
163	0.27
164	0.25875
165	0.324
166	0.432
167	0.5985
168	0.61875
169	0.69075
170	0.71325
171	0.59625
172	0.549
173	0.5985
174	0.9045
175	0.7965
176	0.80325
177	0.87525
178	0.86625
179	0.9675
180	1.17225
181	1.1565
182	1.0845
183	1.01475
184	1.16325
185	1.33425
186	1.3635
187	1.3725
188	1.3005
189	1.28925
190	1.3275
191	1.2555
192	1.2555
193	1.2645
194	1.28025
195	1.224
196	1.0485
197	0.85275
198	1.31625
199	1.29825
200	1.22625
201	1.17
202	1.10475
203	1.10475
204	1.07325
205	0.9675
206	0.7965
207	0.6075
208	0.40725
209	0.279
210	0.1755
211	0.054
212	0
213	0
214	0
215	0
216	0
217	0
218	0.18225
219	0.333
220	0.2295
221	0.0135
222	0.38475
223	0.495
224	0.5175
225	0.36
226	0.315
227	0.315
228	0.315
229	0.19575
230	0.08775
231	0
232	0.621
233	0.11025
234	0
235	1.557
236	1.8
237	1.8
238	1.8
239	1.8
240	1.8
241	1.8
242	1.8
243	1.8
244	1.8
245	1.8
246	1.8
247	1.5345
248	1.19925
249	0.84375
250	0.52875
251	0.21375
252	0
253	0
254	0
255	0
256	0
257	0.04725
258	0.24975
259	0.41625
260	0.45
261	0.7785
262	0.84375
263	0.882
264	0.801
265	0.702
266	0.747
267	0.82125
268	1.01025
269	1.152
270	1.8
271	1.8
272	1.6875
273	1.75275
274	1.47825
275	1.21275
276	0.6795
277	0.06075
278	0.4725
279	0.91575
280	0.9135
281	0.756
282	0.45675
283	0.2745
284	0.1575
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0.1665
293	0.38025
294	1.3545
295	1.29375
296	1.35
297	1.70775
298	1.48275
299	1.39275
300	1.395
301	1.39275
302	1.40625
303	1.359
304	1.20375
305	1.23975
306	1.1835
307	1.1115
308	0.97875
309	0.81675
310	0.42975
311	0.2385
312	0.20925
313	0.18
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0.1575
323	0.558
324	1.05075
325	1.152
326	0.82125
327	0.82575
328	0.9945
329	1.02375
330	1.8
331	1.8
332	1.8
333	1.8
334	1.8
335	1.8
336	1.7505
337	1.6245
338	1.7595
339	1.8
340	1.8
341	1.8
342	1.8
343	1.8
344	1.8
345	1.76175
346	1.44
347	1.4085
348	1.19475
349	0.9045
350	0.639
351	0.33975
352	0.279
353	0.207
354	0.117
355	0.0405
356	0.036
357	0
358	0
359	0
360	0
361	0
362	0.288
363	0.2295
364	0.17325
365	0.5175
366	1.0125
367	1.01025
368	1.0125
369	0.9765
370	1.01025
371	1.134
372	1.41975
373	1.53225
374	1.503
375	1.36575
376	1.24875
377	1.12725
378	0.972
379	0.79425
380	0.6525
381	0.42975
382	0.08325
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0
396	0
397	0
398	0
399	0
400	0
401	0
402	0
403	0.2475
404	0.6795
405	1.1925
406	1.4175
407	1.377
408	1.3905
409	1.38375
410	1.179
411	1.28475
412	1.16775
413	1.0935
414	1.377
415	1.512
416	1.755
417	1.8
418	1.8
419	1.8
420	1.8
421	1.8
422	1.8
423	1.8
424	1.8
425	1.7055
426	1.4895
427	1.341
428	1.323
429	1.269
430	1.15425
431	0.98325
432	0.90675
433	0.73575
434	0.55125
435	0.432
436	0.36675
437	0.27675
438	0.69975
439	0.68175
440	0.67275
441	0.7695
442	0.97875
443	1.2375
444	1.35
445	1.2825
446	1.26675
447	1.332
448	1.5885
449	1.8
450	1.8
451	1.8
452	1.8
453	1.6965
454	1.6965
455	1.58625
456	1.42425
457	1.386
458	1.29375
459	1.188
460	1.233
461	1.37475
462	1.44
463	1.3905
464	1.10475
465	0.89775
466	0.7965
467	0.7155
468	0.5985
469	0.59175
470	0.40275
471	0.14175
472	0
473	0
474	0
475	0
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0.027
485	0.1845
486	0
487	0.34425
488	0.2745
489	0.225
490	0
491	0
492	0
493	0
494	0
495	0
496	1.0035
497	0.64125
498	0.69075
499	0.4545
500	0.045
501	0
502	0
503	0
504	0.225
505	0.75825
506	1.17
507	1.2825
508	1.14975
509	1.17
510	1.18575
511	1.02375
512	0.72675
513	0.423
514	0.60075
515	0.86175
516	1.25775
517	1.305
518	1.22625
519	1.494
520	1.46475
521	1.33425
522	1.206
523	1.0575
524	0.9135
525	0.79875
526	0.702
527	0.8505
528	1.07775
529	1.17675
530	1.305
531	1.33875
532	1.37025
533	1.16325
534	0
535	0
536	0.01125
537	0
538	0.0675
539	0
540	0
541	0
542	0
543	0
544	0
545	0
546	0.0495
547	0.261
548	0.468
549	0.612
550	0.549
551	0.5805
552	0.504
553	0.32625
554	0.08775
555	0.11025
556	0.0495
557	0
558	0.78975
559	0.92925
560	0.94275
561	0.89775
562	0.918
563	1.14075
564	1.17675
565	1.05975
566	0.90675
567	0.864
568	0.90675
569	0.74475
570	0.6075
571	0.567
572	0.7065
573	0.57825
574	0.62775
575	0.8505
576	1.20825
577	1.044
578	0.792
579	0.55125
580	0.42075
581	0.46125
582	0.7245
583	0.81675
584	0.72
585	0.60975
586	0.6885
587	0.2745
588	0.225
589	0.33075
590	0.675
591	0.819
592	1.224
593	1.6605
594	1.8
595	1.8
596	1.8
597	1.8
598	1.8
599	1.8
600	1.8
601	1.8
602	1.8
603	1.8
604	1.8
605	1.8
606	1.8
607	1.8
608	1.8
609	1.8
610	1.7055
611	1.3455
612	1.28925
613	1.07325
614	0.76275
615	1.08225
616	1.19475
617	1.18575
618	1.16325
619	1.48725
620	1.629
621	1.8
622	1.8
623	1.8
624	1.8
625	1.8
626	1.8
627	1.8
628	1.8
629	1.8
630	1.8
631	1.8
632	1.8
633	1.8
634	1.8
635	1.8
636	1.8
637	1.8
638	1.8
639	1.8
640	1.8
641	1.8
642	1.8
643	1.8
644	1.8
645	1.8
646	1.8
647	1.8
648	1.8
649	1.8
650	1.8
651	1.8
652	1.8
653	1.8
654	1.368
655	1.09575
656	1.00125
657	1.11375
658	1.3725
659	1.6605
660	1.8
661	1.8
662	1.8
663	1.8
664	1.8
665	1.8
666	1.8
667	1.8
668	1.8
669	1.8
670	1.8
671	1.8
672	1.8
673	1.8
674	1.8
675	1.8
676	1.8
677	1.8
678	1.8
679	1.8
680	1.8
681	1.8
682	1.8
683	1.8
684	1.8
685	1.8
686	1.8
687	1.8
688	1.8
689	1.8
690	1.8
691	1.8
692	1.8
693	1.8
694	1.8
695	1.8
696	1.8
697	1.8
698	1.8
699	1.8
700	1.8
701	1.8
702	1.8
703	1.8
704	1.8
705	1.5435
706	1.179
707	1.8
708	1.8
709	1.8
710	1.8
711	1.8
712	1.8
713	1.8
714	1.8
715	1.8
716	1.8
717	1.8
718	1.8
719	1.8
720	1.8
721	1.8
722	1.8
723	1.8
724	1.8
725	1.8
726	1.8
727	1.8
728	1.8
729	1.8
730	1.8
731	1.8
732	1.8
733	1.8
734	1.8
735	1.8
736	1.8
737	1.8
738	1.8
739	1.8
740	1.8
741	1.8
742	1.8
743	1.8
744	1.8
745	1.8
746	1.8
747	1.8
748	1.7325
749	1.47825
750	1.8
751	1.8
752	1.8
753	1.8
754	1.8
755	1.8
756	1.05075
757	1.0215
758	0.909
759	0.88425
760	0.8415
761	0.68625
762	0.828
763	0.87075
764	0.9
765	1.21725
766	1.42425
767	1.34775
768	1.314
769	1.60425
770	1.77975
771	1.8
772	1.8
773	1.8
774	1.8
775	1.8
776	1.8
777	1.8
778	1.8
779	1.8
780	1.8
781	1.79325
782	1.68975
783	1.62
784	1.6875
785	1.6425
786	1.66725
787	1.6875
788	1.68975
789	1.55475
790	1.08
791	0.83025
792	1.2375
793	0.9
794	0.7515
795	0.64125
796	0.51075
797	0.5085
798	0.53325
799	0.70875
800	0.94275
801	1.071
802	1.2285
803	1.5795
804	1.8
805	1.8
806	1.8
807	1.8
808	1.8
809	1.8
810	1.8
811	1.8
812	1.8
813	1.8
814	1.8
815	1.8
816	1.8
817	1.8
818	1.8
819	1.8
820	1.8
821	1.8
822	1.8
823	1.8
824	1.8
825	1.8
826	1.8
827	1.8
828	1.76175
829	1.48275
830	1.395
831	1.4895
832	1.57275
833	1.8
834	1.8
835	1.8
836	1.8
837	1.8
838	1.8
839	1.8
840	1.8
841	1.8
842	1.8
843	1.8
844	1.8
845	1.8
846	1.8
847	1.8
848	1.8
849	1.8
850	1.8
851	1.8
852	1.8
853	1.47375
854	1.8
855	1.8
856	1.8
857	1.8
858	1.8
859	1.8
860	1.8
861	1.8
862	1.8
863	1.8
864	1.8
865	1.8
866	1.8
867	1.8
868	1.8
869	1.8
870	1.8
871	1.8
872	1.8
873	1.8
874	1.8
875	1.8
876	1.8
877	1.8
878	1.8
879	1.8
880	1.8
881	1.8
882	1.8
883	1.8
884	1.8
885	1.8
886	1.8
887	1.8
888	1.8
889	1.8
890	1.8
891	1.8
892	1.8
893	1.8
894	1.8
895	1.66725
896	1.48725
897	1.3995
898	1.29825
899	1.31625
900	1.23525
901	1.0665
902	0.86175
903	0.68175
904	0.8685
905	1.134
906	1.12275
907	1.27125
908	1.7595
909	0.51975
910	0.1395
911	0
912	0.29925
913	0.96525
914	1.03725
915	0.972
916	0.8685
917	1.12275
918	1.485
919	1.44675
920	1.377
921	1.22625
922	0.94275
923	0.711
924	0.513
925	0.40275
926	0.27
927	0.2475
928	0.1665
929	1.026
930	1.5975
931	1.71225
932	1.8
933	1.8
934	1.75725
935	1.566
936	1.41525
937	1.251
938	0.92925
939	0.70425
940	0.60975
941	0.4995
942	1.0665
943	0.549
944	0.02925
945	0
946	0
947	0
948	0
949	0
950	0
951	0.25425
952	0.09675
953	0.18
954	0.26775
955	0.1035
956	0.11025
957	0.468
958	0.3195
959	0.38475
960	0.36
961	0.41625
962	0.7875
963	0.7425
964	0.6705
965	0.8055
966	0.7065
967	0.8325
968	0.9765
969	1.197
970	1.404
971	1.59975
972	1.71225
973	1.65375
974	1.8
975	1.8
976	1.56825
977	1.386
978	1.8
979	1.8
980	1.8
981	1.7145
982	1.8
983	1.8
984	1.8
985	1.8
986	1.8
987	1.8
988	1.8
989	1.8
990	0.6705
991	0.4905
992	0.3285
993	0.20475
994	0.1035
995	0
996	0.1665
997	0.324
998	0.333
999	0.495
1000	0.414
1001	0.459
1002	0.24975
1003	0.06525
1004	0.00675
1005	0.07875
1006	0.06975
1007	0.342
1008	0.468
1009	0.42075
1010	0.306
1011	0.342
1012	0.47475
1013	0.60975
1014	0.58275
1015	0.4635
1016	0.2475
1017	0.14175
1018	0.11925
1019	0.243
1020	0.27
1021	0.2115
1022	0.2295
1023	0.13725
1024	0.33975
1025	0.2205
1026	0.243
1027	0.36225
1028	0.216
1029	0.2745
1030	0.3375
1031	0.54
1032	0.47475
1033	0.297
1034	0.495
1035	0.5985
1036	0.5535
1037	0.333
1038	0.07425
1039	0.19125
1040	0.26325
1041	0.37575
1042	0.43425
1043	0.495
1044	0.40725
1045	0.369
1046	0.2025
1047	0.2565
1048	0.495
1049	0.63225
1050	0.83475
1051	1.0575
1052	1.377
1053	1.764
1054	1.8
1055	1.8
1056	1.8
1057	1.8
1058	1.8
1059	1.8
1060	1.8
1061	1.8
1062	1.8
1063	1.8
1064	1.8
1065	1.8
1066	1.8
1067	1.8
1068	1.791
1069	1.8
1070	1.65375
1071	1.47825
1072	1.38825
1073	1.41525
1074	1.50525
1075	1.6065
1076	1.5885
1077	1.55475
1078	1.4535
1079	1.296
1080	1.188
1081	1.08
1082	0.891
1083	0.68625
1084	0.5715
1085	0.56025
1086	0.9945
1087	0.79425
1088	0.68175
1089	0.47475
1090	0.24075
1091	0.01575
1092	0
1093	0
1094	0
1095	0.225
1096	0.252
1097	0.27
1098	0.342
1099	0.297
1100	0.18
1101	0.135
1102	0.0495
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0.261
1111	0.20025
1112	0.12825
1113	0.1575
1114	0.162
1115	0.117
1116	0
1117	0
1118	0
1119	0
1120	0
1121	0
1122	0
1123	0
1124	0.0225
1125	0.45
1126	0.74025
1127	0.882
1128	0.86625
1129	0.5985
1130	0.47475
1131	0.594
1132	0.54
1133	0.52875
1134	0.918
1135	0.99225
1136	1.1205
1137	1.107
1138	1.10475
1139	0.819
1140	0.73125
1141	0.88425
1142	1.0215
1143	1.10475
1144	1.22625
1145	1.35
1146	1.61325
1147	1.8
1148	1.8
1149	1.728
1150	1.68975
1151	1.737
1152	1.746
1153	1.8
1154	1.8
1155	1.78425
1156	1.64475
1157	1.53225
1158	1.5165
1159	1.566
1160	1.395
1161	1.26675
1162	1.27575
1163	1.26
1164	1.18575
1165	1.17675
1166	1.1385
1167	1.16775
1168	1.20375
1169	1.27575
1170	1.422
1171	1.4985
1172	1.43775
1173	1.2555
1174	0.96075
1175	0.92475
1176	0.95175
1177	0.93375
1178	0.8685
1179	0.7425
1180	0.531
1181	0.42975
1182	0.6165
1183	0.5265
1184	0.513
1185	0.5355
1186	0.47925
1187	0.31725
1188	0.0855
1189	0
1190	0.14175
1191	0.459
1192	0.7335
1193	0.8505
1194	0.87975
1195	0.8865
1196	0.88425
1197	0.83025
1198	0.67275
1199	0.65025
1200	0.531
1201	0.549
1202	0.60975
1203	0.69975
1204	0.69975
1205	0.63
1206	0.71775
1207	0.909
1208	0.9945
1209	1.00125
1210	1.107
1211	1.2735
1212	1.404
1213	1.49625
1214	1.6605
1215	1.8
1216	1.8
1217	1.8
1218	1.8
1219	1.8
1220	1.8
1221	1.8
1222	1.8
1223	1.8
1224	1.8
1225	1.8
1226	1.8
1227	1.8
1228	1.74375
1229	1.62
1230	1.8
1231	1.8
1232	1.8
1233	1.8
1234	1.8
1235	1.8
1236	1.8
1237	1.8
1238	1.8
1239	1.8
1240	1.8
1241	1.8
1242	1.8
1243	1.8
1244	1.8
1245	1.8
1246	1.8
1247	1.8
1248	1.8
1249	1.8
1250	1.8
1251	1.8
1252	1.77975
1253	1.73025
1254	1.8
1255	1.8
1256	1.8
1257	1.8
1258	1.7865
1259	1.76625
1260	1.791
1261	1.8
1262	1.8
1263	1.8
1264	1.8
1265	1.8
1266	1.8
1267	1.8
1268	1.8
1269	1.8
1270	1.8
1271	1.7415
1272	1.8
1273	1.8
1274	1.8
1275	1.8
1276	1.8
1277	1.8
1278	1.8
1279	1.8
1280	1.62675
1281	1.4175
1282	1.386
1283	1.242
1284	1.23975
1285	1.20825
1286	1.08
1287	0.999
1288	1.07325
1289	0.99675
1290	0.909
1291	0.882
1292	0.891
1293	1.25325
1294	1.31625
1295	1.341
1296	1.242
1297	1.04625
1298	0.837
1299	0.8505
1300	1.09125
1301	1.20825
1302	1.4715
1303	1.51875
1304	1.58625
1305	1.55925
1306	1.55925
1307	1.584
1308	1.584
1309	1.377
1310	1.18575
1311	1.16325
1312	1.233
1313	1.296
1314	1.3635
1315	1.494
1316	1.7055
1317	1.8
1318	1.8
1319	1.8
1320	1.8
1321	1.8
1322	1.6515
1323	1.48725
1324	1.76625
1325	1.8
1326	1.67625
1327	1.8
1328	1.8
1329	1.7505
1330	1.49175
1331	1.278
1332	1.37025
1333	1.3455
1334	1.296
1335	1.22175
1336	1.19475
1337	1.27125
1338	1.22175
1339	1.23525
1340	1.28025
1341	1.449
1342	1.60425
1343	1.6965
1344	1.58175
1345	1.42425
1346	1.45575
1347	1.566
1348	1.72575
1349	1.8
1350	1.8
1351	1.8
1352	1.8
1353	1.8
1354	1.8
1355	1.7775
1356	1.77075
1357	1.7235
1358	1.58175
1359	1.42875
1360	1.485
1361	1.47825
1362	1.467
1363	1.48275
1364	1.602
1365	1.52775
1366	1.242
1367	1.54125
1368	1.51425
1369	1.557
1370	1.52775
1371	1.65825
1372	1.68525
1373	1.56825
1374	1.56825
1375	1.50975
1376	1.395
1377	1.449
1378	1.59975
1379	1.638
1380	1.58625
1381	1.638
1382	1.67625
1383	1.58625
1384	1.5075
1385	1.40625
1386	1.42875
1387	1.5705
1388	1.65375
1389	1.7325
1390	1.6965
1391	1.71225
1392	1.647
1393	1.64925
1394	1.55925
1395	1.3725
1396	1.2375
1397	1.2285
1398	1.28025
1399	1.3635
1400	1.43325
1401	1.4355
1402	1.476
1403	1.58175
1404	1.467
1405	1.377
1406	1.17
1407	1.0575
1408	0.99
1409	0.9765
1410	0.738
1411	0.85725
1412	1.071
1413	1.2375
1414	1.41975
1415	1.4175
1416	1.2825
1417	1.03725
1418	0.9045
1419	0.8775
1420	0.96975
1421	1.2015
1422	1.602
1423	1.65825
1424	1.512
1425	1.359
1426	1.29375
1427	1.269
1428	1.01475
1429	0.92475
1430	0.92475
1431	0.891
1432	1.152
1433	1.485
1434	1.566
1435	1.17225
1436	1.18575
1437	1.602
1438	1.58625
1439	1.47825
1440	1.58625
1441	1.50525
1442	1.323
1443	1.32075
1444	1.42425
1445	1.3905
1446	1.27125
1447	1.107
1448	1.10025
1449	1.14975
1450	1.1565
1451	0.93825
1452	0.80325
1453	0.657
1454	0.65475
1455	0.7875
1456	0.92925
1457	0.882
1458	0.92475
1459	0.8955
1460	0.78075
1461	0.83475
1462	0.9675
1463	1.0575
1464	0.92475
1465	0.837
1466	0.792
1467	0.7155
1468	0.4995
1469	0.56925
1470	0.78975
1471	0.9675
1472	1.0755
1473	1.1295
1474	1.07775
1475	1.10025
1476	1.17675
1477	1.28925
1478	1.3275
1479	1.4895
1480	1.54575
1481	1.6425
1482	1.58625
1483	1.59525
1484	1.68525
1485	1.6065
1486	1.55475
1487	1.1115
1488	1.07325
1489	1.16325
1490	1.134
1491	1.17225
1492	1.143
1493	1.044
1494	1.08225
1495	1.053
1496	1.1025
1497	1.152
1498	1.10475
1499	1.053
1500	0.9585
1501	1.035
1502	1.053
1503	1.2015
1504	1.13625
1505	0.9585
1506	0.99675
1507	0.73575
1508	0.54675
1509	0.2025
1510	0.4635
1511	0.9315
1512	0.82575
1513	0.94275
1514	1.23975
1515	1.251
1516	1.359
1517	1.40175
1518	0.89325
1519	1.03275
1520	1.1025
1521	1.1295
1522	0.91575
1523	0.59625
1524	0.459
1525	0.441
1526	0.2115
1527	0.03825
1528	0.35775
1529	0.3105
1530	0.57825
1531	0.54675
1532	0.5805
1533	0.60525
1534	0.5985
1535	0.66825
1536	0.69075
1537	0.8145
1538	0.927
1539	0.78075
1540	0.7425
1541	0.738
1542	0.666
1543	0.56925
1544	0.65925
1545	0.68175
1546	0.7425
1547	0.92475
1548	0.9675
1549	0.6435
1550	0.25425
1551	0.027
1552	0.26325
1553	0.36
1554	0.135
1555	0.3195
1556	0.94275
1557	0.54225
1558	0.5535
1559	0.891
1560	0.85275
1561	0.7065
1562	0.5175
1563	0.50175
1564	0.369
1565	0.279
1566	0.2385
1567	0.1755
1568	0.2205
1569	0.2745
1570	0.23625
1571	0.21375
1572	0.2025
1573	0.28125
1574	0.2745
1575	0.495
1576	0.1125
1577	0.07425
1578	0.57825
1579	0.243
1580	0.30375
1581	0.414
1582	0.49275
1583	0.0495
1584	0.12375
1585	0.00675
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0
1594	0
1595	0
1596	0
1597	0
1598	0
1599	0.3015
1600	0.36
1601	0.42075
1602	0.21375
1603	0
1604	0
1605	0
1606	0
1607	0.0225
1608	0.35775
1609	1.089
1610	1.395
1611	1.13175
1612	0.78075
1613	0.60075
1614	0.738
1615	0.621
1616	0.71325
1617	0.702
1618	0.711
1619	0.65025
1620	0.7245
1621	0.5985
1622	0.432
1623	0.0585
1624	0
1625	0
1626	0
1627	0
1628	0.5085
1629	0.51525
1630	0.60975
1631	0.6705
1632	0.79425
1633	0.909
1634	1.01925
1635	1.062
1636	0.972
1637	0.97875
1638	1.557
1639	1.53225
1640	1.665
1641	1.755
1642	1.8
1643	1.8
1644	1.8
1645	1.8
1646	1.8
1647	1.8
1648	1.8
1649	1.8
1650	1.8
1651	1.8
1652	1.8
1653	1.8
1654	1.8
1655	1.8
1656	1.8
1657	1.8
1658	1.8
1659	1.8
1660	1.8
1661	1.8
1662	1.8
1663	1.8
1664	1.8
1665	1.8
1666	1.8
1667	1.8
1668	1.8
1669	1.8
1670	1.8
1671	1.8
1672	0
1673	0
1674	1.8
1675	1.8
1676	1.8
1677	1.8
1678	1.8
1679	1.8
1680	1.8
1681	1.8
1682	1.8
1683	1.8
1684	1.8
1685	1.8
1686	1.8
1687	1.8
1688	1.8
1689	1.8
1690	1.8
1691	1.8
1692	1.8
1693	1.8
1694	1.8
1695	1.8
1696	1.8
1697	1.8
1698	1.8
1699	1.8
1700	1.8
1701	1.8
1702	1.8
1703	1.8
1704	1.7775
1705	1.64025
1706	1.53
1707	1.5255
1708	1.5165
1709	1.4175
1710	1.52775
1711	1.5885
1712	1.611
1713	1.458
1714	1.36575
1715	1.179
1716	1.01925
1717	0.9315
1718	0.9675
1719	1.02825
1720	1.125
1721	1.1565
1722	1.17
1723	1.0665
1724	1.116
1725	0.55125
1726	0.53775
1727	1.03725
1728	1.1925
1729	1.24875
1730	1.062
1731	1.07325
1732	1.05975
1733	0.93375
1734	0.693
1735	0.72225
1736	0.77175
1737	0.7515
1738	0.65925
1739	0.46125
1740	0.27
1741	0.14625
1742	0
1743	0
1744	0
1745	0
1746	0.0495
1747	0.29475
1748	0.63
1749	0.9675
1750	1.2825
1751	1.287
1752	1.2915
1753	1.27575
1754	1.467
1755	1.6875
1756	1.782
1757	1.8
1758	1.71675
1759	1.8
1760	1.8
1761	1.8
1762	1.8
1763	1.8
1764	1.8
1765	1.8
1766	1.8
1767	1.8
1768	1.8
1769	1.8
1770	1.8
1771	1.8
1772	1.8
1773	1.8
1774	1.8
1775	1.8
1776	1.8
1777	1.8
1778	1.8
1779	1.8
1780	1.8
1781	1.8
1782	1.8
1783	1.8
1784	1.8
1785	1.8
1786	1.8
1787	1.8
1788	1.8
1789	1.8
1790	1.719
1791	1.42875
1792	1.45575
1793	1.5435
1794	1.53225
1795	1.5525
1796	1.485
1797	1.56825
1798	1.64475
1799	1.8
1800	1.8
1801	1.8
1802	1.8
1803	1.8
1804	1.8
1805	1.8
1806	1.61325
1807	1.49625
1808	1.38825
1809	1.413
1810	1.39725
1811	1.485
1812	1.46925
1813	1.45575
1814	1.2645
1815	1.02825
1816	0.54225
1817	1.47825
1818	1.8
1819	1.8
1820	1.107
1821	0.8595
1822	1.60425
1823	1.37475
1824	1.11375
1825	0.91125
1826	0.765
1827	0.69075
1828	0.52425
1829	0.261
1830	1.14525
1831	0.954
1832	0.891
1833	0.612
1834	0.39825
1835	0.2115
1836	0
1837	0.15975
1838	0.6435
1839	0.65475
1840	0.7785
1841	0.8595
1842	1.1385
1843	1.2015
1844	0.96075
1845	1.03725
1846	1.125
1847	1.01025
1848	0.99
1849	0.85275
1850	0.69975
1851	0.6615
1852	0.567
1853	0.468
1854	0.432
1855	0.47475
1856	0.4365
1857	0.36225
1858	0.2745
1859	0.0585
1860	0
1861	0
1862	0
1863	0
1864	0
1865	0
1866	0.11475
1867	0.27
1868	0.5625
1869	0.74475
1870	0.66375
1871	0.70425
1872	0.49725
1873	0.2475
1874	0.1845
1875	0.054
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0
1882	0.207
1883	0.198
1884	0.189
1885	0
1886	0
1887	0
1888	0
1889	0
1890	0
1891	0
1892	0
1893	0
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0.01575
1901	0.207
1902	0.66375
1903	0.66825
1904	0.59175
1905	0.693
1906	0.981
1907	1.4535
1908	1.8
1909	1.6785
1910	1.269
1911	0.95625
1912	1.32975
1913	1.8
1914	1.8
1915	1.8
1916	1.8
1917	1.8
1918	1.6875
1919	1.30725
1920	1.1835
1921	1.18125
1922	1.179
1923	1.2195
1924	1.368
1925	1.31175
1926	1.48725
1927	1.58625
1928	1.78875
1929	1.8
1930	1.8
1931	1.8
1932	1.8
1933	1.8
1934	1.55025
1935	1.18575
1936	1.1835
1937	1.0575
1938	0.747
1939	0.441
1940	0.75375
1941	0.6795
1942	0.7335
1943	0.747
1944	0.7605
1945	0.549
1946	0.243
1947	0.02475
1948	0
1949	0
1950	0
1951	0.0675
1952	0.09
1953	0.126
1954	0.045
1955	0
1956	0
1957	0
1958	0
1959	0
1960	0
1961	0
1962	0.35325
1963	0.5895
1964	0.8505
1965	0.882
1966	0.81
1967	1.0125
1968	1.17675
1969	1.35
1970	1.3275
1971	1.377
1972	1.51425
1973	1.665
1974	1.68975
1975	1.53
1976	1.3725
1977	1.3725
1978	1.4175
1979	1.485
1980	1.44
1981	1.4985
1982	1.64925
1983	1.782
1984	1.8
1985	1.8
1986	1.8
1987	1.8
1988	1.8
1989	1.8
1990	1.8
1991	1.8
1992	1.8
1993	1.8
1994	1.755
1995	1.8
1996	1.8
1997	1.8
1998	1.4085
1999	1.4265
2000	1.49625
2001	1.48725
2002	1.485
2003	1.5075
2004	1.5975
2005	1.755
2006	1.8
2007	1.8
2008	1.8
2009	1.8
2010	1.8
2011	1.8
2012	1.7595
2013	1.64475
2014	1.57275
2015	1.431
2016	1.31175
2017	1.1475
2018	0.9675
2019	0.99
2020	1.125
2021	1.22175
2022	1.24875
2023	1.2105
2024	1.18575
2025	1.17
2026	1.03725
2027	1.1565
2028	1.23075
2029	1.386
2030	1.359
2031	1.56825
2032	1.44225
2033	1.296
2034	1.32975
2035	1.35
2036	1.3905
2037	1.305
2038	1.2375
2039	1.18125
2040	1.0575
2041	0.8595
2042	0.80325
2043	0.79875
2044	0.7335
2045	0.71325
2046	1.05075
2047	0.945
2048	0.882
2049	0.72
2050	0.6075
2051	0.5625
2052	0.6075
2053	0.56475
2054	0.59175
2055	0.8055
2056	0.8415
2057	0.639
2058	0.62325
2059	0.59625
2060	0.6345
2061	0.74475
2062	0.6975
2063	0.68175
2064	0.83475
2065	0.92925
2066	0.8415
2067	0.76725
2068	0.69975
2069	0.531
2070	0.549
2071	0.4185
2072	0.2295
2073	0.072
2074	0
2075	0
2076	0
2077	0.01575
2078	0
2079	0.0315
2080	0.00675
2081	0
2082	0
2083	0.0495
2084	0
2085	0.0765
2086	0.2025
2087	0.495
2088	0.9675
2089	1.1295
2090	1.0665
2091	0.9765
2092	0.9945
2093	0.99675
2094	1.52325
2095	1.54125
2096	1.51875
2097	1.57725
2098	1.7415
2099	1.6875
2100	1.64475
2101	1.57725
2102	1.665
2103	1.79775
2104	1.76625
2105	1.73475
2106	1.8
2107	1.8
2108	1.8
2109	1.8
2110	1.8
2111	1.8
2112	1.8
2113	1.8
2114	1.8
2115	1.8
2116	1.755
2117	1.665
2118	1.8
2119	1.8
2120	1.8
2121	1.8
2122	1.8
2123	1.8
2124	1.6425
2125	1.5525
2126	1.4355
2127	1.28925
2128	1.29375
2129	1.33425
2130	1.2555
2131	1.107
2132	0.95625
2133	0.9585
2134	0.972
2135	0.98775
2136	1.1655
2137	1.3455
2138	1.341
2139	1.13175
2140	1.035
2141	0.83925
2142	0.89325
2143	0.89325
2144	0.7515
2145	0.621
2146	0.5895
2147	0.76725
2148	0.91575
2149	1.03275
2150	1.25775
2151	1.47825
2152	1.629
2153	1.69875
2154	1.68525
2155	1.764
2156	1.8
2157	1.8
2158	1.8
2159	1.8
2160	1.8
2161	1.8
2162	1.8
2163	1.8
2164	1.8
2165	1.8
2166	1.8
2167	1.8
2168	1.8
2169	1.8
2170	1.8
2171	1.8
2172	1.8
2173	1.8
2174	1.8
2175	1.8
2176	1.8
2177	1.8
2178	1.8
2179	1.8
2180	1.8
2181	1.8
2182	1.8
2183	1.8
2184	1.8
2185	1.8
2186	1.8
2187	1.8
2188	1.8
2189	1.8
2190	1.8
2191	1.8
2192	1.8
2193	1.8
2194	1.8
2195	1.8
2196	1.8
2197	1.8
2198	1.8
2199	1.8
2200	1.8
2201	1.8
2202	1.8
2203	1.8
2204	1.8
2205	1.8
2206	1.8
2207	1.8
2208	1.8
2209	1.8
2210	1.75725
2211	1.7415
2212	1.737
2213	1.764
2214	1.782
2215	1.75725
2216	1.737
2217	1.6695
2218	1.70775
2219	1.7235
2220	1.8
2221	1.8
2222	1.8
2223	1.8
2224	1.8
2225	1.8
2226	1.8
2227	1.8
2228	1.8
2229	1.8
2230	1.8
2231	1.8
2232	1.8
2233	1.8
2234	1.8
2235	1.8
2236	1.8
2237	1.8
2238	1.8
2239	1.8
2240	1.8
2241	1.8
2242	1.8
2243	1.8
2244	1.8
2245	1.8
2246	1.8
2247	1.8
2248	1.60875
2249	1.53
2250	1.5255
2251	1.8
2252	1.8
2253	1.8
2254	1.8
2255	1.8
2256	1.8
2257	1.8
2258	1.8
2259	1.8
2260	1.8
2261	1.8
2262	1.8
2263	1.8
2264	1.8
2265	1.8
2266	1.8
2267	1.8
2268	1.8
2269	1.8
2270	1.8
2271	1.8
2272	1.8
2273	1.8
2274	1.8
2275	1.8
2276	1.8
2277	1.8
2278	1.8
2279	1.8
2280	1.8
2281	1.8
2282	1.73925
2283	1.57725
2284	1.48725
2285	1.44
2286	1.63125
2287	1.503
2288	1.2195
2289	0.9945
2290	0.8865
2291	0.756
2292	0.6615
2293	0.4995
2294	0.2925
2295	0.225
2296	0.234
2297	0
2298	0
2299	0
2300	0
2301	0
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0.11025
2309	0.18675
2310	0.5085
2311	0.6435
2312	0.6975
2313	0.6615
2314	0.7875
2315	0.7245
2316	0.3915
2317	0.0585
2318	0
2319	0.3375
2320	1.0215
2321	1.40625
2322	1.476
2323	1.3815
2324	1.3365
2325	1.1925
2326	1.02375
2327	0.513
2328	0.342
2329	0.486
2330	0.42975
2331	0.423
2332	0.2025
2333	0.405
2334	0.33525
2335	0.0675
2336	0
2337	0
2338	0.04275
2339	0.1575
2340	0.261
2341	0.38925
2342	0.558
2343	0.513
2344	0.38925
2345	0.33525
2346	0.38025
2347	0.56025
2348	0.95175
2349	1.134
2350	0.945
2351	0.972
2352	0.8235
2353	0.72225
2354	0.7335
2355	0.90675
2356	1.1025
2357	1.24875
2358	1.5885
2359	1.62675
2360	1.77975
2361	1.75725
2362	1.7505
2363	1.5795
2364	1.17225
2365	0.70425
2366	0.35775
2367	0.54225
2368	0.57825
2369	0.6435
2370	0.63
2371	0.48825
2372	0.369
2373	0.369
2374	0.5355
2375	0.747
2376	0.61425
2377	0.85275
2378	0.99225
2379	1.3095
2380	1.242
2381	0.8145
2382	0.5985
2383	0.25875
2384	0
2385	0
2386	0
2387	0
2388	0.15975
2389	0.29475
2390	0.16425
2391	0.3285
2392	0.78075
2393	1.314
2394	1.8
2395	1.683
2396	1.8
2397	1.8
2398	1.8
2399	1.8
2400	1.8
2401	1.8
2402	1.8
2403	1.8
2404	1.8
2405	1.8
2406	1.8
2407	1.8
2408	1.65375
2409	1.43775
2410	1.70325
2411	1.5525
2412	1.35225
2413	1.23525
2414	0.9405
2415	0.594
2416	0.42975
2417	0.39825
2418	0.7425
2419	0.792
2420	1.26225
2421	1.476
2422	1.5255
2423	1.31625
2424	1.359
2425	1.8
2426	1.8
2427	1.8
2428	1.8
2429	1.8
2430	1.8
2431	1.8
2432	1.8
2433	1.8
2434	1.8
2435	1.8
2436	1.8
2437	1.8
2438	1.8
2439	1.8
2440	1.8
2441	1.8
2442	1.8
2443	1.70775
2444	1.5885
2445	1.566
2446	1.5165
2447	1.539
2448	1.39275
2449	1.629
2450	1.3005
2451	1.14975
2452	0.9945
2453	0.837
2454	0.99225
2455	1.05075
2456	1.197
2457	1.476
2458	1.8
2459	1.8
2460	1.8
2461	1.8
2462	1.8
2463	1.8
2464	1.8
2465	1.8
2466	1.8
2467	1.8
2468	1.8
2469	1.8
2470	1.8
2471	1.8
2472	1.8
2473	1.8
2474	1.8
2475	1.8
2476	1.8
2477	1.8
2478	1.8
2479	1.8
2480	1.8
2481	1.8
2482	1.8
2483	1.8
2484	1.8
2485	1.8
2486	1.8
2487	1.72575
2488	1.42875
2489	1.1025
2490	0.52425
2491	0.4995
2492	0.31275
2493	0.47025
2494	0.80325
2495	1.29375
2496	1.23075
2497	1.36575
2498	1.8
2499	1.8
2500	1.6065
2501	1.37475
2502	1.58175
2503	1.566
2504	1.51875
2505	1.494
2506	1.4355
2507	1.269
2508	1.1835
2509	1.02825
2510	0.83925
2511	0.576
2512	0.4815
2513	0.549
2514	0.468
2515	0.42075
2516	0.387
2517	0.52875
2518	1.45575
2519	1.8
2520	1.8
2521	1.8
2522	1.8
2523	1.8
2524	1.8
2525	1.8
2526	1.8
2527	1.8
2528	1.8
2529	1.8
2530	1.8
2531	1.8
2532	1.8
2533	1.7685
2534	1.64475
2535	1.33425
2536	1.15425
2537	1.1835
2538	1.0575
2539	0.65025
2540	0.2025
2541	0
2542	0
2543	0
2544	0.05625
2545	0.29925
2546	0.79425
2547	1.09575
2548	1.30275
2549	1.47825
2550	1.8
2551	1.8
2552	1.8
2553	1.8
2554	1.8
2555	1.8
2556	1.8
2557	1.8
2558	1.8
2559	1.8
2560	1.8
2561	1.8
2562	1.8
2563	1.8
2564	1.8
2565	1.8
2566	1.8
2567	1.8
2568	1.8
2569	1.8
2570	1.8
2571	1.8
2572	1.8
2573	1.8
2574	1.8
2575	1.8
2576	1.8
2577	1.8
2578	1.8
2579	1.8
2580	1.8
2581	1.8
2582	1.8
2583	1.8
2584	1.8
2585	1.8
2586	1.8
2587	1.8
2588	1.71675
2589	1.8
2590	1.8
2591	1.71225
2592	1.60875
2593	1.5165
2594	1.60425
2595	1.74375
2596	1.76625
2597	1.8
2598	1.64025
2599	1.55925
2600	1.38375
2601	1.30275
2602	1.1475
2603	0.999
2604	0.89775
2605	0.8055
2606	0.85275
2607	1.0215
2608	1.0845
2609	1.13625
2610	1.19925
2611	1.215
2612	1.062
2613	0.91575
2614	0.98775
2615	0.7425
2616	0.9675
2617	0.83925
2618	0.531
2619	0.24075
2620	0.01125
2621	0.324
2622	0.69525
2623	0.765
2624	0.80325
2625	0.7425
2626	0.7245
2627	0.72675
2628	0.67725
2629	0.63
2630	0.60975
2631	0.5265
2632	0.432
2633	0.35325
2634	0.3105
2635	0.16875
2636	0.08325
2637	0.018
2638	0
2639	0.04725
2640	0.13725
2641	0.25875
2642	0.16425
2643	0.0945
2644	0.0045
2645	0
2646	0
2647	0
2648	0
2649	0
2650	0
2651	0
2652	0
2653	0
2654	0.027
2655	0.2565
2656	0.3825
2657	0.45225
2658	0.522
2659	0.5805
2660	0.711
2661	0.76725
2662	0.79875
2663	0.69525
2664	0.76725
2665	0.75375
2666	0.84375
2667	0.5805
2668	0.18675
2669	0.09675
2670	0.675
2671	0.70875
2672	0.63675
2673	0.531
2674	0.37125
2675	0.297
2676	0.27
2677	0.45
2678	0.612
2679	0.84375
2680	0.9
2681	1.09125
2682	1.22175
2683	1.24875
2684	1.278
2685	1.44675
2686	1.5975
2687	1.7145
2688	1.70325
2689	1.647
2690	1.5075
2691	1.27125
2692	1.0845
2693	0.945
2694	0.98325
2695	0.6885
2696	0.36675
2697	0.19125
2698	0.10575
2699	0.09
2700	0.1035
2701	0.25875
2702	0.41625
2703	0.43875
2704	0.46575
2705	0.5085
2706	0.45225
2707	0.42075
2708	0.42975
2709	0.459
2710	0.52875
2711	0.50175
2712	0.4545
2713	0.5175
2714	0.63
2715	0.594
2716	0.486
2717	0.45
2718	0.5625
2719	0.54
2720	0.459
2721	0.35775
2722	0.35775
2723	0.33075
2724	0.38475
2725	0.441
2726	0.4545
2727	0.4725
2728	0.4095
2729	0.25875
2730	0.11025
2731	0.06075
2732	0
2733	0
2734	0
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0.162
2744	0.1845
2745	0
2746	0
2747	0.0495
2748	0.1665
2749	0.22275
2750	0.099
2751	0.072
2752	0
2753	0
2754	0
2755	0
2756	0
2757	0
2758	0.2565
2759	0.33075
2760	0.288
2761	0.0405
2762	0.09225
2763	0.909
2764	1.125
2765	1.62675
2766	1.692
2767	1.8
2768	1.34775
2769	0.684
2770	0.5175
2771	0.5175
2772	0.51975
2773	1.053
2774	1.188
2775	1.17225
2776	0.99675
2777	1.11375
2778	1.0035
2779	1.09125
2780	1.34775
2781	1.5705
2782	1.52325
2783	1.3905
2784	1.3275
2785	1.305
2786	1.179
2787	1.0935
2788	0.90675
2789	0.6435
2790	1.23975
2791	1.15875
2792	1.01475
2793	0.8865
2794	0.7425
2795	0.47025
2796	0.41175
2797	0.5085
2798	0.43875
2799	0.5355
2800	0.65025
2801	0.89775
2802	0.999
2803	0.98775
2804	0.9315
2805	0.73575
2806	0.837
2807	0.76275
2808	0.891
2809	0.4545
2810	0.225
2811	0.10575
2812	0
2813	0
2814	0.045
2815	0
2816	0
2817	0
2818	0
2819	0
2820	0
2821	0
2822	0
2823	0.11025
2824	0.37125
2825	0.59625
2826	0.7515
2827	0.83025
2828	0.891
2829	0.93825
2830	1.0215
2831	1.1295
2832	1.18575
2833	1.5075
2834	1.7145
2835	1.75725
2836	1.6425
2837	1.116
2838	1.0305
2839	1.20825
2840	1.179
2841	1.02375
2842	0.74475
2843	0.4725
2844	0.39375
2845	0.41175
2846	0.52425
2847	0.7155
2848	0.85725
2849	1.0125
2850	1.1025
2851	1.1385
2852	1.06875
2853	1.01025
2854	1.0305
2855	1.224
2856	1.0935
2857	0.8685
2858	1.02375
2859	1.1655
2860	1.116
2861	1.23525
2862	1.1025
2863	1.233
2864	1.296
2865	1.37025
2866	1.584
2867	1.64925
2868	1.68525
2869	1.55925
2870	1.4175
2871	1.314
2872	1.224
2873	1.15425
2874	0.92925
2875	0.8595
2876	0.972
2877	1.24875
2878	1.782
2879	1.8
2880	1.8
2881	1.8
2882	1.66725
2883	1.57275
2884	1.43325
2885	1.4355
2886	1.37475
2887	1.296
2888	1.1745
2889	1.13175
2890	1.1115
2891	1.053
2892	1.0575
2893	1.05975
2894	0.96525
2895	0.9135
2896	0.5805
2897	0.7515
2898	0.87525
2899	1.0035
2900	0.918
2901	0.73125
2902	0.53775
2903	0.279
2904	0.225
2905	0.5355
2906	0.729
2907	0.73575
2908	0.711
2909	0.72675
2910	0.9405
2911	1.0215
2912	1.0575
2913	1.1115
2914	1.0575
2915	1.008
2916	0.9585
2917	0.864
2918	0.5895
2919	0.38925
2920	0.162
2921	0
2922	0
2923	0
2924	0.19125
2925	0.513
2926	0.68175
2927	0.5085
2928	0.2475
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0.60075
2935	0.4995
2936	0.2925
2937	0
2938	0
2939	0.0405
2940	0.1575
2941	0.324
2942	0.47025
2943	0.603
2944	0.76725
2945	0.90225
2946	1.00125
2947	1.11825
2948	1.2645
2949	1.31175
2950	1.3275
2951	1.31625
2952	1.32075
2953	1.32075
2954	1.32975
2955	1.39725
2956	1.44225
2957	1.3995
2958	1.116
2959	1.22175
2960	1.2735
2961	1.3365
2962	1.3905
2963	1.49625
2964	1.58625
2965	1.6605
2966	1.719
2967	1.67625
2968	1.55925
2969	1.6065
2970	1.55475
2971	1.4625
2972	1.3275
2973	1.305
2974	1.26
2975	1.17675
2976	1.21275
2977	1.1205
2978	0.92925
2979	0.62325
2980	0.38925
2981	0.21375
2982	0.396
2983	0.18
2984	0.17325
2985	0.17325
2986	0.1035
2987	0.072
2988	0.009
2989	0
2990	0
2991	0
2992	0
2993	0
2994	0
2995	0
2996	0
2997	0
2998	0
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0
3008	0
3009	0
3010	0
3011	0
3012	0
3013	0
3014	0
3015	0
3016	0
3017	0.10575
3018	0.2745
3019	0.47475
3020	0.54675
3021	0.504
3022	0.5355
3023	0.693
3024	0.7785
3025	0.92925
3026	1.06875
3027	1.14075
3028	1.053
3029	0.72225
3030	0.33075
3031	0.0765
3032	0.027
3033	0.18225
3034	0.5535
3035	0.6795
3036	0.77175
3037	0.8235
3038	0.999
3039	1.06425
3040	1.10925
3041	1.23075
3042	1.43775
3043	1.3455
3044	1.08
3045	1.134
3046	1.20375
3047	1.29375
3048	0.9
3049	1.08675
3050	1.49175
3051	1.656
3052	1.69875
3053	1.746
3054	0.792
3055	0.84375
3056	0.963
3057	1.28025
3058	1.41975
3059	1.4085
3060	1.3545
3061	1.242
3062	0.7965
3063	0.4995
3064	0.47475
3065	0.6975
3066	0.963
3067	1.4175
3068	1.791
3069	1.782
3070	1.62
3071	1.53225
3072	1.557
3073	1.584
3074	1.50075
3075	1.332
3076	1.18575
3077	1.2195
3078	1.152
3079	1.12275
3080	1.1655
3081	1.287
3082	1.4445
3083	1.57725
3084	1.6335
3085	1.8
3086	1.8
3087	1.8
3088	1.8
3089	1.8
3090	1.8
3091	1.8
3092	1.8
3093	1.8
3094	1.8
3095	1.8
3096	1.8
3097	1.8
3098	1.8
3099	1.8
3100	1.8
3101	1.8
3102	1.8
3103	1.8
3104	1.8
3105	1.8
3106	1.8
3107	1.8
3108	1.8
3109	1.8
3110	1.8
3111	1.8
3112	1.8
3113	1.8
3114	1.8
3115	1.68075
3116	1.59975
3117	1.44
3118	1.278
3119	1.28475
3120	1.33425
3121	1.485
3122	1.647
3123	1.7055
3124	1.8
3125	1.8
3126	1.8
3127	1.8
3128	1.8
3129	1.8
3130	1.8
3131	1.8
3132	1.8
3133	1.8
3134	1.8
3135	1.8
3136	1.8
3137	1.8
3138	1.8
3139	1.8
3140	1.8
3141	1.8
3142	1.8
3143	1.8
3144	1.8
3145	1.8
3146	1.8
3147	1.8
3148	1.5345
3149	1.395
3150	1.31625
3151	1.215
3152	1.12275
3153	1.071
3154	0.99
3155	0.99675
3156	1.04175
3157	1.14075
3158	1.6695
3159	1.71
3160	1.6695
3161	1.71225
3162	1.8
3163	1.8
3164	1.8
3165	1.8
3166	1.8
3167	1.8
3168	1.8
3169	1.8
3170	1.8
3171	1.8
3172	1.8
3173	1.8
3174	1.8
3175	1.8
3176	1.71
3177	1.575
3178	1.53
3179	1.4175
3180	1.37475
3181	1.37925
3182	1.5615
3183	1.782
3184	1.8
3185	1.8
3186	1.8
3187	1.8
3188	1.8
3189	1.8
3190	1.62675
3191	1.51875
3192	1.62
3193	1.611
3194	1.49625
3195	1.386
3196	1.3275
3197	1.19025
3198	1.251
3199	1.05975
3200	0.7965
3201	0.459
3202	1.05975
3203	0.9675
3204	1.26
3205	1.2915
3206	1.5435
3207	1.4265
3208	1.4085
3209	1.791
3210	1.647
3211	1.8
3212	1.8
3213	1.8
3214	1.8
3215	1.8
3216	1.8
3217	1.8
3218	1.8
3219	1.8
3220	1.8
3221	1.8
3222	1.8
3223	1.71
3224	1.377
3225	1.1115
3226	0.8595
3227	0.50175
3228	0.6435
3229	0.7875
3230	0.83925
3231	0.7875
3232	0.83475
3233	0.7965
3234	0.63225
3235	0.477
3236	0.38475
3237	0.31725
3238	0.31275
3239	0.2025
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0
3248	0
3249	0
3250	0
3251	0
3252	0
3253	0
3254	0
3255	0
3256	0
3257	0
3258	0
3259	0
3260	0
3261	0
3262	0
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0.81
3271	0.90225
3272	0.97875
3273	0.936
3274	0.99
3275	1.12725
3276	1.2645
3277	1.35
3278	1.5075
3279	1.36575
3280	1.0485
3281	0.84825
3282	0.9405
3283	0.8955
3284	0.85275
3285	0.666
3286	0.4095
3287	0.216
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0.2475
3295	0.162
3296	0.08775
3297	0
3298	0
3299	0
3300	0
3301	0
3302	0
3303	0
3304	0
3305	0
3306	0.3285
3307	0.4005
3308	0.3465
3309	0.33525
3310	0.513
3311	0.87975
3312	0.63225
3313	0.96525
3314	1.1205
3315	1.035
3316	0.8775
3317	0.6975
3318	1.0215
3319	0.9765
3320	1.03725
3321	1.08675
3322	1.06425
3323	0.684
3324	0.5805
3325	0.81225
3326	0.38925
3327	0.7245
3328	0.6795
3329	0.24525
3330	0
3331	0
3332	0
3333	0
3334	0
3335	0
3336	0.5535
3337	0.9675
3338	1.2375
3339	0.77625
3340	0.4635
3341	0.4095
3342	1.49175
3343	1.47825
3344	1.2645
3345	1.07325
3346	0.9225
3347	0.92925
3348	0.99
3349	1.0215
3350	1.1295
3351	1.215
3352	1.3365
3353	1.47825
3354	1.8
3355	1.8
3356	1.8
3357	1.69875
3358	1.0215
3359	1.02825
3360	1.01025
3361	1.02825
3362	1.41975
3363	1.4445
3364	1.35
3365	1.3275
3366	1.3545
3367	1.45125
3368	1.287
3369	1.03725
3370	0.77625
3371	0.69525
3372	0.567
3373	0.2925
3374	0.20925
3375	0.51525
3376	0.43875
3377	0.405
3378	0.63675
3379	0.315
3380	0.0675
3381	0.03825
3382	0
3383	0
3384	0
3385	0.3375
3386	0.747
3387	0.84375
3388	0.4815
3389	0.693
3390	0.67725
3391	0.74475
3392	0.918
3393	0.78525
3394	0.61875
3395	0.52425
3396	0.405
3397	0.28125
3398	0.3105
3399	0.342
3400	0.603
3401	0.99
3402	1.00575
3403	1.20375
3404	1.413
3405	1.791
3406	1.8
3407	1.8
3408	1.8
3409	1.8
3410	1.8
3411	1.8
3412	1.7865
3413	1.8
3414	1.6065
3415	1.72575
3416	1.8
3417	1.8
3418	1.64475
3419	1.521
3420	1.467
3421	1.59525
3422	1.782
3423	1.8
3424	1.8
3425	1.8
3426	1.8
3427	1.8
3428	1.8
3429	1.8
3430	1.8
3431	1.8
3432	1.8
3433	1.8
3434	1.8
3435	1.8
3436	1.79775
3437	1.7775
3438	1.629
3439	1.65825
3440	1.65825
3441	1.8
3442	1.8
3443	1.8
3444	1.791
3445	1.8
3446	1.8
3447	1.8
3448	1.8
3449	1.8
3450	1.8
3451	1.8
3452	1.8
3453	1.8
3454	1.8
3455	1.8
3456	1.8
3457	1.8
3458	1.8
3459	1.548
3460	1.5255
3461	1.5795
3462	1.75725
3463	1.45125
3464	1.188
3465	1.026
3466	0.8685
3467	0.684
3468	0.369
3469	0.04275
3470	0
3471	0
3472	0
3473	0.126
3474	0.495
3475	0.7425
3476	0.8415
3477	0.99225
3478	1.04625
3479	1.03275
3480	1.1655
3481	1.251
3482	1.0485
3483	0.8595
3484	0.693
3485	0.56925
3486	0.549
3487	0.504
3488	0.41625
3489	0.2925
3490	0.18675
3491	0.10575
3492	0.126
3493	0.2295
3494	0.31725
3495	0.396
3496	0.459
3497	0.48825
3498	0.4815
3499	0.41625
3500	0.36
3501	0.38475
3502	0.4275
3503	0.468
3504	0.5265
3505	0.5445
3506	0.5175
3507	0.45
3508	0.369
3509	0.3285
3510	0.24975
3511	0.45
3512	0.5175
3513	0.6255
3514	0.7605
3515	0.75375
3516	0.76275
3517	0.76275
3518	0.55575
3519	0.198
3520	0.144
3521	0.1305
3522	0.279
3523	0.3825
3524	0.43875
3525	0.4365
3526	0.38925
3527	0.74475
3528	1.1835
3529	1.13625
3530	1.8
3531	1.72125
3532	1.35675
3533	1.29375
3534	0
3535	0
3536	0.59625
3537	0.44775
3538	0.531
3539	0.56475
3540	0.50625
3541	0.71325
3542	0.79425
3543	0.86175
3544	0.98775
3545	0.873
3546	0.972
3547	1.1655
3548	1.16775
3549	1.134
3550	1.06875
3551	0.9495
3552	0.945
3553	0.8325
3554	0.747
3555	0.5625
3556	0.42975
3557	0.35325
3558	0.2025
3559	0
3560	0
3561	0
3562	0
3563	0
3564	0
3565	0
3566	0
3567	0
3568	0
3569	0
3570	0
3571	0
3572	0.38925
3573	0.558
3574	1.16775
3575	1.07325
3576	0.558
3577	0.513
3578	0.8685
3579	0.7065
3580	0.7875
3581	0.94725
3582	1.21725
3583	1.30725
3584	1.29825
3585	1.09125
3586	1.04175
3587	1.07325
3588	1.28475
3589	1.1925
3590	1.27125
3591	1.035
3592	0.64575
3593	0.4095
3594	0.5805
3595	0.95175
3596	1.0935
3597	1.09575
3598	0.873
3599	0.70425
3600	0.84375
3601	0.666
3602	0.5175
3603	0.60525
3604	0.71325
3605	0.86175
3606	0.81225
3607	0.83925
3608	0.85275
3609	0.81
3610	0.75825
3611	0.65025
3612	0.621
3613	0.65475
3614	0.62775
3615	0.78525
3616	1.035
3617	1.34325
3618	1.51875
3619	1.557
3620	1.27575
3621	1.377
3622	1.8
3623	1.79775
3624	1.71225
3625	1.6425
3626	1.44675
3627	1.476
3628	1.449
3629	1.33425
3630	1.0845
3631	1.03725
3632	1.1475
3633	1.017
3634	0.90225
3635	0.9045
3636	0.86175
3637	0.78075
3638	0.963
3639	1.12725
3640	1.233
3641	1.29825
3642	1.34775
3643	1.34775
3644	1.4895
3645	1.7775
3646	1.8
3647	1.8
3648	1.73925
3649	1.404
3650	1.287
3651	1.4265
3652	1.2735
3653	1.07775
3654	0.918
3655	0.87525
3656	0.79875
3657	0.729
3658	0.5805
3659	0.40725
3660	0.2475
3661	0.099
3662	0
3663	0
3664	0
3665	0
3666	0.0045
3667	0.09675
3668	0.2115
3669	0.49275
3670	0.62325
3671	0.711
3672	0.84825
3673	0.7605
3674	0.45225
3675	0.79875
3676	0.639
3677	0.585
3678	0.6795
3679	0.65925
3680	0.55125
3681	0.504
3682	0.54675
3683	0.67275
3684	0.80325
3685	0.936
3686	1.03725
3687	0.9045
3688	0.67725
3689	0.65475
3690	0.7695
3691	0.82125
3692	0.77625
3693	0.7065
3694	0.8415
3695	1.044
3696	1.14525
3697	1.21275
3698	1.2285
3699	1.28925
3700	1.278
3701	1.3635
3702	1.602
3703	1.512
3704	1.43775
3705	1.35675
3706	1.32975
3707	1.2285
3708	1.179
3709	1.0755
3710	1.017
3711	0.7695
3712	0.51975
3713	0.41625
3714	0.3825
3715	0.42525
3716	0.52425
3717	0.56925
3718	0.7425
3719	1.06875
3720	1.22625
3721	1.19025
3722	1.2645
3723	1.2825
3724	1.10475
3725	0.99
3726	1.30725
3727	1.2375
3728	1.08
3729	1.017
3730	1.0305
3731	1.01925
3732	1.04175
3733	1.01025
3734	1.01925
3735	0.945
3736	0.945
3737	0.99
3738	1.125
3739	1.3275
3740	1.3995
3741	1.47375
3742	1.55025
3743	1.61775
3744	1.656
3745	1.7145
3746	1.782
3747	1.71675
3748	1.6695
3749	1.66725
3750	1.8
3751	1.8
3752	1.8
3753	1.8
3754	1.755
3755	1.629
3756	1.56825
3757	1.59075
3758	1.60425
3759	1.71
3760	1.8
3761	1.8
3762	1.8
3763	1.8
3764	1.8
3765	1.8
3766	1.8
3767	1.8
3768	1.8
3769	1.8
3770	1.8
3771	1.8
3772	1.8
3773	1.8
3774	1.8
3775	1.8
3776	1.8
3777	1.8
3778	1.8
3779	1.8
3780	1.78875
3781	1.7865
3782	1.8
3783	1.7325
3784	1.584
3785	1.6065
3786	1.5975
3787	1.7595
3788	1.73925
3789	1.8
3790	1.6965
3791	1.7325
3792	1.7325
3793	1.8
3794	1.8
3795	1.8
3796	1.8
3797	1.8
3798	1.8
3799	1.8
3800	1.8
3801	1.8
3802	1.8
3803	1.8
3804	1.8
3805	1.72575
3806	1.7325
3807	1.78425
3808	1.7145
3809	1.746
3810	1.8
3811	1.77525
3812	1.7325
3813	1.69425
3814	1.71
3815	1.8
3816	1.8
3817	1.8
3818	1.8
3819	1.8
3820	1.755
3821	1.674
3822	1.476
3823	1.59075
3824	1.5705
3825	1.49175
3826	1.3545
3827	1.26225
3828	1.2195
3829	1.13625
3830	1.13625
3831	1.1385
3832	1.0575
3833	0.8325
3834	0.7425
3835	0.6525
3836	0.5175
3837	0.495
3838	0.44775
3839	0.4095
3840	0.36675
3841	0.45
3842	0.45225
3843	0.41175
3844	0.41175
3845	0.405
3846	0.32175
3847	0.4275
3848	0.54
3849	0.4815
3850	0.53775
3851	0.50175
3852	0.39825
3853	0.41625
3854	0.38925
3855	0.3825
3856	0.33975
3857	0.234
3858	0.045
3859	0.072
3860	0.19575
3861	0.17775
3862	0.1485
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	1.188
3871	1.22175
3872	1.377
3873	1.71
3874	1.8
3875	1.8
3876	1.8
3877	1.57275
3878	1.224
3879	1.10925
3880	1.02825
3881	0.7425
3882	0.8685
3883	1.0305
3884	1.368
3885	1.40625
3886	1.8
3887	1.8
3888	1.8
3889	1.8
3890	1.8
3891	1.8
3892	1.8
3893	1.7955
3894	1.8
3895	1.8
3896	1.8
3897	1.8
3898	1.8
3899	1.56825
3900	1.476
3901	1.3545
3902	1.8
3903	1.8
3904	1.8
3905	1.8
3906	1.8
3907	1.8
3908	1.8
3909	1.8
3910	1.8
3911	1.8
3912	1.8
3913	1.8
3914	1.8
3915	1.8
3916	1.8
3917	1.8
3918	1.8
3919	1.8
3920	1.8
3921	1.8
3922	1.8
3923	1.8
3924	1.8
3925	1.8
3926	1.8
3927	1.8
3928	1.8
3929	1.8
3930	1.8
3931	1.8
3932	1.75725
3933	1.6425
3934	1.53225
3935	1.46925
3936	1.3545
3937	1.09125
3938	0.945
3939	0.81225
3940	0.82575
3941	0.8955
3942	0.72225
3943	0.86625
3944	0.91125
3945	0.8235
3946	0.5985
3947	0.74475
3948	0.585
3949	0.42975
3950	0.6795
3951	0.75825
3952	0.8325
3953	0.54675
3954	0.57375
3955	0.846
3956	1.179
3957	1.10475
3958	0.9135
3959	1.341
3960	1.8
3961	1.8
3962	1.8
3963	1.8
3964	1.8
3965	1.8
3966	1.8
3967	1.8
3968	1.8
3969	1.8
3970	1.8
3971	1.8
3972	1.8
3973	1.8
3974	1.8
3975	1.8
3976	1.8
3977	1.8
3978	1.8
3979	1.8
3980	1.8
3981	1.68975
3982	1.557
3983	1.3815
3984	1.3275
3985	1.233
3986	1.18575
3987	1.0845
3988	0.972
3989	0.87975
3990	0.7245
3991	0.603
3992	0.5535
3993	0.33525
3994	0.108
3995	0.04275
3996	0.07425
3997	0.16875
3998	0
3999	0
4000	0
4001	0
4002	0.66825
4003	1.10925
4004	1.71
4005	1.54575
4006	1.4805
4007	1.5615
4008	1.611
4009	1.36125
4010	1.03275
4011	1.59075
4012	1.8
4013	1.50075
4014	1.46925
4015	1.575
4016	1.56825
4017	1.74825
4018	1.8
4019	1.8
4020	1.8
4021	1.8
4022	1.79775
4023	1.8
4024	1.8
4025	1.8
4026	1.8
4027	1.8
4028	1.8
4029	1.8
4030	1.8
4031	1.8
4032	1.8
4033	1.8
4034	1.40625
4035	0.801
4036	0.801
4037	0.90675
4038	0.57375
4039	0.48375
4040	0.53775
4041	0.468
4042	0.09225
4043	0
4044	0.01575
4045	0
4046	0
4047	0
4048	0.4905
4049	0.3105
4050	0.117
4051	0
4052	0
4053	0
4054	0
4055	0
4056	0
4057	0
4058	0
4059	0.108
4060	0
4061	0
4062	0
4063	0.054
4064	0.05175
4065	0.24975
4066	0.4545
4067	0.19125
4068	0.13725
4069	0
4070	0.18225
4071	0
4072	0
4073	0.06975
4074	0.027
4075	0.2025
4076	0.61875
4077	0.59625
4078	0.55575
4079	0.66375
4080	0.36675
4081	0.41175
4082	0.3825
4083	0.36675
4084	0.0765
4085	0.23625
4086	0.13725
4087	0.5535
4088	0.8505
4089	0.78075
4090	0.65025
4091	0.94275
4092	0.981
4093	0.5805
4094	0.33975
4095	0
4096	0
4097	0
4098	0
4099	0
4100	0
4101	0.405
4102	0.729
4103	0.80775
4104	0.9225
4105	1.008
4106	1.01475
4107	1.17225
4108	1.24875
4109	1.242
4110	1.57725
4111	1.3905
4112	1.278
4113	1.27125
4114	1.1835
4115	1.2555
4116	1.215
4117	1.143
4118	1.21275
4119	1.377
4120	1.47825
4121	1.49175
4122	1.458
4123	1.4085
4124	1.33875
4125	1.413
4126	1.305
4127	1.2015
4128	1.12725
4129	1.1655
4130	1.47825
4131	1.6155
4132	1.8
4133	1.8
4134	1.8
4135	1.8
4136	1.8
4137	1.8
4138	1.8
4139	1.8
4140	1.8
4141	1.8
4142	1.8
4143	1.8
4144	1.8
4145	1.8
4146	1.8
4147	1.8
4148	1.8
4149	1.8
4150	1.8
4151	1.8
4152	1.8
4153	1.8
4154	1.8
4155	1.8
4156	1.8
4157	1.8
4158	1.8
4159	1.8
4160	1.8
4161	1.8
4162	1.8
4163	1.8
4164	1.8
4165	1.8
4166	1.8
4167	1.8
4168	1.8
4169	1.8
4170	1.8
4171	1.8
4172	1.8
4173	1.8
4174	1.8
4175	1.8
4176	1.746
4177	1.64475
4178	1.584
4179	1.49175
4180	1.377
4181	1.422
4182	1.54575
4183	1.32975
4184	1.0485
4185	0.9
4186	0.9945
4187	0.9945
4188	0.96525
4189	1.0125
4190	1.143
4191	1.20825
4192	1.1925
4193	1.242
4194	1.24875
4195	1.215
4196	1.16325
4197	1.2285
4198	1.16775
4199	1.0215
4200	0.8595
4201	0.828
4202	0.85275
4203	0.729
4204	0.585
4205	0.396
4206	0
4207	0
4208	0
4209	0
4210	0
4211	0
4212	0
4213	0
4214	0
4215	0
4216	0
4217	0
4218	0
4219	0
4220	0
4221	0
4222	0
4223	0
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0
4232	0
4233	0
4234	0
4235	0
4236	0
4237	0
4238	0.081
4239	0.15525
4240	0.2295
4241	0.252
4242	0.351
4243	0.4185
4244	0.495
4245	0.5355
4246	0.75375
4247	0.918
4248	0.954
4249	0.88425
4250	0.909
4251	1.00575
4252	0.97425
4253	1.062
4254	0.9225
4255	0.85725
4256	0.8505
4257	0.65925
4258	0.40275
4259	0.22725
4260	0.0675
4261	0.153
4262	0.4095
4263	0.60975
4264	0.873
4265	1.2555
4266	1.476
4267	1.54125
4268	1.33875
4269	1.2645
4270	1.0845
4271	0.60525
4272	1.0485
4273	0.9495
4274	0.95625
4275	1.206
4276	1.2375
4277	1.1925
4278	1.062
4279	1.04175
4280	0.909
4281	0.6975
4282	0.5535
4283	0.5175
4284	0.5265
4285	0.57825
4286	0.78075
4287	1.134
4288	1.377
4289	1.602
4290	1.8
4291	1.8
4292	1.8
4293	1.8
4294	1.77525
4295	1.656
4296	1.6875
4297	1.59075
4298	1.395
4299	1.116
4300	0.97875
4301	1.09125
4302	1.14075
4303	1.01025
4304	0.90225
4305	0.83475
4306	0.7245
4307	0.7605
4308	0.84375
4309	0.9135
4310	0.7695
4311	0.95625
4312	1.04175
4313	1.05975
4314	1.19475
4315	1.2915
4316	1.28025
4317	1.2645
4318	1.22625
4319	1.04625
4320	0.97875
4321	1.08675
4322	0.69075
4323	0.30825
4324	0.3735
4325	0.57375
4326	0.3105
4327	0.24975
4328	0.252
4329	0.3105
4330	0.32175
4331	0.33975
4332	0.47025
4333	0.531
4334	0.576
4335	0.7425
4336	0.855
4337	0.864
4338	0.87975
4339	0.85275
4340	0.8685
4341	0.9495
4342	0.93375
4343	0.9495
4344	0.9675
4345	0.8325
4346	0.837
4347	0.83475
4348	0.76725
4349	0.702
4350	0.711
4351	0.5355
4352	0.57825
4353	0.486
4354	0.38025
4355	0.27225
4356	0.315
4357	0.40725
4358	0.42975
4359	0.45
4360	0.51975
4361	0.6975
4362	0.765
4363	0.7965
4364	0.70425
4365	0.7065
4366	0.783
4367	0.84375
4368	0.79875
4369	0.72
4370	0.72
4371	0.5355
4372	0.51975
4373	0.3825
4374	0.11025
4375	0.00675
4376	0
4377	0
4378	0.045
4379	0
4380	0.33975
4381	0.2925
4382	0.5085
4383	0.666
4384	0.38925
4385	0.38025
4386	0.45225
4387	0.59175
4388	0.6705
4389	1.04175
4390	1.38375
4391	1.8
4392	1.8
4393	1.8
4394	1.8
4395	1.8
4396	1.8
4397	1.8
4398	1.75725
4399	1.77075
4400	1.6965
4401	1.6695
4402	1.52775
4403	1.54575
4404	1.5075
4405	1.52325
4406	1.52325
4407	1.51875
4408	1.52775
4409	1.52775
4410	1.52325
4411	1.54125
4412	1.46925
4413	1.39725
4414	1.3545
4415	1.2825
4416	1.1925
4417	1.06425
4418	0.981
4419	0.972
4420	1.05975
4421	1.0755
4422	1.134
4423	1.33875
4424	1.4445
4425	1.422
4426	1.3725
4427	1.34325
4428	1.32975
4429	1.32975
4430	1.2465
4431	1.27125
4432	1.2465
4433	1.2645
4434	1.28025
4435	1.2195
4436	1.125
4437	0.99
4438	0.85725
4439	0.86175
4440	0.77625
4441	0.69525
4442	0.58725
4443	0.44775
4444	0.297
4445	0.072
4446	0
4447	0
4448	0
4449	0
4450	0
4451	0
4452	0
4453	0
4454	0
4455	0
4456	0
4457	0
4458	0
4459	0
4460	0
4461	0
4462	0
4463	0
4464	0
4465	0.027
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0
4472	0
4473	0
4474	0
4475	0
4476	0
4477	0
4478	0
4479	0
4480	0.0135
4481	0
4482	0
4483	0
4484	0
4485	0
4486	0.036
4487	0.135
4488	0.162
4489	0.26775
4490	0.2835
4491	0.3915
4492	0.50175
4493	0.4725
4494	0.07425
4495	0.04275
4496	0
4497	0.06075
4498	0.189
4499	0.4095
4500	0.59175
4501	0.6345
4502	0.7065
4503	0.76725
4504	0.8325
4505	0.9
4506	0.99225
4507	1.10925
4508	1.12725
4509	1.125
4510	1.2375
4511	1.62
4512	1.8
4513	1.8
4514	1.74375
4515	1.5525
4516	1.377
4517	1.359
4518	1.3455
4519	1.359
4520	1.368
4521	1.30725
4522	1.2555
4523	1.251
4524	1.21725
4525	1.23975
4526	1.4535
4527	1.5705
4528	1.47375
4529	1.5255
4530	1.60875
4531	1.76175
4532	1.8
4533	1.8
4534	1.8
4535	1.8
4536	1.8
4537	1.8
4538	1.6425
4539	1.50525
4540	1.44675
4541	1.41975
4542	1.3275
4543	1.323
4544	1.278
4545	1.21725
4546	1.1565
4547	1.06425
4548	1.07775
4549	1.098
4550	1.19025
4551	1.179
4552	1.32075
4553	1.29375
4554	1.30275
4555	1.242
4556	1.2375
4557	1.1925
4558	1.2825
4559	1.485
4560	1.66725
4561	1.65375
4562	1.467
4563	1.27125
4564	1.1295
4565	1.071
4566	1.03275
4567	1.05075
4568	1.05075
4569	1.12725
4570	1.17675
4571	1.21275
4572	1.323
4573	1.3545
4574	1.39725
4575	1.51875
4576	1.47375
4577	1.431
4578	1.4175
4579	1.467
4580	1.575
4581	1.575
4582	1.56375
4583	1.6515
4584	1.647
4585	1.7325
4586	1.71
4587	1.66725
4588	1.629
4589	1.638
4590	1.5525
4591	1.5075
4592	1.512
4593	1.39725
4594	1.413
4595	1.413
4596	1.33875
4597	1.34325
4598	1.4535
4599	1.29375
4600	1.30275
4601	1.22625
4602	1.17675
4603	1.1475
4604	1.1025
4605	1.08
4606	1.10475
4607	1.17675
4608	1.24875
4609	1.377
4610	1.3725
4611	1.32975
4612	1.287
4613	1.152
4614	1.2645
4615	1.22625
4616	1.18125
4617	1.134
4618	0.99675
4619	0.954
4620	0.97875
4621	0.9135
4622	0.93825
4623	0.927
4624	0.87975
4625	0.79875
4626	0.76725
4627	0.7875
4628	0.81
4629	0.7425
4630	0.63
4631	0.54
4632	0.495
4633	0.405
4634	0.20925
4635	0.2115
4636	0.288
4637	0.288
4638	0
4639	0
4640	0
4641	0
4642	0
4643	0
4644	0
4645	0
4646	0
4647	0
4648	0
4649	0
4650	0
4651	0
4652	0
4653	0
4654	0
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0.12825
4663	0.063
4664	0
4665	0
4666	0
4667	0
4668	0
4669	0.0405
4670	0.21375
4671	0.34425
4672	0.41625
4673	0.45
4674	0.432
4675	0.50175
4676	0.60975
4677	0.79425
4678	0.846
4679	0.88425
4680	0.648
4681	0.25875
4682	0.18225
4683	0.34425
4684	0.5715
4685	0.55125
4686	0.23625
4687	0.06975
4688	0
4689	0
4690	0
4691	0
4692	0
4693	0
4694	0
4695	0
4696	0
4697	0
4698	0
4699	0
4700	0.04275
4701	0.09675
4702	0.1395
4703	0.11475
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0
4712	0
4713	0
4714	0
4715	0
4716	0
4717	0
4718	0
4719	0
4720	0
4721	0
4722	0
4723	0
4724	0
4725	0
4726	0
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0
4736	0
4737	0
4738	0
4739	0
4740	0
4741	0
4742	0
4743	0
4744	0
4745	0
4746	0
4747	0
4748	0
4749	0
4750	0.09225
4751	0.2475
4752	0.2385
4753	0.2745
4754	0.36225
4755	0.4365
4756	0.4725
4757	0.5175
4758	0.4545
4759	0.60975
4760	0.675
4761	0.675
4762	0.69975
4763	0.7065
4764	0.729
4765	0.7605
4766	0.891
4767	0.98325
4768	0.999
4769	0.99225
4770	1.035
4771	1.035
4772	1.0575
4773	1.125
4774	1.35
4775	1.62225
4776	1.6425
4777	1.59975
4778	1.49625
4779	1.395
4780	1.2645
4781	1.2285
4782	1.25325
4783	1.32075
4784	1.332
4785	1.25325
4786	1.26675
4787	1.32975
4788	1.3455
4789	1.38825
4790	1.35
4791	1.29375
4792	1.4085
4793	1.69875
4794	1.8
4795	1.8
4796	1.8
4797	1.8
4798	1.8
4799	1.8
4800	1.8
4801	1.8
4802	1.8
4803	1.8
4804	1.8
4805	1.8
4806	1.8
4807	1.8
4808	1.8
4809	1.8
4810	1.8
4811	1.8
4812	1.8
4813	1.8
4814	1.8
4815	1.8
4816	1.8
4817	1.8
4818	1.8
4819	1.8
4820	1.8
4821	1.8
4822	1.8
4823	1.755
4824	1.69425
4825	1.71225
4826	1.71225
4827	1.71
4828	1.71
4829	1.665
4830	1.69425
4831	1.737
4832	1.755
4833	1.7325
4834	1.68975
4835	1.5795
4836	1.46475
4837	1.395
4838	1.3275
4839	1.26225
4840	1.2645
4841	1.25325
4842	1.21725
4843	1.52775
4844	1.57725
4845	1.46475
4846	1.386
4847	1.35
4848	1.323
4849	1.0125
4850	0.13275
4851	0.1125
4852	0.18
4853	0.18
4854	0.07875
4855	0
4856	0
4857	0
4858	0.10575
4859	0.351
4860	0.35775
4861	0.38925
4862	0.45
4863	0.45225
4864	0.39825
4865	0.36
4866	0.21825
4867	0.0045
4868	0
4869	0
4870	0
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0
4880	0
4881	0
4882	0
4883	0
4884	0
4885	0
4886	0
4887	0
4888	0.0495
4889	0.0675
4890	0
4891	0.09
4892	0.135
4893	0.189
4894	0.24075
4895	0.26775
4896	0.36225
4897	0.3105
4898	0.32625
4899	0.207
4900	0.099
4901	0.08325
4902	0
4903	0
4904	0
4905	0
4906	0
4907	0
4908	0
4909	0
4910	0
4911	0
4912	0
4913	0
4914	0
4915	0
4916	0
4917	0
4918	0
4919	0
4920	0
4921	0
4922	0.0405
4923	0.27
4924	0.612
4925	0.693
4926	1.14975
4927	1.3365
4928	1.3365
4929	1.2015
4930	1.0575
4931	0.89775
4932	0.79875
4933	0.63675
4934	0.47025
4935	0.29925
4936	0.12375
4937	0
4938	0
4939	0
4940	0
4941	0
4942	0
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0
4952	0
4953	0
4954	0
4955	0.03375
4956	0
4957	0
4958	0
4959	0
4960	0
4961	0
4962	0
4963	0
4964	0
4965	0
4966	0
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0.06525
4973	0.05625
4974	0.5175
4975	0.7875
4976	0.981
4977	0.96525
4978	0.98775
4979	0.93825
4980	0.67275
4981	0.432
4982	0.054
4983	0.02475
4984	0
4985	0
4986	0.774
4987	1.12725
4988	1.107
4989	0.9585
4990	0.43875
4991	0.36225
4992	0.16425
4993	0.414
4994	0.3375
4995	0.7515
4996	0.756
4997	0.9855
4998	1.20375
4999	1.4445
5000	1.57275
5001	1.57725
5002	1.368
5003	1.161
5004	1.125
5005	1.04175
5006	0.58725
5007	0.0225
5008	0.9135
5009	1.6155
5010	1.78875
5011	1.8
5012	1.8
5013	1.8
5014	1.8
5015	1.8
5016	1.8
5017	1.8
5018	1.8
5019	1.8
5020	1.8
5021	1.8
5022	1.39275
5023	1.42425
5024	1.44
5025	1.377
5026	1.40625
5027	1.413
5028	1.4535
5029	1.41525
5030	1.404
5031	1.5255
5032	1.59525
5033	1.494
5034	1.58625
5035	1.512
5036	1.566
5037	1.61325
5038	1.6335
5039	1.55025
5040	1.4625
5041	1.3545
5042	1.314
5043	1.3545
5044	1.26
5045	1.1925
5046	1.3005
5047	1.3995
5048	1.63125
5049	1.8
5050	1.8
5051	1.7955
5052	1.8
5053	1.8
5054	1.8
5055	1.8
5056	1.8
5057	1.8
5058	1.8
5059	1.8
5060	1.8
5061	1.8
5062	1.62
5063	1.35
5064	1.215
5065	1.03725
5066	0.83925
5067	0.7155
5068	0.6345
5069	0.549
5070	0.89775
5071	1.08
5072	1.4715
5073	1.53675
5074	1.5345
5075	1.45575
5076	1.197
5077	1.20375
5078	1.161
5079	1.0395
5080	0.85725
5081	0.738
5082	0.63
5083	0.26775
5084	0
5085	0
5086	0
5087	0
5088	0
5089	0
5090	0.06075
5091	0.49725
5092	0.58275
5093	0.81
5094	1.116
5095	1.19925
5096	1.017
5097	0.9585
5098	0.936
5099	0.80775
5100	0.5805
5101	0.2115
5102	0
5103	0
5104	0
5105	0
5106	0
5107	0
5108	0.11025
5109	0.51975
5110	0.4185
5111	0.297
5112	0.2115
5113	0.045
5114	0
5115	0.10575
5116	0.36
5117	1.01475
5118	0.86625
5119	0.729
5120	0.5985
5121	0.58275
5122	0.64125
5123	0.639
5124	0.549
5125	0.405
5126	0.324
5127	0.0405
5128	0.18675
5129	0.315
5130	0.30375
5131	0.099
5132	0
5133	0
5134	0
5135	0.27675
5136	0.5535
5137	1.30725
5138	1.57275
5139	1.8
5140	1.8
5141	1.8
5142	1.66725
5143	1.45575
5144	1.36575
5145	1.296
5146	1.2825
5147	1.2555
5148	1.1925
5149	1.10475
5150	0.918
5151	0.75825
5152	0.6345
5153	0.4545
5154	0.33975
5155	0.225
5156	0.0495
5157	0
5158	0.018
5159	0.12375
5160	0.1035
5161	0.081
5162	0.1485
5163	0.21825
5164	0.46125
5165	0.5895
5166	0.59175
5167	0.711
5168	0.6795
5169	0.82125
5170	0.864
5171	0.954
5172	1.0845
5173	1.04625
5174	1.11375
5175	1.05975
5176	1.07325
5177	1.03725
5178	0.83475
5179	0.76275
5180	0.56475
5181	0.4455
5182	0
5183	0
5184	0.5175
5185	0.94275
5186	1.31625
5187	1.33425
5188	1.26
5189	1.32975
5190	1.296
5191	1.20375
5192	1.12275
5193	1.278
5194	1.395
5195	1.782
5196	1.8
5197	1.674
5198	1.56825
5199	1.09575
5200	0.64575
5201	0.65025
5202	0.972
5203	0.792
5204	0.495
5205	0.459
5206	0.468
5207	0.38925
5208	0.35325
5209	0.13275
5210	0
5211	0
5212	0
5213	0
5214	0.324
5215	0.1665
5216	0.01125
5217	0
5218	0
5219	0
5220	0
5221	0
5222	0
5223	0
5224	0
5225	0
5226	0
5227	0
5228	0
5229	0
5230	0
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0.46125
5239	0.53325
5240	0.7065
5241	0.6435
5242	0.702
5243	0.5985
5244	0.54225
5245	0.6795
5246	0.89775
5247	1.0485
5248	1.152
5249	1.206
5250	1.1925
5251	0.81225
5252	0.4275
5253	0.09675
5254	0
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0
5265	0
5266	0
5267	0
5268	0
5269	0
5270	0.108
5271	0.26325
5272	0.342
5273	0.2925
5274	0.315
5275	0.27
5276	0.2115
5277	0.21825
5278	0.3195
5279	0.49275
5280	0.57375
5281	0.7155
5282	0.7605
5283	0.8415
5284	1.1655
5285	1.31175
5286	1.287
5287	1.36575
5288	1.25775
5289	0.96525
5290	0.9945
5291	1.01475
5292	0.85725
5293	0.864
5294	0.972
5295	1.09125
5296	1.10925
5297	1.143
5298	1.2285
5299	1.29825
5300	1.29825
5301	1.2645
5302	1.12725
5303	0.8505
5304	0.92925
5305	0.963
5306	0.81
5307	0.69075
5308	0.62325
5309	0.468
5310	0.5805
5311	0.47025
5312	0.36225
5313	0.29925
5314	0.063
5315	0
5316	0
5317	0.02925
5318	0.0675
5319	0.18225
5320	0.3375
5321	0.49725
5322	0.594
5323	0.68625
5324	0.6885
5325	0.69525
5326	0.711
5327	0.603
5328	0.63675
5329	0.6975
5330	0.72225
5331	0.729
5332	0.738
5333	0.738
5334	0.69525
5335	0.63
5336	0.4275
5337	0.27
5338	0.27675
5339	0.35775
5340	0.38475
5341	0.396
5342	0.396
5343	0.306
5344	0.3105
5345	0.2745
5346	0.33975
5347	0.3735
5348	0.3825
5349	0.405
5350	0.47925
5351	0.65475
5352	0.7245
5353	0.5895
5354	0.64125
5355	0.52425
5356	0.3195
5357	0.20025
5358	0.25425
5359	0.26775
5360	0.3285
5361	0.4095
5362	0.549
5363	0.4095
5364	0.5985
5365	0.59625
5366	0.53325
5367	0.5715
5368	0.549
5369	0.69975
5370	0.90225
5371	1.06425
5372	1.13175
5373	1.1115
5374	0.9
5375	1.224
5376	1.242
5377	1.05525
5378	0.8865
5379	0.765
5380	0.7155
5381	0.56475
5382	0.30375
5383	0.234
5384	0.072
5385	0
5386	0
5387	0
5388	0
5389	0
5390	0
5391	0
5392	0.12375
5393	0.20925
5394	0.4725
5395	0.6975
5396	0.69975
5397	0.7875
5398	0.9945
5399	0.9495
5400	0.83925
5401	0.648
5402	0.62325
5403	0.24975
5404	0.0225
5405	0
5406	0
5407	0
5408	0
5409	0
5410	0.081
5411	0.2745
5412	0.34875
5413	0.4275
5414	0.495
5415	0.4545
5416	0.5535
5417	0.531
5418	0.5445
5419	0.639
5420	0.58725
5421	0.49725
5422	0.495
5423	0.5805
5424	0.62325
5425	0.59625
5426	0.69075
5427	0.711
5428	0.74025
5429	0.711
5430	0.64125
5431	0.63
5432	0.56475
5433	0.5805
5434	0.62775
5435	0.621
5436	0.567
5437	0.5355
5438	0.39825
5439	0.26775
5440	0.13725
5441	0
5442	0
5443	0
5444	0
5445	0
5446	0
5447	0
5448	0.1575
5449	0.3105
5450	0.58275
5451	0.5355
5452	0.495
5453	0.5625
5454	0.5895
5455	0.69075
5456	0.73125
5457	0.8505
5458	0.95625
5459	0.783
5460	0.72675
5461	0.837
5462	0.8505
5463	0.90675
5464	1.12275
5465	1.134
5466	0.891
5467	0.77175
5468	0.79425
5469	0.864
5470	0.963
5471	0.97875
5472	0.9135
5473	0.765
5474	0.4725
5475	0
5476	0
5477	0
5478	0.2745
5479	0.41625
5480	0.54
5481	0.84825
5482	0.972
5483	1.062
5484	1.0575
5485	1.0935
5486	1.125
5487	1.071
5488	1.15875
5489	1.4985
5490	1.8
5491	1.7595
5492	1.8
5493	1.8
5494	1.8
5495	1.8
5496	1.8
5497	1.8
5498	1.8
5499	1.8
5500	1.76175
5501	1.29825
5502	1.15425
5503	0.8325
5504	0.702
5505	0.7605
5506	0.77175
5507	0.7245
5508	0.78075
5509	0.63
5510	0.73575
5511	0.747
5512	0.87975
5513	0.837
5514	0.7425
5515	0.765
5516	0.72
5517	0.65475
5518	0.72225
5519	0.792
5520	0.8955
5521	0.909
5522	0.87525
5523	0.8145
5524	0.693
5525	0.5805
5526	0.441
5527	0.4995
5528	0.711
5529	0.4815
5530	0.35775
5531	0.342
5532	0.3915
5533	0.423
5534	0.47925
5535	0.65475
5536	0.7515
5537	0.85275
5538	0.8865
5539	0.801
5540	0.702
5541	0.72225
5542	0.66375
5543	0.6615
5544	0.61875
5545	0.40725
5546	0.3105
5547	0.05625
5548	0
5549	0
5550	0
5551	0
5552	0
5553	0
5554	0
5555	0
5556	0
5557	0
5558	0
5559	0
5560	0
5561	0
5562	0
5563	0
5564	0
5565	0
5566	0
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0
5577	0
5578	0
5579	0
5580	0
5581	0
5582	0
5583	0.027
5584	0.027
5585	0.03375
5586	0.03375
5587	0.0225
5588	0.09675
5589	0.135
5590	0.1125
5591	0.0945
5592	0.0315
5593	0.1665
5594	0.117
5595	0.045
5596	0.11025
5597	0.2745
5598	0.49725
5599	0.65925
5600	0.7245
5601	0.85275
5602	0.954
5603	1.04175
5604	1.13625
5605	1.28025
5606	1.47825
5607	1.51875
5608	1.60425
5609	1.62225
5610	1.70325
5611	1.6515
5612	1.44
5613	1.539
5614	1.494
5615	1.66275
5616	1.7415
5617	1.64475
5618	1.48725
5619	1.42425
5620	1.3275
5621	1.296
5622	0.87075
5623	0.711
5624	0.46125
5625	0.0225
5626	0
5627	0
5628	0
5629	0
5630	0
5631	0
5632	0
5633	0
5634	0
5635	0
5636	0.0855
5637	0.77175
5638	0.78525
5639	0.936
5640	1.22625
5641	0.396
5642	0.27225
5643	0.82575
5644	0.4455
5645	1.01475
5646	1.017
5647	0.9225
5648	0.94725
5649	1.02825
5650	1.0125
5651	1.4535
5652	1.6065
5653	1.8
5654	1.8
5655	1.8
5656	1.8
5657	1.8
5658	1.8
5659	1.75275
5660	1.674
5661	1.65825
5662	1.72575
5663	1.7685
5664	1.5885
5665	1.43775
5666	1.37025
5667	1.251
5668	1.15425
5669	1.0125
5670	0.46575
5671	0.4455
5672	0.54
5673	0.63
5674	0.68175
5675	0.7155
5676	0.83025
5677	0.7245
5678	0.59175
5679	0.495
5680	0.5085
5681	0.4545
5682	0
5683	0.045
5684	0
5685	0.06075
5686	0.38025
5687	0.6615
5688	0.58275
5689	0.702
5690	0.7875
5691	0.8415
5692	0.837
5693	0.60525
5694	0.522
5695	0.4455
5696	0.45225
5697	0.61425
5698	0.5175
5699	0.3285
5700	0.21375
5701	0.126
5702	0.0495
5703	0
5704	0
5705	0
5706	0
5707	0
5708	0.1125
5709	0.18675
5710	0.15975
5711	0.02475
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0
5721	0
5722	0
5723	0
5724	0
5725	0
5726	0
5727	0
5728	0
5729	0
5730	0
5731	0
5732	0
5733	0
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0.53775
5743	0.4545
5744	0.2925
5745	0.1305
5746	0.0765
5747	0.07425
5748	0.054
5749	0.02025
5750	0
5751	0
5752	0
5753	0
5754	0
5755	0
5756	0
5757	0
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0.0045
5766	0
5767	0
5768	0
5769	0
5770	0
5771	0
5772	0
5773	0.02475
5774	0.09
5775	0.117
5776	0.08325
5777	0.117
5778	0.198
5779	0.3015
5780	0.333
5781	0.423
5782	0.39375
5783	0.33975
5784	0.405
5785	0.45225
5786	0.468
5787	0.42075
5788	0.42975
5789	0.36225
5790	0.34425
5791	0.33075
5792	0.234
5793	0.18225
5794	0.18225
5795	0.198
5796	0.243
5797	0.33975
5798	0.5445
5799	0.60975
5800	0.6075
5801	0.69975
5802	0.8325
5803	0.9225
5804	0.99
5805	1.0125
5806	1.0575
5807	1.10475
5808	1.22175
5809	1.251
5810	1.2195
5811	1.10475
5812	0.96075
5813	0.837
5814	0.71325
5815	0.612
5816	0.504
5817	0.4185
5818	0.40275
5819	0.38475
5820	0.405
5821	0.405
5822	0.43875
5823	0.4365
5824	0.39375
5825	0.2475
5826	0.099
5827	0.0675
5828	0.054
5829	0.1665
5830	0.25425
5831	0.351
5832	0.441
5833	0.55125
5834	0.72225
5835	1.04175
5836	1.3095
5837	1.4715
5838	0.71325
5839	0.66825
5840	0.48825
5841	0.35775
5842	0.2205
5843	0
5844	0
5845	0
5846	0
5847	0
5848	0
5849	0
5850	0.0045
5851	0.198
5852	0.3735
5853	0.54675
5854	0.74925
5855	0.79875
5856	0.65925
5857	0.5175
5858	0.19125
5859	0.144
5860	0.261
5861	0.2205
5862	0.29925
5863	0.3105
5864	0.3015
5865	0.23625
5866	0.216
5867	0.126
5868	0.0675
5869	0.14175
5870	0.26775
5871	0.36
5872	0.4455
5873	0.459
5874	0.4455
5875	0.43875
5876	0.423
5877	0.459
5878	0.42075
5879	0.4365
5880	0.279
5881	0.09
5882	0.108
5883	0.0405
5884	0
5885	0
5886	0
5887	0
5888	0
5889	0
5890	0
5891	0
5892	0
5893	0
5894	0
5895	0
5896	0
5897	0
5898	0
5899	0
5900	0
5901	0
5902	0
5903	0.027
5904	0.0675
5905	0.0675
5906	0.045
5907	0.1125
5908	0.20475
5909	0.31725
5910	0.21825
5911	0.198
5912	0.2205
5913	0.2745
5914	0.33975
5915	0.3555
5916	0.3285
5917	0.396
5918	0.6345
5919	0.69975
5920	0.837
5921	0.981
5922	1.06875
5923	1.07775
5924	0.999
5925	0.819
5926	0.558
5927	0.5085
5928	0.43425
5929	0.144
5930	0
5931	0
5932	0
5933	0
5934	0.1305
5935	0.135
5936	0.198
5937	0.24075
5938	0.16875
5939	0.036
5940	0
5941	0
5942	0
5943	0.0135
5944	0.252
5945	0.36225
5946	0.45
5947	0.60075
5948	0.6795
5949	0.78525
5950	0.73575
5951	0.50175
5952	0.774
5953	0.97875
5954	0.9675
5955	0.96525
5956	0.936
5957	1.0755
5958	0.50175
5959	0.279
5960	0.18
5961	0.306
5962	0.25425
5963	0.46125
5964	0.41625
5965	0.67275
5966	0.87525
5967	0.9675
5968	1.01475
5969	0.981
5970	1.05975
5971	1.017
5972	1.053
5973	0.882
5974	0.64575
5975	0.8145
5976	0.8325
5977	0.84825
5978	0.96075
5979	0.83475
5980	0.68175
5981	0.612
5982	1.3365
5983	1.10475
5984	0.7425
5985	0.63
5986	0.65475
5987	0.7785
5988	0.98775
5989	1.0575
5990	1.1295
5991	1.04175
5992	0.83475
5993	0.55125
5994	0.35775
5995	0.30825
5996	0.297
5997	0.1845
5998	0.0135
5999	0
6000	0
6001	0
6002	0
6003	0.0225
6004	0.16425
6005	0.18675
6006	0.71325
6007	0.65475
6008	0.675
6009	0.45
6010	0.468
6011	0.35325
6012	0.60075
6013	0.8145
6014	0.61875
6015	0.60525
6016	0.36675
6017	0.38025
6018	0.4185
6019	0.6615
6020	0.65475
6021	0.6975
6022	0.66375
6023	0.4275
6024	0.45225
6025	0.63
6026	0.558
6027	0.378
6028	0.3825
6029	0.42075
6030	1.26
6031	1.18575
6032	1.19025
6033	1.41075
6034	1.30275
6035	1.224
6036	1.07325
6037	0.7515
6038	0.369
6039	0.36225
6040	0.2475
6041	0.09
6042	0
6043	0.162
6044	0.432
6045	0.891
6046	0.756
6047	0.2565
6048	0.6795
6049	0.7875
6050	0.87975
6051	0.936
6052	0.9945
6053	1.21725
6054	1.1925
6055	1.1025
6056	1.035
6057	0.99
6058	0.8775
6059	0.7425
6060	0.6435
6061	0.51525
6062	0.6345
6063	0.83925
6064	0.85725
6065	0.95175
6066	1.01025
6067	1.22625
6068	1.3815
6069	1.29825
6070	1.17225
6071	1.41975
6072	1.1025
6073	1.24425
6074	1.34325
6075	1.43775
6076	1.36575
6077	1.29375
6078	1.20375
6079	1.1745
6080	1.1025
6081	0.99225
6082	0.8415
6083	0.5715
6084	0.2745
6085	0.13275
6086	0.09225
6087	0.3645
6088	0.5895
6089	0.882
6090	0.963
6091	0.9135
6092	0.74025
6093	0.891
6094	0.90225
6095	0.7605
6096	0.738
6097	0.4815
6098	0.117
6099	0.198
6100	0.216
6101	0.2475
6102	0
6103	0
6104	0
6105	0
6106	0
6107	0
6108	0
6109	0
6110	0
6111	0
6112	0
6113	0.009
6114	0.099
6115	0.261
6116	0.29025
6117	0.306
6118	0.44325
6119	0.513
6120	0.60525
6121	0.72225
6122	0.9945
6123	0.99
6124	1.08
6125	1.1655
6126	1.224
6127	1.215
6128	1.1565
6129	1.02825
6130	0.91125
6131	0.6885
6132	0.7425
6133	0.81
6134	0.81
6135	0.99
6136	0.9315
6137	1.05975
6138	1.2645
6139	1.51875
6140	1.8
6141	1.8
6142	1.8
6143	1.8
6144	1.8
6145	0.7515
6146	0.6615
6147	1.06425
6148	0.9135
6149	0.82125
6150	0.85275
6151	0.72
6152	0.67725
6153	0.40725
6154	0.6795
6155	0.6975
6156	0.65475
6157	0.585
6158	0.4455
6159	0.4725
6160	0.5715
6161	0.64575
6162	0.58725
6163	0.4905
6164	0.459
6165	0.5535
6166	0.4815
6167	0.3825
6168	0.2205
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00225
6177	0.24975
6178	0.58725
6179	0.954
6180	1.34775
6181	1.64025
6182	1.8
6183	1.8
6184	1.8
6185	1.8
6186	1.8
6187	1.8
6188	1.8
6189	1.8
6190	1.8
6191	1.8
6192	1.8
6193	1.719
6194	1.7685
6195	1.8
6196	1.8
6197	1.8
6198	1.8
6199	1.8
6200	1.8
6201	1.8
6202	1.8
6203	1.7685
6204	1.7325
6205	1.8
6206	1.8
6207	1.8
6208	1.8
6209	1.8
6210	1.8
6211	1.8
6212	1.8
6213	1.8
6214	1.8
6215	1.8
6216	1.8
6217	1.8
6218	1.8
6219	1.8
6220	1.8
6221	1.79775
6222	1.64925
6223	1.629
6224	1.7055
6225	1.647
6226	1.63125
6227	1.53
6228	1.7685
6229	1.75725
6230	1.8
6231	1.8
6232	1.8
6233	1.8
6234	1.8
6235	1.8
6236	1.8
6237	1.8
6238	1.8
6239	1.8
6240	1.8
6241	1.8
6242	1.8
6243	1.8
6244	1.8
6245	1.8
6246	1.8
6247	1.8
6248	1.8
6249	1.8
6250	1.8
6251	1.8
6252	1.3365
6253	1.3275
6254	1.33425
6255	1.26
6256	1.206
6257	1.23975
6258	1.17
6259	1.12275
6260	1.1925
6261	1.3635
6262	1.34775
6263	1.26675
6264	1.09575
6265	0.91575
6266	0.8415
6267	0.86625
6268	1.0215
6269	0.8955
6270	0.82125
6271	0.8415
6272	0.855
6273	0.83925
6274	1.044
6275	1.2645
6276	1.395
6277	1.51425
6278	1.674
6279	1.8
6280	1.8
6281	1.8
6282	1.8
6283	1.74825
6284	1.4265
6285	1.3545
6286	1.1385
6287	1.4535
6288	1.3365
6289	1.15425
6290	1.125
6291	0.9945
6292	0.85275
6293	0.792
6294	0.66375
6295	0.549
6296	0.432
6297	0.2925
6298	0.13725
6299	0.027
6300	0
6301	0
6302	0
6303	0.01575
6304	0.09
6305	0.17775
6306	0.189
6307	0.2565
6308	0.2655
6309	0.2295
6310	0.2475
6311	0.1485
6312	0
6313	0
6314	0
6315	0
6316	0.01125
6317	0.06075
6318	0.08775
6319	0.18675
6320	0.38025
6321	0.55575
6322	0.8415
6323	0.9675
6324	0.9315
6325	0.882
6326	0.92925
6327	0.89775
6328	0.9135
6329	0.90225
6330	0.8235
6331	0.73575
6332	0.62775
6333	0.56025
6334	0.531
6335	0.43425
6336	0.315
6337	0.2115
6338	0.13725
6339	0.0495
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0
6346	0
6347	0
6348	0
6349	0
6350	0
6351	0
6352	0.08325
6353	0.1845
6354	0.315
6355	0.43425
6356	0.51975
6357	0.549
6358	0.6345
6359	0.738
6360	0.77175
6361	0.73125
6362	0.621
6363	0.42975
6364	0.234
6365	0.06975
6366	0
6367	0
6368	0
6369	0
6370	0.018
6371	0.1305
6372	0.1665
6373	0.432
6374	0.7425
6375	1.05975
6376	1.26225
6377	1.332
6378	1.3545
6379	1.36575
6380	1.37475
6381	1.2285
6382	1.0305
6383	0.8235
6384	0.6705
6385	0.594
6386	0.297
6387	0.765
6388	0.711
6389	0.64125
6390	0.38475
6391	0.36225
6392	0.36
6393	0.29925
6394	0.009
6395	0
6396	0
6397	0
6398	0
6399	0
6400	0.09
6401	0.162
6402	0.225
6403	0.27225
6404	0.3735
6405	0.44325
6406	0.35325
6407	0.261
6408	0.17775
6409	0.0675
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0
6418	0
6419	0
6420	0
6421	0
6422	0
6423	0
6424	0
6425	0
6426	0
6427	0
6428	0
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.37125
6442	0.58725
6443	0.65925
6444	0.86175
6445	1.1475
6446	1.3275
6447	1.4085
6448	1.4265
6449	1.3185
6450	1.287
6451	1.332
6452	1.422
6453	1.377
6454	1.48725
6455	1.602
6456	1.6515
6457	1.7325
6458	1.76625
6459	1.8
6460	1.8
6461	1.8
6462	1.76175
6463	1.755
6464	1.7775
6465	1.79775
6466	1.77075
6467	1.78425
6468	1.8
6469	1.8
6470	1.8
6471	1.8
6472	1.8
6473	1.8
6474	1.8
6475	1.8
6476	1.8
6477	1.8
6478	1.8
6479	1.8
6480	1.8
6481	1.8
6482	1.8
6483	1.8
6484	1.8
6485	1.8
6486	1.8
6487	1.75275
6488	1.386
6489	0.9855
6490	0.531
6491	0.144
6492	0.243
6493	0.92925
6494	1.46025
6495	1.8
6496	1.7865
6497	1.62
6498	1.692
6499	1.3365
6500	1.53675
6501	1.50525
6502	1.728
6503	1.8
6504	1.77525
6505	1.28925
6506	1.06425
6507	1.0755
6508	1.01475
6509	0.72
6510	0.83025
6511	0.96075
6512	0.93375
6513	0.8955
6514	0.8055
6515	0.729
6516	0.68175
6517	0.69975
6518	0.765
6519	0.8775
6520	0.8775
6521	0.765
6522	0.6075
6523	0.4545
6524	0.42975
6525	0.38475
6526	0.2925
6527	0.1575
6528	0.045
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0.30825
6535	0.1125
6536	0.027
6537	0
6538	0
6539	0
6540	0
6541	0.03375
6542	0
6543	0
6544	0
6545	0
6546	0
6547	0
6548	0
6549	0
6550	0
6551	0.495
6552	0.63
6553	0.6165
6554	0.42075
6555	0.5625
6556	0.4365
6557	0.33975
6558	0.13275
6559	0.081
6560	0.0675
6561	0.054
6562	0
6563	0
6564	0
6565	0
6566	0
6567	0
6568	0
6569	0
6570	0
6571	0
6572	0
6573	0.27
6574	0.57825
6575	0.774
6576	0.88425
6577	0.8325
6578	0.69075
6579	0.47925
6580	0.2835
6581	0.15975
6582	0.13725
6583	0.11925
6584	0.09
6585	0
6586	0
6587	0
6588	0
6589	0
6590	0
6591	0
6592	0
6593	0
6594	0
6595	0
6596	0
6597	0.2475
6598	0.6345
6599	0.9
6600	1.0845
6601	1.11375
6602	1.098
6603	0.9945
6604	0.8955
6605	0.8865
6606	0.9405
6607	1.07325
6608	1.10475
6609	0.981
6610	0.756
6611	0.58275
6612	0.531
6613	0.63
6614	1.21275
6615	1.11825
6616	0.91125
6617	0.9945
6618	0.8055
6619	0.18675
6620	0.3285
6621	0.31725
6622	0.36225
6623	0.58725
6624	0.74475
6625	0.87525
6626	0.90675
6627	0.918
6628	0.99225
6629	1.09125
6630	1.19025
6631	1.5525
6632	1.647
6633	1.485
6634	1.4895
6635	1.67175
6636	1.8
6637	1.8
6638	1.25775
6639	1.1205
6640	0.9
6641	0.684
6642	0.43875
6643	0.225
6644	0.081
6645	0.0225
6646	0.0135
6647	0.027
6648	0.14175
6649	0.21375
6650	0.351
6651	0.4275
6652	0.432
6653	0.4365
6654	0.4095
6655	0.4365
6656	0.44775
6657	0.38925
6658	0.297
6659	0.2475
6660	0.21825
6661	0.21375
6662	0.801
6663	0.78975
6664	0.78075
6665	0.7695
6666	0.69975
6667	0.63
6668	0.6255
6669	0.5805
6670	0.52425
6671	0.504
6672	0.513
6673	0.5085
6674	0.4455
6675	0.37575
6676	0.306
6677	0.2295
6678	0.18225
6679	0.135
6680	0.072
6681	0.036
6682	0.00675
6683	0
6684	0.0045
6685	0
6686	0.081
6687	0.0495
6688	0.04725
6689	0.01125
6690	0
6691	0
6692	0
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0
6706	0
6707	0
6708	0
6709	0
6710	0
6711	0
6712	0
6713	0
6714	0
6715	0
6716	0
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0
6730	0
6731	0
6732	0
6733	0
6734	0.00675
6735	0.10575
6736	0.18675
6737	0.207
6738	0.24975
6739	0.23175
6740	0.24525
6741	0.198
6742	0.15075
6743	0.2025
6744	0.2925
6745	0.30375
6746	0.38925
6747	0.4365
6748	0.47025
6749	0.5535
6750	0.603
6751	0.6345
6752	0.62325
6753	0.6075
6754	0.558
6755	0.36675
6756	0.333
6757	0.44775
6758	0.65925
6759	0.765
6760	0.9855
6761	1.18575
6762	1.35
6763	1.47825
6764	1.55925
6765	1.593
6766	1.65825
6767	1.69425
6768	1.6785
6769	1.611
6770	1.58625
6771	1.47825
6772	1.4445
6773	1.40625
6774	1.422
6775	1.431
6776	1.46925
6777	1.431
6778	1.395
6779	1.3635
6780	1.34325
6781	1.29825
6782	1.3005
6783	1.3365
6784	1.4355
6785	1.6065
6786	1.647
6787	1.6065
6788	1.59975
6789	1.638
6790	1.764
6791	1.8
6792	1.8
6793	1.8
6794	1.8
6795	1.8
6796	1.8
6797	1.8
6798	1.8
6799	1.8
6800	1.8
6801	1.8
6802	1.8
6803	1.8
6804	1.8
6805	1.8
6806	1.8
6807	1.8
6808	1.48725
6809	1.24875
6810	0.68625
6811	1.64925
6812	1.8
6813	1.8
6814	1.8
6815	1.8
6816	1.8
6817	0.84375
6818	0.72675
6819	1.67175
6820	1.548
6821	1.5975
6822	1.37025
6823	0.1665
6824	0
6825	0.396
6826	0.0225
6827	0
6828	0
6829	0
6830	1.044
6831	1.0305
6832	0.9675
6833	0.98325
6834	0.77175
6835	0.477
6836	0.2025
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0.04725
6844	0.14175
6845	0.117
6846	0
6847	0.09
6848	0.06975
6849	0.25875
6850	0.47925
6851	0.54
6852	0.58275
6853	0.72225
6854	1.575
6855	1.719
6856	1.8
6857	1.8
6858	1.8
6859	1.8
6860	1.8
6861	1.8
6862	1.8
6863	1.8
6864	1.8
6865	1.76625
6866	1.0665
6867	0.6525
6868	1.206
6869	1.251
6870	1.3725
6871	1.6425
6872	1.5345
6873	1.21275
6874	1.0935
6875	0.87075
6876	0.873
6877	0.945
6878	0.48825
6879	0.60525
6880	0.9135
6881	1.08
6882	1.14975
6883	1.23975
6884	1.28475
6885	1.3635
6886	1.28925
6887	1.215
6888	1.1565
6889	1.10925
6890	1.035
6891	0.891
6892	0.711
6893	0.639
6894	0.5625
6895	0.42975
6896	0.1935
6897	0.0495
6898	0
6899	0
6900	0
6901	0
6902	0
6903	0
6904	0.1575
6905	0.225
6906	0.3645
6907	0.56925
6908	0.33525
6909	0.117
6910	0
6911	0
6912	0
6913	0
6914	0.0495
6915	0.18675
6916	0.522
6917	0.675
6918	0.7245
6919	0.93375
6920	0.8415
6921	1.1295
6922	1.386
6923	1.719
6924	1.8
6925	1.8
6926	1.8
6927	1.8
6928	1.8
6929	1.8
6930	1.8
6931	1.8
6932	1.8
6933	1.8
6934	1.8
6935	1.8
6936	1.8
6937	1.8
6938	1.8
6939	1.764
6940	1.70325
6941	1.68975
6942	1.67175
6943	1.62675
6944	1.557
6945	1.449
6946	1.359
6947	1.2555
6948	1.2195
6949	1.18575
6950	1.0215
6951	0.86175
6952	0.84375
6953	0.7155
6954	0.53775
6955	0.36675
6956	0.207
6957	0.09675
6958	0
6959	0
6960	0
6961	0.0675
6962	0.29475
6963	0.42075
6964	0.14175
6965	0.504
6966	0.6525
6967	0.6975
6968	1.00575
6969	1.071
6970	0.82575
6971	0.72225
6972	0.5445
6973	0.68175
6974	0.87525
6975	0.84375
6976	0.88875
6977	0.963
6978	0.99675
6979	1.01025
6980	1.125
6981	1.26
6982	1.287
6983	1.2465
6984	1.2645
6985	1.25775
6986	1.4445
6987	1.566
6988	1.43325
6989	1.2915
6990	1.35
6991	1.45575
6992	1.5165
6993	1.50525
6994	1.53675
6995	1.629
6996	1.59525
6997	1.66725
6998	1.53675
6999	1.44
7000	1.557
7001	1.485
7002	1.4985
7003	1.566
7004	1.67175
7005	1.746
7006	1.8
7007	1.8
7008	1.8
7009	1.8
7010	1.8
7011	1.8
7012	1.8
7013	1.8
7014	1.8
7015	1.8
7016	1.8
7017	1.8
7018	1.8
7019	1.8
7020	1.8
7021	1.8
7022	1.8
7023	1.8
7024	1.521
7025	1.5345
7026	1.431
7027	1.57725
7028	1.41525
7029	1.70775
7030	1.8
7031	1.8
7032	1.8
7033	1.78425
7034	1.76175
7035	1.359
7036	1.521
7037	1.6155
7038	1.74825
7039	1.8
7040	1.8
7041	1.8
7042	1.8
7043	1.8
7044	1.8
7045	1.8
7046	1.8
7047	1.8
7048	1.8
7049	1.8
7050	1.8
7051	1.8
7052	1.8
7053	1.8
7054	1.8
7055	1.8
7056	1.8
7057	1.8
7058	1.8
7059	1.8
7060	1.8
7061	1.8
7062	1.8
7063	1.8
7064	1.8
7065	1.8
7066	1.8
7067	1.8
7068	1.8
7069	1.8
7070	1.8
7071	1.8
7072	1.8
7073	1.8
7074	1.8
7075	1.8
7076	1.8
7077	1.8
7078	1.8
7079	1.8
7080	1.8
7081	1.8
7082	1.8
7083	1.8
7084	1.8
7085	1.8
7086	1.8
7087	1.8
7088	1.8
7089	1.8
7090	1.8
7091	1.8
7092	1.8
7093	1.8
7094	1.8
7095	1.8
7096	1.60425
7097	1.3545
7098	1.08675
7099	1.01925
7100	0.981
7101	0.9225
7102	0.80775
7103	0.639
7104	0.48825
7105	0.378
7106	0.41625
7107	0.405
7108	0.45
7109	0.47025
7110	0.42525
7111	0.693
7112	0.711
7113	0.6345
7114	0.52875
7115	0.495
7116	0.4725
7117	0.3285
7118	0.288
7119	0.7605
7120	1.32075
7121	1.6965
7122	1.7595
7123	1.40175
7124	1.57275
7125	1.69425
7126	1.8
7127	1.8
7128	1.47825
7129	1.476
7130	1.728
7131	1.8
7132	1.8
7133	1.8
7134	1.8
7135	1.8
7136	1.75725
7137	1.78875
7138	1.8
7139	1.8
7140	1.8
7141	1.8
7142	1.7865
7143	1.7685
7144	1.8
7145	1.8
7146	1.8
7147	1.665
7148	1.611
7149	1.71
7150	1.8
7151	1.8
7152	1.8
7153	1.8
7154	1.71
7155	1.8
7156	1.8
7157	1.8
7158	1.8
7159	1.8
7160	1.8
7161	1.8
7162	1.8
7163	1.8
7164	1.8
7165	1.8
7166	1.8
7167	1.6515
7168	1.323
7169	1.3095
7170	1.5525
7171	1.8
7172	1.8
7173	1.8
7174	1.8
7175	1.8
7176	1.8
7177	1.8
7178	1.8
7179	1.8
7180	1.8
7181	1.8
7182	1.8
7183	1.8
7184	1.8
7185	1.8
7186	1.8
7187	1.8
7188	1.8
7189	1.8
7190	1.8
7191	1.8
7192	1.8
7193	1.8
7194	1.8
7195	1.8
7196	1.8
7197	1.8
7198	1.8
7199	1.8
7200	1.8
7201	1.8
7202	1.8
7203	1.8
7204	1.8
7205	1.8
7206	1.8
7207	0
7208	0
7209	0
7210	0
7211	1.8
7212	1.8
7213	1.8
7214	1.8
7215	1.8
7216	1.8
7217	1.8
7218	1.8
7219	1.8
7220	1.8
7221	1.8
7222	1.8
7223	1.8
7224	1.8
7225	1.8
7226	1.8
7227	1.8
7228	1.8
7229	1.70325
7230	1.70325
7231	1.575
7232	1.47375
7233	1.38825
7234	1.47825
7235	1.46475
7236	1.566
7237	1.36575
7238	1.45575
7239	1.386
7240	1.3725
7241	1.47375
7242	1.46025
7243	1.4265
7244	1.25775
7245	1.2645
7246	1.21275
7247	0.99225
7248	0.846
7249	0.77175
7250	0.765
7251	0.75375
7252	0.72675
7253	0.6795
7254	0.675
7255	0.6165
7256	0.56475
7257	0.6615
7258	0.83475
7259	0.99225
7260	1.1925
7261	1.28925
7262	1.3005
7263	1.4085
7264	1.4715
7265	1.51875
7266	1.737
7267	1.78425
7268	1.8
7269	1.8
7270	1.8
7271	1.8
7272	1.8
7273	1.8
7274	1.8
7275	1.8
7276	1.8
7277	1.8
7278	1.8
7279	1.8
7280	1.17
7281	0.9675
7282	0.9675
7283	1.098
7284	1.215
7285	1.24875
7286	0.765
7287	0.864
7288	0.97425
7289	1.09125
7290	1.1835
7291	1.206
7292	1.18575
7293	1.09125
7294	1.179
7295	1.4085
7296	1.50075
7297	1.55925
7298	1.57275
7299	1.6965
7300	1.665
7301	1.3995
7302	1.34325
7303	1.45575
7304	1.46475
7305	1.4355
7306	1.20375
7307	1.38375
7308	1.215
7309	1.5345
7310	1.233
7311	1.2285
7312	1.25775
7313	1.0035
7314	0.42525
7315	0.67275
7316	1.035
7317	1.22175
7318	0.35325
7319	0
7320	0
7321	0.02475
7322	0
7323	0.08325
7324	0.51975
7325	0.42975
7326	0.0675
7327	0
7328	0.00225
7329	0.7605
7330	1.1475
7331	1.0305
7332	1.08225
7333	1.521
7334	1.8
7335	1.8
7336	1.8
7337	1.8
7338	1.8
7339	1.8
7340	1.8
7341	1.8
7342	1.8
7343	1.8
7344	1.8
7345	1.8
7346	1.8
7347	1.8
7348	1.8
7349	1.8
7350	1.8
7351	1.8
7352	1.8
7353	1.8
7354	1.8
7355	1.8
7356	1.8
7357	1.8
7358	1.8
7359	1.8
7360	1.8
7361	1.8
7362	1.8
7363	1.8
7364	1.8
7365	1.8
7366	1.8
7367	1.8
7368	1.8
7369	1.8
7370	1.8
7371	1.8
7372	1.8
7373	1.8
7374	1.8
7375	1.7325
7376	1.3275
7377	1.16775
7378	0.8685
7379	0.81675
7380	0.711
7381	0.585
7382	0.8595
7383	0.639
7384	0.54675
7385	0.6165
7386	0.88425
7387	1.1475
7388	1.1115
7389	1.0125
7390	0.86175
7391	0.82575
7392	0.81
7393	0.74475
7394	1.07325
7395	1.2645
7396	1.72575
7397	1.8
7398	1.8
7399	1.8
7400	1.8
7401	1.8
7402	1.8
7403	1.8
7404	1.8
7405	1.8
7406	1.8
7407	1.8
7408	1.8
7409	1.8
7410	1.8
7411	1.8
7412	1.8
7413	1.8
7414	1.8
7415	1.8
7416	1.8
7417	1.8
7418	1.69425
7419	1.62
7420	1.629
7421	1.656
7422	1.4805
7423	1.665
7424	1.3185
7425	1.6515
7426	1.8
7427	1.8
7428	1.8
7429	1.8
7430	1.8
7431	1.8
7432	1.8
7433	1.8
7434	1.8
7435	1.8
7436	1.8
7437	1.8
7438	1.8
7439	1.8
7440	1.8
7441	1.8
7442	1.8
7443	1.8
7444	1.8
7445	1.413
7446	0.36675
7447	0.62775
7448	0.31275
7449	0.2295
7450	0.63
7451	0.855
7452	0.8595
7453	0.927
7454	0
7455	0
7456	0
7457	0
7458	0
7459	0.16425
7460	0.23175
7461	0.23175
7462	0.3465
7463	0.459
7464	0.4905
7465	0.43425
7466	0.495
7467	0.54
7468	0.63675
7469	0.7605
7470	0.84825
7471	0.819
7472	0.891
7473	0.8415
7474	0.684
7475	0.5985
7476	0.6615
7477	0.8685
7478	0.47925
7479	0.56475
7480	0.513
7481	0.108
7482	0.18675
7483	0.567
7484	1.4985
7485	1.64475
7486	1.8
7487	1.8
7488	1.8
7489	1.8
7490	1.8
7491	1.8
7492	1.8
7493	1.8
7494	1.629
7495	1.2825
7496	1.10475
7497	1.278
7498	1.359
7499	1.8
7500	1.8
7501	1.8
7502	1.8
7503	1.38375
7504	1.8
7505	1.8
7506	1.8
7507	1.8
7508	1.575
7509	1.39275
7510	0.936
7511	0.54225
7512	0.045
7513	0
7514	0.486
7515	1.359
7516	1.8
7517	1.8
7518	1.8
7519	1.8
7520	1.8
7521	1.8
7522	1.8
7523	1.8
7524	1.58175
7525	1.2645
7526	0.81
7527	0.4815
7528	0.2745
7529	0.14625
7530	0.0675
7531	0
7532	0
7533	0
7534	0
7535	0
7536	0.4815
7537	0.6615
7538	0.87975
7539	1.30725
7540	1.53
7541	1.74825
7542	1.8
7543	1.8
7544	1.8
7545	1.8
7546	1.8
7547	1.8
7548	1.8
7549	1.8
7550	1.8
7551	1.66275
7552	1.5705
7553	1.4895
7554	1.36575
7555	1.2915
7556	1.278
7557	1.233
7558	1.1295
7559	1.08
7560	0.9945
7561	0.9225
7562	0.82125
7563	0.78075
7564	0.828
7565	0.8145
7566	0.6165
7567	0.60975
7568	0.53325
7569	0.4815
7570	1.10475
7571	1.51875
7572	1.1655
7573	0.88425
7574	1.24425
7575	1.46475
7576	1.54575
7577	0.98775
7578	0.9495
7579	1.32075
7580	1.332
7581	1.278
7582	1.278
7583	1.30275
7584	1.28475
7585	1.29375
7586	1.25775
7587	1.12275
7588	0.9495
7589	0.8055
7590	0.612
7591	0.51525
7592	0.3735
7593	0.24525
7594	0.18225
7595	0
7596	0
7597	0
7598	0
7599	0
7600	0
7601	0
7602	0
7603	0.3195
7604	0.65475
7605	0.66825
7606	0.92025
7607	1.10925
7608	1.2375
7609	1.368
7610	1.6965
7611	1.8
7612	1.8
7613	1.8
7614	1.8
7615	1.8
7616	1.8
7617	1.8
7618	1.8
7619	1.8
7620	1.8
7621	1.8
7622	1.8
7623	1.8
7624	1.8
7625	1.8
7626	1.8
7627	1.8
7628	1.8
7629	1.8
7630	1.8
7631	1.8
7632	1.8
7633	1.8
7634	1.8
7635	1.8
7636	1.8
7637	1.8
7638	1.8
7639	1.8
7640	1.8
7641	1.755
7642	1.647
7643	1.611
7644	1.62
7645	1.5525
7646	1.575
7647	1.584
7648	1.50525
7649	1.4715
7650	1.48725
7651	1.37925
7652	1.38375
7653	1.32075
7654	1.278
7655	1.25325
7656	1.18575
7657	1.098
7658	0.945
7659	0.7155
7660	0.4905
7661	0.36675
7662	0.36
7663	0.36225
7664	0.3465
7665	0.30375
7666	0.135
7667	0
7668	0
7669	0
7670	0.0135
7671	0.0945
7672	0
7673	0
7674	0
7675	0.027
7676	0.33975
7677	0.459
7678	0.504
7679	0.73575
7680	0.4815
7681	0.68175
7682	0.61875
7683	0.58725
7684	0.5715
7685	0.4995
7686	0.48825
7687	0.5085
7688	0.48825
7689	0.504
7690	0.47475
7691	0.42975
7692	0.3375
7693	0.27
7694	0.32175
7695	0.2385
7696	0.34875
7697	0.40725
7698	0
7699	0
7700	0.3285
7701	0.558
7702	0.32175
7703	0.26775
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0.1665
7713	0.4005
7714	0.486
7715	0.43875
7716	0.225
7717	0.243
7718	0.342
7719	0
7720	0
7721	0
7722	0
7723	0
7724	0.2025
7725	0.28125
7726	0.47475
7727	0.6165
7728	1.32525
7729	0.882
7730	0.69075
7731	1.215
7732	1.79325
7733	1.71225
7734	1.4175
7735	1.53225
7736	1.5795
7737	1.4265
7738	1.422
7739	1.3635
7740	1.2735
7741	1.24875
7742	1.74375
7743	1.6245
7744	1.485
7745	1.44225
7746	1.4445
7747	1.46475
7748	1.6965
7749	1.8
7750	1.8
7751	1.8
7752	1.54575
7753	1.21725
7754	0.927
7755	0.67725
7756	0.57375
7757	0.54
7758	0.6435
7759	0.90225
7760	1.26675
7761	1.74825
7762	1.8
7763	1.8
7764	1.8
7765	1.8
7766	1.8
7767	1.8
7768	1.8
7769	1.8
7770	1.8
7771	1.8
7772	1.8
7773	1.8
7774	1.8
7775	1.8
7776	1.8
7777	1.8
7778	1.8
7779	1.8
7780	1.8
7781	1.8
7782	1.8
7783	1.8
7784	1.8
7785	1.8
7786	1.8
7787	1.8
7788	1.8
7789	1.8
7790	1.8
7791	1.8
7792	1.8
7793	1.8
7794	1.8
7795	1.8
7796	1.8
7797	1.8
7798	1.8
7799	1.8
7800	1.8
7801	1.8
7802	1.8
7803	1.8
7804	1.8
7805	1.8
7806	1.8
7807	1.66725
7808	1.8
7809	1.8
7810	1.8
7811	1.8
7812	1.8
7813	1.8
7814	1.8
7815	1.8
7816	1.8
7817	1.8
7818	1.8
7819	1.8
7820	1.8
7821	1.8
7822	1.8
7823	1.8
7824	1.8
7825	1.8
7826	1.8
7827	1.8
7828	1.72575
7829	1.71
7830	1.75725
7831	1.8
7832	1.78875
7833	1.69425
7834	1.63125
7835	1.57275
7836	1.46025
7837	1.3185
7838	1.15875
7839	1.1205
7840	1.05075
7841	1.0305
7842	1.01025
7843	1.098
7844	1.2195
7845	1.37925
7846	1.32975
7847	1.485
7848	1.43775
7849	1.46025
7850	1.3725
7851	1.296
7852	1.296
7853	1.287
7854	1.3185
7855	1.314
7856	1.3275
7857	1.40625
7858	1.521
7859	1.4625
7860	1.30725
7861	1.23525
7862	0.837
7863	0.981
7864	1.0935
7865	1.152
7866	1.2285
7867	1.287
7868	1.45575
7869	1.431
7870	1.50975
7871	1.6155
7872	1.431
7873	1.3545
7874	1.233
7875	1.1655
7876	1.1835
7877	1.23975
7878	1.3275
7879	1.35225
7880	1.377
7881	1.3455
7882	1.287
7883	1.206
7884	1.0575
7885	0.91575
7886	1.04175
7887	1.01025
7888	0.86625
7889	0.78975
7890	0.8235
7891	0.9045
7892	1.03725
7893	1.09125
7894	1.14075
7895	1.04175
7896	0.819
7897	0.693
7898	0.6435
7899	0.6615
7900	0.6435
7901	0.657
7902	0.76275
7903	0.80325
7904	0.80325
7905	0.792
7906	0.828
7907	0.702
7908	0.531
7909	0.52425
7910	0.4995
7911	0.342
7912	0.225
7913	0.19125
7914	0.261
7915	0.33075
7916	0.30375
7917	0.36
7918	0.47025
7919	0.378
7920	0.38925
7921	0.35775
7922	0.34875
7923	0.23175
7924	0.31725
7925	0.234
7926	0.2925
7927	0.1845
7928	0.2295
7929	0.14175
7930	0.072
7931	0
7932	0
7933	0
7934	0.1575
7935	0.09675
7936	0
7937	0
7938	0
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0
7955	0
7956	0
7957	0
7958	0
7959	0
7960	0
7961	0.045
7962	0
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0.1035
7977	0
7978	0
7979	0.49275
7980	0.84375
7981	1.044
7982	1.1655
7983	1.296
7984	1.45575
7985	1.65825
7986	1.746
7987	1.8
7988	1.8
7989	1.8
7990	1.8
7991	1.8
7992	1.8
7993	1.8
7994	1.8
7995	1.8
7996	1.8
7997	1.8
7998	1.8
7999	1.8
8000	1.8
8001	1.8
8002	1.8
8003	1.8
8004	1.7775
8005	1.62675
8006	1.17225
8007	0.93375
8008	0.86625
8009	0.8685
8010	0.80775
8011	0.6885
8012	0.71325
8013	0.74025
8014	0.7875
8015	0.80325
8016	0.69075
8017	0.61425
8018	0.63
8019	0.5085
8020	0.4185
8021	0.2835
8022	0.198
8023	0.198
8024	0.15075
8025	0.2475
8026	0.33075
8027	0.4365
8028	0.43875
8029	0.3105
8030	0.4905
8031	0.369
8032	0.3735
8033	0.3285
8034	0.4185
8035	0.60075
8036	0.59625
8037	0.68625
8038	0.6435
8039	0.8055
8040	0.90675
8041	0.76725
8042	0.68625
8043	0.7875
8044	0.8325
8045	0.6525
8046	0.70425
8047	0.83925
8048	0.7245
8049	0.459
8050	0.83025
8051	0.86175
8052	0.675
8053	0.6795
8054	0.5985
8055	0.756
8056	0.792
8057	0.9675
8058	0.8685
8059	0.83025
8060	1.089
8061	1.18575
8062	1.287
8063	1.26
8064	1.06875
8065	0.73575
8066	0.47025
8067	0.23175
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0
8076	0
8077	0
8078	0
8079	0
8080	0
8081	0
8082	0
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0
8100	0
8101	0.036
8102	0.702
8103	0.65475
8104	0.558
8105	1.06875
8106	1.1115
8107	1.0125
8108	1.053
8109	1.0935
8110	1.044
8111	0.8865
8112	0.68625
8113	0.4995
8114	0.29925
8115	0.0495
8116	0
8117	0
8118	0
8119	0
8120	0.31275
8121	0.62325
8122	0.98775
8123	1.3725
8124	1.74375
8125	1.8
8126	1.8
8127	1.8
8128	1.8
8129	1.8
8130	1.8
8131	1.8
8132	1.8
8133	1.8
8134	1.8
8135	1.8
8136	1.8
8137	1.0935
8138	1.782
8139	1.60425
8140	1.69875
8141	1.71675
8142	1.6875
8143	1.58175
8144	1.3905
8145	1.25775
8146	1.125
8147	0.84375
8148	0.60075
8149	0.39825
8150	0.5805
8151	0.41625
8152	0.24975
8153	0.1755
8154	0.4275
8155	0.87975
8156	1.1025
8157	1.27575
8158	1.332
8159	1.31625
8160	1.17225
8161	1.02825
8162	0.8685
8163	0.72
8164	0.6345
8165	0.7245
8166	0.7695
8167	0.891
8168	0.945
8169	0.84375
8170	0.729
8171	0.55125
8172	0.51975
8173	0.513
8174	0.40725
8175	0.3375
8176	0.567
8177	0.8325
8178	0.9
8179	1.01475
8180	0.81
8181	0.63225
8182	0.40725
8183	0.41175
8184	0.31725
8185	0.63
8186	0.6525
8187	0.585
8188	0.63
8189	1.00125
8190	0.9405
8191	0.95175
8192	1.00125
8193	1.01025
8194	0.936
8195	0.84375
8196	0.82575
8197	0.8145
8198	0.74925
8199	0.684
8200	0.6345
8201	0.56925
8202	0.54675
8203	0.54
8204	0.4725
8205	0.47925
8206	0.57825
8207	0.66375
8208	0.7335
8209	0.78975
8210	0.729
8211	0.55125
8212	0.5355
8213	0.57375
8214	0.4185
8215	0.3735
8216	0.36225
8217	0.34875
8218	0.42075
8219	0.42075
8220	0.153
8221	0.207
8222	0.33075
8223	0.26325
8224	0.144
8225	0.09
8226	0.2475
8227	0.585
8228	0.666
8229	0.666
8230	0.74025
8231	0.855
8232	0.79875
8233	0.774
8234	0.738
8235	0.6615
8236	0.65475
8237	0.702
8238	0.66375
8239	0.62325
8240	0.59175
8241	0.49725
8242	0.5085
8243	0.459
8244	0.47925
8245	0.50175
8246	0.38475
8247	0.369
8248	0.43875
8249	0.30375
8250	0.099
8251	0.2025
8252	0.189
8253	0.2835
8254	0.40725
8255	0.6615
8256	0.80775
8257	0.7605
8258	1.03725
8259	0.9225
8260	0.91125
8261	0.8955
8262	1.0125
8263	1.1565
8264	1.242
8265	1.287
8266	1.30725
8267	1.35
8268	1.1025
8269	0.855
8270	0.2295
8271	0.225
8272	0.24975
8273	0.21825
8274	0.7245
8275	1.2375
8276	1.215
8277	1.377
8278	1.377
8279	1.31625
8280	1.32525
8281	1.32525
8282	1.3455
8283	1.3545
8284	1.179
8285	1.1115
8286	0.99675
8287	1.16775
8288	1.32525
8289	1.3635
8290	1.30725
8291	1.30725
8292	1.40175
8293	1.41075
8294	1.197
8295	1.15425
8296	1.17225
8297	1.143
8298	1.10475
8299	1.0215
8300	1.12725
8301	1.41525
8302	1.4985
8303	1.422
8304	1.314
8305	1.29825
8306	1.2915
8307	1.2735
8308	1.323
8309	1.16325
8310	1.26225
8311	1.25775
8312	1.377
8313	1.30725
8314	1.521
8315	1.54575
8316	1.4985
8317	1.512
8318	1.8
8319	1.8
8320	1.8
8321	1.8
8322	1.8
8323	1.5255
8324	1.8
8325	1.8
8326	1.64025
8327	1.8
8328	1.8
8329	1.8
8330	1.6695
8331	1.7595
8332	1.476
8333	1.503
8334	1.39275
8335	1.08225
8336	1.17675
8337	1.26
8338	1.35
8339	1.386
8340	1.73925
8341	1.8
8342	1.75725
8343	1.8
8344	1.8
8345	1.8
8346	1.8
8347	1.8
8348	1.8
8349	1.8
8350	1.8
8351	1.8
8352	1.8
8353	1.8
8354	1.8
8355	1.8
8356	1.8
8357	1.7955
8358	1.2555
8359	0.81
8360	0.8865
8361	1.2555
8362	1.5165
8363	1.7865
8364	1.8
8365	1.8
8366	1.8
8367	1.8
8368	1.8
8369	1.8
8370	1.8
8371	1.8
8372	1.8
8373	1.8
8374	1.8
8375	1.8
8376	1.8
8377	1.8
8378	1.8
8379	1.8
8380	1.8
8381	1.8
8382	1.8
8383	1.8
8384	1.8
8385	1.8
8386	1.8
8387	1.8
8388	1.8
8389	1.8
8390	1.8
8391	1.8
8392	1.8
8393	1.8
8394	1.8
8395	1.8
8396	1.8
8397	0.6885
8398	1.55025
8399	0.35325
8400	0.49725
8401	0.45
8402	0.7785
8403	0.873
8404	0.6345
8405	0.5175
8406	0.495
8407	0.46575
8408	0.396
8409	0.252
8410	0.2385
8411	0.261
8412	0.459
8413	0.747
8414	1.368
8415	1.41075
8416	1.4715
8417	1.098
8418	0.693
8419	0.531
8420	0.88425
8421	1.57725
8422	1.6875
8423	1.5075
8424	1.053
8425	1.05975
8426	1.278
8427	1.54575
8428	1.72125
8429	1.6785
8430	1.8
8431	1.8
8432	1.8
8433	1.8
8434	1.8
8435	1.8
8436	1.8
8437	1.8
8438	1.8
8439	1.8
8440	1.8
8441	1.8
8442	1.8
8443	1.8
8444	1.8
8445	1.8
8446	1.8
8447	1.8
8448	1.8
8449	1.8
8450	1.8
8451	1.8
8452	1.8
8453	1.8
8454	1.8
8455	1.8
8456	1.8
8457	1.647
8458	1.8
8459	1.8
8460	1.566
8461	1.332
8462	0.891
8463	1.296
8464	1.52775
8465	1.6875
8466	1.8
8467	1.8
8468	1.8
8469	1.8
8470	1.8
8471	1.566
8472	1.4445
8473	1.512
8474	1.53675
8475	1.56825
8476	1.4805
8477	1.386
8478	1.3905
8479	1.584
8480	1.5795
8481	1.36575
8482	1.4175
8483	1.40175
8484	1.4175
8485	1.4535
8486	1.65825
8487	1.76625
8488	1.8
8489	1.8
8490	1.8
8491	1.8
8492	1.8
8493	1.8
8494	1.8
8495	1.8
8496	1.8
8497	1.8
8498	1.8
8499	1.8
8500	1.8
8501	1.8
8502	1.8
8503	1.8
8504	1.8
8505	1.8
8506	1.8
8507	1.8
8508	1.8
8509	1.8
8510	1.8
8511	1.8
8512	1.8
8513	1.8
8514	1.8
8515	1.8
8516	1.8
8517	1.8
8518	1.8
8519	1.8
8520	1.8
8521	1.8
8522	1.8
8523	1.8
8524	1.8
8525	1.8
8526	1.8
8527	1.8
8528	1.8
8529	1.8
8530	1.8
8531	1.8
8532	1.8
8533	1.8
8534	1.8
8535	1.8
8536	1.8
8537	1.8
8538	1.8
8539	1.8
8540	1.8
8541	1.8
8542	1.8
8543	1.8
8544	1.8
8545	1.8
8546	1.8
8547	1.8
8548	1.8
8549	1.8
8550	1.8
8551	1.8
8552	1.8
8553	1.8
8554	1.8
8555	1.8
8556	1.8
8557	1.8
8558	1.8
8559	1.8
8560	0
8561	0
8562	0
8563	0
8564	1.8
8565	1.8
8566	1.8
8567	1.8
8568	1.8
8569	0
8570	0
8571	0
8572	1.8
8573	1.8
8574	1.8
8575	1.8
8576	1.8
8577	1.8
8578	1.8
8579	1.8
8580	1.8
8581	1.8
8582	1.8
8583	1.8
8584	1.8
8585	1.8
8586	1.8
8587	1.8
8588	1.8
8589	1.8
8590	1.61325
8591	1.557
8592	1.8
8593	1.8
8594	1.8
8595	1.8
8596	1.8
8597	1.8
8598	1.8
8599	1.8
8600	1.8
8601	1.8
8602	1.8
8603	1.8
8604	1.8
8605	1.8
8606	1.3725
8607	1.25325
8608	1.06425
8609	0.8595
8610	0.86625
8611	0.765
8612	0.8865
8613	0.85725
8614	0.86175
8615	0.78075
8616	0.70875
8617	0.837
8618	0.6795
8619	1.09125
8620	1.30275
8621	1.36575
8622	1.55925
8623	1.72125
8624	1.611
8625	1.404
8626	1.1835
8627	1.0755
8628	1.143
8629	1.197
8630	1.2015
8631	1.08225
8632	1.10475
8633	1.24425
8634	1.098
8635	1.21275
8636	1.3725
8637	1.8
8638	1.8
8639	1.8
8640	1.8
8641	1.8
8642	1.8
8643	1.8
8644	1.8
8645	1.8
8646	1.8
8647	1.8
8648	1.8
8649	1.8
8650	1.8
8651	1.8
8652	1.8
8653	1.8
8654	1.8
8655	1.8
8656	1.8
8657	1.8
8658	1.8
8659	1.8
8660	1.76175
8661	1.8
8662	1.67175
8663	1.28025
8664	1.1475
8665	0.909
8666	0.74925
8667	0.66375
8668	1.0575
8669	1.04175
8670	1.269
8671	1.3545
8672	1.74825
8673	1.55925
8674	1.8
8675	1.8
8676	1.8
8677	1.8
8678	1.6785
8679	1.647
8680	1.647
8681	1.512
8682	1.77075
8683	1.8
8684	1.44
8685	1.368
8686	1.76175
8687	1.8
8688	1.8
8689	1.5525
8690	1.37925
8691	1.107
8692	0.7605
8693	0.65925
8694	0.59625
8695	0.53325
8696	0.56925
8697	0.603
8698	0.711
8699	0.77175
8700	0.5895
8701	0.531
8702	0.6075
8703	0.78075
8704	0.83025
8705	0.96525
8706	1.23075
8707	1.43325
8708	1.51875
8709	1.74825
8710	1.8
8711	1.8
8712	1.8
8713	1.8
8714	1.8
8715	1.8
8716	1.8
8717	1.8
8718	1.8
8719	1.8
8720	1.8
8721	1.8
8722	1.8
8723	1.8
8724	1.8
8725	1.25775
8726	1.8
8727	1.5795
8728	1.26675
8729	1.197
8730	1.23975
8731	0.9225
8732	0.8415
8733	0.96525
8734	0.99
8735	1.179
8736	1.25325
8737	1.49625
8738	1.6785
8739	1.8
8740	1.8
8741	1.8
8742	1.8
8743	1.8
8744	1.8
8745	1.8
8746	1.8
8747	1.8
8748	1.8
8749	1.8
8750	1.32975
8751	1.40625
8752	1.57275
8753	1.6965
8754	1.8
8755	1.8
8756	1.8
8757	1.8
8758	1.8
8759	1.8
8760	1.8
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}
\makeatother
\end{document}

==> Figures/rdayworst.tex <==
\documentclass{scrartcl}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\tikzexternalize
\pgfplotsset{compat=newest}
\tikzset{
  font={\fontsize{8pt}{8}\selectfont}}
  \usepackage{tikzscale} % Scale the figure not the font


%\pgfplotsset{xtick style={draw=none}}
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}

% Preamble: \pgfplotsset{width=7cm,compat=1.17}
% needs \pgfplotsset{compat=1.9} or newer!
\begin{tikzpicture}\label{Fig1}
\begin{axis}[ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.5,1.0,1.5,2},
            yticklabels={0,0.5,1.0,1.5, },
            % y axis
            ymin=0,
            ymax=2,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:2,
%            visualization depends on=rawy\as\rawy, % Save the unclipped values 
%            nodes near coords,%={
%            \pgfmathprintnumber{\rawy}% Print unclipped values
%           },
%           clip=false,
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            axis lines*=left,
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.2)},anchor=south,legend columns=2},
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.00) (2,0.00) (3,1.01304) (4,1.01304) (5,1.01304) (6,0.00)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,16.569816) (2,16.569816) (3,13.326493) (4,13.326493) (5,13.326493) (6,1.656982)};
\end{axis}
\node at (0.65,2.6) {\scriptsize 16.57};
\node at (1.50,2.6) {\scriptsize 16.57};
\node at (2.30,2.6) {\scriptsize 14.34};
\node at (3.1,2.6) {\scriptsize 14.34};
\node at (3.9,2.6) {\scriptsize 14.34};
\node at (4.75,2.2) {\scriptsize 1.66};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig2}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.291852) (2,0.291852) (3,0.911736) (4,0.679392) (5,0.24723) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,4.16216) (4,2.869136) (5,0.00) (6,0.012366)};
\end{axis}
\node at (0.65,1.95) {\scriptsize 0.29};
\node at (1.49,1.95) {\scriptsize 0.29};
\node at (2.30,2.6) {\scriptsize 5.07};
\node at (3.1,2.6) {\scriptsize 3.54};
\node at (3.95,1.7) {\scriptsize 0.25};
\node at (4.75,1.15) {\scriptsize 1.60};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig3}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.50652) (4,0.37548) (5,0.145926) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,2.751479) (4,2.089875) (5,0.00) (6,0.00)};
\end{axis}
\node at (0.65,1.05) {\scriptsize 0.15};
\node at (1.49,1.05) {\scriptsize 0.15};
\node at (2.30,2.6) {\scriptsize 3.26};
\node at (3.1,2.6) {\scriptsize 2.46};
\node at (3.95,1.05) {\scriptsize 0.15};
\node at (4.75,1.05) {\scriptsize 0.15};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig4}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=1.8,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.1)},anchor=south,legend columns=2},
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.0) (2,0.291852) (3,0.24723) (4,0.247230) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,1.656982) (2,1.122275) (3,1.024141) (4,0.594159) (5,0.488455)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig5}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.5,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.24723) (3,0.24723) (4,0.24723) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.012366) (2,0.103382) (3,0.133732) (4,0.16537) (5,0.181925)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig6}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.35,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.145926) (4,0.145926) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,0.00) (4,0.11) (5,0.06)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig7}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Load Demand (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	D
1	0.725
2	0.614
3	0.571
4	0.557
5	0.564
6	0.56
7	0.561
8	0.604
9	0.723
10	1.069
11	0.841
12	0.876
13	0.908
14	0.903
15	0.829
16	0.739
17	0.914
18	1.116
19	1.151
20	1.047
21	1.03
22	0.897
23	0.854
24	0.698
25	0.598
26	0.487
27	0.48
28	0.483
29	0.54
30	0.531
31	0.598
32	0.784
33	0.984
34	1.069
35	1.071
36	1.088
37	1.059
38	1.089
39	1.041
40	1.016
41	1.109
42	1.207
43	1.169
44	1.11
45	1.012
46	0.91
47	0.667
48	0.628
49	0.611
50	0.552
51	0.509
52	0.518
53	0.463
54	0.53
55	0.688
56	0.848
57	0.914
58	1.021
59	1.052
60	1.04
61	1.043
62	1.053
63	0.923
64	0.971
65	1.13
66	1.19
67	1.194
68	1.108
69	0.946
70	0.884
71	0.833
72	0.688
73	0.573
74	0.524
75	0.492
76	0.539
77	0.5
78	0.493
79	0.61
80	0.863
81	1.087
82	1.007
83	1.113
84	1.096
85	1.035
86	0.994
87	0.983
88	0.95
89	1.016
90	1.151
91	1.142
92	1.07
93	0.981
94	0.89
95	0.784
96	0.676
97	0.599
98	0.51
99	0.474
100	0.467
101	0.459
102	0.525
103	0.584
104	0.713
105	0.79
106	0.9
107	1.038
108	1
109	0.977
110	0.957
111	0.849
112	0.872
113	1.036
114	1.186
115	1.141
116	1.009
117	0.946
118	0.881
119	0.802
120	0.66
121	0.574
122	0.531
123	0.542
124	0.453
125	0.473
126	0.491
127	0.518
128	0.648
129	0.784
130	0.877
131	0.94
132	0.914
133	0.933
134	0.921
135	0.953
136	0.93
137	0.999
138	1.033
139	1.114
140	1.028
141	0.915
142	0.802
143	0.728
144	0.637
145	0.589
146	0.486
147	0.439
148	0.458
149	0.491
150	0.552
151	0.598
152	0.77
153	0.99
154	1.041
155	1.095
156	1.123
157	1.067
158	0.935
159	0.924
160	1.018
161	1.091
162	1.099
163	1.16
164	1.084
165	0.994
166	0.886
167	0.763
168	0.613
169	0.539
170	0.498
171	0.474
172	0.463
173	0.452
174	0.476
175	0.606
176	0.847
177	0.979
178	0.973
179	1.033
180	1.021
181	1.01
182	0.963
183	0.937
184	0.997
185	1.103
186	1.084
187	1.119
188	1.074
189	0.966
190	0.845
191	0.74
192	0.588
193	0.585
194	0.521
195	0.506
196	0.462
197	0.461
198	0.488
199	0.638
200	0.872
201	1.069
202	1.125
203	0.983
204	1.05
205	1.071
206	1.055
207	0.932
208	0.951
209	1.077
210	1.195
211	1.111
212	1.037
213	0.948
214	0.894
215	0.718
216	0.614
217	0.522
218	0.524
219	0.476
220	0.469
221	0.454
222	0.477
223	0.587
224	0.832
225	0.975
226	0.994
227	0.933
228	0.937
229	0.968
230	1.01
231	0.94
232	1.025
233	1.106
234	1.135
235	1.127
236	1.002
237	1.006
238	0.807
239	0.723
240	0.591
241	0.581
242	0.497
243	0.458
244	0.443
245	0.444
246	0.47
247	0.612
248	0.848
249	0.963
250	0.96
251	0.89
252	1.012
253	0.964
254	0.968
255	0.836
256	0.883
257	1.064
258	1.18
259	1.097
260	1.026
261	0.971
262	0.912
263	0.788
264	0.667
265	0.551
266	0.487
267	0.522
268	0.534
269	0.464
270	0.479
271	0.517
272	0.736
273	0.907
274	0.952
275	0.999
276	0.963
277	0.956
278	0.855
279	0.917
280	0.92
281	1.004
282	1.102
283	1.103
284	1.035
285	0.944
286	0.83
287	0.739
288	0.603
289	0.565
290	0.516
291	0.481
292	0.476
293	0.489
294	0.445
295	0.518
296	0.666
297	0.836
298	0.872
299	0.931
300	0.968
301	0.964
302	0.971
303	0.852
304	0.787
305	0.946
306	1.159
307	1.137
308	0.969
309	0.888
310	0.835
311	0.734
312	0.598
313	0.468
314	0.472
315	0.442
316	0.481
317	0.445
318	0.504
319	0.568
320	0.785
321	0.998
322	1.059
323	1.034
324	1.027
325	1.038
326	1.023
327	1.048
328	1.017
329	1.014
330	1.162
331	1.066
332	1.079
333	0.989
334	0.833
335	0.705
336	0.539
337	0.535
338	0.512
339	0.478
340	0.46
341	0.454
342	0.47
343	0.574
344	0.868
345	1.008
346	1.086
347	1.062
348	0.972
349	0.972
350	0.978
351	0.973
352	0.983
353	1.018
354	1.115
355	1.14
356	1.111
357	0.999
358	0.836
359	0.738
360	0.621
361	0.579
362	0.475
363	0.444
364	0.463
365	0.467
366	0.456
367	0.609
368	0.841
369	1.02
370	1.032
371	0.995
372	1.015
373	1.059
374	1.091
375	0.94
376	0.96
377	0.937
378	1.159
379	1.13
380	1.119
381	1.033
382	0.903
383	0.698
384	0.593
385	0.56
386	0.503
387	0.466
388	0.48
389	0.481
390	0.493
391	0.617
392	0.905
393	1.046
394	0.967
395	1.039
396	0.991
397	1.064
398	1.033
399	0.959
400	0.969
401	1.013
402	1.172
403	1.138
404	1.083
405	0.943
406	0.874
407	0.81
408	0.68
409	0.522
410	0.469
411	0.466
412	0.48
413	0.479
414	0.513
415	0.625
416	0.888
417	1.025
418	1.113
419	1.13
420	1.154
421	1.15
422	1.104
423	1.087
424	1.059
425	1.105
426	1.13
427	1.157
428	1.147
429	0.968
430	0.82
431	0.74
432	0.711
433	0.606
434	0.519
435	0.464
436	0.506
437	0.501
438	0.536
439	0.575
440	0.741
441	0.913
442	1.058
443	1.02
444	1.037
445	1.064
446	1.053
447	1.002
448	1.03
449	1.102
450	1.158
451	1.122
452	1.067
453	0.97
454	0.791
455	0.696
456	0.619
457	0.556
458	0.532
459	0.502
460	0.514
461	0.487
462	0.467
463	0.55
464	0.685
465	0.832
466	0.848
467	0.973
468	0.997
469	1.032
470	0.977
471	0.925
472	0.914
473	1.076
474	1.196
475	1.162
476	1.063
477	0.957
478	0.86
479	0.783
480	0.644
481	0.537
482	0.484
483	0.449
484	0.44
485	0.489
486	0.537
487	0.604
488	0.873
489	1.174
490	1.161
491	1.192
492	1.111
493	1.112
494	1.118
495	1.151
496	1.073
497	1.029
498	1.214
499	1.248
500	1.167
501	1.009
502	0.918
503	0.759
504	0.674
505	0.582
506	0.449
507	0.47
508	0.473
509	0.451
510	0.461
511	0.638
512	0.909
513	1.091
514	1.107
515	1.215
516	1.132
517	1.12
518	1.087
519	1.048
520	1.105
521	1.124
522	1.206
523	1.206
524	1.184
525	1.059
526	0.88
527	0.791
528	0.606
529	0.565
530	0.527
531	0.463
532	0.493
533	0.475
534	0.491
535	0.645
536	0.874
537	1.031
538	0.991
539	1.041
540	1.076
541	1.162
542	1.033
543	1.044
544	0.949
545	1.041
546	1.206
547	1.157
548	1.056
549	1.029
550	0.925
551	0.762
552	0.611
553	0.52
554	0.512
555	0.525
556	0.468
557	0.464
558	0.518
559	0.622
560	0.883
561	1.016
562	1.071
563	1.062
564	1.02
565	1.081
566	1.08
567	1.021
568	1.02
569	1.006
570	1.098
571	1.173
572	1.116
573	0.986
574	0.868
575	0.748
576	0.62
577	0.575
578	0.487
579	0.48
580	0.478
581	0.466
582	0.467
583	0.64
584	0.884
585	1.044
586	1.066
587	1.131
588	1.077
589	1.094
590	1.013
591	1.002
592	0.999
593	1.079
594	1.19
595	1.17
596	1.101
597	0.986
598	0.896
599	0.816
600	0.684
601	0.588
602	0.53
603	0.522
604	0.506
605	0.495
606	0.486
607	0.594
608	0.74
609	0.874
610	0.939
611	0.967
612	0.912
613	0.963
614	0.886
615	0.893
616	0.808
617	0.878
618	1.103
619	1.103
620	1.08
621	0.917
622	0.822
623	0.744
624	0.697
625	0.579
626	0.501
627	0.426
628	0.431
629	0.428
630	0.455
631	0.538
632	0.605
633	0.746
634	0.844
635	0.909
636	0.901
637	0.902
638	0.811
639	0.799
640	0.784
641	0.868
642	1.058
643	1.067
644	0.955
645	0.881
646	0.838
647	0.749
648	0.594
649	0.522
650	0.499
651	0.459
652	0.472
653	0.519
654	0.496
655	0.593
656	0.793
657	0.909
658	0.994
659	1.013
660	0.977
661	1.027
662	1.036
663	0.959
664	1.019
665	0.997
666	1.115
667	1.218
668	1.14
669	1
670	0.821
671	0.72
672	0.651
673	0.557
674	0.499
675	0.459
676	0.472
677	0.519
678	0.496
679	0.395
680	0.837
681	0.977
682	0.985
683	1.034
684	1.025
685	1.058
686	1.03
687	1.052
688	0.99
689	1.052
690	1.104
691	1.191
692	1.081
693	0.921
694	0.82
695	0.79
696	0.609
697	0.496
698	0.509
699	0.456
700	0.462
701	0.539
702	0.544
703	0.567
704	0.836
705	0.996
706	1.002
707	0.982
708	0.96
709	0.977
710	0.878
711	0.825
712	0.868
713	0.917
714	1.025
715	1.176
716	1.074
717	0.941
718	0.888
719	0.752
720	0.584
721	0.518
722	0.51
723	0.457
724	0.536
725	0.497
726	0.478
727	0.624
728	0.815
729	0.965
730	1.025
731	1.037
732	0.979
733	0.993
734	0.897
735	0.952
736	0.937
737	0.909
738	1.067
739	1.188
740	1.079
741	0.928
742	0.858
743	0.761
744	0.642
745	0.559
746	0.494
747	0.479
748	0.455
749	0.471
750	0.489
751	0.626
752	0.806
753	0.937
754	1.102
755	1.048
756	1.024
757	0.984
758	0.984
759	0.944
760	0.896
761	0.951
762	1.091
763	1.071
764	1.066
765	0.967
766	0.824
767	0.814
768	0.607
769	0.585
770	0.562
771	0.471
772	0.441
773	0.473
774	0.465
775	0.58
776	0.75
777	0.844
778	0.909
779	0.921
780	0.999
781	0.977
782	0.907
783	0.742
784	0.843
785	0.94
786	1.021
787	1.137
788	1.062
789	0.965
790	0.892
791	0.769
792	0.624
793	0.547
794	0.476
795	0.461
796	0.54
797	0.473
798	0.474
799	0.542
800	0.63
801	0.845
802	0.843
803	0.92
804	0.994
805	0.988
806	0.907
807	0.887
808	0.93
809	0.982
810	1.09
811	1.079
812	0.973
813	0.977
814	0.882
815	0.754
816	0.61
817	0.54
818	0.557
819	0.532
820	0.457
821	0.475
822	0.504
823	0.626
824	0.843
825	0.91
826	0.995
827	0.963
828	0.902
829	0.955
830	0.944
831	0.922
832	0.935
833	0.908
834	1.054
835	1.113
836	1.036
837	0.988
838	0.821
839	0.702
840	0.601
841	0.547
842	0.499
843	0.481
844	0.512
845	0.483
846	0.478
847	0.569
848	0.791
849	0.994
850	1.005
851	0.984
852	1.063
853	0.992
854	0.979
855	0.987
856	0.988
857	0.941
858	1.022
859	1.091
860	1.077
861	0.939
862	0.826
863	0.724
864	0.603
865	0.539
866	0.491
867	0.48
868	0.465
869	0.474
870	0.459
871	0.604
872	0.828
873	0.891
874	0.944
875	1.017
876	0.977
877	0.957
878	0.921
879	1.002
880	0.974
881	0.89
882	1.029
883	1.092
884	1.068
885	0.978
886	0.887
887	0.724
888	0.56
889	0.48
890	0.474
891	0.51
892	0.507
893	0.469
894	0.497
895	0.57
896	0.876
897	0.957
898	1.085
899	0.999
900	0.994
901	1.039
902	0.917
903	0.896
904	0.96
905	1.034
906	1.11
907	1.109
908	1.074
909	0.986
910	0.827
911	0.549
912	0.529
913	0.543
914	0.537
915	0.446
916	0.466
917	0.456
918	0.479
919	0.577
920	0.818
921	0.976
922	1.033
923	1.043
924	1.008
925	0.976
926	0.903
927	0.934
928	0.937
929	0.987
930	1.024
931	1.101
932	1.052
933	0.966
934	0.838
935	0.72
936	0.629
937	0.562
938	0.509
939	0.472
940	0.451
941	0.419
942	0.435
943	0.612
944	0.774
945	0.827
946	0.885
947	0.96
948	0.987
949	0.931
950	0.942
951	0.861
952	0.883
953	0.914
954	1.051
955	1.133
956	1.008
957	0.903
958	0.864
959	0.763
960	0.603
961	0.534
962	0.484
963	0.496
964	0.492
965	0.423
966	0.452
967	0.514
968	0.677
969	0.841
970	0.917
971	0.969
972	1.031
973	0.993
974	0.895
975	0.972
976	0.825
977	0.945
978	0.971
979	1.052
980	0.966
981	0.961
982	0.823
983	0.704
984	0.605
985	0.563
986	0.461
987	0.497
988	0.512
989	0.475
990	0.478
991	0.572
992	0.877
993	0.927
994	1.043
995	0.972
996	0.95
997	0.977
998	0.89
999	0.966
1000	0.921
1001	0.951
1002	1.072
1003	1.162
1004	1.083
1005	0.984
1006	0.869
1007	0.69
1008	0.574
1009	0.512
1010	0.478
1011	0.463
1012	0.462
1013	0.416
1014	0.46
1015	0.581
1016	0.798
1017	0.959
1018	1.055
1019	1.145
1020	1.044
1021	1.028
1022	1.084
1023	1.055
1024	0.961
1025	0.982
1026	1.04
1027	1.147
1028	1.047
1029	0.963
1030	0.844
1031	0.707
1032	0.64
1033	0.588
1034	0.491
1035	0.47
1036	0.453
1037	0.457
1038	0.503
1039	0.566
1040	0.757
1041	0.959
1042	0.983
1043	0.982
1044	1.042
1045	0.998
1046	0.974
1047	0.902
1048	0.966
1049	1.031
1050	1.068
1051	1.123
1052	1.063
1053	0.954
1054	0.86
1055	0.75
1056	0.612
1057	0.579
1058	0.508
1059	0.474
1060	0.484
1061	0.453
1062	0.49
1063	0.633
1064	0.824
1065	0.97
1066	0.976
1067	0.95
1068	0.964
1069	0.963
1070	0.879
1071	0.846
1072	0.804
1073	0.887
1074	1.057
1075	1.166
1076	1.04
1077	0.888
1078	0.796
1079	0.745
1080	0.614
1081	0.505
1082	0.476
1083	0.47
1084	0.441
1085	0.472
1086	0.527
1087	0.608
1088	0.782
1089	0.885
1090	0.927
1091	0.984
1092	0.985
1093	0.938
1094	0.925
1095	0.785
1096	0.769
1097	0.846
1098	0.991
1099	1.099
1100	1.01
1101	0.906
1102	0.856
1103	0.771
1104	0.631
1105	0.544
1106	0.476
1107	0.458
1108	0.498
1109	0.516
1110	0.449
1111	0.533
1112	0.698
1113	0.91
1114	0.871
1115	0.971
1116	1.025
1117	0.904
1118	0.825
1119	0.755
1120	0.812
1121	0.848
1122	0.962
1123	1.043
1124	1.036
1125	0.994
1126	1.093
1127	0.719
1128	0.63
1129	0.516
1130	0.532
1131	0.461
1132	0.438
1133	0.424
1134	0.446
1135	0.578
1136	0.657
1137	0.741
1138	0.881
1139	0.867
1140	0.859
1141	0.862
1142	0.825
1143	0.802
1144	0.726
1145	0.767
1146	0.949
1147	1.102
1148	1.041
1149	0.891
1150	0.819
1151	0.749
1152	0.606
1153	0.528
1154	0.465
1155	0.456
1156	0.481
1157	0.498
1158	0.564
1159	0.618
1160	0.788
1161	1.024
1162	1.04
1163	0.994
1164	0.996
1165	1.023
1166	0.825
1167	0.855
1168	0.895
1169	0.896
1170	0.917
1171	1.116
1172	1.042
1173	1.013
1174	0.878
1175	0.733
1176	0.579
1177	0.515
1178	0.511
1179	0.44
1180	0.457
1181	0.449
1182	0.492
1183	0.605
1184	0.895
1185	0.988
1186	0.996
1187	0.999
1188	1.042
1189	0.929
1190	0.939
1191	0.913
1192	0.836
1193	0.884
1194	1.023
1195	1.083
1196	1.115
1197	1.027
1198	0.846
1199	0.725
1200	0.649
1201	0.575
1202	0.468
1203	0.431
1204	0.466
1205	0.441
1206	0.425
1207	0.633
1208	0.936
1209	0.91
1210	0.916
1211	0.977
1212	1.001
1213	1.033
1214	0.933
1215	0.898
1216	0.928
1217	0.942
1218	0.977
1219	1.021
1220	1.085
1221	0.993
1222	0.898
1223	0.745
1224	0.581
1225	0.48
1226	0.492
1227	0.485
1228	0.482
1229	0.45
1230	0.487
1231	0.59
1232	0.881
1233	1.014
1234	1.058
1235	1.049
1236	1.012
1237	1.016
1238	0.984
1239	0.949
1240	0.992
1241	0.954
1242	0.928
1243	1.129
1244	1.032
1245	0.935
1246	0.857
1247	0.731
1248	0.628
1249	0.516
1250	0.544
1251	0.502
1252	0.449
1253	0.456
1254	0.463
1255	0.587
1256	0.889
1257	1.006
1258	1.129
1259	1.13
1260	1.147
1261	1.102
1262	1.039
1263	1.08
1264	1.056
1265	1.041
1266	1.11
1267	1.156
1268	1.087
1269	1.024
1270	0.911
1271	0.774
1272	0.669
1273	0.557
1274	0.49
1275	0.476
1276	0.457
1277	0.473
1278	0.504
1279	0.653
1280	0.737
1281	0.924
1282	1.017
1283	1.032
1284	1.015
1285	1.03
1286	1.033
1287	0.906
1288	0.958
1289	1.028
1290	1.108
1291	1.121
1292	0.998
1293	0.96
1294	0.923
1295	0.788
1296	0.595
1297	0.533
1298	0.51
1299	0.489
1300	0.462
1301	0.478
1302	0.496
1303	0.545
1304	0.689
1305	0.906
1306	1.002
1307	1.034
1308	1.027
1309	1.023
1310	0.902
1311	0.893
1312	0.917
1313	0.981
1314	1.026
1315	1.095
1316	1.055
1317	0.946
1318	0.897
1319	0.724
1320	0.622
1321	0.526
1322	0.501
1323	0.47
1324	0.476
1325	0.475
1326	0.496
1327	0.621
1328	0.9
1329	1.049
1330	1.14
1331	1.069
1332	1.129
1333	1.179
1334	1.069
1335	0.992
1336	1.046
1337	1.095
1338	1.15
1339	1.178
1340	1.167
1341	0.931
1342	0.849
1343	0.776
1344	0.627
1345	0.536
1346	0.464
1347	0.471
1348	0.504
1349	0.496
1350	0.519
1351	0.585
1352	0.875
1353	1.052
1354	1.107
1355	1.173
1356	1.145
1357	1.033
1358	1.041
1359	0.981
1360	0.974
1361	1.003
1362	1.008
1363	1.103
1364	1.14
1365	0.983
1366	0.923
1367	0.784
1368	0.638
1369	0.543
1370	0.502
1371	0.484
1372	0.559
1373	0.528
1374	0.469
1375	0.585
1376	0.842
1377	1.1
1378	1.085
1379	1.16
1380	1.15
1381	1.134
1382	0.941
1383	0.962
1384	1.005
1385	0.976
1386	1.131
1387	1.14
1388	1.125
1389	0.938
1390	0.849
1391	0.762
1392	0.664
1393	0.563
1394	0.497
1395	0.495
1396	0.516
1397	0.548
1398	0.54
1399	0.643
1400	0.826
1401	0.978
1402	1.086
1403	1.146
1404	1.083
1405	1.125
1406	0.984
1407	1.001
1408	0.976
1409	0.968
1410	1.033
1411	1.163
1412	1.124
1413	0.995
1414	0.885
1415	0.786
1416	0.657
1417	0.563
1418	0.497
1419	0.495
1420	0.516
1421	0.548
1422	0.54
1423	0.643
1424	0.826
1425	0.978
1426	1.086
1427	1.146
1428	1.083
1429	1.125
1430	0.984
1431	1.001
1432	0.976
1433	0.968
1434	1.033
1435	1.163
1436	1.124
1437	0.995
1438	0.885
1439	0.786
1440	0.657
1441	0.596
1442	0.535
1443	0.482
1444	0.466
1445	0.453
1446	0.473
1447	0.668
1448	0.869
1449	1.052
1450	1.083
1451	1.073
1452	1.057
1453	1.077
1454	1.032
1455	0.947
1456	0.91
1457	0.985
1458	1.06
1459	1.147
1460	1.071
1461	0.935
1462	0.865
1463	0.797
1464	0.692
1465	0.541
1466	0.529
1467	0.485
1468	0.493
1469	0.463
1470	0.533
1471	0.548
1472	0.713
1473	0.906
1474	0.967
1475	1.002
1476	0.984
1477	0.961
1478	0.96
1479	0.892
1480	0.859
1481	0.933
1482	1.074
1483	1.132
1484	1.087
1485	0.966
1486	0.878
1487	0.757
1488	0.697
1489	0.637
1490	0.501
1491	0.477
1492	0.459
1493	0.479
1494	0.541
1495	0.558
1496	0.66
1497	0.834
1498	0.892
1499	0.88
1500	0.906
1501	0.968
1502	0.938
1503	0.84
1504	0.801
1505	0.888
1506	1.024
1507	1.164
1508	1.059
1509	0.975
1510	0.885
1511	0.769
1512	0.6
1513	0.531
1514	0.475
1515	0.45
1516	0.522
1517	0.542
1518	0.534
1519	0.567
1520	0.822
1521	1.034
1522	1.024
1523	1.01
1524	1.03
1525	1.006
1526	0.925
1527	0.886
1528	0.931
1529	0.947
1530	0.911
1531	1.174
1532	1.08
1533	1.017
1534	0.907
1535	0.744
1536	0.586
1537	0.54
1538	0.506
1539	0.483
1540	0.478
1541	0.474
1542	0.492
1543	0.65
1544	0.817
1545	0.942
1546	0.956
1547	0.976
1548	0.946
1549	0.902
1550	0.94
1551	0.88
1552	0.865
1553	0.873
1554	0.94
1555	1.134
1556	1.08
1557	0.946
1558	0.814
1559	0.722
1560	0.568
1561	0.529
1562	0.483
1563	0.474
1564	0.47
1565	0.43
1566	0.504
1567	0.588
1568	0.853
1569	0.949
1570	0.979
1571	1.004
1572	0.975
1573	0.98
1574	0.9
1575	0.91
1576	0.867
1577	0.988
1578	0.924
1579	1.077
1580	1.117
1581	0.952
1582	0.871
1583	0.689
1584	0.576
1585	0.532
1586	0.563
1587	0.499
1588	0.506
1589	0.484
1590	0.526
1591	0.652
1592	0.847
1593	0.953
1594	1.051
1595	0.975
1596	0.986
1597	1.063
1598	1.016
1599	0.897
1600	0.929
1601	0.878
1602	0.882
1603	1.146
1604	1.056
1605	0.914
1606	0.747
1607	0.698
1608	0.609
1609	0.568
1610	0.506
1611	0.494
1612	0.47
1613	0.458
1614	0.53
1615	0.654
1616	0.794
1617	0.975
1618	1.039
1619	0.999
1620	1.01
1621	0.967
1622	1.016
1623	0.897
1624	0.877
1625	0.83
1626	0.93
1627	1.049
1628	1.08
1629	1.026
1630	0.89
1631	0.716
1632	0.612
1633	0.588
1634	0.536
1635	0.472
1636	0.466
1637	0.459
1638	0.485
1639	0.598
1640	0.798
1641	0.864
1642	0.96
1643	0.973
1644	0.944
1645	0.908
1646	0.876
1647	0.795
1648	0.781
1649	0.852
1650	0.942
1651	1.052
1652	1.055
1653	0.923
1654	0.881
1655	0.799
1656	0.64
1657	0.544
1658	0.49
1659	0.476
1660	0.529
1661	0.478
1662	0.453
1663	0.529
1664	0.712
1665	0.791
1666	0.905
1667	0.978
1668	0.948
1669	0.931
1670	0.858
1671	0.866
1672	0.902
1673	0.903
1674	0.936
1675	1.026
1676	1.058
1677	0.978
1678	0.856
1679	0.722
1680	0.565
1681	0.548
1682	0.491
1683	0.497
1684	0.521
1685	0.509
1686	0.523
1687	0.683
1688	0.828
1689	1.142
1690	1.219
1691	1.163
1692	0.948
1693	1.175
1694	1.006
1695	1.01
1696	0.994
1697	1.014
1698	0.979
1699	1.089
1700	1.14
1701	1.031
1702	0.9
1703	0.72
1704	0.675
1705	0.605
1706	0.535
1707	0.511
1708	0.484
1709	0.481
1710	0.505
1711	0.652
1712	0.904
1713	0.963
1714	1.019
1715	1.037
1716	1.101
1717	1.087
1718	0.992
1719	0.953
1720	0.869
1721	0.852
1722	0.954
1723	1.102
1724	1.113
1725	0.949
1726	0.851
1727	0.755
1728	0.637
1729	0.529
1730	0.518
1731	0.477
1732	0.488
1733	0.535
1734	0.53
1735	0.652
1736	0.824
1737	1.023
1738	1.103
1739	1.076
1740	1.084
1741	1.049
1742	0.971
1743	0.969
1744	0.904
1745	0.911
1746	0.963
1747	1.119
1748	1.116
1749	1.034
1750	0.893
1751	0.729
1752	0.643
1753	0.591
1754	0.517
1755	0.498
1756	0.515
1757	0.527
1758	0.558
1759	0.605
1760	0.823
1761	1.048
1762	1.05
1763	1.053
1764	1.05
1765	0.952
1766	0.939
1767	0.922
1768	0.92
1769	0.875
1770	0.925
1771	1.084
1772	1.148
1773	1.043
1774	0.874
1775	0.772
1776	0.684
1777	0.594
1778	0.503
1779	0.49
1780	0.506
1781	0.548
1782	0.542
1783	0.629
1784	0.799
1785	1.013
1786	1.115
1787	1.067
1788	1.003
1789	0.986
1790	0.972
1791	0.957
1792	0.924
1793	0.939
1794	1.025
1795	1.097
1796	1.104
1797	1.024
1798	0.896
1799	0.822
1800	0.726
1801	0.57
1802	0.524
1803	0.481
1804	0.483
1805	0.489
1806	0.509
1807	0.609
1808	0.794
1809	0.89
1810	0.992
1811	0.973
1812	1.01
1813	0.971
1814	0.951
1815	0.847
1816	0.833
1817	0.952
1818	0.985
1819	1.043
1820	1.06
1821	0.974
1822	0.883
1823	0.78
1824	0.61
1825	0.612
1826	0.539
1827	0.481
1828	0.47
1829	0.434
1830	0.458
1831	0.562
1832	0.669
1833	0.774
1834	0.927
1835	0.98
1836	0.992
1837	0.973
1838	0.912
1839	0.895
1840	0.9
1841	0.885
1842	0.87
1843	1.09
1844	1.078
1845	0.986
1846	0.868
1847	0.834
1848	0.641
1849	0.541
1850	0.48
1851	0.514
1852	0.45
1853	0.437
1854	0.513
1855	0.564
1856	0.835
1857	1.034
1858	1.149
1859	1.062
1860	1.041
1861	0.949
1862	0.955
1863	0.954
1864	0.897
1865	0.852
1866	0.914
1867	1.084
1868	1.115
1869	0.931
1870	0.878
1871	0.717
1872	0.616
1873	0.55
1874	0.504
1875	0.493
1876	0.481
1877	0.509
1878	0.535
1879	0.657
1880	0.854
1881	0.974
1882	0.919
1883	0.974
1884	0.97
1885	0.946
1886	0.943
1887	0.921
1888	0.911
1889	0.912
1890	0.958
1891	1.055
1892	1.145
1893	0.993
1894	0.861
1895	0.738
1896	0.624
1897	0.562
1898	0.493
1899	0.479
1900	0.473
1901	0.448
1902	0.534
1903	0.544
1904	0.828
1905	0.929
1906	1.052
1907	1.154
1908	1.134
1909	1.061
1910	1.035
1911	0.973
1912	0.914
1913	0.874
1914	0.919
1915	1.087
1916	1.141
1917	0.967
1918	0.828
1919	0.752
1920	0.641
1921	0.531
1922	0.499
1923	0.462
1924	0.445
1925	0.446
1926	0.488
1927	0.621
1928	0.886
1929	1.018
1930	1.109
1931	1.062
1932	1.034
1933	1.06
1934	1.064
1935	0.988
1936	0.972
1937	0.994
1938	1.097
1939	1.212
1940	1.094
1941	0.984
1942	0.895
1943	0.787
1944	0.635
1945	0.525
1946	0.473
1947	0.48
1948	0.53
1949	0.466
1950	0.496
1951	0.574
1952	0.884
1953	1.01
1954	1.072
1955	1.058
1956	1.105
1957	1.034
1958	0.996
1959	0.902
1960	0.932
1961	0.987
1962	1.02
1963	1.086
1964	1.099
1965	0.996
1966	0.849
1967	0.733
1968	0.647
1969	0.559
1970	0.49
1971	0.477
1972	0.493
1973	0.49
1974	0.49
1975	0.626
1976	0.802
1977	0.898
1978	0.956
1979	1.03
1980	1.004
1981	0.993
1982	0.859
1983	0.906
1984	0.921
1985	0.917
1986	0.954
1987	1.047
1988	1.082
1989	0.999
1990	0.893
1991	0.743
1992	0.634
1993	0.561
1994	0.523
1995	0.506
1996	0.46
1997	0.459
1998	0.486
1999	0.532
2000	0.718
2001	0.895
2002	0.957
2003	1.002
2004	0.945
2005	1.041
2006	1.053
2007	0.917
2008	0.959
2009	0.979
2010	1.089
2011	1.137
2012	1.06
2013	1.002
2014	0.896
2015	0.724
2016	0.642
2017	0.552
2018	0.531
2019	0.48
2020	0.471
2021	0.489
2022	0.486
2023	0.55
2024	0.873
2025	1.115
2026	1.128
2027	1.126
2028	1.108
2029	1.058
2030	1.042
2031	1.06
2032	1.019
2033	0.997
2034	1.095
2035	1.221
2036	1.147
2037	1.04
2038	0.942
2039	0.872
2040	0.616
2041	0.534
2042	0.499
2043	0.48
2044	0.449
2045	0.506
2046	0.489
2047	0.606
2048	0.841
2049	1.067
2050	1.209
2051	1.127
2052	1.183
2053	1.185
2054	1.103
2055	1.035
2056	1.039
2057	1.031
2058	1.061
2059	1.14
2060	1.16
2061	1.062
2062	0.927
2063	0.776
2064	0.637
2065	0.568
2066	0.523
2067	0.461
2068	0.458
2069	0.492
2070	0.494
2071	0.536
2072	0.864
2073	1.052
2074	1.084
2075	1.161
2076	1.085
2077	1.145
2078	1.141
2079	1.102
2080	1.02
2081	1.037
2082	1.095
2083	1.166
2084	1.159
2085	1.023
2086	0.959
2087	0.814
2088	0.629
2089	0.525
2090	0.52
2091	0.539
2092	0.526
2093	0.499
2094	0.548
2095	0.654
2096	0.949
2097	1.024
2098	1.058
2099	1.015
2100	0.996
2101	1.008
2102	1.062
2103	0.953
2104	0.987
2105	0.944
2106	0.934
2107	1.075
2108	1.097
2109	1.004
2110	0.918
2111	0.793
2112	0.645
2113	0.585
2114	0.491
2115	0.506
2116	0.501
2117	0.483
2118	0.496
2119	0.603
2120	0.786
2121	0.878
2122	1.073
2123	1.044
2124	0.96
2125	0.983
2126	0.951
2127	0.956
2128	0.873
2129	0.923
2130	1.02
2131	1.134
2132	1.172
2133	1.028
2134	0.96
2135	0.836
2136	0.673
2137	0.567
2138	0.508
2139	0.511
2140	0.515
2141	0.482
2142	0.487
2143	0.569
2144	0.757
2145	0.97
2146	1.065
2147	1.065
2148	1.075
2149	1.082
2150	1.046
2151	1.051
2152	1.016
2153	0.983
2154	1.067
2155	1.153
2156	1.147
2157	1.025
2158	0.947
2159	0.8
2160	0.705
2161	0.594
2162	0.508
2163	0.53
2164	0.512
2165	0.468
2166	0.451
2167	0.607
2168	0.687
2169	0.754
2170	0.958
2171	1.008
2172	0.913
2173	0.959
2174	0.866
2175	0.798
2176	0.85
2177	0.924
2178	0.961
2179	0.93
2180	0.967
2181	1.052
2182	0.968
2183	0.831
2184	0.709
2185	0.627
2186	0.525
2187	0.466
2188	0.471
2189	0.477
2190	0.47
2191	0.631
2192	0.804
2193	0.845
2194	0.983
2195	1.018
2196	1.094
2197	1.033
2198	0.917
2199	0.868
2200	0.899
2201	0.905
2202	0.991
2203	0.994
2204	1.084
2205	1.057
2206	0.89
2207	0.805
2208	0.691
2209	0.608
2210	0.486
2211	0.477
2212	0.48
2213	0.49
2214	0.531
2215	0.555
2216	0.774
2217	1.016
2218	1.14
2219	1.181
2220	1.123
2221	1.105
2222	1.087
2223	1.026
2224	0.93
2225	0.899
2226	0.92
2227	1.006
2228	1.018
2229	1.022
2230	0.946
2231	0.874
2232	0.739
2233	0.566
2234	0.51
2235	0.504
2236	0.506
2237	0.491
2238	0.503
2239	0.646
2240	0.822
2241	1.082
2242	1.125
2243	1.137
2244	1.097
2245	1.078
2246	1.056
2247	1.058
2248	0.989
2249	1.06
2250	1.096
2251	1.148
2252	1.151
2253	1.057
2254	0.998
2255	0.811
2256	0.641
2257	0.84
2258	0.498
2259	0.523
2260	0.537
2261	0.488
2262	0.49
2263	0.619
2264	0.902
2265	1.11
2266	1.116
2267	1.167
2268	1.176
2269	1.218
2270	1.166
2271	1.054
2272	1.071
2273	1.135
2274	1.095
2275	1.17
2276	1.217
2277	1.098
2278	0.978
2279	0.82
2280	0.652
2281	0.84
2282	0.504
2283	0.478
2284	0.487
2285	0.539
2286	0.526
2287	0.579
2288	0.864
2289	1.085
2290	1.128
2291	1.139
2292	1.149
2293	1.178
2294	1.188
2295	1.069
2296	1.088
2297	1.105
2298	1.129
2299	1.062
2300	1.038
2301	1.054
2302	0.961
2303	0.855
2304	0.677
2305	0.562
2306	0.505
2307	0.572
2308	0.528
2309	0.467
2310	0.477
2311	0.621
2312	0.816
2313	0.959
2314	0.935
2315	0.986
2316	0.964
2317	0.923
2318	0.866
2319	0.781
2320	0.869
2321	0.884
2322	0.884
2323	1.019
2324	0.979
2325	1.01
2326	0.897
2327	0.809
2328	0.697
2329	0.574
2330	0.556
2331	0.501
2332	0.454
2333	0.532
2334	0.54
2335	0.608
2336	0.686
2337	0.892
2338	0.932
2339	0.946
2340	0.899
2341	0.892
2342	0.882
2343	0.778
2344	0.794
2345	0.861
2346	0.932
2347	1.031
2348	1.085
2349	1.024
2350	0.868
2351	0.762
2352	0.652
2353	0.549
2354	0.5
2355	0.468
2356	0.513
2357	0.547
2358	0.493
2359	0.629
2360	0.909
2361	1.003
2362	1.062
2363	1.138
2364	1.171
2365	1.088
2366	0.966
2367	0.979
2368	0.964
2369	0.895
2370	0.903
2371	0.991
2372	1.096
2373	0.994
2374	0.913
2375	0.816
2376	0.703
2377	0.545
2378	0.494
2379	0.477
2380	0.473
2381	0.522
2382	0.469
2383	0.588
2384	0.752
2385	1.023
2386	1.073
2387	1.033
2388	0.987
2389	1.011
2390	0.986
2391	0.901
2392	0.868
2393	0.908
2394	0.914
2395	0.968
2396	0.957
2397	1.01
2398	0.914
2399	0.774
2400	0.601
2401	0.505
2402	0.533
2403	0.524
2404	0.497
2405	0.467
2406	0.485
2407	0.604
2408	0.832
2409	0.968
2410	0.984
2411	0.954
2412	0.991
2413	1.061
2414	1.027
2415	0.927
2416	0.974
2417	0.998
2418	1.08
2419	1.049
2420	1.094
2421	1.006
2422	0.905
2423	0.76
2424	0.629
2425	0.507
2426	0.503
2427	0.48
2428	0.506
2429	0.483
2430	0.501
2431	0.608
2432	0.818
2433	1.068
2434	1.039
2435	1.061
2436	1.011
2437	1.012
2438	0.934
2439	0.819
2440	0.827
2441	0.9
2442	0.888
2443	0.853
2444	0.949
2445	0.931
2446	0.841
2447	0.749
2448	0.628
2449	0.533
2450	0.524
2451	0.54
2452	0.524
2453	0.473
2454	0.467
2455	0.615
2456	0.885
2457	0.98
2458	1.091
2459	1.009
2460	1.059
2461	0.989
2462	0.866
2463	0.861
2464	0.89
2465	0.836
2466	0.837
2467	0.88
2468	0.901
2469	0.931
2470	0.87
2471	0.808
2472	0.688
2473	0.526
2474	0.513
2475	0.496
2476	0.494
2477	0.468
2478	0.47
2479	0.585
2480	0.687
2481	0.886
2482	1.008
2483	1.044
2484	1.005
2485	1.102
2486	1.066
2487	0.951
2488	0.904
2489	0.966
2490	0.944
2491	1.044
2492	1.02
2493	0.988
2494	0.878
2495	0.823
2496	0.677
2497	0.591
2498	0.524
2499	0.489
2500	0.452
2501	0.52
2502	0.476
2503	0.543
2504	0.664
2505	0.851
2506	0.907
2507	0.921
2508	0.861
2509	0.902
2510	0.916
2511	0.824
2512	0.717
2513	0.862
2514	0.869
2515	0.88
2516	0.972
2517	1.008
2518	0.826
2519	0.721
2520	0.671
2521	0.547
2522	0.469
2523	0.458
2524	0.486
2525	0.447
2526	0.503
2527	0.533
2528	0.804
2529	0.958
2530	0.942
2531	1.071
2532	0.983
2533	0.914
2534	0.981
2535	0.824
2536	0.717
2537	0.79
2538	0.859
2539	0.928
2540	0.936
2541	0.922
2542	0.862
2543	0.781
2544	0.6
2545	0.52
2546	0.471
2547	0.515
2548	0.458
2549	0.432
2550	0.448
2551	0.554
2552	0.827
2553	0.926
2554	1.006
2555	1.03
2556	0.989
2557	1.007
2558	0.976
2559	0.937
2560	0.869
2561	0.868
2562	0.912
2563	1.007
2564	0.939
2565	0.883
2566	0.842
2567	0.768
2568	0.565
2569	0.471
2570	0.488
2571	0.472
2572	0.485
2573	0.462
2574	0.461
2575	0.64
2576	0.797
2577	0.946
2578	0.966
2579	0.97
2580	0.906
2581	0.965
2582	0.931
2583	0.858
2584	0.793
2585	0.824
2586	0.912
2587	0.868
2588	0.858
2589	0.92
2590	0.929
2591	0.725
2592	0.582
2593	0.497
2594	0.533
2595	0.443
2596	0.441
2597	0.517
2598	0.451
2599	0.559
2600	0.818
2601	0.968
2602	0.926
2603	0.985
2604	1.017
2605	0.97
2606	0.845
2607	0.914
2608	0.904
2609	0.838
2610	0.82
2611	0.944
2612	0.905
2613	0.846
2614	0.784
2615	0.796
2616	0.615
2617	0.518
2618	0.477
2619	0.473
2620	0.539
2621	0.442
2622	0.455
2623	0.563
2624	0.876
2625	0.875
2626	0.97
2627	0.947
2628	0.897
2629	0.986
2630	0.895
2631	0.841
2632	0.803
2633	0.838
2634	0.831
2635	0.851
2636	0.874
2637	0.86
2638	0.816
2639	0.72
2640	0.664
2641	0.618
2642	0.539
2643	0.501
2644	0.46
2645	0.458
2646	0.482
2647	0.532
2648	0.745
2649	0.853
2650	0.848
2651	0.821
2652	0.842
2653	0.892
2654	0.747
2655	0.672
2656	0.751
2657	0.746
2658	0.796
2659	0.86
2660	0.862
2661	0.861
2662	0.828
2663	0.716
2664	0.61
2665	0.536
2666	0.479
2667	0.46
2668	0.456
2669	0.473
2670	0.498
2671	0.51
2672	0.705
2673	0.845
2674	0.825
2675	0.917
2676	0.864
2677	0.852
2678	0.774
2679	0.71
2680	0.764
2681	0.79
2682	0.802
2683	0.916
2684	0.963
2685	0.894
2686	0.827
2687	0.769
2688	0.58
2689	0.496
2690	0.459
2691	0.44
2692	0.459
2693	0.471
2694	0.458
2695	0.585
2696	0.891
2697	0.932
2698	0.894
2699	0.976
2700	0.902
2701	0.934
2702	0.919
2703	0.859
2704	0.816
2705	0.855
2706	0.928
2707	0.902
2708	0.974
2709	0.897
2710	0.808
2711	0.736
2712	0.569
2713	0.53
2714	0.473
2715	0.506
2716	0.452
2717	0.43
2718	0.468
2719	0.632
2720	0.815
2721	0.948
2722	0.983
2723	0.999
2724	0.89
2725	0.966
2726	0.887
2727	0.829
2728	0.83
2729	0.816
2730	0.839
2731	0.876
2732	0.904
2733	0.932
2734	0.804
2735	0.69
2736	0.601
2737	0.489
2738	0.474
2739	0.474
2740	0.436
2741	0.446
2742	0.476
2743	0.586
2744	0.802
2745	0.93
2746	0.942
2747	0.927
2748	0.919
2749	0.97
2750	0.947
2751	0.819
2752	0.796
2753	0.882
2754	0.855
2755	0.931
2756	0.91
2757	0.966
2758	0.84
2759	0.729
2760	0.603
2761	0.519
2762	0.472
2763	0.444
2764	0.45
2765	0.462
2766	0.507
2767	0.607
2768	0.745
2769	0.906
2770	0.911
2771	0.907
2772	0.877
2773	0.948
2774	0.924
2775	0.822
2776	0.806
2777	0.907
2778	0.902
2779	0.881
2780	0.855
2781	0.891
2782	0.792
2783	0.719
2784	0.56
2785	0.541
2786	0.463
2787	0.467
2788	0.425
2789	0.453
2790	0.502
2791	0.571
2792	0.816
2793	0.957
2794	0.959
2795	1.003
2796	0.874
2797	0.968
2798	0.896
2799	0.823
2800	0.791
2801	0.762
2802	0.864
2803	0.878
2804	0.858
2805	0.863
2806	0.881
2807	0.74
2808	0.624
2809	0.547
2810	0.501
2811	0.469
2812	0.471
2813	0.457
2814	0.445
2815	0.612
2816	0.763
2817	0.837
2818	0.984
2819	0.966
2820	0.92
2821	0.861
2822	0.896
2823	0.846
2824	0.783
2825	0.773
2826	0.852
2827	0.904
2828	0.899
2829	0.948
2830	0.912
2831	0.8
2832	0.668
2833	0.603
2834	0.514
2835	0.483
2836	0.443
2837	0.431
2838	0.481
2839	0.571
2840	0.689
2841	0.798
2842	0.897
2843	0.805
2844	0.826
2845	0.837
2846	0.837
2847	0.823
2848	0.736
2849	0.734
2850	0.861
2851	0.89
2852	0.86
2853	0.914
2854	0.86
2855	0.72
2856	0.566
2857	0.546
2858	0.475
2859	0.451
2860	0.462
2861	0.486
2862	0.548
2863	0.656
2864	0.795
2865	0.902
2866	0.962
2867	0.951
2868	0.93
2869	0.909
2870	0.891
2871	0.851
2872	0.791
2873	0.843
2874	0.867
2875	0.848
2876	0.844
2877	0.877
2878	0.846
2879	0.681
2880	0.576
2881	0.524
2882	0.506
2883	0.469
2884	0.46
2885	0.459
2886	0.455
2887	0.567
2888	0.772
2889	0.901
2890	0.952
2891	0.963
2892	0.927
2893	0.974
2894	0.903
2895	0.834
2896	0.803
2897	0.84
2898	0.902
2899	0.929
2900	0.894
2901	0.892
2902	0.806
2903	0.703
2904	0.61
2905	0.506
2906	0.455
2907	0.451
2908	0.442
2909	0.46
2910	0.495
2911	0.535
2912	0.779
2913	0.98
2914	1.01
2915	0.957
2916	0.971
2917	1.021
2918	0.861
2919	0.772
2920	0.779
2921	0.842
2922	0.836
2923	0.802
2924	0.874
2925	0.88
2926	0.823
2927	0.713
2928	0.627
2929	0.477
2930	0.471
2931	0.46
2932	0.46
2933	0.488
2934	0.539
2935	0.605
2936	0.704
2937	1.002
2938	0.931
2939	0.922
2940	0.879
2941	0.937
2942	0.904
2943	0.824
2944	0.781
2945	0.818
2946	0.822
2947	0.908
2948	0.818
2949	0.88
2950	0.856
2951	0.773
2952	0.601
2953	0.54
2954	0.448
2955	0.472
2956	0.463
2957	0.436
2958	0.46
2959	0.607
2960	0.797
2961	0.914
2962	0.967
2963	0.978
2964	1.016
2965	0.989
2966	0.893
2967	0.858
2968	0.87
2969	0.805
2970	0.852
2971	0.889
2972	0.846
2973	0.837
2974	0.854
2975	0.759
2976	0.659
2977	0.593
2978	0.478
2979	0.48
2980	0.457
2981	0.495
2982	0.52
2983	0.599
2984	0.781
2985	0.864
2986	0.919
2987	0.903
2988	0.964
2989	0.831
2990	0.868
2991	0.839
2992	0.79
2993	0.833
2994	0.852
2995	0.965
2996	0.936
2997	0.887
2998	0.921
2999	0.817
3000	0.717
3001	0.619
3002	0.523
3003	0.501
3004	0.457
3005	0.472
3006	0.504
3007	0.541
3008	0.72
3009	0.878
3010	0.918
3011	0.877
3012	0.871
3013	0.839
3014	0.811
3015	0.76
3016	0.748
3017	0.718
3018	0.731
3019	0.907
3020	0.861
3021	0.842
3022	0.796
3023	0.769
3024	0.635
3025	0.524
3026	0.484
3027	0.455
3028	0.474
3029	0.422
3030	0.435
3031	0.568
3032	0.749
3033	0.855
3034	0.905
3035	0.864
3036	0.891
3037	0.833
3038	0.748
3039	0.694
3040	0.698
3041	0.744
3042	0.77
3043	0.829
3044	0.819
3045	0.876
3046	0.791
3047	0.723
3048	0.642
3049	0.516
3050	0.495
3051	0.462
3052	0.479
3053	0.508
3054	0.49
3055	0.567
3056	0.728
3057	0.899
3058	0.93
3059	0.871
3060	0.956
3061	0.943
3062	0.868
3063	0.814
3064	0.783
3065	0.788
3066	0.799
3067	0.889
3068	0.857
3069	0.838
3070	0.801
3071	0.77
3072	0.628
3073	0.554
3074	0.483
3075	0.458
3076	0.49
3077	0.472
3078	0.464
3079	0.547
3080	0.756
3081	0.884
3082	0.944
3083	0.962
3084	0.951
3085	0.947
3086	0.921
3087	0.863
3088	0.903
3089	0.932
3090	0.866
3091	0.895
3092	0.864
3093	0.844
3094	0.803
3095	0.748
3096	0.584
3097	0.516
3098	0.48
3099	0.463
3100	0.459
3101	0.458
3102	0.494
3103	0.547
3104	0.806
3105	0.897
3106	0.974
3107	0.824
3108	0.88
3109	0.954
3110	0.907
3111	0.844
3112	0.774
3113	0.85
3114	0.857
3115	0.881
3116	0.884
3117	0.884
3118	0.823
3119	0.687
3120	0.603
3121	0.528
3122	0.475
3123	0.495
3124	0.468
3125	0.484
3126	0.471
3127	0.6
3128	0.78
3129	0.94
3130	0.901
3131	0.958
3132	0.942
3133	0.968
3134	0.906
3135	0.814
3136	0.89
3137	0.827
3138	0.941
3139	0.853
3140	0.897
3141	0.931
3142	0.878
3143	0.712
3144	0.589
3145	0.59
3146	0.508
3147	0.477
3148	0.482
3149	0.44
3150	0.516
3151	0.59
3152	0.702
3153	0.884
3154	0.922
3155	1.003
3156	0.931
3157	0.958
3158	0.9
3159	0.791
3160	0.771
3161	0.757
3162	0.847
3163	0.912
3164	0.903
3165	0.846
3166	0.858
3167	0.748
3168	0.66
3169	0.542
3170	0.557
3171	0.477
3172	0.473
3173	0.453
3174	0.433
3175	0.527
3176	0.66
3177	0.74
3178	0.915
3179	0.935
3180	0.877
3181	0.914
3182	0.882
3183	0.819
3184	0.85
3185	0.855
3186	0.905
3187	0.987
3188	0.954
3189	0.952
3190	0.872
3191	0.75
3192	0.599
3193	0.56
3194	0.539
3195	0.474
3196	0.468
3197	0.471
3198	0.528
3199	0.617
3200	0.748
3201	0.941
3202	0.972
3203	0.973
3204	0.974
3205	0.976
3206	0.864
3207	0.81
3208	0.834
3209	0.778
3210	0.809
3211	0.862
3212	0.879
3213	0.873
3214	0.876
3215	0.729
3216	0.614
3217	0.573
3218	0.468
3219	0.441
3220	0.448
3221	0.504
3222	0.456
3223	0.633
3224	0.848
3225	0.978
3226	0.978
3227	1.035
3228	0.968
3229	0.977
3230	0.964
3231	0.943
3232	0.93
3233	0.926
3234	0.885
3235	0.962
3236	0.943
3237	0.84
3238	0.802
3239	0.639
3240	0.639
3241	0.49
3242	0.49
3243	0.488
3244	0.471
3245	0.522
3246	0.495
3247	0.486
3248	0.632
3249	0.839
3250	0.99
3251	0.967
3252	0.892
3253	0.892
3254	0.843
3255	0.834
3256	0.829
3257	0.864
3258	0.889
3259	0.829
3260	0.922
3261	0.93
3262	0.82
3263	0.764
3264	0.636
3265	0.56
3266	0.515
3267	0.474
3268	0.466
3269	0.466
3270	0.514
3271	0.579
3272	0.802
3273	0.964
3274	0.962
3275	0.923
3276	0.643
3277	0.958
3278	0.924
3279	0.851
3280	0.793
3281	0.763
3282	0.851
3283	0.853
3284	0.87
3285	0.795
3286	0.851
3287	0.782
3288	0.633
3289	0.526
3290	0.536
3291	0.527
3292	0.464
3293	0.464
3294	0.498
3295	0.574
3296	0.843
3297	0.949
3298	0.96
3299	0.961
3300	0.938
3301	0.99
3302	0.824
3303	0.806
3304	0.836
3305	0.832
3306	0.831
3307	0.88
3308	0.912
3309	0.891
3310	0.87
3311	0.743
3312	0.633
3313	0.544
3314	0.509
3315	0.454
3316	0.465
3317	0.481
3318	0.475
3319	0.529
3320	0.735
3321	0.809
3322	0.912
3323	0.921
3324	0.847
3325	0.867
3326	0.841
3327	0.758
3328	0.679
3329	0.693
3330	0.838
3331	0.911
3332	0.897
3333	0.846
3334	0.833
3335	0.774
3336	0.684
3337	0.565
3338	0.503
3339	0.478
3340	0.48
3341	0.469
3342	0.446
3343	0.529
3344	0.693
3345	0.813
3346	0.884
3347	0.868
3348	0.988
3349	0.963
3350	0.88
3351	0.887
3352	0.871
3353	0.931
3354	0.9
3355	0.948
3356	0.942
3357	0.914
3358	0.816
3359	0.724
3360	0.623
3361	0.536
3362	0.482
3363	0.458
3364	0.473
3365	0.485
3366	0.501
3367	0.57
3368	0.8
3369	1.003
3370	1.032
3371	1.017
3372	0.996
3373	0.925
3374	0.911
3375	0.919
3376	0.85
3377	0.827
3378	0.876
3379	0.97
3380	0.946
3381	0.9
3382	0.907
3383	0.805
3384	0.656
3385	0.511
3386	0.481
3387	0.542
3388	0.483
3389	0.468
3390	0.456
3391	0.543
3392	0.833
3393	1.003
3394	0.915
3395	0.947
3396	0.949
3397	1.02
3398	0.918
3399	0.895
3400	0.869
3401	0.894
3402	0.917
3403	0.907
3404	0.992
3405	0.954
3406	0.823
3407	0.75
3408	0.642
3409	0.56
3410	0.497
3411	0.473
3412	0.467
3413	0.503
3414	0.501
3415	0.544
3416	0.74
3417	0.965
3418	0.936
3419	0.946
3420	0.86
3421	0.965
3422	0.937
3423	0.796
3424	0.75
3425	0.846
3426	0.82
3427	0.845
3428	0.825
3429	0.879
3430	0.803
3431	0.703
3432	0.631
3433	0.526
3434	0.483
3435	0.455
3436	0.438
3437	0.471
3438	0.431
3439	0.577
3440	0.781
3441	0.919
3442	0.994
3443	0.949
3444	0.914
3445	0.912
3446	0.913
3447	0.826
3448	0.822
3449	0.892
3450	0.896
3451	0.972
3452	0.836
3453	0.854
3454	0.849
3455	0.767
3456	0.602
3457	0.546
3458	0.511
3459	0.463
3460	0.466
3461	0.463
3462	0.486
3463	0.603
3464	0.784
3465	0.997
3466	0.966
3467	1.017
3468	0.736
3469	0.963
3470	0.98
3471	0.915
3472	0.871
3473	0.832
3474	0.942
3475	0.894
3476	0.87
3477	0.862
3478	0.921
3479	0.804
3480	0.64
3481	0.553
3482	0.508
3483	0.523
3484	0.469
3485	0.46
3486	0.488
3487	0.554
3488	0.818
3489	0.876
3490	0.897
3491	0.948
3492	0.929
3493	0.872
3494	0.854
3495	0.81
3496	0.772
3497	0.781
3498	0.854
3499	0.934
3500	0.857
3501	0.801
3502	0.899
3503	0.823
3504	0.715
3505	0.58
3506	0.56
3507	0.531
3508	0.472
3509	0.447
3510	0.45
3511	0.563
3512	0.723
3513	0.78
3514	0.913
3515	0.886
3516	0.943
3517	0.852
3518	0.862
3519	0.732
3520	0.65
3521	0.74
3522	0.766
3523	0.849
3524	0.821
3525	0.787
3526	0.824
3527	0.783
3528	0.664
3529	0.635
3530	0.535
3531	0.51
3532	0.471
3533	0.47
3534	0.503
3535	0.518
3536	0.744
3537	0.854
3538	0.954
3539	0.929
3540	0.907
3541	0.913
3542	0.791
3543	0.786
3544	0.766
3545	0.76
3546	0.766
3547	0.903
3548	0.93
3549	0.895
3550	0.863
3551	0.749
3552	0.619
3553	0.544
3554	0.507
3555	0.484
3556	0.479
3557	0.471
3558	0.479
3559	0.55
3560	0.751
3561	0.94
3562	0.961
3563	1.049
3564	0.989
3565	1.001
3566	0.974
3567	0.871
3568	0.843
3569	0.883
3570	0.917
3571	0.973
3572	0.899
3573	0.933
3574	0.834
3575	0.73
3576	0.642
3577	0.574
3578	0.531
3579	0.471
3580	0.456
3581	0.463
3582	0.473
3583	0.579
3584	0.738
3585	0.967
3586	0.924
3587	0.952
3588	0.89
3589	0.901
3590	0.908
3591	0.842
3592	0.783
3593	0.788
3594	0.877
3595	0.944
3596	0.901
3597	0.884
3598	0.891
3599	0.761
3600	0.593
3601	0.519
3602	0.493
3603	0.521
3604	0.501
3605	0.48
3606	0.478
3607	0.608
3608	0.81
3609	0.974
3610	1.083
3611	1.036
3612	1.067
3613	1.009
3614	1.019
3615	0.908
3616	0.911
3617	0.931
3618	0.937
3619	1.011
3620	0.974
3621	0.917
3622	0.842
3623	0.793
3624	0.653
3625	0.527
3626	0.486
3627	0.487
3628	0.446
3629	0.492
3630	0.472
3631	0.564
3632	0.769
3633	0.984
3634	1.02
3635	1.027
3636	0.901
3637	0.92
3638	0.971
3639	0.894
3640	0.811
3641	0.777
3642	0.849
3643	0.9
3644	0.802
3645	0.851
3646	0.862
3647	0.769
3648	0.663
3649	0.592
3650	0.508
3651	0.479
3652	0.487
3653	0.463
3654	0.467
3655	0.574
3656	0.787
3657	0.829
3658	0.945
3659	0.964
3660	0.876
3661	0.948
3662	0.834
3663	0.787
3664	0.788
3665	0.774
3666	0.897
3667	0.905
3668	0.758
3669	0.803
3670	0.808
3671	0.792
3672	0.657
3673	0.563
3674	0.549
3675	0.487
3676	0.452
3677	0.448
3678	0.504
3679	0.57
3680	0.674
3681	0.765
3682	0.884
3683	0.918
3684	0.876
3685	0.881
3686	0.741
3687	0.735
3688	0.72
3689	0.766
3690	0.785
3691	0.845
3692	0.83
3693	0.83
3694	0.833
3695	0.722
3696	0.698
3697	0.562
3698	0.499
3699	0.488
3700	0.478
3701	0.502
3702	0.462
3703	0.565
3704	0.753
3705	0.968
3706	0.939
3707	0.918
3708	0.725
3709	0.925
3710	0.851
3711	0.875
3712	0.836
3713	0.816
3714	0.852
3715	0.872
3716	0.9
3717	0.845
3718	0.784
3719	0.779
3720	0.616
3721	0.526
3722	0.505
3723	0.489
3724	0.51
3725	0.456
3726	0.484
3727	0.566
3728	0.787
3729	0.87
3730	0.971
3731	0.912
3732	0.911
3733	0.983
3734	0.851
3735	0.819
3736	0.827
3737	0.854
3738	0.858
3739	0.907
3740	0.871
3741	0.858
3742	0.832
3743	0.785
3744	0.648
3745	0.612
3746	0.49
3747	0.474
3748	0.448
3749	0.498
3750	0.489
3751	0.544
3752	0.796
3753	0.949
3754	0.926
3755	0.992
3756	0.939
3757	0.994
3758	0.953
3759	0.854
3760	0.822
3761	0.861
3762	0.906
3763	0.878
3764	0.889
3765	0.867
3766	0.868
3767	0.738
3768	0.633
3769	0.579
3770	0.483
3771	0.477
3772	0.473
3773	0.459
3774	0.519
3775	0.565
3776	0.814
3777	0.958
3778	0.956
3779	0.974
3780	0.866
3781	0.957
3782	0.905
3783	0.915
3784	0.789
3785	0.792
3786	0.859
3787	0.855
3788	0.822
3789	0.819
3790	0.851
3791	0.726
3792	0.57
3793	0.501
3794	0.476
3795	0.486
3796	0.47
3797	0.477
3798	0.485
3799	0.602
3800	0.776
3801	0.931
3802	0.933
3803	0.993
3804	0.973
3805	0.988
3806	0.868
3807	0.862
3808	0.832
3809	0.765
3810	0.872
3811	0.962
3812	0.886
3813	0.819
3814	0.812
3815	0.801
3816	0.619
3817	0.549
3818	0.491
3819	0.464
3820	0.529
3821	0.458
3822	0.479
3823	0.57
3824	0.723
3825	0.826
3826	0.9
3827	0.971
3828	0.903
3829	0.904
3830	0.867
3831	0.812
3832	0.75
3833	0.809
3834	0.781
3835	0.852
3836	0.843
3837	0.806
3838	0.801
3839	0.747
3840	0.62
3841	0.574
3842	0.487
3843	0.474
3844	0.465
3845	0.524
3846	0.473
3847	0.533
3848	0.669
3849	0.784
3850	0.903
3851	0.962
3852	0.873
3853	0.931
3854	0.837
3855	0.8
3856	0.723
3857	0.87
3858	0.817
3859	0.849
3860	0.844
3861	0.791
3862	0.826
3863	0.752
3864	0.634
3865	0.548
3866	0.526
3867	0.479
3868	0.481
3869	0.464
3870	0.471
3871	0.599
3872	0.785
3873	0.935
3874	0.972
3875	0.94
3876	0.926
3877	0.926
3878	0.934
3879	0.874
3880	0.816
3881	0.853
3882	0.915
3883	0.891
3884	0.872
3885	0.859
3886	0.876
3887	0.765
3888	0.555
3889	0.523
3890	0.496
3891	0.497
3892	0.446
3893	0.458
3894	0.491
3895	0.577
3896	0.803
3897	0.943
3898	1.056
3899	1.003
3900	0.883
3901	0.98
3902	0.945
3903	0.829
3904	0.841
3905	0.905
3906	0.915
3907	0.933
3908	0.849
3909	0.851
3910	0.875
3911	0.768
3912	0.625
3913	0.585
3914	0.553
3915	0.512
3916	0.483
3917	0.47
3918	0.477
3919	0.637
3920	0.756
3921	0.911
3922	0.975
3923	1.043
3924	0.989
3925	1.025
3926	1.032
3927	0.958
3928	0.927
3929	0.879
3930	0.984
3931	0.975
3932	0.884
3933	0.865
3934	0.881
3935	0.799
3936	0.627
3937	0.52
3938	0.494
3939	0.525
3940	0.47
3941	0.446
3942	0.48
3943	0.646
3944	0.814
3945	1.051
3946	0.944
3947	0.983
3948	1.002
3949	0.984
3950	0.83
3951	0.866
3952	0.834
3953	0.822
3954	0.834
3955	0.917
3956	0.847
3957	0.787
3958	0.81
3959	0.776
3960	0.631
3961	0.535
3962	0.502
3963	0.492
3964	0.5
3965	0.45
3966	0.495
3967	0.566
3968	0.827
3969	0.958
3970	0.94
3971	0.947
3972	0.911
3973	0.958
3974	0.927
3975	0.848
3976	0.818
3977	0.868
3978	0.847
3979	0.912
3980	0.879
3981	0.88
3982	0.841
3983	0.762
3984	0.641
3985	0.56
3986	0.514
3987	0.473
3988	0.467
3989	0.515
3990	0.518
3991	0.546
3992	0.664
3993	0.892
3994	0.89
3995	0.864
3996	0.913
3997	0.868
3998	0.861
3999	0.808
4000	0.812
4001	0.753
4002	0.881
4003	0.883
4004	0.876
4005	0.789
4006	0.77
4007	0.749
4008	0.614
4009	0.529
4010	0.512
4011	0.509
4012	0.483
4013	0.449
4014	0.478
4015	0.542
4016	0.653
4017	0.767
4018	0.84
4019	0.861
4020	0.909
4021	0.885
4022	0.798
4023	0.745
4024	0.733
4025	0.763
4026	0.766
4027	0.811
4028	0.797
4029	0.781
4030	0.797
4031	0.72
4032	0.583
4033	0.508
4034	0.492
4035	0.465
4036	0.459
4037	0.459
4038	0.473
4039	0.547
4040	0.785
4041	0.965
4042	0.963
4043	0.933
4044	0.962
4045	1.025
4046	0.911
4047	0.865
4048	0.835
4049	0.862
4050	0.962
4051	0.9
4052	0.948
4053	0.902
4054	0.866
4055	0.733
4056	0.603
4057	0.52
4058	0.489
4059	0.502
4060	0.477
4061	0.468
4062	0.489
4063	0.611
4064	0.789
4065	0.935
4066	0.941
4067	1.006
4068	0.927
4069	0.932
4070	0.926
4071	0.857
4072	0.825
4073	0.901
4074	0.844
4075	0.816
4076	0.848
4077	0.859
4078	0.829
4079	0.792
4080	0.616
4081	0.561
4082	0.491
4083	0.501
4084	0.476
4085	0.489
4086	0.493
4087	0.592
4088	0.791
4089	0.955
4090	0.958
4091	0.982
4092	0.955
4093	0.943
4094	0.959
4095	0.895
4096	0.852
4097	0.85
4098	0.829
4099	0.832
4100	0.866
4101	0.867
4102	0.826
4103	0.792
4104	0.608
4105	0.503
4106	0.542
4107	0.514
4108	0.459
4109	0.474
4110	0.507
4111	0.639
4112	0.874
4113	0.903
4114	0.976
4115	0.975
4116	0.981
4117	0.954
4118	0.926
4119	0.891
4120	0.814
4121	0.86
4122	0.842
4123	0.91
4124	0.848
4125	0.851
4126	0.838
4127	0.828
4128	0.615
4129	0.557
4130	0.518
4131	0.499
4132	0.452
4133	0.492
4134	0.501
4135	0.62
4136	0.8
4137	0.953
4138	0.978
4139	0.987
4140	0.953
4141	0.972
4142	0.869
4143	0.864
4144	0.891
4145	0.836
4146	0.943
4147	0.869
4148	0.873
4149	0.872
4150	0.785
4151	0.738
4152	0.642
4153	0.588
4154	0.51
4155	0.49
4156	0.459
4157	0.484
4158	0.55
4159	0.58
4160	0.734
4161	0.918
4162	0.907
4163	0.947
4164	0.931
4165	0.902
4166	0.83
4167	0.82
4168	0.79
4169	0.764
4170	0.87
4171	0.903
4172	0.877
4173	0.862
4174	0.819
4175	0.775
4176	0.668
4177	0.587
4178	0.517
4179	0.515
4180	0.451
4181	0.47
4182	0.477
4183	0.49
4184	0.733
4185	0.756
4186	0.86
4187	0.847
4188	0.869
4189	0.936
4190	0.837
4191	0.81
4192	0.752
4193	0.806
4194	0.797
4195	0.87
4196	0.863
4197	0.825
4198	0.78
4199	0.754
4200	0.599
4201	0.522
4202	0.473
4203	0.473
4204	0.478
4205	0.453
4206	0.48
4207	0.558
4208	0.79
4209	0.957
4210	0.999
4211	0.91
4212	0.901
4213	0.928
4214	0.936
4215	0.899
4216	0.806
4217	0.866
4218	0.883
4219	0.858
4220	0.881
4221	0.821
4222	0.801
4223	0.733
4224	0.612
4225	0.514
4226	0.519
4227	0.496
4228	0.501
4229	0.478
4230	0.474
4231	0.6
4232	0.829
4233	0.914
4234	0.915
4235	0.919
4236	0.935
4237	0.907
4238	0.866
4239	0.809
4240	0.794
4241	0.842
4242	0.788
4243	0.849
4244	0.84
4245	0.849
4246	0.822
4247	0.745
4248	0.619
4249	0.521
4250	0.501
4251	0.514
4252	0.48
4253	0.469
4254	0.449
4255	0.575
4256	0.786
4257	0.927
4258	0.927
4259	0.923
4260	0.968
4261	0.963
4262	0.842
4263	0.827
4264	0.795
4265	0.831
4266	0.812
4267	0.862
4268	0.862
4269	0.798
4270	0.782
4271	0.77
4272	0.621
4273	0.524
4274	0.479
4275	0.452
4276	0.502
4277	0.509
4278	0.478
4279	0.603
4280	0.835
4281	0.946
4282	0.932
4283	0.951
4284	0.995
4285	0.867
4286	0.885
4287	0.872
4288	0.828
4289	0.86
4290	0.906
4291	0.963
4292	0.915
4293	0.898
4294	0.828
4295	0.762
4296	0.634
4297	0.597
4298	0.512
4299	0.463
4300	0.452
4301	0.464
4302	0.506
4303	0.622
4304	0.809
4305	0.974
4306	1.033
4307	0.997
4308	0.987
4309	0.931
4310	0.943
4311	0.865
4312	0.873
4313	0.868
4314	0.927
4315	0.885
4316	0.836
4317	0.818
4318	0.81
4319	0.77
4320	0.659
4321	0.595
4322	0.517
4323	0.491
4324	0.498
4325	0.485
4326	0.505
4327	0.563
4328	0.838
4329	0.886
4330	0.924
4331	0.934
4332	0.905
4333	0.889
4334	0.881
4335	0.817
4336	0.846
4337	0.82
4338	0.842
4339	0.85
4340	0.843
4341	0.86
4342	0.782
4343	0.759
4344	0.699
4345	0.589
4346	0.525
4347	0.483
4348	0.487
4349	0.468
4350	0.482
4351	0.617
4352	0.731
4353	0.863
4354	0.961
4355	0.926
4356	0.894
4357	0.917
4358	0.872
4359	0.868
4360	0.799
4361	0.804
4362	0.849
4363	0.86
4364	0.904
4365	0.852
4366	0.801
4367	0.727
4368	0.608
4369	0.533
4370	0.529
4371	0.467
4372	0.481
4373	0.499
4374	0.493
4375	0.613
4376	0.886
4377	0.928
4378	0.986
4379	0.988
4380	0.961
4381	0.933
4382	0.855
4383	0.862
4384	0.838
4385	0.801
4386	0.79
4387	0.861
4388	0.86
4389	0.813
4390	0.846
4391	0.786
4392	0.602
4393	0.532
4394	0.507
4395	0.549
4396	0.486
4397	0.447
4398	0.504
4399	0.614
4400	0.824
4401	0.944
4402	0.956
4403	1
4404	0.898
4405	0.973
4406	0.855
4407	0.907
4408	0.887
4409	0.899
4410	0.988
4411	0.917
4412	0.885
4413	0.941
4414	0.844
4415	0.766
4416	0.637
4417	0.508
4418	0.539
4419	0.512
4420	0.489
4421	0.463
4422	0.499
4423	0.633
4424	0.764
4425	0.968
4426	0.992
4427	0.97
4428	0.979
4429	0.938
4430	0.924
4431	0.826
4432	0.798
4433	0.828
4434	0.854
4435	0.893
4436	0.902
4437	0.855
4438	0.833
4439	0.786
4440	0.696
4441	0.564
4442	0.492
4443	0.471
4444	0.486
4445	0.454
4446	0.504
4447	0.625
4448	0.862
4449	0.914
4450	0.948
4451	0.945
4452	0.99
4453	0.97
4454	0.917
4455	0.859
4456	0.818
4457	0.909
4458	0.943
4459	0.929
4460	0.894
4461	0.874
4462	0.841
4463	0.753
4464	0.592
4465	0.574
4466	0.506
4467	0.477
4468	0.498
4469	0.488
4470	0.461
4471	0.604
4472	0.802
4473	1.005
4474	0.965
4475	0.965
4476	0.882
4477	0.888
4478	0.885
4479	0.852
4480	0.857
4481	0.812
4482	0.865
4483	0.912
4484	0.806
4485	0.831
4486	0.82
4487	0.762
4488	0.642
4489	0.527
4490	0.531
4491	0.511
4492	0.451
4493	0.504
4494	0.449
4495	0.531
4496	0.767
4497	0.813
4498	0.991
4499	0.969
4500	0.882
4501	0.946
4502	0.815
4503	0.827
4504	0.757
4505	0.791
4506	0.841
4507	0.897
4508	0.8
4509	0.789
4510	0.822
4511	0.793
4512	0.65
4513	0.566
4514	0.553
4515	0.455
4516	0.48
4517	0.521
4518	0.466
4519	0.557
4520	0.68
4521	0.859
4522	0.997
4523	0.944
4524	0.886
4525	0.889
4526	0.772
4527	0.773
4528	0.708
4529	0.752
4530	0.779
4531	0.915
4532	0.853
4533	0.828
4534	0.802
4535	0.74
4536	0.683
4537	0.542
4538	0.52
4539	0.484
4540	0.509
4541	0.482
4542	0.458
4543	0.618
4544	0.838
4545	0.962
4546	0.972
4547	0.98
4548	0.959
4549	0.876
4550	0.841
4551	0.813
4552	0.708
4553	0.871
4554	0.877
4555	0.877
4556	0.902
4557	0.856
4558	0.827
4559	0.743
4560	0.635
4561	0.597
4562	0.503
4563	0.515
4564	0.506
4565	0.481
4566	0.466
4567	0.592
4568	0.836
4569	0.937
4570	0.959
4571	0.946
4572	0.893
4573	0.934
4574	0.858
4575	0.87
4576	0.886
4577	0.793
4578	0.805
4579	0.916
4580	0.949
4581	0.832
4582	0.803
4583	0.818
4584	0.648
4585	0.574
4586	0.494
4587	0.487
4588	0.525
4589	0.453
4590	0.481
4591	0.566
4592	0.807
4593	0.952
4594	0.922
4595	0.992
4596	0.942
4597	0.863
4598	0.852
4599	0.833
4600	0.851
4601	0.948
4602	0.894
4603	0.933
4604	0.877
4605	0.904
4606	0.881
4607	0.772
4608	0.669
4609	0.544
4610	0.538
4611	0.515
4612	0.49
4613	0.524
4614	0.533
4615	0.616
4616	0.762
4617	0.924
4618	0.968
4619	0.926
4620	0.951
4621	0.93
4622	0.944
4623	0.896
4624	0.865
4625	0.831
4626	0.926
4627	0.918
4628	0.888
4629	0.859
4630	0.83
4631	0.78
4632	0.637
4633	0.568
4634	0.554
4635	0.502
4636	0.486
4637	0.493
4638	0.505
4639	0.622
4640	0.81
4641	0.97
4642	1.016
4643	0.978
4644	1.022
4645	0.955
4646	0.916
4647	0.868
4648	0.844
4649	0.859
4650	0.877
4651	0.911
4652	0.938
4653	0.84
4654	0.828
4655	0.816
4656	0.644
4657	0.561
4658	0.493
4659	0.479
4660	0.488
4661	0.479
4662	0.518
4663	0.546
4664	0.785
4665	0.905
4666	0.946
4667	0.965
4668	0.932
4669	0.951
4670	0.827
4671	0.788
4672	0.768
4673	0.792
4674	0.824
4675	0.866
4676	0.874
4677	0.861
4678	0.828
4679	0.774
4680	0.681
4681	0.601
4682	0.551
4683	0.517
4684	0.48
4685	0.481
4686	0.474
4687	0.56
4688	0.648
4689	0.833
4690	0.861
4691	0.946
4692	0.917
4693	0.857
4694	0.766
4695	0.783
4696	0.709
4697	0.797
4698	0.835
4699	0.869
4700	0.881
4701	0.862
4702	0.833
4703	0.746
4704	0.649
4705	0.549
4706	0.539
4707	0.533
4708	0.495
4709	0.513
4710	0.519
4711	0.648
4712	0.76
4713	0.961
4714	0.946
4715	0.938
4716	0.93
4717	0.928
4718	0.88
4719	0.846
4720	0.858
4721	0.867
4722	0.86
4723	0.945
4724	0.955
4725	0.888
4726	0.851
4727	0.836
4728	0.663
4729	0.549
4730	0.506
4731	0.517
4732	0.536
4733	0.473
4734	0.482
4735	0.628
4736	0.793
4737	0.914
4738	0.973
4739	1.04
4740	0.956
4741	0.925
4742	0.878
4743	0.877
4744	0.811
4745	0.87
4746	0.895
4747	0.962
4748	0.901
4749	0.87
4750	0.883
4751	0.815
4752	0.686
4753	0.6
4754	0.5
4755	0.518
4756	0.548
4757	0.494
4758	0.502
4759	0.621
4760	0.812
4761	0.916
4762	0.998
4763	0.934
4764	0.943
4765	0.92
4766	0.899
4767	0.834
4768	0.799
4769	0.821
4770	0.806
4771	0.952
4772	0.908
4773	0.832
4774	0.878
4775	0.818
4776	0.699
4777	0.586
4778	0.544
4779	0.536
4780	0.49
4781	0.497
4782	0.554
4783	0.623
4784	0.813
4785	0.921
4786	0.955
4787	0.943
4788	0.936
4789	0.961
4790	0.907
4791	0.906
4792	0.862
4793	0.906
4794	0.858
4795	0.952
4796	0.883
4797	0.879
4798	0.836
4799	0.844
4800	0.681
4801	0.63
4802	0.531
4803	0.518
4804	0.527
4805	0.486
4806	0.478
4807	0.644
4808	0.828
4809	0.904
4810	0.967
4811	1.043
4812	0.924
4813	0.958
4814	0.934
4815	0.902
4816	0.889
4817	0.885
4818	0.851
4819	0.869
4820	0.919
4821	0.846
4822	0.879
4823	0.843
4824	0.703
4825	0.571
4826	0.521
4827	0.576
4828	0.553
4829	0.491
4830	0.51
4831	0.574
4832	0.755
4833	0.85
4834	0.982
4835	0.931
4836	0.977
4837	0.974
4838	0.859
4839	0.831
4840	0.856
4841	0.821
4842	0.866
4843	0.858
4844	0.911
4845	0.856
4846	0.856
4847	0.763
4848	0.685
4849	0.61
4850	0.516
4851	0.508
4852	0.512
4853	0.491
4854	0.485
4855	0.563
4856	0.644
4857	0.824
4858	0.923
4859	0.907
4860	0.906
4861	0.944
4862	0.886
4863	0.802
4864	0.775
4865	0.835
4866	0.865
4867	0.85
4868	0.852
4869	0.916
4870	0.87
4871	0.839
4872	0.662
4873	0.563
4874	0.518
4875	0.515
4876	0.487
4877	0.504
4878	0.532
4879	0.558
4880	0.85
4881	0.951
4882	1.03
4883	0.994
4884	1.017
4885	0.934
4886	0.929
4887	0.881
4888	0.846
4889	0.865
4890	0.903
4891	0.93
4892	0.922
4893	0.892
4894	0.88
4895	0.794
4896	0.685
4897	0.539
4898	0.504
4899	0.521
4900	0.524
4901	0.536
4902	0.546
4903	0.6
4904	0.761
4905	0.921
4906	1.004
4907	1.034
4908	0.946
4909	0.992
4910	0.955
4911	0.911
4912	0.829
4913	0.924
4914	0.927
4915	0.936
4916	0.935
4917	0.929
4918	0.884
4919	0.78
4920	0.671
4921	0.588
4922	0.564
4923	0.527
4924	0.513
4925	0.526
4926	0.497
4927	0.591
4928	0.868
4929	0.933
4930	1.032
4931	1.04
4932	0.994
4933	0.949
4934	0.905
4935	0.892
4936	0.908
4937	0.898
4938	0.923
4939	0.933
4940	0.908
4941	0.912
4942	0.97
4943	0.857
4944	0.687
4945	0.584
4946	0.56
4947	0.547
4948	0.583
4949	0.525
4950	0.521
4951	0.678
4952	0.839
4953	1.019
4954	1.039
4955	1.059
4956	0.938
4957	0.945
4958	0.961
4959	0.843
4960	0.923
4961	0.87
4962	0.932
4963	0.9
4964	0.898
4965	0.944
4966	0.912
4967	0.816
4968	0.703
4969	0.6
4970	0.562
4971	0.578
4972	0.511
4973	0.479
4974	0.507
4975	0.554
4976	0.836
4977	0.909
4978	0.961
4979	0.921
4980	0.966
4981	0.938
4982	0.94
4983	0.834
4984	0.901
4985	0.882
4986	0.94
4987	0.928
4988	0.891
4989	0.878
4990	0.884
4991	0.852
4992	0.683
4993	0.623
4994	0.546
4995	0.512
4996	0.519
4997	0.533
4998	0.511
4999	0.609
5000	0.728
5001	0.905
5002	0.947
5003	1.066
5004	0.95
5005	0.912
5006	0.896
5007	0.881
5008	0.997
5009	0.967
5010	0.948
5011	1.092
5012	1.007
5013	0.941
5014	0.902
5015	0.843
5016	0.724
5017	0.588
5018	0.538
5019	0.509
5020	0.548
5021	0.487
5022	0.482
5023	0.565
5024	0.76
5025	0.79
5026	0.882
5027	0.993
5028	0.962
5029	0.95
5030	0.898
5031	0.828
5032	0.816
5033	0.859
5034	0.906
5035	0.927
5036	0.992
5037	0.879
5038	0.872
5039	0.835
5040	0.674
5041	0.545
5042	0.515
5043	0.539
5044	0.511
5045	0.512
5046	0.525
5047	0.639
5048	0.768
5049	0.949
5050	1.023
5051	1.085
5052	0.982
5053	0.99
5054	0.98
5055	0.916
5056	0.865
5057	0.95
5058	0.95
5059	0.985
5060	0.924
5061	0.935
5062	0.924
5063	0.808
5064	0.688
5065	0.574
5066	0.513
5067	0.543
5068	0.481
5069	0.498
5070	0.551
5071	0.606
5072	0.808
5073	1.048
5074	1.137
5075	1.073
5076	1.049
5077	1.134
5078	1.033
5079	1.028
5080	0.998
5081	0.951
5082	0.974
5083	0.979
5084	0.972
5085	0.981
5086	0.928
5087	0.852
5088	0.737
5089	0.568
5090	0.516
5091	0.528
5092	0.494
5093	0.502
5094	0.545
5095	0.59
5096	0.824
5097	1.062
5098	1.161
5099	1.099
5100	1.068
5101	1.088
5102	0.952
5103	0.942
5104	0.924
5105	0.939
5106	0.931
5107	1.02
5108	0.99
5109	0.952
5110	0.977
5111	0.894
5112	0.748
5113	0.633
5114	0.572
5115	0.552
5116	0.557
5117	0.507
5118	0.552
5119	0.649
5120	0.859
5121	1.06
5122	1.13
5123	1.057
5124	1.034
5125	1.024
5126	1.005
5127	0.984
5128	0.933
5129	0.948
5130	1.027
5131	0.994
5132	1.007
5133	0.954
5134	1.026
5135	0.923
5136	0.725
5137	0.643
5138	0.582
5139	0.573
5140	0.523
5141	0.512
5142	0.574
5143	0.617
5144	0.81
5145	1.046
5146	1.069
5147	1.129
5148	1.043
5149	0.982
5150	1.045
5151	1.005
5152	1.018
5153	1.068
5154	1.073
5155	1.076
5156	0.988
5157	0.976
5158	1.032
5159	0.954
5160	0.773
5161	0.686
5162	0.636
5163	0.551
5164	0.51
5165	0.566
5166	0.552
5167	0.624
5168	0.79
5169	0.963
5170	1.03
5171	1.052
5172	0.989
5173	1.014
5174	0.928
5175	0.879
5176	0.844
5177	0.854
5178	0.96
5179	0.99
5180	0.979
5181	0.954
5182	0.977
5183	0.904
5184	0.753
5185	0.654
5186	0.591
5187	0.527
5188	0.543
5189	0.552
5190	0.566
5191	0.601
5192	0.798
5193	0.874
5194	0.95
5195	0.96
5196	0.963
5197	0.932
5198	0.892
5199	0.846
5200	0.844
5201	0.856
5202	0.899
5203	0.974
5204	1.028
5205	0.994
5206	1
5207	0.964
5208	0.761
5209	0.611
5210	0.532
5211	0.574
5212	0.539
5213	0.506
5214	0.52
5215	0.595
5216	0.859
5217	0.993
5218	1.131
5219	1.104
5220	1.054
5221	1.087
5222	0.931
5223	0.861
5224	0.853
5225	0.826
5226	0.956
5227	0.967
5228	1.035
5229	0.977
5230	1.007
5231	0.922
5232	0.723
5233	0.649
5234	0.558
5235	0.574
5236	0.548
5237	0.499
5238	0.512
5239	0.623
5240	0.841
5241	1.132
5242	1.041
5243	1.147
5244	1.037
5245	1.031
5246	1.002
5247	1.03
5248	0.915
5249	0.928
5250	1.007
5251	1.036
5252	1.04
5253	0.994
5254	1.065
5255	0.951
5256	0.756
5257	0.655
5258	0.596
5259	0.529
5260	0.509
5261	0.577
5262	0.569
5263	0.655
5264	0.85
5265	1.069
5266	1.183
5267	1.141
5268	1.157
5269	1.153
5270	1.081
5271	0.991
5272	1.055
5273	1.06
5274	1.04
5275	1.023
5276	1.046
5277	1.012
5278	1.004
5279	0.893
5280	0.801
5281	0.68
5282	0.565
5283	0.512
5284	0.568
5285	0.552
5286	0.537
5287	0.639
5288	0.824
5289	1.012
5290	1.105
5291	1.097
5292	1.021
5293	1.05
5294	1.054
5295	1.009
5296	0.922
5297	1.054
5298	0.977
5299	1.063
5300	1.039
5301	1.074
5302	1.071
5303	0.933
5304	0.765
5305	0.655
5306	0.599
5307	0.555
5308	0.522
5309	0.534
5310	0.526
5311	0.62
5312	0.84
5313	1.092
5314	1.138
5315	1.185
5316	1.106
5317	1.067
5318	1.054
5319	1.03
5320	0.979
5321	0.971
5322	0.971
5323	1.066
5324	1.005
5325	1.004
5326	0.992
5327	0.984
5328	0.847
5329	0.726
5330	0.594
5331	0.552
5332	0.552
5333	0.544
5334	0.516
5335	0.641
5336	0.769
5337	1.013
5338	1.153
5339	1.068
5340	1.044
5341	0.965
5342	0.952
5343	0.933
5344	0.923
5345	0.905
5346	0.979
5347	1.074
5348	1.05
5349	0.947
5350	0.905
5351	0.934
5352	0.816
5353	0.71
5354	0.619
5355	0.525
5356	0.545
5357	0.587
5358	0.532
5359	0.552
5360	0.752
5361	0.939
5362	1.034
5363	1.101
5364	1.073
5365	1.175
5366	1.073
5367	0.961
5368	0.892
5369	0.911
5370	0.954
5371	1.009
5372	0.962
5373	0.977
5374	1.067
5375	0.897
5376	0.728
5377	0.608
5378	0.548
5379	0.544
5380	0.54
5381	0.525
5382	0.565
5383	0.591
5384	0.848
5385	1.033
5386	1.145
5387	1.156
5388	1.107
5389	1.096
5390	1.038
5391	0.927
5392	0.922
5393	0.909
5394	0.979
5395	1.044
5396	1.06
5397	0.994
5398	1.034
5399	0.918
5400	0.694
5401	0.62
5402	0.578
5403	0.534
5404	0.512
5405	0.514
5406	0.522
5407	0.599
5408	0.873
5409	1.005
5410	1.088
5411	1.058
5412	1.01
5413	1.018
5414	0.947
5415	0.924
5416	0.879
5417	0.895
5418	0.977
5419	1.032
5420	0.998
5421	1.026
5422	0.984
5423	0.896
5424	0.747
5425	0.621
5426	0.548
5427	0.53
5428	0.542
5429	0.497
5430	0.502
5431	0.65
5432	0.744
5433	1.029
5434	1.138
5435	1.075
5436	1.043
5437	0.955
5438	1.033
5439	0.957
5440	0.915
5441	0.937
5442	0.975
5443	0.963
5444	0.999
5445	1.025
5446	0.988
5447	0.89
5448	0.718
5449	0.614
5450	0.574
5451	0.544
5452	0.538
5453	0.55
5454	0.559
5455	0.614
5456	0.827
5457	1.076
5458	1.143
5459	1.037
5460	1.065
5461	0.962
5462	0.955
5463	0.889
5464	0.88
5465	0.948
5466	0.919
5467	0.988
5468	0.954
5469	1.012
5470	1.001
5471	0.849
5472	0.757
5473	0.653
5474	0.559
5475	0.543
5476	0.541
5477	0.559
5478	0.52
5479	0.655
5480	0.813
5481	0.994
5482	1.03
5483	1.097
5484	1.089
5485	1.101
5486	1.023
5487	1.02
5488	0.978
5489	0.958
5490	0.999
5491	0.962
5492	0.983
5493	1.008
5494	0.96
5495	0.857
5496	0.751
5497	0.654
5498	0.58
5499	0.556
5500	0.561
5501	0.507
5502	0.496
5503	0.596
5504	0.772
5505	0.938
5506	1.018
5507	1.024
5508	0.969
5509	1.013
5510	0.961
5511	0.93
5512	0.863
5513	0.903
5514	1.031
5515	1.024
5516	0.957
5517	0.944
5518	0.825
5519	0.853
5520	0.742
5521	0.658
5522	0.6
5523	0.584
5524	0.527
5525	0.501
5526	0.518
5527	0.579
5528	0.664
5529	0.891
5530	1.001
5531	1.002
5532	0.982
5533	0.947
5534	0.86
5535	0.799
5536	0.762
5537	0.798
5538	0.807
5539	0.977
5540	0.91
5541	0.918
5542	0.977
5543	0.58
5544	0.704
5545	0.63
5546	0.552
5547	0.554
5548	0.53
5549	0.507
5550	0.541
5551	0.624
5552	0.82
5553	0.97
5554	1.092
5555	1
5556	1.025
5557	1.008
5558	0.937
5559	0.942
5560	0.914
5561	0.861
5562	0.862
5563	0.959
5564	0.926
5565	0.961
5566	0.937
5567	0.951
5568	0.718
5569	0.604
5570	0.533
5571	0.515
5572	0.514
5573	0.481
5574	0.493
5575	0.608
5576	0.859
5577	0.974
5578	1.041
5579	0.988
5580	0.957
5581	0.941
5582	0.982
5583	0.848
5584	0.835
5585	0.924
5586	0.9
5587	0.949
5588	0.942
5589	0.994
5590	0.946
5591	0.834
5592	0.677
5593	0.608
5594	0.528
5595	0.506
5596	0.49
5597	0.494
5598	0.501
5599	0.581
5600	0.778
5601	0.969
5602	1.061
5603	1.012
5604	0.948
5605	0.984
5606	0.932
5607	0.877
5608	0.838
5609	0.884
5610	0.895
5611	0.78
5612	0.922
5613	1.014
5614	0.973
5615	0.812
5616	0.665
5617	0.551
5618	0.557
5619	0.514
5620	0.524
5621	0.497
5622	0.527
5623	0.596
5624	0.813
5625	1.021
5626	1.021
5627	1.019
5628	1.047
5629	0.962
5630	0.943
5631	0.879
5632	0.85
5633	0.913
5634	0.911
5635	0.94
5636	0.923
5637	0.992
5638	0.971
5639	0.778
5640	0.67
5641	0.608
5642	0.56
5643	0.514
5644	0.544
5645	0.514
5646	0.501
5647	0.606
5648	0.845
5649	0.971
5650	1.06
5651	1.039
5652	1.031
5653	1.012
5654	0.943
5655	0.904
5656	0.905
5657	0.901
5658	0.96
5659	1.044
5660	1.019
5661	1.036
5662	0.97
5663	0.875
5664	0.693
5665	0.604
5666	0.572
5667	0.507
5668	0.522
5669	0.546
5670	0.521
5671	0.629
5672	0.753
5673	0.949
5674	1.004
5675	0.986
5676	0.966
5677	0.951
5678	0.919
5679	0.904
5680	0.839
5681	0.844
5682	0.902
5683	0.952
5684	0.907
5685	0.975
5686	0.892
5687	0.821
5688	0.703
5689	0.616
5690	0.516
5691	0.48
5692	0.496
5693	0.489
5694	0.507
5695	0.62
5696	0.749
5697	0.829
5698	0.918
5699	0.949
5700	1.005
5701	0.852
5702	0.846
5703	0.831
5704	0.814
5705	0.892
5706	0.815
5707	0.939
5708	0.891
5709	0.928
5710	0.862
5711	0.808
5712	0.697
5713	0.545
5714	0.521
5715	0.509
5716	0.505
5717	0.5
5718	0.536
5719	0.56
5720	0.809
5721	0.98
5722	1.072
5723	1.017
5724	0.972
5725	0.989
5726	1.012
5727	0.963
5728	0.892
5729	0.824
5730	0.94
5731	0.941
5732	0.98
5733	1.056
5734	0.952
5735	0.829
5736	0.671
5737	0.515
5738	0.527
5739	0.511
5740	0.52
5741	0.467
5742	0.557
5743	0.571
5744	0.808
5745	0.968
5746	1.013
5747	1.048
5748	0.947
5749	0.95
5750	0.919
5751	0.894
5752	0.864
5753	0.83
5754	0.916
5755	0.965
5756	0.974
5757	0.987
5758	0.947
5759	0.813
5760	0.631
5761	0.576
5762	0.534
5763	0.479
5764	0.499
5765	0.489
5766	0.522
5767	0.615
5768	0.738
5769	1.027
5770	0.977
5771	0.994
5772	0.931
5773	0.93
5774	0.926
5775	0.826
5776	0.831
5777	0.818
5778	0.891
5779	0.964
5780	1.011
5781	0.991
5782	0.938
5783	0.788
5784	0.663
5785	0.593
5786	0.506
5787	0.499
5788	0.536
5789	0.477
5790	0.503
5791	0.568
5792	0.822
5793	0.987
5794	1.074
5795	1.025
5796	0.982
5797	0.946
5798	0.926
5799	0.874
5800	0.839
5801	0.833
5802	0.894
5803	0.946
5804	0.976
5805	0.983
5806	0.908
5807	0.774
5808	0.673
5809	0.604
5810	0.552
5811	0.501
5812	0.488
5813	0.519
5814	0.498
5815	0.623
5816	0.82
5817	0.92
5818	1.023
5819	1.064
5820	1.047
5821	0.986
5822	0.985
5823	0.955
5824	0.908
5825	0.867
5826	0.942
5827	0.992
5828	0.943
5829	0.932
5830	0.89
5831	0.822
5832	0.694
5833	0.553
5834	0.52
5835	0.532
5836	0.523
5837	0.5
5838	0.549
5839	0.577
5840	0.726
5841	0.958
5842	0.923
5843	0.962
5844	0.989
5845	0.909
5846	0.846
5847	0.828
5848	0.734
5849	0.798
5850	0.832
5851	0.856
5852	0.88
5853	0.958
5854	0.821
5855	0.756
5856	0.698
5857	0.57
5858	0.521
5859	0.491
5860	0.473
5861	0.482
5862	0.526
5863	0.498
5864	0.673
5865	0.836
5866	0.863
5867	0.93
5868	0.924
5869	0.923
5870	0.836
5871	0.756
5872	0.72
5873	0.79
5874	0.837
5875	0.868
5876	0.961
5877	0.951
5878	0.882
5879	0.788
5880	0.664
5881	0.503
5882	0.502
5883	0.493
5884	0.469
5885	0.482
5886	0.496
5887	0.599
5888	0.756
5889	0.95
5890	0.974
5891	0.934
5892	0.903
5893	0.944
5894	0.857
5895	0.823
5896	0.796
5897	0.857
5898	0.907
5899	0.951
5900	0.923
5901	0.993
5902	0.812
5903	0.787
5904	0.64
5905	0.537
5906	0.513
5907	0.548
5908	0.506
5909	0.473
5910	0.489
5911	0.592
5912	0.792
5913	0.959
5914	1.044
5915	0.967
5916	0.903
5917	0.947
5918	0.944
5919	0.928
5920	0.839
5921	0.817
5922	0.903
5923	0.947
5924	0.951
5925	1.02
5926	0.88
5927	0.814
5928	0.665
5929	0.548
5930	0.476
5931	0.531
5932	0.508
5933	0.469
5934	0.499
5935	0.622
5936	0.806
5937	0.956
5938	0.953
5939	1.011
5940	1.016
5941	0.993
5942	0.871
5943	0.872
5944	0.832
5945	0.836
5946	0.797
5947	0.93
5948	0.903
5949	0.918
5950	0.878
5951	0.748
5952	0.662
5953	0.561
5954	0.486
5955	0.494
5956	0.479
5957	0.472
5958	0.53
5959	0.589
5960	0.83
5961	0.966
5962	0.99
5963	0.99
5964	0.981
5965	1.011
5966	0.958
5967	0.878
5968	0.929
5969	0.861
5970	0.872
5971	0.958
5972	0.933
5973	0.949
5974	0.863
5975	0.77
5976	0.608
5977	0.554
5978	0.514
5979	0.516
5980	0.516
5981	0.52
5982	0.564
5983	0.564
5984	0.756
5985	0.895
5986	0.971
5987	0.986
5988	0.952
5989	0.917
5990	0.904
5991	0.838
5992	0.856
5993	0.799
5994	0.858
5995	0.936
5996	0.964
5997	0.893
5998	0.796
5999	0.687
6000	0.626
6001	0.531
6002	0.509
6003	0.496
6004	0.501
6005	0.493
6006	0.522
6007	0.554
6008	0.73
6009	0.93
6010	0.891
6011	0.913
6012	0.887
6013	0.831
6014	0.805
6015	0.776
6016	0.7
6017	0.83
6018	0.83
6019	0.924
6020	0.884
6021	0.899
6022	0.822
6023	0.694
6024	0.663
6025	0.551
6026	0.496
6027	0.489
6028	0.508
6029	0.479
6030	0.461
6031	0.502
6032	0.667
6033	0.814
6034	0.896
6035	0.948
6036	0.878
6037	0.928
6038	0.811
6039	0.714
6040	0.723
6041	0.765
6042	0.852
6043	0.871
6044	0.879
6045	0.836
6046	0.786
6047	0.72
6048	0.622
6049	0.497
6050	0.482
6051	0.466
6052	0.487
6053	0.483
6054	0.481
6055	0.582
6056	0.814
6057	0.98
6058	0.976
6059	1.019
6060	0.946
6061	0.968
6062	0.843
6063	0.831
6064	0.839
6065	0.833
6066	0.866
6067	0.924
6068	0.917
6069	0.901
6070	0.838
6071	0.699
6072	0.612
6073	0.524
6074	0.472
6075	0.471
6076	0.462
6077	0.495
6078	0.499
6079	0.568
6080	0.783
6081	0.916
6082	0.892
6083	0.95
6084	0.904
6085	0.892
6086	0.904
6087	0.827
6088	0.813
6089	0.869
6090	0.885
6091	0.857
6092	0.892
6093	0.9
6094	0.804
6095	0.69
6096	0.597
6097	0.473
6098	0.484
6099	0.497
6100	0.676
6101	0.444
6102	0.46
6103	0.553
6104	0.762
6105	0.847
6106	0.976
6107	0.956
6108	0.921
6109	0.874
6110	0.846
6111	0.86
6112	0.846
6113	0.863
6114	0.847
6115	0.809
6116	0.939
6117	0.872
6118	0.849
6119	0.753
6120	0.628
6121	0.554
6122	0.462
6123	0.488
6124	0.52
6125	0.45
6126	0.456
6127	0.612
6128	0.856
6129	0.929
6130	0.955
6131	0.908
6132	0.899
6133	0.956
6134	0.865
6135	0.841
6136	0.805
6137	0.853
6138	0.883
6139	0.91
6140	0.919
6141	0.979
6142	0.866
6143	0.736
6144	0.588
6145	0.549
6146	0.496
6147	0.494
6148	0.492
6149	0.497
6150	0.505
6151	0.586
6152	0.871
6153	0.904
6154	0.987
6155	1.009
6156	1.012
6157	0.936
6158	0.933
6159	0.893
6160	0.836
6161	0.904
6162	0.912
6163	0.977
6164	1.005
6165	0.891
6166	0.768
6167	0.761
6168	0.647
6169	0.561
6170	0.498
6171	0.484
6172	0.522
6173	0.486
6174	0.452
6175	0.542
6176	0.757
6177	0.813
6178	0.893
6179	0.913
6180	0.904
6181	0.88
6182	0.908
6183	0.757
6184	0.746
6185	0.734
6186	0.87
6187	0.933
6188	0.918
6189	0.894
6190	0.806
6191	0.74
6192	0.634
6193	0.572
6194	0.508
6195	0.473
6196	0.452
6197	0.468
6198	0.473
6199	0.546
6200	0.693
6201	0.852
6202	0.841
6203	0.862
6204	0.844
6205	0.851
6206	0.832
6207	0.776
6208	0.793
6209	0.804
6210	0.87
6211	0.97
6212	0.995
6213	0.9
6214	0.759
6215	0.697
6216	0.618
6217	0.513
6218	0.502
6219	0.467
6220	0.503
6221	0.461
6222	0.483
6223	0.622
6224	0.811
6225	0.886
6226	0.927
6227	0.9
6228	0.919
6229	0.933
6230	0.814
6231	0.899
6232	0.826
6233	0.824
6234	0.819
6235	0.91
6236	0.959
6237	0.931
6238	0.784
6239	0.684
6240	0.648
6241	0.506
6242	0.514
6243	0.487
6244	0.488
6245	0.482
6246	0.452
6247	0.557
6248	0.788
6249	0.966
6250	0.988
6251	0.964
6252	0.996
6253	0.915
6254	0.911
6255	0.888
6256	0.888
6257	0.912
6258	0.931
6259	0.993
6260	0.992
6261	0.984
6262	0.875
6263	0.749
6264	0.615
6265	0.536
6266	0.512
6267	0.485
6268	0.483
6269	0.478
6270	0.472
6271	0.559
6272	0.823
6273	0.95
6274	0.967
6275	0.935
6276	0.952
6277	0.956
6278	0.837
6279	0.789
6280	0.783
6281	0.805
6282	0.854
6283	0.837
6284	0.904
6285	0.96
6286	0.851
6287	0.742
6288	0.594
6289	0.499
6290	0.518
6291	0.471
6292	0.467
6293	0.46
6294	0.494
6295	0.6
6296	0.786
6297	0.896
6298	0.945
6299	0.902
6300	0.934
6301	0.953
6302	0.99
6303	0.951
6304	0.905
6305	0.945
6306	0.959
6307	0.973
6308	0.971
6309	0.956
6310	0.875
6311	0.757
6312	0.628
6313	0.559
6314	0.49
6315	0.467
6316	0.453
6317	0.499
6318	0.466
6319	0.555
6320	0.785
6321	0.942
6322	0.912
6323	0.961
6324	0.931
6325	0.91
6326	0.836
6327	0.807
6328	0.805
6329	0.797
6330	0.861
6331	0.926
6332	0.925
6333	0.92
6334	0.789
6335	0.707
6336	0.67
6337	0.594
6338	0.489
6339	0.495
6340	0.501
6341	0.517
6342	0.506
6343	0.601
6344	0.756
6345	0.833
6346	0.855
6347	0.884
6348	0.866
6349	0.846
6350	0.838
6351	0.799
6352	0.822
6353	0.796
6354	0.887
6355	0.984
6356	0.945
6357	0.91
6358	0.833
6359	0.726
6360	0.665
6361	0.584
6362	0.509
6363	0.481
6364	0.505
6365	0.497
6366	0.472
6367	0.525
6368	0.673
6369	0.806
6370	0.871
6371	0.871
6372	0.854
6373	0.859
6374	0.816
6375	0.768
6376	0.732
6377	0.806
6378	0.798
6379	0.945
6380	0.995
6381	0.904
6382	0.836
6383	0.699
6384	0.618
6385	0.537
6386	0.508
6387	0.487
6388	0.451
6389	0.492
6390	0.497
6391	0.57
6392	0.859
6393	0.936
6394	0.935
6395	0.929
6396	0.935
6397	1.005
6398	0.905
6399	0.869
6400	0.784
6401	0.818
6402	0.885
6403	0.868
6404	0.918
6405	0.9
6406	0.797
6407	0.73
6408	0.639
6409	0.509
6410	0.469
6411	0.467
6412	0.504
6413	0.474
6414	0.463
6415	0.553
6416	0.793
6417	0.894
6418	0.929
6419	0.938
6420	0.894
6421	0.94
6422	0.893
6423	0.852
6424	0.768
6425	0.76
6426	0.844
6427	0.896
6428	0.976
6429	0.901
6430	0.867
6431	0.745
6432	0.591
6433	0.529
6434	0.491
6435	0.497
6436	0.469
6437	0.493
6438	0.451
6439	0.538
6440	0.797
6441	0.88
6442	0.943
6443	0.947
6444	0.943
6445	0.913
6446	0.866
6447	0.851
6448	0.726
6449	0.847
6450	0.882
6451	0.992
6452	0.986
6453	0.93
6454	0.831
6455	0.718
6456	0.624
6457	0.516
6458	0.47
6459	0.474
6460	0.483
6461	0.476
6462	0.48
6463	0.568
6464	0.826
6465	0.94
6466	0.968
6467	0.997
6468	0.976
6469	0.938
6470	0.904
6471	0.84
6472	0.797
6473	0.828
6474	0.926
6475	0.936
6476	1.003
6477	0.943
6478	0.835
6479	0.713
6480	0.622
6481	0.548
6482	0.518
6483	0.496
6484	0.499
6485	0.469
6486	0.495
6487	0.565
6488	0.808
6489	0.939
6490	0.952
6491	1.013
6492	0.898
6493	0.995
6494	0.922
6495	0.87
6496	0.874
6497	0.851
6498	0.911
6499	0.917
6500	0.93
6501	0.888
6502	0.836
6503	0.76
6504	0.634
6505	0.537
6506	0.567
6507	0.472
6508	0.472
6509	0.491
6510	0.527
6511	0.536
6512	0.754
6513	0.85
6514	0.921
6515	0.944
6516	0.914
6517	0.966
6518	0.877
6519	0.854
6520	0.799
6521	0.85
6522	0.907
6523	0.988
6524	1.025
6525	0.937
6526	0.802
6527	0.746
6528	0.672
6529	0.548
6530	0.507
6531	0.484
6532	0.524
6533	0.501
6534	0.496
6535	0.582
6536	0.722
6537	0.815
6538	0.884
6539	0.88
6540	0.893
6541	0.854
6542	0.834
6543	0.798
6544	0.78
6545	0.819
6546	0.901
6547	0.991
6548	0.948
6549	0.915
6550	0.773
6551	0.682
6552	0.632
6553	0.526
6554	0.496
6555	0.473
6556	0.499
6557	0.46
6558	0.449
6559	0.585
6560	0.816
6561	0.932
6562	0.998
6563	0.912
6564	0.953
6565	1.007
6566	0.863
6567	0.848
6568	0.915
6569	0.855
6570	0.881
6571	0.89
6572	1.021
6573	0.914
6574	0.834
6575	0.692
6576	0.569
6577	0.506
6578	0.47
6579	0.519
6580	0.501
6581	0.467
6582	0.461
6583	0.517
6584	0.819
6585	0.904
6586	0.94
6587	0.972
6588	0.953
6589	1.007
6590	0.863
6591	0.848
6592	0.836
6593	0.872
6594	0.914
6595	0.958
6596	0.984
6597	0.887
6598	0.809
6599	0.688
6600	0.6
6601	0.52
6602	0.49
6603	0.498
6604	0.451
6605	0.489
6606	0.461
6607	0.559
6608	0.801
6609	0.429
6610	0.876
6611	0.891
6612	0.937
6613	0.938
6614	0.802
6615	0.827
6616	0.798
6617	0.865
6618	0.859
6619	0.904
6620	0.993
6621	0.923
6622	0.808
6623	0.716
6624	0.601
6625	0.559
6626	0.465
6627	0.481
6628	0.461
6629	0.493
6630	0.471
6631	0.566
6632	0.815
6633	0.956
6634	0.948
6635	0.98
6636	0.963
6637	0.971
6638	0.908
6639	0.901
6640	0.828
6641	0.831
6642	0.851
6643	0.947
6644	1.003
6645	0.916
6646	0.804
6647	0.694
6648	0.628
6649	0.517
6650	0.466
6651	0.495
6652	0.509
6653	0.446
6654	0.46
6655	0.554
6656	0.824
6657	0.959
6658	0.958
6659	0.986
6660	0.963
6661	0.971
6662	0.908
6663	0.901
6664	0.828
6665	0.872
6666	0.846
6667	0.893
6668	0.959
6669	0.852
6670	0.815
6671	0.701
6672	0.604
6673	0.554
6674	0.517
6675	0.499
6676	0.46
6677	0.469
6678	0.455
6679	0.522
6680	0.699
6681	0.898
6682	0.896
6683	0.907
6684	0.906
6685	0.867
6686	0.845
6687	0.791
6688	0.73
6689	0.76
6690	0.819
6691	0.928
6692	0.948
6693	0.843
6694	0.766
6695	0.742
6696	0.676
6697	0.546
6698	0.482
6699	0.453
6700	0.488
6701	0.453
6702	0.454
6703	0.476
6704	0.625
6705	0.74
6706	0.799
6707	0.894
6708	0.866
6709	0.794
6710	0.726
6711	0.749
6712	0.736
6713	0.785
6714	0.878
6715	0.877
6716	0.949
6717	0.834
6718	0.749
6719	0.632
6720	0.617
6721	0.512
6722	0.45
6723	0.454
6724	0.459
6725	0.455
6726	0.462
6727	0.539
6728	0.736
6729	0.915
6730	0.902
6731	0.98
6732	0.963
6733	0.971
6734	0.908
6735	0.901
6736	0.828
6737	0.831
6738	0.851
6739	0.947
6740	1.003
6741	0.916
6742	0.804
6743	0.694
6744	0.628
6745	0.517
6746	0.466
6747	0.495
6748	0.509
6749	0.446
6750	0.46
6751	0.554
6752	0.824
6753	0.959
6754	0.958
6755	0.986
6756	0.963
6757	0.971
6758	0.908
6759	0.901
6760	0.828
6761	0.872
6762	0.846
6763	0.893
6764	0.959
6765	0.852
6766	0.815
6767	0.701
6768	0.604
6769	0.554
6770	0.517
6771	0.499
6772	0.46
6773	0.469
6774	0.455
6775	0.522
6776	0.699
6777	0.898
6778	0.896
6779	0.907
6780	0.906
6781	0.867
6782	0.845
6783	0.791
6784	0.73
6785	0.76
6786	0.898
6787	0.967
6788	1.008
6789	0.91
6790	0.812
6791	0.728
6792	0.608
6793	0.505
6794	0.53
6795	0.469
6796	0.475
6797	0.464
6798	0.46
6799	0.614
6800	0.806
6801	0.868
6802	0.946
6803	0.911
6804	0.864
6805	0.872
6806	0.825
6807	0.79
6808	0.794
6809	0.813
6810	0.893
6811	0.983
6812	0.94
6813	0.911
6814	0.822
6815	0.693
6816	0.55
6817	0.547
6818	0.489
6819	0.474
6820	0.443
6821	0.446
6822	0.486
6823	0.553
6824	0.793
6825	0.897
6826	0.913
6827	0.899
6828	0.876
6829	0.918
6830	0.862
6831	0.848
6832	0.857
6833	0.864
6834	0.956
6835	1.047
6836	1.019
6837	0.89
6838	0.805
6839	0.697
6840	0.638
6841	0.577
6842	0.49
6843	0.484
6844	0.466
6845	0.493
6846	0.455
6847	0.522
6848	0.692
6849	0.847
6850	0.837
6851	0.903
6852	0.849
6853	0.849
6854	0.862
6855	0.82
6856	0.77
6857	0.801
6858	0.862
6859	0.973
6860	0.856
6861	0.862
6862	0.762
6863	0.698
6864	0.635
6865	0.563
6866	0.467
6867	0.47
6868	0.494
6869	0.508
6870	0.471
6871	0.491
6872	0.635
6873	0.759
6874	0.832
6875	0.903
6876	0.91
6877	0.875
6878	0.856
6879	0.861
6880	0.787
6881	0.844
6882	0.826
6883	1.017
6884	0.987
6885	0.917
6886	0.765
6887	0.674
6888	0.577
6889	0.533
6890	0.496
6891	0.468
6892	0.478
6893	0.497
6894	0.477
6895	0.588
6896	0.838
6897	0.981
6898	0.95
6899	0.962
6900	0.939
6901	0.951
6902	0.931
6903	0.844
6904	0.867
6905	0.779
6906	0.807
6907	0.946
6908	1.008
6909	0.979
6910	0.776
6911	0.659
6912	0.578
6913	0.552
6914	0.46
6915	0.449
6916	0.475
6917	0.473
6918	0.478
6919	0.532
6920	0.766
6921	0.933
6922	0.946
6923	0.913
6924	0.846
6925	0.916
6926	0.876
6927	0.803
6928	0.807
6929	0.871
6930	0.845
6931	0.986
6932	0.989
6933	0.918
6934	0.831
6935	0.694
6936	0.586
6937	0.522
6938	0.493
6939	0.457
6940	0.438
6941	0.44
6942	0.435
6943	0.535
6944	0.795
6945	0.931
6946	0.952
6947	1.009
6948	0.983
6949	0.929
6950	0.88
6951	0.865
6952	0.799
6953	0.825
6954	0.851
6955	1.011
6956	0.954
6957	0.921
6958	0.811
6959	0.737
6960	0.625
6961	0.485
6962	0.475
6963	0.479
6964	0.476
6965	0.499
6966	0.458
6967	0.578
6968	0.791
6969	0.753
6970	0.944
6971	0.965
6972	1.011
6973	0.982
6974	0.897
6975	0.887
6976	0.786
6977	0.796
6978	0.85
6979	1.004
6980	0.954
6981	0.916
6982	0.795
6983	0.713
6984	0.618
6985	0.519
6986	0.491
6987	0.444
6988	0.492
6989	0.442
6990	0.458
6991	0.562
6992	0.79
6993	0.902
6994	0.921
6995	0.919
6996	0.931
6997	0.938
6998	0.854
6999	0.817
7000	0.813
7001	0.79
7002	0.854
7003	0.979
7004	0.954
7005	0.832
7006	0.761
7007	0.723
7008	0.638
7009	0.518
7010	0.474
7011	0.454
7012	0.457
7013	0.504
7014	0.487
7015	0.533
7016	0.673
7017	0.824
7018	0.898
7019	0.937
7020	0.939
7021	0.833
7022	0.836
7023	0.821
7024	0.783
7025	0.806
7026	0.836
7027	1.034
7028	0.977
7029	0.901
7030	0.75
7031	0.72
7032	0.559
7033	0.548
7034	0.535
7035	0.472
7036	0.443
7037	0.452
7038	0.454
7039	0.504
7040	0.618
7041	0.774
7042	0.826
7043	0.833
7044	0.879
7045	0.899
7046	0.834
7047	0.767
7048	0.713
7049	0.733
7050	0.844
7051	1.014
7052	0.916
7053	0.862
7054	0.952
7055	0.68
7056	0.577
7057	0.499
7058	0.5
7059	0.454
7060	0.446
7061	0.463
7062	0.49
7063	0.531
7064	0.765
7065	0.869
7066	0.943
7067	0.924
7068	0.958
7069	0.916
7070	0.861
7071	0.82
7072	0.771
7073	0.791
7074	0.884
7075	0.982
7076	0.977
7077	0.906
7078	0.795
7079	0.7
7080	0.534
7081	0.521
7082	0.512
7083	0.46
7084	0.466
7085	0.434
7086	0.471
7087	0.587
7088	0.814
7089	0.936
7090	0.959
7091	0.933
7092	0.872
7093	0.906
7094	0.805
7095	0.824
7096	0.835
7097	0.826
7098	0.917
7099	1.027
7100	1.033
7101	0.887
7102	0.792
7103	0.684
7104	0.576
7105	0.544
7106	0.477
7107	0.456
7108	0.45
7109	0.466
7110	0.466
7111	0.582
7112	0.746
7113	0.895
7114	0.886
7115	0.972
7116	0.893
7117	0.889
7118	0.825
7119	0.859
7120	0.818
7121	0.84
7122	0.856
7123	1.006
7124	0.948
7125	0.834
7126	0.788
7127	0.722
7128	0.603
7129	0.557
7130	0.491
7131	0.451
7132	0.461
7133	0.447
7134	0.439
7135	0.606
7136	0.797
7137	0.929
7138	0.928
7139	0.929
7140	0.918
7141	0.88
7142	0.835
7143	0.804
7144	0.798
7145	0.815
7146	0.865
7147	0.997
7148	0.947
7149	0.938
7150	0.784
7151	0.718
7152	0.584
7153	0.516
7154	0.476
7155	0.47
7156	0.51
7157	0.481
7158	0.472
7159	0.544
7160	0.746
7161	0.918
7162	0.897
7163	0.949
7164	0.868
7165	0.92
7166	0.872
7167	0.819
7168	0.795
7169	0.808
7170	0.906
7171	1.011
7172	1.008
7173	0.871
7174	0.775
7175	0.749
7176	0.625
7177	0.51
7178	0.51
7179	0.482
7180	0.464
7181	0.45
7182	0.445
7183	0.506
7184	0.719
7185	0.859
7186	0.881
7187	0.875
7188	0.868
7189	0.951
7190	0.874
7191	0.789
7192	0.82
7193	0.766
7194	0.871
7195	1.022
7196	0.943
7197	0.912
7198	0.855
7199	0.75
7200	0.606
7201	0.523
7202	0.497
7203	0.5
7204	0.475
7205	0.452
7206	0.456
7207	0.466
7208	0.567
7209	0.697
7210	0.795
7211	0.822
7212	0.863
7213	0.792
7214	0.823
7215	0.839
7216	0.864
7217	0.75
7218	0.814
7219	0.944
7220	1.044
7221	0.944
7222	0.823
7223	0.796
7224	0.675
7225	0.537
7226	0.501
7227	0.489
7228	0.493
7229	0.441
7230	0.408
7231	0.479
7232	0.595
7233	0.794
7234	0.862
7235	0.927
7236	0.977
7237	0.922
7238	0.885
7239	0.896
7240	0.857
7241	0.86
7242	0.877
7243	1.051
7244	1.039
7245	0.997
7246	0.902
7247	0.813
7248	0.66
7249	0.528
7250	0.482
7251	0.493
7252	0.494
7253	0.439
7254	0.451
7255	0.45
7256	0.542
7257	0.781
7258	0.87
7259	0.867
7260	0.878
7261	0.877
7262	0.924
7263	0.864
7264	0.859
7265	0.881
7266	0.921
7267	1.043
7268	1.098
7269	0.988
7270	0.889
7271	0.806
7272	0.695
7273	0.541
7274	0.479
7275	0.439
7276	0.461
7277	0.473
7278	0.418
7279	0.474
7280	0.564
7281	0.829
7282	0.865
7283	0.958
7284	0.918
7285	0.895
7286	0.899
7287	0.91
7288	0.813
7289	0.776
7290	0.848
7291	1.056
7292	1.07
7293	1.027
7294	0.866
7295	0.76
7296	0.683
7297	0.54
7298	0.525
7299	0.501
7300	0.48
7301	0.453
7302	0.439
7303	0.482
7304	0.622
7305	0.826
7306	0.949
7307	0.964
7308	0.895
7309	0.852
7310	0.923
7311	0.919
7312	0.868
7313	0.877
7314	0.931
7315	1.063
7316	1.028
7317	0.916
7318	0.924
7319	0.871
7320	0.697
7321	0.573
7322	0.543
7323	0.486
7324	0.443
7325	0.453
7326	0.446
7327	0.476
7328	0.607
7329	0.751
7330	0.822
7331	0.976
7332	0.947
7333	0.917
7334	0.96
7335	0.945
7336	0.902
7337	0.853
7338	0.966
7339	1.169
7340	1.046
7341	1.033
7342	0.914
7343	0.818
7344	0.746
7345	0.633
7346	0.538
7347	0.492
7348	0.429
7349	0.458
7350	0.446
7351	0.519
7352	0.519
7353	0.734
7354	0.9
7355	0.943
7356	0.976
7357	0.863
7358	0.891
7359	0.915
7360	0.807
7361	0.785
7362	0.82
7363	1.086
7364	1.061
7365	0.968
7366	0.916
7367	0.843
7368	0.709
7369	0.603
7370	0.522
7371	0.494
7372	0.483
7373	0.431
7374	0.458
7375	0.449
7376	0.492
7377	0.673
7378	0.74
7379	0.792
7380	0.85
7381	0.937
7382	0.851
7383	0.846
7384	0.824
7385	0.839
7386	0.941
7387	1.058
7388	1.008
7389	0.913
7390	0.859
7391	0.84
7392	0.755
7393	0.588
7394	0.504
7395	0.506
7396	0.451
7397	0.444
7398	0.446
7399	0.482
7400	0.577
7401	0.821
7402	1.013
7403	0.975
7404	0.965
7405	0.96
7406	0.982
7407	0.929
7408	0.848
7409	0.788
7410	0.885
7411	1.09
7412	1.086
7413	1.002
7414	0.902
7415	0.855
7416	0.73
7417	0.572
7418	0.496
7419	0.479
7420	0.437
7421	0.481
7422	0.458
7423	0.481
7424	0.549
7425	0.787
7426	0.992
7427	0.976
7428	0.917
7429	0.914
7430	0.98
7431	0.901
7432	0.816
7433	0.873
7434	0.913
7435	1.093
7436	1.08
7437	1.052
7438	0.904
7439	0.827
7440	0.762
7441	0.567
7442	0.512
7443	0.474
7444	0.494
7445	0.499
7446	0.452
7447	0.484
7448	0.604
7449	0.815
7450	0.926
7451	0.95
7452	0.963
7453	0.897
7454	0.97
7455	0.926
7456	0.84
7457	0.825
7458	0.935
7459	1.117
7460	1.053
7461	1.014
7462	0.942
7463	0.83
7464	0.696
7465	0.585
7466	0.502
7467	0.495
7468	0.506
7469	0.471
7470	0.448
7471	0.475
7472	0.583
7473	0.838
7474	0.943
7475	0.506
7476	0.478
7477	0.949
7478	0.974
7479	0.874
7480	0.853
7481	0.848
7482	0.953
7483	1.104
7484	1.082
7485	0.965
7486	0.866
7487	0.788
7488	0.706
7489	0.596
7490	0.543
7491	0.491
7492	0.435
7493	0.468
7494	0.444
7495	0.465
7496	0.628
7497	0.806
7498	0.837
7499	0.936
7500	0.951
7501	0.946
7502	0.988
7503	0.954
7504	0.889
7505	0.885
7506	0.955
7507	1.078
7508	1.133
7509	1.009
7510	0.96
7511	0.745
7512	0.698
7513	0.613
7514	0.591
7515	0.52
7516	0.476
7517	0.445
7518	0.475
7519	0.48
7520	0.601
7521	0.758
7522	0.933
7523	0.964
7524	0.954
7525	0.92
7526	0.881
7527	0.811
7528	0.734
7529	0.802
7530	0.933
7531	1.11
7532	1.074
7533	0.978
7534	0.876
7535	0.818
7536	0.748
7537	0.62
7538	0.54
7539	0.484
7540	0.452
7541	0.447
7542	0.417
7543	0.456
7544	0.54
7545	0.663
7546	0.747
7547	0.763
7548	0.812
7549	0.782
7550	0.844
7551	0.799
7552	0.796
7553	0.793
7554	0.894
7555	1.039
7556	1.044
7557	0.905
7558	0.858
7559	0.825
7560	0.665
7561	0.579
7562	0.47
7563	0.474
7564	0.475
7565	0.438
7566	0.438
7567	0.477
7568	0.561
7569	0.823
7570	0.998
7571	1.007
7572	1.046
7573	1.031
7574	0.984
7575	0.907
7576	0.961
7577	0.889
7578	0.902
7579	1.014
7580	1.033
7581	0.984
7582	0.874
7583	0.748
7584	0.624
7585	0.518
7586	0.505
7587	0.466
7588	0.448
7589	0.439
7590	0.442
7591	0.481
7592	0.568
7593	0.769
7594	0.942
7595	0.941
7596	0.918
7597	0.867
7598	0.903
7599	0.877
7600	0.871
7601	0.816
7602	0.992
7603	1.093
7604	1.052
7605	0.988
7606	0.899
7607	0.817
7608	0.671
7609	0.566
7610	0.501
7611	0.458
7612	0.452
7613	0.438
7614	0.439
7615	0.476
7616	0.454
7617	0.823
7618	0.945
7619	0.918
7620	0.857
7621	0.893
7622	0.838
7623	0.802
7624	0.839
7625	0.756
7626	0.862
7627	1.064
7628	1.003
7629	0.991
7630	0.904
7631	0.833
7632	0.661
7633	0.545
7634	0.471
7635	0.475
7636	0.461
7637	0.457
7638	0.44
7639	0.478
7640	0.565
7641	0.801
7642	0.927
7643	0.992
7644	0.939
7645	0.927
7646	0.939
7647	0.883
7648	0.875
7649	0.845
7650	0.957
7651	1.076
7652	1.097
7653	1.011
7654	0.911
7655	0.794
7656	0.701
7657	0.596
7658	0.54
7659	0.508
7660	0.431
7661	0.415
7662	0.462
7663	0.481
7664	0.587
7665	0.831
7666	0.934
7667	0.932
7668	0.937
7669	0.954
7670	0.921
7671	0.878
7672	0.861
7673	0.869
7674	0.931
7675	1.103
7676	1.088
7677	0.982
7678	0.881
7679	0.797
7680	0.692
7681	0.596
7682	0.494
7683	0.474
7684	0.47
7685	0.434
7686	0.473
7687	0.544
7688	0.593
7689	0.722
7690	0.872
7691	0.911
7692	0.897
7693	0.901
7694	0.959
7695	0.834
7696	0.781
7697	0.751
7698	0.862
7699	1.031
7700	1.057
7701	1.025
7702	0.906
7703	0.803
7704	0.652
7705	0.589
7706	0.528
7707	0.488
7708	0.478
7709	0.434
7710	0.463
7711	0.448
7712	0.513
7713	0.644
7714	0.788
7715	0.848
7716	0.866
7717	0.838
7718	0.845
7719	0.886
7720	0.775
7721	0.784
7722	0.939
7723	1.055
7724	0.984
7725	0.961
7726	0.873
7727	0.785
7728	0.674
7729	0.572
7730	0.479
7731	0.459
7732	0.425
7733	0.42
7734	0.454
7735	0.459
7736	0.55
7737	0.837
7738	0.998
7739	1.004
7740	1.062
7741	1.057
7742	0.962
7743	0.925
7744	0.911
7745	0.905
7746	1.004
7747	1.156
7748	1.094
7749	1.023
7750	0.936
7751	0.83
7752	0.726
7753	0.596
7754	0.531
7755	0.481
7756	0.455
7757	0.444
7758	0.456
7759	0.471
7760	0.62
7761	0.854
7762	0.944
7763	0.996
7764	0.991
7765	0.998
7766	0.933
7767	0.926
7768	0.831
7769	0.906
7770	1.019
7771	1.102
7772	1.1
7773	1.088
7774	0.954
7775	0.86
7776	0.731
7777	0.592
7778	0.498
7779	0.514
7780	0.466
7781	0.478
7782	0.48
7783	0.472
7784	0.542
7785	0.711
7786	0.942
7787	0.989
7788	0.969
7789	1.02
7790	1.108
7791	0.988
7792	1.001
7793	0.973
7794	0.951
7795	1.124
7796	1.147
7797	1.162
7798	0.966
7799	0.892
7800	0.835
7801	0.653
7802	0.542
7803	0.488
7804	0.48
7805	0.475
7806	0.494
7807	0.508
7808	0.536
7809	0.753
7810	0.957
7811	1.047
7812	1.021
7813	1.069
7814	1.09
7815	1.049
7816	1.05
7817	0.979
7818	1.014
7819	1.158
7820	1.187
7821	1.094
7822	0.957
7823	0.874
7824	0.787
7825	0.661
7826	0.59
7827	0.524
7828	0.498
7829	0.445
7830	0.458
7831	0.49
7832	0.582
7833	0.781
7834	0.949
7835	1.002
7836	1.02
7837	0.98
7838	0.971
7839	0.942
7840	0.913
7841	0.87
7842	0.931
7843	1.118
7844	1.136
7845	1.097
7846	0.983
7847	0.802
7848	0.788
7849	0.662
7850	0.596
7851	0.536
7852	0.477
7853	0.476
7854	0.487
7855	0.478
7856	0.536
7857	0.697
7858	0.846
7859	0.928
7860	0.951
7861	0.893
7862	0.908
7863	0.908
7864	0.854
7865	0.78
7866	0.876
7867	1.049
7868	1.107
7869	1.011
7870	0.984
7871	0.881
7872	0.819
7873	0.686
7874	0.56
7875	0.508
7876	0.504
7877	0.507
7878	0.448
7879	0.43
7880	0.472
7881	0.663
7882	0.736
7883	0.819
7884	0.848
7885	0.889
7886	0.946
7887	0.907
7888	0.869
7889	0.861
7890	0.91
7891	1.019
7892	1.086
7893	1.031
7894	0.919
7895	0.874
7896	0.722
7897	0.597
7898	0.553
7899	0.541
7900	0.538
7901	0.444
7902	0.449
7903	0.464
7904	0.542
7905	0.656
7906	0.944
7907	1.028
7908	1.043
7909	1.03
7910	0.938
7911	0.984
7912	0.97
7913	0.956
7914	0.96
7915	1.092
7916	1.118
7917	1.12
7918	0.993
7919	0.884
7920	0.771
7921	0.684
7922	0.58
7923	0.522
7924	0.474
7925	0.468
7926	0.474
7927	0.462
7928	0.54
7929	0.74
7930	0.985
7931	1.006
7932	0.953
7933	0.976
7934	0.941
7935	0.904
7936	0.885
7937	0.867
7938	0.913
7939	1.034
7940	1.163
7941	1.07
7942	0.987
7943	0.917
7944	0.777
7945	0.63
7946	0.529
7947	0.476
7948	0.482
7949	0.48
7950	0.517
7951	0.459
7952	0.513
7953	0.714
7954	1.011
7955	1.059
7956	0.984
7957	0.966
7958	1.015
7959	1.012
7960	0.959
7961	0.96
7962	0.94
7963	1.039
7964	1.113
7965	1.105
7966	1.01
7967	0.874
7968	0.761
7969	0.663
7970	0.561
7971	0.486
7972	0.487
7973	0.509
7974	0.504
7975	0.482
7976	0.507
7977	0.73
7978	0.947
7979	1.007
7980	1.022
7981	0.981
7982	0.99
7983	1.018
7984	0.967
7985	0.96
7986	0.932
7987	1.113
7988	1.117
7989	1.075
7990	1.009
7991	0.905
7992	0.776
7993	0.652
7994	0.537
7995	0.506
7996	0.517
7997	0.535
7998	0.482
7999	0.467
8000	0.534
8001	0.591
8002	0.881
8003	0.992
8004	0.967
8005	0.964
8006	0.97
8007	0.952
8008	0.907
8009	0.937
8010	0.948
8011	1.042
8012	1.118
8013	1.003
8014	0.967
8015	0.901
8016	0.811
8017	0.674
8018	0.583
8019	0.548
8020	0.52
8021	0.466
8022	0.484
8023	0.493
8024	0.511
8025	0.62
8026	0.849
8027	0.907
8028	0.911
8029	0.916
8030	0.937
8031	0.946
8032	0.849
8033	0.849
8034	0.825
8035	1.075
8036	1.161
8037	1.058
8038	0.936
8039	0.854
8040	0.804
8041	0.679
8042	0.612
8043	0.524
8044	0.492
8045	0.489
8046	0.453
8047	0.469
8048	0.539
8049	0.596
8050	0.757
8051	0.796
8052	0.885
8053	0.841
8054	0.91
8055	0.847
8056	0.846
8057	0.895
8058	0.85
8059	1.036
8060	1.081
8061	1.016
8062	0.97
8063	0.857
8064	0.804
8065	0.679
8066	0.54
8067	0.486
8068	0.484
8069	0.481
8070	0.504
8071	0.48
8072	0.497
8073	0.694
8074	0.943
8075	1.033
8076	1.002
8077	0.972
8078	1.004
8079	0.99
8080	0.861
8081	0.886
8082	0.949
8083	1.085
8084	1.209
8085	1.122
8086	1.019
8087	0.888
8088	0.852
8089	0.69
8090	0.544
8091	0.513
8092	0.483
8093	0.532
8094	0.531
8095	0.464
8096	0.505
8097	0.678
8098	0.973
8099	1.004
8100	1.009
8101	1.023
8102	1.03
8103	1.019
8104	1.018
8105	1.018
8106	0.979
8107	1.032
8108	1.158
8109	1.117
8110	1.029
8111	0.906
8112	0.823
8113	0.64
8114	0.564
8115	0.493
8116	0.508
8117	0.496
8118	0.466
8119	0.449
8120	0.557
8121	0.666
8122	0.967
8123	0.922
8124	0.925
8125	0.951
8126	0.947
8127	0.933
8128	0.886
8129	0.925
8130	0.948
8131	1.083
8132	1.149
8133	1.112
8134	0.996
8135	0.935
8136	0.788
8137	0.659
8138	0.572
8139	0.535
8140	0.464
8141	0.469
8142	0.5
8143	0.488
8144	0.536
8145	0.752
8146	0.954
8147	0.969
8148	0.954
8149	1.047
8150	1.064
8151	0.967
8152	0.93
8153	0.977
8154	1.001
8155	1.102
8156	1.169
8157	1.113
8158	0.945
8159	0.913
8160	0.854
8161	0.786
8162	0.595
8163	0.509
8164	0.539
8165	0.488
8166	0.471
8167	0.496
8168	0.545
8169	0.712
8170	0.897
8171	0.971
8172	0.987
8173	0.982
8174	0.925
8175	0.978
8176	0.849
8177	0.87
8178	0.959
8179	1.106
8180	1.119
8181	1.058
8182	0.955
8183	0.9
8184	0.8
8185	0.744
8186	0.611
8187	0.501
8188	0.494
8189	0.517
8190	0.519
8191	0.46
8192	0.493
8193	0.603
8194	0.819
8195	0.869
8196	0.888
8197	0.847
8198	0.927
8199	0.874
8200	0.834
8201	0.919
8202	0.923
8203	1.007
8204	1.112
8205	1.068
8206	0.935
8207	0.877
8208	0.841
8209	0.702
8210	0.579
8211	0.533
8212	0.503
8213	0.481
8214	0.45
8215	0.446
8216	0.512
8217	0.564
8218	0.723
8219	0.793
8220	0.868
8221	0.893
8222	0.904
8223	0.831
8224	0.836
8225	0.769
8226	0.791
8227	1.027
8228	1.054
8229	0.996
8230	0.95
8231	0.918
8232	0.766
8233	0.633
8234	0.576
8235	0.489
8236	0.47
8237	0.452
8238	0.497
8239	0.496
8240	0.537
8241	0.682
8242	0.881
8243	0.949
8244	0.904
8245	0.89
8246	0.907
8247	0.893
8248	0.822
8249	0.844
8250	0.888
8251	1.031
8252	1.131
8253	1.114
8254	0.992
8255	0.855
8256	0.796
8257	0.678
8258	0.56
8259	0.513
8260	0.498
8261	0.469
8262	0.444
8263	0.506
8264	0.558
8265	0.732
8266	0.952
8267	1.041
8268	1.043
8269	1.002
8270	0.903
8271	0.95
8272	0.922
8273	0.89
8274	0.899
8275	1.159
8276	1.136
8277	1.101
8278	1.025
8279	0.934
8280	0.794
8281	0.63
8282	0.589
8283	0.536
8284	0.468
8285	0.478
8286	0.475
8287	0.491
8288	0.582
8289	0.716
8290	0.973
8291	0.955
8292	0.936
8293	0.966
8294	0.939
8295	0.97
8296	0.914
8297	0.878
8298	0.921
8299	1.088
8300	1.226
8301	1.104
8302	1.041
8303	0.873
8304	0.808
8305	0.709
8306	0.58
8307	0.528
8308	0.484
8309	0.522
8310	0.493
8311	0.479
8312	0.549
8313	0.71
8314	0.925
8315	1.048
8316	1.015
8317	0.979
8318	1.026
8319	0.992
8320	0.97
8321	0.961
8322	1.015
8323	1.101
8324	1.151
8325	1.071
8326	0.997
8327	0.946
8328	0.863
8329	0.727
8330	0.613
8331	0.573
8332	0.503
8333	0.473
8334	0.51
8335	0.504
8336	0.551
8337	0.695
8338	0.987
8339	0.989
8340	0.983
8341	1.002
8342	1.062
8343	0.997
8344	1.002
8345	0.966
8346	1.027
8347	1.114
8348	1.169
8349	1.058
8350	0.994
8351	0.916
8352	0.821
8353	0.739
8354	0.6
8355	0.556
8356	0.474
8357	0.553
8358	0.517
8359	0.472
8360	0.512
8361	0.642
8362	0.841
8363	0.943
8364	0.932
8365	0.883
8366	0.89
8367	0.885
8368	0.916
8369	0.914
8370	0.922
8371	1.131
8372	1.132
8373	1.076
8374	0.888
8375	0.881
8376	0.862
8377	0.747
8378	0.639
8379	0.531
8380	0.503
8381	0.46
8382	0.51
8383	0.515
8384	0.547
8385	0.572
8386	0.699
8387	0.836
8388	0.905
8389	0.934
8390	0.938
8391	0.991
8392	0.924
8393	0.914
8394	0.965
8395	1.059
8396	1.118
8397	1.044
8398	0.909
8399	0.839
8400	0.807
8401	0.712
8402	0.609
8403	0.506
8404	0.507
8405	0.487
8406	0.471
8407	0.528
8408	0.573
8409	0.718
8410	0.972
8411	1.019
8412	1.01
8413	0.972
8414	1.065
8415	1.005
8416	0.967
8417	1
8418	1.06
8419	1.139
8420	1.185
8421	1.115
8422	1.107
8423	0.945
8424	0.826
8425	0.705
8426	0.705
8427	0.535
8428	0.48
8429	0.477
8430	0.504
8431	0.487
8432	0.57
8433	0.673
8434	1.008
8435	1.082
8436	1.081
8437	0.972
8438	1.065
8439	1.005
8440	0.967
8441	1
8442	1.059
8443	1.096
8444	1.135
8445	1.193
8446	1.079
8447	0.957
8448	0.842
8449	0.72
8450	0.601
8451	0.513
8452	0.483
8453	0.486
8454	0.499
8455	0.525
8456	0.542
8457	0.703
8458	0.964
8459	1.054
8460	0.983
8461	1.016
8462	1.002
8463	1.009
8464	0.977
8465	0.946
8466	1.057
8467	1.176
8468	1.189
8469	1.156
8470	1.082
8471	0.919
8472	0.837
8473	0.74
8474	0.637
8475	0.483
8476	0.463
8477	0.486
8478	0.475
8479	0.498
8480	0.577
8481	0.797
8482	1.013
8483	1.036
8484	1.045
8485	0.982
8486	1.037
8487	0.963
8488	0.932
8489	0.956
8490	0.994
8491	1.172
8492	1.194
8493	1.155
8494	1.042
8495	0.97
8496	0.866
8497	0.765
8498	0.616
8499	0.555
8500	0.504
8501	0.51
8502	0.515
8503	0.516
8504	0.558
8505	0.714
8506	0.981
8507	1.012
8508	1.064
8509	1.023
8510	1.005
8511	0.961
8512	0.929
8513	0.91
8514	0.976
8515	1.159
8516	1.188
8517	1.071
8518	0.992
8519	0.934
8520	0.861
8521	0.756
8522	0.659
8523	0.613
8524	0.532
8525	0.488
8526	0.438
8527	0.476
8528	0.575
8529	0.666
8530	0.779
8531	0.93
8532	0.975
8533	0.976
8534	1.042
8535	1.099
8536	0.977
8537	0.999
8538	1.05
8539	1.129
8540	1.135
8541	1.153
8542	1.227
8543	0.878
8544	0.834
8545	0.74
8546	0.659
8547	0.52
8548	0.508
8549	0.473
8550	0.468
8551	0.478
8552	0.557
8553	0.593
8554	0.785
8555	0.894
8556	0.942
8557	0.949
8558	0.934
8559	0.945
8560	0.891
8561	0.851
8562	0.884
8563	1.109
8564	1.123
8565	1.08
8566	0.997
8567	0.908
8568	0.783
8569	0.704
8570	0.646
8571	0.561
8572	0.47
8573	0.497
8574	0.501
8575	0.514
8576	0.578
8577	0.703
8578	0.906
8579	1.019
8580	1.047
8581	1.038
8582	1.113
8583	1.062
8584	0.99
8585	1.044
8586	1.106
8587	1.12
8588	1.187
8589	1.106
8590	1.071
8591	0.988
8592	0.915
8593	0.737
8594	0.634
8595	0.572
8596	0.505
8597	0.471
8598	0.5
8599	0.519
8600	0.58
8601	0.664
8602	0.916
8603	1.015
8604	1.031
8605	1.01
8606	1.007
8607	0.949
8608	0.891
8609	0.882
8610	0.909
8611	1.066
8612	1.124
8613	1.084
8614	0.979
8615	0.951
8616	0.887
8617	0.741
8618	0.659
8619	0.577
8620	0.533
8621	0.51
8622	0.466
8623	0.487
8624	0.554
8625	0.696
8626	0.806
8627	0.875
8628	0.901
8629	0.905
8630	0.944
8631	0.929
8632	0.876
8633	0.82
8634	0.892
8635	0.949
8636	0.96
8637	0.924
8638	0.888
8639	0.857
8640	0.789
8641	0.677
8642	0.627
8643	0.584
8644	0.523
8645	0.458
8646	0.446
8647	0.485
8648	0.546
8649	0.617
8650	0.702
8651	0.789
8652	0.833
8653	0.868
8654	0.856
8655	0.856
8656	0.831
8657	0.791
8658	0.82
8659	0.972
8660	1.014
8661	0.924
8662	0.903
8663	0.886
8664	0.816
8665	0.723
8666	0.603
8667	0.545
8668	0.495
8669	0.488
8670	0.466
8671	0.477
8672	0.514
8673	0.667
8674	0.844
8675	0.994
8676	1.047
8677	1.092
8678	1.071
8679	1.019
8680	1.03
8681	1.012
8682	0.99
8683	1.142
8684	1.126
8685	1.081
8686	1.019
8687	0.914
8688	0.851
8689	0.733
8690	0.627
8691	0.566
8692	0.513
8693	0.488
8694	0.465
8695	0.481
8696	0.552
8697	0.68
8698	0.801
8699	0.91
8700	0.929
8701	0.935
8702	0.974
8703	0.94
8704	0.965
8705	0.949
8706	0.989
8707	1.093
8708	1.148
8709	1.091
8710	1.01
8711	0.968
8712	0.821
8713	0.691
8714	0.582
8715	0.564
8716	0.511
8717	0.443
8718	0.451
8719	0.471
8720	0.513
8721	0.586
8722	0.768
8723	0.846
8724	0.866
8725	0.871
8726	0.913
8727	0.894
8728	0.834
8729	0.824
8730	0.853
8731	1.069
8732	1.119
8733	1.073
8734	1.07
8735	0.916
8736	0.816
8737	0.673
8738	0.622
8739	0.587
8740	0.515
8741	0.488
8742	0.52
8743	0.518
8744	0.552
8745	0.566
8746	0.743
8747	0.94
8748	1.053
8749	1.105
8750	1.048
8751	1.104
8752	1.024
8753	1.057
8754	1.085
8755	1.094
8756	1.191
8757	1.252
8758	1.166
8759	0.952
8760	0.929
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig8}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Solar Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	S
1	0
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0.023631725
12	0.150879475
13	0.187235975
14	0.179964675
15	0.219956825
16	0.46172755
17	0.347204575
18	0.1526973
19	0.005453475
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0.052716925
36	0.15633295
37	0.154515125
38	0.198142925
39	0.1308834
40	0.10543385
41	0.074530825
42	0.02544955
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0.034538675
60	0.136336875
61	0.230863775
62	0.296305475
63	0.33811545
64	0.3344798
65	0.190871625
66	0.0799843
67	0.001817825
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0.070895175
84	0.227228125
85	0.350840225
86	0.44718495
87	0.474452325
88	0.478087975
89	0.394468025
90	0.194507275
91	0.009089125
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0.03272085
108	0.1236121
109	0.1963251
110	0.212685525
111	0.205414225
112	0.2035964
113	0.150879475
114	0.070895175
115	0.00363565
116	0
117	0
118	0
119	0
120	0
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0
129	0
130	0
131	0.038174325
132	0.183600325
133	0.3781076
134	0.5526188
135	0.581704
136	0.528987075
137	0.387196725
138	0.190871625
139	0.01090695
140	0
141	0
142	0
143	0
144	0
145	0
146	0
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0.0581704
156	0.2108677
157	0.3417511
158	0.45445625
159	0.3853789
160	0.318119375
161	0.219956825
162	0.110887325
163	0.0072713
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0
178	0
179	0.0581704
180	0.2399529
181	0.358111525
182	0.3344798
183	0.445367125
184	0.449002775
185	0.3417511
186	0.125429925
187	0.0072713
188	0
189	0
190	0
191	0
192	0
193	0
194	0
195	0
196	0
197	0
198	0
199	0
200	0
201	0
202	0
203	0.012724775
204	0.041809975
205	0.063623875
206	0.074530825
207	0.06907735
208	0.067259525
209	0.059988225
210	0.030903025
211	0.001817825
212	0
213	0
214	0
215	0
216	0
217	0
218	0
219	0
220	0
221	0
222	0
223	0
224	0
225	0
226	0
227	0.0363565
228	0.169057725
229	0.20723205
230	0.34538675
231	0.303576775
232	0.078166475
233	0.096344725
234	0.0363565
235	0.001817825
236	0
237	0
238	0
239	0
240	0
241	0
242	0
243	0
244	0
245	0
246	0
247	0
248	0
249	0
250	0
251	0.070895175
252	0.252677675
253	0.332661975
254	0.32357285
255	0.27994505
256	0.263584625
257	0.1963251
258	0.099980375
259	0.009089125
260	0
261	0
262	0
263	0
264	0
265	0
266	0
267	0
268	0
269	0
270	0
271	0
272	0
273	0
274	0
275	0.0363565
276	0.04726345
277	0.049081275
278	0.0508991
279	0.187235975
280	0.256313325
281	0.198142925
282	0.179964675
283	0.019996075
284	0
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0
293	0
294	0
295	0
296	0
297	0
298	0
299	0.0290852
300	0.107251675
301	0.20723205
302	0.256313325
303	0.24358855
304	0.230863775
305	0.21450335
306	0.1308834
307	0.0145426
308	0
309	0
310	0
311	0
312	0
313	0
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0
323	0.03999215
324	0.139972525
325	0.17814685
326	0.234499425
327	0.17814685
328	0.176329025
329	0.16360425
330	0.089073425
331	0.009089125
332	0
333	0
334	0
335	0
336	0
337	0
338	0
339	0
340	0
341	0
342	0
343	0
344	0
345	0
346	0
347	0.063623875
348	0.21450335
349	0.32357285
350	0.496266225
351	0.445367125
352	0.4071928
353	0.43264235
354	0.23631725
355	0.0290852
356	0
357	0
358	0
359	0
360	0
361	0
362	0
363	0
364	0
365	0
366	0
367	0
368	0
369	0
370	0
371	0.1017982
372	0.318119375
373	0.492630575
374	0.6180605
375	0.656234825
376	0.63623875
377	0.4944484
378	0.278127225
379	0.038174325
380	0
381	0
382	0
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0.118158625
396	0.36720065
397	0.554436625
398	0.6471457
399	0.6326031
400	0.52716925
401	0.46899885
402	0.27267375
403	0.03999215
404	0
405	0
406	0
407	0
408	0
409	0
410	0
411	0
412	0
413	0
414	0
415	0
416	0
417	0
418	0
419	0.0363565
420	0.0945269
421	0.165422075
422	0.158150775
423	0.2690381
424	0.1890538
425	0.15633295
426	0.114522975
427	0.023631725
428	0
429	0
430	0
431	0
432	0
433	0
434	0
435	0
436	0
437	0
438	0
439	0
440	0
441	0
442	0
443	0.067259525
444	0.238135075
445	0.365382825
446	0.38901455
447	0.3490224
448	0.325390675
449	0.216321175
450	0.139972525
451	0.023631725
452	0
453	0
454	0
455	0
456	0
457	0
458	0
459	0
460	0
461	0
462	0
463	0
464	0
465	0
466	0
467	0.059988225
468	0.154515125
469	0.299941125
470	0.336297625
471	0.363565
472	0.372654125
473	0.28721635
474	0.172693375
475	0.030903025
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0
485	0
486	0
487	0
488	0
489	0
490	0
491	0.107251675
492	0.2617668
493	0.3562937
494	0.398103675
495	0.2544955
496	0.190871625
497	0.2472242
498	0.158150775
499	0.0290852
500	0
501	0
502	0
503	0
504	0
505	0
506	0
507	0
508	0
509	0
510	0
511	0
512	0
513	0
514	0
515	0.04726345
516	0.0508991
517	0.072713
518	0.263584625
519	0.289034175
520	0.27267375
521	0.179964675
522	0.1308834
523	0.027267375
524	0
525	0
526	0
527	0
528	0
529	0
530	0
531	0
532	0
533	0
534	0
535	0
536	0
537	0
538	0
539	0.0581704
540	0.198142925
541	0.452638425
542	0.528987075
543	0.325390675
544	0.187235975
545	0.129065575
546	0.136336875
547	0.04726345
548	0
549	0
550	0
551	0
552	0
553	0
554	0
555	0
556	0
557	0
558	0
559	0
560	0
561	0
562	0
563	0.049081275
564	0.139972525
565	0.27267375
566	0.438095825
567	0.4435493
568	0.3781076
569	0.3490224
570	0.241770725
571	0.0436278
572	0
573	0
574	0
575	0
576	0
577	0
578	0
579	0
580	0
581	0
582	0
583	0
584	0
585	0
586	0
587	0.165422075
588	0.401739325
589	0.587157475
590	0.667141775
591	0.583521825
592	0.369018475
593	0.179964675
594	0.3053946
595	0.070895175
596	0
597	0
598	0
599	0
600	0
601	0
602	0
603	0
604	0
605	0
606	0
607	0
608	0
609	0
610	0
611	0.17087555
612	0.4290067
613	0.62169615
614	0.73803695
615	0.754397375
616	0.68713785
617	0.547165325
618	0.3490224
619	0.08361995
620	0
621	0
622	0
623	0
624	0
625	0
626	0
627	0
628	0
629	0
630	0
631	0
632	0
633	0
634	0
635	0.07634865
636	0.252677675
637	0.5671614
638	0.692591325
639	0.7344013
640	0.67986655
641	0.543529675
642	0.343568925
643	0.0290852
644	0
645	0
646	0
647	0
648	0
649	0
650	0
651	0
652	0
653	0
654	0
655	0
656	0
657	0
658	0.001817825
659	0.161786425
660	0.25813115
661	0.459909725
662	0.43264235
663	0.4799058
664	0.256313325
665	0.17814685
666	0.056352575
667	0.0436278
668	0
669	0
670	0
671	0
672	0
673	0
674	0
675	0
676	0
677	0
678	0
679	0
680	0
681	0
682	0
683	0.027267375
684	0.074530825
685	0.125429925
686	0.172693375
687	0.2108677
688	0.219956825
689	0.190871625
690	0.107251675
691	0.0290852
692	0
693	0
694	0
695	0
696	0
697	0
698	0
699	0
700	0
701	0
702	0
703	0
704	0
705	0
706	0.001817825
707	0.16360425
708	0.2544955
709	0.256313325
710	0.270855925
711	0.285398525
712	0.33811545
713	0.543529675
714	0.36720065
715	0.10543385
716	0
717	0
718	0
719	0
720	0
721	0
722	0
723	0
724	0
725	0
726	0
727	0
728	0
729	0
730	0
731	0.03999215
732	0.325390675
733	0.62169615
734	0.710769575
735	0.59261095
736	0.470816675
737	0.412646275
738	0.2617668
739	0.074530825
740	0
741	0
742	0
743	0
744	0
745	0
746	0
747	0
748	0
749	0
750	0
751	0
752	0
753	0
754	0.001817825
755	0.063623875
756	0.067259525
757	0.2326816
758	0.456274075
759	0.58533965
760	0.4653632
761	0.394468025
762	0.31630155
763	0.1236121
764	0
765	0
766	0
767	0
768	0
769	0
770	0
771	0
772	0
773	0
774	0
775	0
776	0
777	0
778	0.0072713
779	0.201778575
780	0.436278
781	0.627149625
782	0.747126075
783	0.783482575
784	0.73076565
785	0.601700075
786	0.4144641
787	0.143608175
788	0
789	0
790	0
791	0
792	0
793	0
794	0
795	0
796	0
797	0
798	0
799	0
800	0
801	0
802	0.00363565
803	0.096344725
804	0.15633295
805	0.1672399
806	0.17814685
807	0.183600325
808	0.150879475
809	0.1526973
810	0.129065575
811	0.04726345
812	0
813	0
814	0
815	0
816	0
817	0
818	0
819	0
820	0
821	0
822	0
823	0
824	0
825	0
826	0.00363565
827	0.1236121
828	0.2472242
829	0.579886175
830	0.7853004
831	0.8361995
832	0.794389525
833	0.652599175
834	0.43991365
835	0.139972525
836	0
837	0
838	0
839	0
840	0
841	0
842	0
843	0
844	0
845	0
846	0
847	0
848	0
849	0
850	0.012724775
851	0.1963251
852	0.227228125
853	0.292669825
854	0.114522975
855	0.3272085
856	0.565343575
857	0.2399529
858	0.158150775
859	0.096344725
860	0
861	0
862	0
863	0
864	0
865	0
866	0
867	0
868	0
869	0
870	0
871	0
872	0
873	0
874	0.00363565
875	0.081802125
876	0.238135075
877	0.3272085
878	0.43991365
879	0.3053946
880	0.281762875
881	0.354475875
882	0.4144641
883	0.15633295
884	0
885	0
886	0
887	0
888	0
889	0
890	0
891	0
892	0
893	0
894	0
895	0
896	0
897	0
898	0.019996075
899	0.25085985
900	0.496266225
901	0.67259525
902	0.77439345
903	0.819839075
904	0.72349435
905	0.383561075
906	0.129065575
907	0.05453475
908	0
909	0
910	0
911	0
912	0
913	0
914	0
915	0
916	0
917	0
918	0
919	0
920	0
921	0
922	0.0072713
923	0.129065575
924	0.194507275
925	0.3053946
926	0.525351425
927	0.5889753
928	0.449002775
929	0.252677675
930	0.2254103
931	0.096344725
932	0
933	0
934	0
935	0
936	0
937	0
938	0
939	0
940	0
941	0
942	0
943	0
944	0
945	0
946	0.0072713
947	0.081802125
948	0.143608175
949	0.1381547
950	0.143608175
951	0.20723205
952	0.354475875
953	0.3853789
954	0.234499425
955	0.099980375
956	0.001817825
957	0
958	0
959	0
960	0
961	0
962	0
963	0
964	0
965	0
966	0
967	0
968	0
969	0
970	0.005453475
971	0.041809975
972	0.150879475
973	0.16360425
974	0.154515125
975	0.0945269
976	0.136336875
977	0.147243825
978	0.1308834
979	0.045445625
980	0.001817825
981	0
982	0
983	0
984	0
985	0
986	0
987	0
988	0
989	0
990	0
991	0
992	0
993	0
994	0.0363565
995	0.29448765
996	0.51989795
997	0.62896745
998	0.638056575
999	0.372654125
1000	0.299941125
1001	0.24358855
1002	0.2617668
1003	0.136336875
1004	0.005453475
1005	0
1006	0
1007	0
1008	0
1009	0
1010	0
1011	0
1012	0
1013	0
1014	0
1015	0
1016	0
1017	0
1018	0.012724775
1019	0.089073425
1020	0.223592475
1021	0.3417511
1022	0.4217354
1023	0.4871771
1024	0.41809975
1025	0.336297625
1026	0.3053946
1027	0.129065575
1028	0.009089125
1029	0
1030	0
1031	0
1032	0
1033	0
1034	0
1035	0
1036	0
1037	0
1038	0
1039	0
1040	0
1041	0
1042	0.03272085
1043	0.223592475
1044	0.423553225
1045	0.5526188
1046	0.4144641
1047	0.201778575
1048	0.230863775
1049	0.16360425
1050	0.1017982
1051	0.0654417
1052	0.00363565
1053	0
1054	0
1055	0
1056	0
1057	0
1058	0
1059	0
1060	0
1061	0
1062	0
1063	0
1064	0
1065	0
1066	0.0218139
1067	0.17814685
1068	0.41082845
1069	0.445367125
1070	0.514444475
1071	0.8798273
1072	0.82529255
1073	0.68713785
1074	0.481723625
1075	0.2254103
1076	0.012724775
1077	0
1078	0
1079	0
1080	0
1081	0
1082	0
1083	0
1084	0
1085	0
1086	0
1087	0
1088	0
1089	0
1090	0.056352575
1091	0.3272085
1092	0.6035179
1093	0.78166475
1094	0.878009475
1095	0.89800555
1096	0.747126075
1097	0.51989795
1098	0.42537105
1099	0.219956825
1100	0.012724775
1101	0
1102	0
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0
1111	0
1112	0
1113	0
1114	0.052716925
1115	0.33084415
1116	0.61442485
1117	0.6471457
1118	0.918001625
1119	0.97071855
1120	0.914365975
1121	0.772575625
1122	0.5598901
1123	0.2763094
1124	0.019996075
1125	0
1126	0
1127	0
1128	0
1129	0
1130	0
1131	0
1132	0
1133	0
1134	0
1135	0
1136	0
1137	0
1138	0.059988225
1139	0.343568925
1140	0.616242675
1141	0.827110375
1142	0.954358125
1143	0.990714625
1144	0.9307264
1145	0.779846925
1146	0.554436625
1147	0.27267375
1148	0.023631725
1149	0
1150	0
1151	0
1152	0
1153	0
1154	0
1155	0
1156	0
1157	0
1158	0
1159	0
1160	0
1161	0
1162	0.067259525
1163	0.363565
1164	0.638056575
1165	0.852559925
1166	0.9816255
1167	1.01434635
1168	0.9525403
1169	0.799843
1170	0.5744327
1171	0.285398525
1172	0.027267375
1173	0
1174	0
1175	0
1176	0
1177	0
1178	0
1179	0
1180	0
1181	0
1182	0
1183	0
1184	0
1185	0
1186	0.085437775
1187	0.3926502
1188	0.6616883
1189	0.8652847
1190	0.9888968
1191	1.017982
1192	0.954358125
1193	0.80347865
1194	0.581704
1195	0.292669825
1196	0.030903025
1197	0
1198	0
1199	0
1200	0
1201	0
1202	0
1203	0
1204	0
1205	0
1206	0
1207	0
1208	0
1209	0
1210	0.081802125
1211	0.37447195
1212	0.608971375
1213	0.66532395
1214	0.7634865
1215	0.89073425
1216	0.72349435
1217	0.525351425
1218	0.363565
1219	0.17814685
1220	0.019996075
1221	0
1222	0
1223	0
1224	0
1225	0
1226	0
1227	0
1228	0
1229	0
1230	0
1231	0
1232	0
1233	0
1234	0.0799843
1235	0.387196725
1236	0.65805265
1237	0.8652847
1238	0.99253245
1239	1.027071125
1240	0.87619165
1241	0.57806835
1242	0.427188875
1243	0.26540245
1244	0.038174325
1245	0
1246	0
1247	0
1248	0
1249	0
1250	0
1251	0
1252	0
1253	0
1254	0
1255	0
1256	0
1257	0
1258	0.059988225
1259	0.218139
1260	0.43264235
1261	0.565343575
1262	0.543529675
1263	0.53444055
1264	0.6326031
1265	0.467181025
1266	0.3781076
1267	0.201778575
1268	0.023631725
1269	0
1270	0
1271	0
1272	0
1273	0
1274	0
1275	0
1276	0
1277	0
1278	0
1279	0
1280	0
1281	0
1282	0.0508991
1283	0.307212425
1284	0.605335725
1285	0.739854775
1286	0.91981945
1287	0.6107892
1288	0.5235336
1289	0.692591325
1290	0.459909725
1291	0.212685525
1292	0.041809975
1293	0
1294	0
1295	0
1296	0
1297	0
1298	0
1299	0
1300	0
1301	0
1302	0
1303	0
1304	0
1305	0
1306	0.09816255
1307	0.238135075
1308	0.314483725
1309	0.41809975
1310	0.496266225
1311	0.5453475
1312	0.659870475
1313	0.43264235
1314	0.499901875
1315	0.256313325
1316	0.0363565
1317	0
1318	0
1319	0
1320	0
1321	0
1322	0
1323	0
1324	0
1325	0
1326	0
1327	0
1328	0
1329	0
1330	0.0654417
1331	0.165422075
1332	0.289034175
1333	0.365382825
1334	0.7198587
1335	0.536258375
1336	0.6471457
1337	0.581704
1338	0.39628585
1339	0.1672399
1340	0.027267375
1341	0
1342	0
1343	0
1344	0
1345	0
1346	0
1347	0
1348	0
1349	0
1350	0
1351	0
1352	0
1353	0
1354	0.0799843
1355	0.25085985
1356	0.38174325
1357	0.46172755
1358	0.608971375
1359	0.739854775
1360	0.7562152
1361	0.64351005
1362	0.561707925
1363	0.252677675
1364	0.04726345
1365	0
1366	0
1367	0
1368	0
1369	0
1370	0
1371	0
1372	0
1373	0
1374	0
1375	0
1376	0
1377	0
1378	0.0436278
1379	0.150879475
1380	0.245406375
1381	0.30903025
1382	0.35992935
1383	0.383561075
1384	0.347204575
1385	0.289034175
1386	0.2326816
1387	0.13451905
1388	0.02544955
1389	0
1390	0
1391	0
1392	0
1393	0
1394	0
1395	0
1396	0
1397	0
1398	0
1399	0
1400	0
1401	0
1402	0.07634865
1403	0.22904595
1404	0.419917575
1405	0.62896745
1406	0.67986655
1407	0.612607025
1408	0.6253318
1409	0.57806835
1410	0.354475875
1411	0.129065575
1412	0.0363565
1413	0
1414	0
1415	0
1416	0
1417	0
1418	0
1419	0
1420	0
1421	0
1422	0
1423	0
1424	0
1425	0
1426	0.052716925
1427	0.143608175
1428	0.263584625
1429	0.290852
1430	0.3199372
1431	0.39628585
1432	0.3417511
1433	0.30903025
1434	0.310848075
1435	0.150879475
1436	0.027267375
1437	0
1438	0
1439	0
1440	0
1441	0
1442	0
1443	0
1444	0
1445	0
1446	0
1447	0
1448	0
1449	0
1450	0.096344725
1451	0.33084415
1452	0.40355715
1453	0.57079705
1454	0.707133925
1455	0.75257955
1456	0.7634865
1457	0.801660825
1458	0.688955675
1459	0.40355715
1460	0.0799843
1461	0
1462	0
1463	0
1464	0
1465	0
1466	0
1467	0
1468	0
1469	0
1470	0
1471	0
1472	0
1473	0
1474	0.145426
1475	0.38901455
1476	0.608971375
1477	0.86164905
1478	1.070698925
1479	1.136140625
1480	1.023435475
1481	0.859831225
1482	0.67259525
1483	0.416281925
1484	0.09816255
1485	0
1486	0
1487	0
1488	0
1489	0
1490	0
1491	0
1492	0
1493	0
1494	0
1495	0
1496	0
1497	0.00363565
1498	0.198142925
1499	0.449002775
1500	0.7562152
1501	1.0034394
1502	1.13068715
1503	1.157954525
1504	1.09433065
1505	0.943451175
1506	0.728947825
1507	0.441731475
1508	0.118158625
1509	0
1510	0
1511	0
1512	0
1513	0
1514	0
1515	0
1516	0
1517	0
1518	0
1519	0
1520	0
1521	0.00363565
1522	0.2035964
1523	0.52716925
1524	0.801660825
1525	0.997985925
1526	1.110691075
1527	1.0834237
1528	0.98526115
1529	0.819839075
1530	0.45445625
1531	0.278127225
1532	0.0945269
1533	0
1534	0
1535	0
1536	0
1537	0
1538	0
1539	0
1540	0
1541	0
1542	0
1543	0
1544	0
1545	0.00363565
1546	0.1526973
1547	0.3999215
1548	0.608971375
1549	0.9161838
1550	0.950722475
1551	0.63623875
1552	0.739854775
1553	0.623513975
1554	0.350840225
1555	0.22177465
1556	0.06907735
1557	0
1558	0
1559	0
1560	0
1561	0
1562	0
1563	0
1564	0
1565	0
1566	0
1567	0
1568	0
1569	0.0072713
1570	0.1672399
1571	0.36720065
1572	0.623513975
1573	0.681684375
1574	0.3417511
1575	0.56352575
1576	0.59988225
1577	0.543529675
1578	0.369018475
1579	0.24358855
1580	0.129065575
1581	0
1582	0
1583	0
1584	0
1585	0
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0.009089125
1594	0.143608175
1595	0.290852
1596	0.412646275
1597	0.434460175
1598	0.427188875
1599	0.707133925
1600	0.3926502
1601	0.285398525
1602	0.22177465
1603	0.21450335
1604	0.078166475
1605	0
1606	0
1607	0
1608	0
1609	0
1610	0
1611	0
1612	0
1613	0
1614	0
1615	0
1616	0
1617	0.009089125
1618	0.209049875
1619	0.536258375
1620	0.823474725
1621	0.939815525
1622	1.161590175
1623	1.1997645
1624	1.139776275
1625	0.9888968
1626	0.768939975
1627	0.481723625
1628	0.15633295
1629	0
1630	0
1631	0
1632	0
1633	0
1634	0
1635	0
1636	0
1637	0
1638	0
1639	0
1640	0
1641	0.009089125
1642	0.14906165
1643	0.2763094
1644	0.3490224
1645	0.438095825
1646	0.514444475
1647	0.688955675
1648	0.62169615
1649	0.6907735
1650	0.499901875
1651	0.3853789
1652	0.11270515
1653	0
1654	0
1655	0
1656	0
1657	0
1658	0
1659	0
1660	0
1661	0
1662	0
1663	0
1664	0
1665	0.001817825
1666	0.078166475
1667	0.19996075
1668	0.143608175
1669	0.0363565
1670	0.176329025
1671	0.292669825
1672	0.354475875
1673	0.219956825
1674	0.11997645
1675	0.067259525
1676	0.0218139
1677	0
1678	0
1679	0
1680	0
1681	0
1682	0
1683	0
1684	0
1685	0
1686	0
1687	0
1688	0
1689	0.0072713
1690	0.1017982
1691	0.22177465
1692	0.3999215
1693	0.659870475
1694	0.943451175
1695	0.743490425
1696	0.747126075
1697	0.728947825
1698	0.467181025
1699	0.4144641
1700	0.183600325
1701	0
1702	0
1703	0
1704	0
1705	0
1706	0
1707	0
1708	0
1709	0
1710	0
1711	0
1712	0
1713	0.0290852
1714	0.28721635
1715	0.587157475
1716	0.8434708
1717	1.074334575
1718	1.22521405
1719	0.710769575
1720	0.470816675
1721	0.38901455
1722	0.29448765
1723	0.2035964
1724	0.1090695
1725	0
1726	0
1727	0
1728	0
1729	0
1730	0
1731	0
1732	0
1733	0
1734	0
1735	0
1736	0
1737	0.034538675
1738	0.3053946
1739	0.60715355
1740	0.867102525
1741	1.06524545
1742	1.18158625
1743	1.208853625
1744	1.15250105
1745	1.059791975
1746	0.834381675
1747	0.54171185
1748	0.20723205
1749	0
1750	0
1751	0
1752	0
1753	0
1754	0
1755	0
1756	0
1757	0
1758	0
1759	0
1760	0
1761	0.016360425
1762	0.129065575
1763	0.343568925
1764	0.3562937
1765	0.270855925
1766	0.33084415
1767	0.38901455
1768	0.3999215
1769	0.41082845
1770	0.369018475
1771	0.343568925
1772	0.10543385
1773	0
1774	0
1775	0
1776	0
1777	0
1778	0
1779	0
1780	0
1781	0
1782	0
1783	0
1784	0
1785	0.009089125
1786	0.06907735
1787	0.129065575
1788	0.129065575
1789	0.1017982
1790	0.3199372
1791	0.343568925
1792	0.6326031
1793	0.801660825
1794	0.290852
1795	0.17814685
1796	0.107251675
1797	0.001817825
1798	0
1799	0
1800	0
1801	0
1802	0
1803	0
1804	0
1805	0
1806	0
1807	0
1808	0
1809	0.0218139
1810	0.12724775
1811	0.2763094
1812	0.2254103
1813	0.190871625
1814	0.4144641
1815	0.449002775
1816	0.3053946
1817	0.234499425
1818	0.125429925
1819	0.49808405
1820	0.13451905
1821	0.001817825
1822	0
1823	0
1824	0
1825	0
1826	0
1827	0
1828	0
1829	0
1830	0
1831	0
1832	0
1833	0.027267375
1834	0.147243825
1835	0.238135075
1836	0.37447195
1837	0.456274075
1838	1.074334575
1839	0.863466875
1840	1.1706793
1841	1.0325246
1842	0.848924275
1843	0.48354145
1844	0.22177465
1845	0.005453475
1846	0
1847	0
1848	0
1849	0
1850	0
1851	0
1852	0
1853	0
1854	0
1855	0
1856	0
1857	0.0436278
1858	0.15633295
1859	0.4871771
1860	0.43991365
1861	0.878009475
1862	1.067063275
1863	1.194311025
1864	1.163408
1865	0.921637275
1866	0.430824525
1867	0.1963251
1868	0.038174325
1869	0
1870	0
1871	0
1872	0
1873	0
1874	0
1875	0
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0.038174325
1882	0.165422075
1883	0.321755025
1884	0.281762875
1885	0.528987075
1886	1.023435475
1887	1.163408
1888	0.921637275
1889	0.75985085
1890	0.674413075
1891	0.4435493
1892	0.201778575
1893	0.009089125
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0
1901	0
1902	0
1903	0
1904	0
1905	0.016360425
1906	0.0945269
1907	0.198142925
1908	0.281762875
1909	0.2835807
1910	0.48354145
1911	0.35265805
1912	0.205414225
1913	0.2326816
1914	0.2690381
1915	0.158150775
1916	0.063623875
1917	0.001817825
1918	0
1919	0
1920	0
1921	0
1922	0
1923	0
1924	0
1925	0
1926	0
1927	0
1928	0
1929	0.103616025
1930	0.194507275
1931	0.292669825
1932	0.5162623
1933	0.507173175
1934	0.747126075
1935	0.7416726
1936	1.012528525
1937	0.4290067
1938	0.30175895
1939	0.059988225
1940	0.0363565
1941	0.005453475
1942	0
1943	0
1944	0
1945	0
1946	0
1947	0
1948	0
1949	0
1950	0
1951	0
1952	0
1953	0.0436278
1954	0.19268945
1955	0.365382825
1956	0.539894025
1957	0.62169615
1958	0.65805265
1959	0.721676525
1960	0.728947825
1961	0.710769575
1962	0.59261095
1963	0.33084415
1964	0.13451905
1965	0.0072713
1966	0
1967	0
1968	0
1969	0
1970	0
1971	0
1972	0
1973	0
1974	0
1975	0
1976	0
1977	0.05453475
1978	0.190871625
1979	0.29448765
1980	0.35992935
1981	0.423553225
1982	0.4580919
1983	0.474452325
1984	0.41082845
1985	0.369018475
1986	0.314483725
1987	0.241770725
1988	0.1381547
1989	0.01090695
1990	0
1991	0
1992	0
1993	0
1994	0
1995	0
1996	0
1997	0
1998	0
1999	0
2000	0
2001	0.09089125
2002	0.3053946
2003	0.5380762
2004	0.7489439
2005	0.94890465
2006	1.303380525
2007	1.3161053
2008	1.2942914
2009	0.9525403
2010	0.630785275
2011	0.419917575
2012	0.259948975
2013	0.0218139
2014	0
2015	0
2016	0
2017	0
2018	0
2019	0
2020	0
2021	0
2022	0
2023	0
2024	0
2025	0.056352575
2026	0.2254103
2027	0.405374975
2028	0.536258375
2029	0.616242675
2030	0.72713
2031	0.8216569
2032	0.6398744
2033	0.808932125
2034	0.46899885
2035	0.3781076
2036	0.18541815
2037	0.012724775
2038	0
2039	0
2040	0
2041	0
2042	0
2043	0
2044	0
2045	0
2046	0
2047	0
2048	0
2049	0.081802125
2050	0.238135075
2051	0.372654125
2052	0.4144641
2053	0.736219125
2054	0.73803695
2055	0.57079705
2056	0.52716925
2057	0.605335725
2058	0.801660825
2059	0.645327875
2060	0.31630155
2061	0.030903025
2062	0
2063	0
2064	0
2065	0
2066	0
2067	0
2068	0
2069	0
2070	0
2071	0
2072	0
2073	0.14906165
2074	0.481723625
2075	0.7053161
2076	1.0470672
2077	1.234303175
2078	1.3451905
2079	1.36336875
2080	1.292473575
2081	1.139776275
2082	0.9161838
2083	0.630785275
2084	0.3126659
2085	0.030903025
2086	0
2087	0
2088	0
2089	0
2090	0
2091	0
2092	0
2093	0
2094	0
2095	0
2096	0
2097	0.16360425
2098	0.401739325
2099	0.6762309
2100	1.041613725
2101	1.132504975
2102	1.223396225
2103	1.1852219
2104	1.325194425
2105	1.190675375
2106	0.972536375
2107	0.6616883
2108	0.321755025
2109	0.03999215
2110	0
2111	0
2112	0
2113	0
2114	0
2115	0
2116	0
2117	0
2118	0
2119	0
2120	0
2121	0.1017982
2122	0.2690381
2123	0.398103675
2124	0.6253318
2125	0.699862625
2126	0.721676525
2127	0.68713785
2128	0.97071855
2129	1.1561367
2130	0.9307264
2131	0.641692225
2132	0.318119375
2133	0.038174325
2134	0
2135	0
2136	0
2137	0
2138	0
2139	0
2140	0
2141	0
2142	0
2143	0
2144	0
2145	0.096344725
2146	0.256313325
2147	0.405374975
2148	0.63623875
2149	1.27611315
2150	1.390636125
2151	1.408814375
2152	1.343372675
2153	1.190675375
2154	0.9816255
2155	0.692591325
2156	0.363565
2157	0.0508991
2158	0
2159	0
2160	0
2161	0
2162	0
2163	0
2164	0
2165	0
2166	0
2167	0
2168	0.001817825
2169	0.205414225
2170	0.5380762
2171	0.83256385
2172	1.092512825
2173	1.2942914
2174	1.41426785
2175	1.481527375
2176	1.390636125
2177	1.23248535
2178	0.99253245
2179	0.68713785
2180	0.3490224
2181	0.04726345
2182	0
2183	0
2184	0
2185	0
2186	0
2187	0
2188	0
2189	0
2190	0
2191	0
2192	0.00363565
2193	0.216321175
2194	0.5380762
2195	0.8434708
2196	1.1415941
2197	1.2433923
2198	1.397907425
2199	1.423356975
2200	1.350643975
2201	1.19612885
2202	1.005257225
2203	0.70895175
2204	0.363565
2205	0.052716925
2206	0
2207	0
2208	0
2209	0
2210	0
2211	0
2212	0
2213	0
2214	0
2215	0
2216	0.005453475
2217	0.218139
2218	0.53444055
2219	0.83983515
2220	1.096148475
2221	1.059791975
2222	0.72349435
2223	0.739854775
2224	0.7198587
2225	0.6616883
2226	0.5453475
2227	0.332661975
2228	0.172693375
2229	0.027267375
2230	0
2231	0
2232	0
2233	0
2234	0
2235	0
2236	0
2237	0
2238	0
2239	0
2240	0.005453475
2241	0.114522975
2242	0.17087555
2243	0.241770725
2244	0.329026325
2245	0.42537105
2246	0.5017197
2247	0.55625445
2248	0.579886175
2249	0.543529675
2250	0.4290067
2251	0.3126659
2252	0.16360425
2253	0.027267375
2254	0
2255	0
2256	0
2257	0
2258	0
2259	0
2260	0
2261	0
2262	0
2263	0
2264	0.005453475
2265	0.132701225
2266	0.2399529
2267	0.387196725
2268	0.441731475
2269	0.41809975
2270	0.47627015
2271	0.73803695
2272	0.601700075
2273	0.594428775
2274	0.4508206
2275	0.318119375
2276	0.14906165
2277	0.0290852
2278	0
2279	0
2280	0
2281	0
2282	0
2283	0
2284	0
2285	0
2286	0
2287	0
2288	0.009089125
2289	0.16360425
2290	0.409010625
2291	0.699862625
2292	0.907094675
2293	0.965265075
2294	1.019799825
2295	1.376093525
2296	1.445170875
2297	1.270659675
2298	1.05070285
2299	0.747126075
2300	0.39628585
2301	0.072713
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0
2309	0
2310	0
2311	0
2312	0.01817825
2313	0.24358855
2314	0.5308049
2315	0.805296475
2316	0.9307264
2317	0.8580134
2318	0.8870986
2319	0.6689596
2320	0.75257955
2321	0.739854775
2322	0.52716925
2323	0.34538675
2324	0.1526973
2325	0.0218139
2326	0
2327	0
2328	0
2329	0
2330	0
2331	0
2332	0
2333	0
2334	0
2335	0
2336	0.012724775
2337	0.172693375
2338	0.3926502
2339	0.572614875
2340	0.654417
2341	0.627149625
2342	0.456274075
2343	0.358111525
2344	0.430824525
2345	0.605335725
2346	0.605335725
2347	0.51262665
2348	0.27994505
2349	0.056352575
2350	0
2351	0
2352	0
2353	0
2354	0
2355	0
2356	0
2357	0
2358	0
2359	0
2360	0.01090695
2361	0.169057725
2362	0.572614875
2363	0.9379977
2364	1.13795845
2365	1.328830075
2366	1.49425215
2367	1.45426
2368	1.33428355
2369	0.99980375
2370	1.0034394
2371	0.71622305
2372	0.38174325
2373	0.04726345
2374	0
2375	0
2376	0
2377	0
2378	0
2379	0
2380	0
2381	0
2382	0
2383	0
2384	0.01817825
2385	0.19268945
2386	0.3781076
2387	0.4290067
2388	0.427188875
2389	0.3417511
2390	0.4071928
2391	0.398103675
2392	0.372654125
2393	0.198142925
2394	0.1745112
2395	0.11997645
2396	0.045445625
2397	0.019996075
2398	0
2399	0
2400	0
2401	0
2402	0
2403	0
2404	0
2405	0
2406	0
2407	0
2408	0.016360425
2409	0.09816255
2410	0.14906165
2411	0.412646275
2412	0.481723625
2413	0.50535535
2414	0.656234825
2415	0.870738175
2416	1.281566625
2417	0.5162623
2418	0.456274075
2419	0.543529675
2420	0.332661975
2421	0.04726345
2422	0
2423	0
2424	0
2425	0
2426	0
2427	0
2428	0
2429	0
2430	0
2431	0
2432	0.0145426
2433	0.107251675
2434	0.2035964
2435	0.390832375
2436	0.387196725
2437	0.4944484
2438	0.558072275
2439	0.54898315
2440	0.550800975
2441	0.638056575
2442	0.670777425
2443	0.481723625
2444	0.26540245
2445	0.06907735
2446	0
2447	0
2448	0
2449	0
2450	0
2451	0
2452	0
2453	0
2454	0
2455	0
2456	0.04726345
2457	0.321755025
2458	0.53444055
2459	0.22904595
2460	0.219956825
2461	0.28721635
2462	0.619878325
2463	0.921637275
2464	0.32357285
2465	0.307212425
2466	0.358111525
2467	0.2835807
2468	0.179964675
2469	0.03999215
2470	0
2471	0
2472	0
2473	0
2474	0
2475	0
2476	0
2477	0
2478	0
2479	0
2480	0.05453475
2481	0.33811545
2482	0.64351005
2483	0.8870986
2484	1.09433065
2485	1.23248535
2486	1.412450025
2487	1.4469887
2488	1.3306479
2489	1.219760575
2490	0.9379977
2491	0.456274075
2492	0.2835807
2493	0.09089125
2494	0
2495	0
2496	0
2497	0
2498	0
2499	0
2500	0
2501	0
2502	0
2503	0
2504	0.0654417
2505	0.369018475
2506	0.594428775
2507	0.54898315
2508	0.583521825
2509	0.761668675
2510	1.15250105
2511	1.52333735
2512	1.45789565
2513	1.2724775
2514	1.06524545
2515	0.776211275
2516	0.449002775
2517	0.1236121
2518	0
2519	0
2520	0
2521	0
2522	0
2523	0
2524	0
2525	0
2526	0
2527	0
2528	0.016360425
2529	0.145426
2530	0.218139
2531	0.361747175
2532	0.336297625
2533	0.32357285
2534	0.365382825
2535	0.27994505
2536	0.36720065
2537	0.58533965
2538	0.4144641
2539	0.23631725
2540	0.1381547
2541	0.0581704
2542	0
2543	0
2544	0
2545	0
2546	0
2547	0
2548	0
2549	0
2550	0
2551	0
2552	0.072713
2553	0.365382825
2554	0.659870475
2555	0.965265075
2556	1.2143071
2557	0.99253245
2558	1.183404075
2559	1.357915275
2560	1.2143071
2561	0.990714625
2562	0.743490425
2563	0.5162623
2564	0.358111525
2565	0.132701225
2566	0
2567	0
2568	0
2569	0
2570	0
2571	0
2572	0
2573	0
2574	0
2575	0
2576	0.078166475
2577	0.3853789
2578	0.67259525
2579	0.6107892
2580	1.037978075
2581	0.750761725
2582	0.7125874
2583	0.45445625
2584	0.619878325
2585	1.2506636
2586	1.0325246
2587	0.65805265
2588	0.463545375
2589	0.147243825
2590	0
2591	0
2592	0
2593	0
2594	0
2595	0
2596	0
2597	0
2598	0
2599	0
2600	0.08361995
2601	0.376289775
2602	0.70168045
2603	0.994350275
2604	1.2506636
2605	1.4688026
2606	1.599686
2607	1.61059295
2608	1.4469887
2609	1.267024025
2610	1.0834237
2611	0.81802125
2612	0.4871771
2613	0.15633295
2614	0
2615	0
2616	0
2617	0
2618	0
2619	0
2620	0
2621	0
2622	0
2623	0
2624	0.09089125
2625	0.409010625
2626	0.743490425
2627	1.0543385
2628	1.31246965
2629	1.5051591
2630	1.61786425
2631	1.63967815
2632	1.5633295
2633	1.3960896
2634	1.1561367
2635	0.852559925
2636	0.51262665
2637	0.169057725
2638	0
2639	0
2640	0
2641	0
2642	0
2643	0
2644	0
2645	0
2646	0
2647	0
2648	0.114522975
2649	0.449002775
2650	0.783482575
2651	1.081605875
2652	1.325194425
2653	1.4978878
2654	1.59605035
2655	1.45062435
2656	1.510612575
2657	1.21794275
2658	1.07978805
2659	0.7125874
2660	0.3562937
2661	0.11270515
2662	0
2663	0
2664	0
2665	0
2666	0
2667	0
2668	0
2669	0
2670	0
2671	0
2672	0.074530825
2673	0.212685525
2674	0.528987075
2675	0.6107892
2676	0.638056575
2677	0.685320025
2678	0.99253245
2679	1.53060865
2680	1.379729175
2681	1.263388375
2682	0.99253245
2683	0.72349435
2684	0.434460175
2685	0.1381547
2686	0
2687	0
2688	0
2689	0
2690	0
2691	0
2692	0
2693	0
2694	0
2695	0
2696	0.052716925
2697	0.205414225
2698	0.387196725
2699	0.652599175
2700	0.994350275
2701	1.234303175
2702	1.506976925
2703	1.5924147
2704	1.496069975
2705	1.339737025
2706	1.1125089
2707	0.819839075
2708	0.49808405
2709	0.176329025
2710	0.001817825
2711	0
2712	0
2713	0
2714	0
2715	0
2716	0
2717	0
2718	0
2719	0
2720	0.1090695
2721	0.4071928
2722	0.72349435
2723	1.034342425
2724	1.274295325
2725	1.387000475
2726	1.288837925
2727	1.216124925
2728	1.252481425
2729	1.2942914
2730	1.110691075
2731	0.823474725
2732	0.503537525
2733	0.183600325
2734	0.001817825
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0
2744	0.1236121
2745	0.354475875
2746	0.590793125
2747	1.052520675
2748	1.288837925
2749	1.34882615
2750	1.1779506
2751	1.219760575
2752	0.870738175
2753	0.6907735
2754	0.64351005
2755	0.58533965
2756	0.45445625
2757	0.190871625
2758	0.00363565
2759	0
2760	0
2761	0
2762	0
2763	0
2764	0
2765	0
2766	0
2767	0
2768	0.02544955
2769	0.1090695
2770	0.270855925
2771	0.652599175
2772	0.718040875
2773	1.030706775
2774	1.543333425
2775	1.554240375
2776	1.46516695
2777	1.307016175
2778	1.08705935
2779	0.819839075
2780	0.547165325
2781	0.20723205
2782	0.005453475
2783	0
2784	0
2785	0
2786	0
2787	0
2788	0
2789	0
2790	0
2791	0
2792	0.059988225
2793	0.183600325
2794	0.321755025
2795	0.587157475
2796	0.594428775
2797	0.59261095
2798	0.6762309
2799	0.67986655
2800	0.5671614
2801	0.7634865
2802	1.034342425
2803	0.81802125
2804	0.510808825
2805	0.1599686
2806	0.005453475
2807	0
2808	0
2809	0
2810	0
2811	0
2812	0
2813	0
2814	0
2815	0
2816	0.11270515
2817	0.34538675
2818	0.6107892
2819	0.97798985
2820	1.274295325
2821	1.219760575
2822	1.143411925
2823	0.9816255
2824	0.867102525
2825	0.75985085
2826	0.688955675
2827	0.779846925
2828	0.539894025
2829	0.230863775
2830	0.009089125
2831	0
2832	0
2833	0
2834	0
2835	0
2836	0
2837	0
2838	0
2839	0
2840	0.165422075
2841	0.4944484
2842	0.827110375
2843	1.0834237
2844	1.381547
2845	1.565147325
2846	1.663309875
2847	1.65422075
2848	1.586961225
2849	1.42153915
2850	1.187039725
2851	0.892552075
2852	0.561707925
2853	0.22904595
2854	0.009089125
2855	0
2856	0
2857	0
2858	0
2859	0
2860	0
2861	0
2862	0
2863	0
2864	0.1890538
2865	0.521715775
2866	0.8434708
2867	1.132504975
2868	1.3742757
2869	1.5487869
2870	1.645131625
2871	1.656038575
2872	1.58150775
2873	1.4251748
2874	1.1997645
2875	0.910730325
2876	0.590793125
2877	0.259948975
2878	0.0145426
2879	0
2880	0
2881	0
2882	0
2883	0
2884	0
2885	0
2886	0
2887	0.001817825
2888	0.1890538
2889	0.49808405
2890	0.77439345
2891	1.016164175
2892	1.245210125
2893	1.387000475
2894	1.6214999
2895	1.6578564
2896	1.57423645
2897	1.405178725
2898	1.1779506
2899	0.907094675
2900	0.587157475
2901	0.2617668
2902	0.016360425
2903	0
2904	0
2905	0
2906	0
2907	0
2908	0
2909	0
2910	0
2911	0.001817825
2912	0.19268945
2913	0.5235336
2914	0.85437775
2915	1.154318875
2916	1.397907425
2917	1.5706008
2918	1.65422075
2919	1.5487869
2920	0.910730325
2921	0.78166475
2922	1.18158625
2923	0.89800555
2924	0.576250525
2925	0.2472242
2926	0.0145426
2927	0
2928	0
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0
2935	0.00363565
2936	0.194507275
2937	0.536258375
2938	0.85437775
2939	1.139776275
2940	1.3888183
2941	1.561511675
2942	1.659674225
2943	1.6651277
2944	1.583325575
2945	1.416085675
2946	1.183404075
2947	0.89800555
2948	0.576250525
2949	0.25085985
2950	0.016360425
2951	0
2952	0
2953	0
2954	0
2955	0
2956	0
2957	0
2958	0
2959	0.0072713
2960	0.218139
2961	0.51989795
2962	0.590793125
2963	1.056156325
2964	1.36336875
2965	1.485163025
2966	1.4324461
2967	0.499901875
2968	0.387196725
2969	0.612607025
2970	0.70895175
2971	0.827110375
2972	0.4653632
2973	0.1672399
2974	0.012724775
2975	0
2976	0
2977	0
2978	0
2979	0
2980	0
2981	0
2982	0
2983	0.0072713
2984	0.22177465
2985	0.510808825
2986	0.83983515
2987	0.801660825
2988	1.179768425
2989	1.52333735
2990	1.616046425
2991	1.62513555
2992	1.550604725
2993	1.39972525
2994	1.18885755
2995	0.91981945
2996	0.61442485
2997	0.290852
2998	0.027267375
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0.01090695
3008	0.2399529
3009	0.565343575
3010	0.878009475
3011	1.163408
3012	1.40699655
3013	1.583325575
3014	1.674216825
3015	1.67603465
3016	1.590596875
3017	1.42153915
3018	1.1997645
3019	0.9234551
3020	0.616242675
3021	0.29448765
3022	0.030903025
3023	0
3024	0
3025	0
3026	0
3027	0
3028	0
3029	0
3030	0
3031	0.012724775
3032	0.241770725
3033	0.561707925
3034	0.8652847
3035	1.1415941
3036	1.3742757
3037	1.54515125
3038	1.63240685
3039	1.62513555
3040	1.565147325
3041	1.408814375
3042	1.165225825
3043	0.89073425
3044	0.60715355
3045	0.296305475
3046	0.03272085
3047	0
3048	0
3049	0
3050	0
3051	0
3052	0
3053	0
3054	0
3055	0.00363565
3056	0.089073425
3057	0.230863775
3058	0.1963251
3059	0.2472242
3060	0.369018475
3061	0.594428775
3062	0.812567775
3063	0.4144641
3064	0.1963251
3065	0.209049875
3066	0.307212425
3067	0.238135075
3068	0.129065575
3069	0.052716925
3070	0.0072713
3071	0
3072	0
3073	0
3074	0
3075	0
3076	0
3077	0
3078	0
3079	0.0072713
3080	0.11270515
3081	0.329026325
3082	0.56352575
3083	0.91254815
3084	0.73076565
3085	0.539894025
3086	0.68713785
3087	0.663506125
3088	0.841652975
3089	0.95617595
3090	0.80347865
3091	0.888916425
3092	0.61442485
3093	0.278127225
3094	0.027267375
3095	0
3096	0
3097	0
3098	0
3099	0
3100	0
3101	0
3102	0
3103	0.00363565
3104	0.041809975
3105	0.067259525
3106	0.092709075
3107	0.13451905
3108	0.216321175
3109	0.350840225
3110	1.24702795
3111	0.8071143
3112	0.71622305
3113	0.659870475
3114	0.532622725
3115	0.69440915
3116	0.463545375
3117	0.194507275
3118	0.019996075
3119	0
3120	0
3121	0
3122	0
3123	0
3124	0
3125	0
3126	0
3127	0.012724775
3128	0.161786425
3129	0.161786425
3130	0.263584625
3131	0.3853789
3132	0.57806835
3133	0.510808825
3134	0.303576775
3135	0.296305475
3136	0.456274075
3137	0.441731475
3138	0.3853789
3139	0.285398525
3140	0.1672399
3141	0.110887325
3142	0.012724775
3143	0
3144	0
3145	0
3146	0
3147	0
3148	0
3149	0
3150	0
3151	0.01817825
3152	0.179964675
3153	0.30903025
3154	0.372654125
3155	0.474452325
3156	0.63623875
3157	0.7489439
3158	1.067063275
3159	0.49808405
3160	0.307212425
3161	0.441731475
3162	0.2763094
3163	0.1308834
3164	0.1236121
3165	0.059988225
3166	0.009089125
3167	0
3168	0
3169	0
3170	0
3171	0
3172	0
3173	0
3174	0
3175	0.0072713
3176	0.089073425
3177	0.20723205
3178	0.39628585
3179	0.521715775
3180	0.518080125
3181	0.5380762
3182	0.641692225
3183	0.870738175
3184	1.288837925
3185	1.308834
3186	1.17431495
3187	0.892552075
3188	0.572614875
3189	0.296305475
3190	0.0436278
3191	0
3192	0
3193	0
3194	0
3195	0
3196	0
3197	0
3198	0
3199	0.009089125
3200	0.067259525
3201	0.132701225
3202	0.183600325
3203	0.568979225
3204	0.5671614
3205	0.54171185
3206	0.29448765
3207	0.372654125
3208	0.3126659
3209	0.43991365
3210	0.281762875
3211	0.13451905
3212	0.114522975
3213	0.096344725
3214	0.01817825
3215	0
3216	0
3217	0
3218	0
3219	0
3220	0
3221	0
3222	0
3223	0.016360425
3224	0.081802125
3225	0.358111525
3226	0.89800555
3227	1.216124925
3228	1.459713475
3229	1.5851434
3230	1.71239115
3231	1.626953375
3232	1.5487869
3233	1.394271775
3234	1.1779506
3235	0.9161838
3236	0.65805265
3237	0.332661975
3238	0.05453475
3239	0
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0.027267375
3248	0.218139
3249	0.25813115
3250	0.387196725
3251	0.5308049
3252	0.703498275
3253	0.848924275
3254	0.994350275
3255	1.07251675
3256	1.27611315
3257	1.390636125
3258	1.1997645
3259	0.9743542
3260	0.6689596
3261	0.347204575
3262	0.0654417
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0
3271	0.03999215
3272	0.1526973
3273	0.274491575
3274	0.430824525
3275	0.4799058
3276	0.605335725
3277	0.81074995
3278	0.98526115
3279	1.2215784
3280	1.6214999
3281	1.4688026
3282	1.25429925
3283	0.98526115
3284	0.6616883
3285	0.339933275
3286	0.06180605
3287	0
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0
3295	0.0363565
3296	0.29448765
3297	0.616242675
3298	0.93436205
3299	1.208853625
3300	1.412450025
3301	1.492434325
3302	1.496069975
3303	1.56696515
3304	1.616046425
3305	1.466984775
3306	1.227031875
3307	0.80347865
3308	0.43991365
3309	0.1963251
3310	0.04726345
3311	0
3312	0
3313	0
3314	0
3315	0
3316	0
3317	0
3318	0
3319	0.005453475
3320	0.067259525
3321	0.218139
3322	0.212685525
3323	0.1963251
3324	0.445367125
3325	0.398103675
3326	0.430824525
3327	0.31630155
3328	0.290852
3329	0.488994925
3330	0.525351425
3331	0.416281925
3332	0.390832375
3333	0.1599686
3334	0.034538675
3335	0
3336	0
3337	0
3338	0
3339	0
3340	0
3341	0
3342	0
3343	0.034538675
3344	0.299941125
3345	0.6180605
3346	0.888916425
3347	0.9598116
3348	0.605335725
3349	0.2690381
3350	0.1963251
3351	0.179964675
3352	0.218139
3353	0.310848075
3354	0.31630155
3355	0.2035964
3356	0.13451905
3357	0.183600325
3358	0.056352575
3359	0
3360	0
3361	0
3362	0
3363	0
3364	0
3365	0
3366	0
3367	0.019996075
3368	0.092709075
3369	0.114522975
3370	0.201778575
3371	0.249042025
3372	0.2326816
3373	0.2617668
3374	0.35265805
3375	0.3490224
3376	0.22904595
3377	0.227228125
3378	0.249042025
3379	0.18541815
3380	0.259948975
3381	0.154515125
3382	0.0508991
3383	0
3384	0
3385	0
3386	0
3387	0
3388	0
3389	0
3390	0
3391	0.04726345
3392	0.22177465
3393	0.4944484
3394	0.92709075
3395	1.22521405
3396	1.459713475
3397	1.63240685
3398	1.725115925
3399	1.70511985
3400	1.62513555
3401	1.474256075
3402	1.259752725
3403	0.9888968
3404	0.681684375
3405	0.365382825
3406	0.0799843
3407	0
3408	0
3409	0
3410	0
3411	0
3412	0
3413	0
3414	0
3415	0.019996075
3416	0.165422075
3417	0.601700075
3418	0.899823375
3419	1.2433923
3420	1.267024025
3421	1.630589025
3422	1.6869416
3423	1.55242255
3424	1.21067145
3425	0.503537525
3426	0.441731475
3427	0.441731475
3428	0.387196725
3429	0.16360425
3430	0.041809975
3431	0
3432	0
3433	0
3434	0
3435	0
3436	0
3437	0
3438	0
3439	0.019996075
3440	0.110887325
3441	0.218139
3442	0.438095825
3443	0.503537525
3444	0.48354145
3445	0.721676525
3446	1.090695
3447	0.688955675
3448	0.81074995
3449	0.685320025
3450	0.445367125
3451	0.379925425
3452	0.256313325
3453	0.136336875
3454	0.0290852
3455	0
3456	0
3457	0
3458	0
3459	0
3460	0
3461	0
3462	0
3463	0.041809975
3464	0.190871625
3465	0.3926502
3466	0.5453475
3467	0.7053161
3468	0.881645125
3469	1.012528525
3470	1.16704365
3471	1.6214999
3472	1.696030725
3473	1.53787995
3474	1.314287475
3475	1.02888895
3476	0.70895175
3477	0.3853789
3478	0.0945269
3479	0
3480	0
3481	0
3482	0
3483	0
3484	0
3485	0
3486	0
3487	0.0581704
3488	0.33084415
3489	0.6471457
3490	0.961629425
3491	1.23975665
3492	1.426992625
3493	1.659674225
3494	1.75601895
3495	1.7669259
3496	1.6869416
3497	1.51606605
3498	1.307016175
3499	1.03616025
3500	0.72349435
3501	0.3999215
3502	0.1017982
3503	0
3504	0
3505	0
3506	0
3507	0
3508	0
3509	0
3510	0
3511	0.072713
3512	0.358111525
3513	0.663506125
3514	0.9670829
3515	1.234303175
3516	1.434263925
3517	1.5778721
3518	1.743294175
3519	1.745112
3520	1.66149205
3521	1.50879475
3522	1.285202275
3523	0.896187725
3524	0.463545375
3525	0.14906165
3526	0.038174325
3527	0
3528	0
3529	0
3530	0
3531	0
3532	0
3533	0
3534	0
3535	0.0145426
3536	0.150879475
3537	0.19268945
3538	0.218139
3539	0.369018475
3540	0.42537105
3541	0.4726345
3542	0.7344013
3543	1.6360425
3544	1.576054275
3545	0.77439345
3546	0.86892035
3547	0.372654125
3548	0.3344798
3549	0.158150775
3550	0.038174325
3551	0
3552	0
3553	0
3554	0
3555	0
3556	0
3557	0
3558	0
3559	0.05453475
3560	0.23631725
3561	0.2981233
3562	0.270855925
3563	0.3199372
3564	0.427188875
3565	0.983443325
3566	1.110691075
3567	0.990714625
3568	1.47243825
3569	0.907094675
3570	0.51262665
3571	0.790753875
3572	0.594428775
3573	0.2617668
3574	0.09089125
3575	0
3576	0
3577	0
3578	0
3579	0
3580	0
3581	0
3582	0
3583	0.052716925
3584	0.169057725
3585	0.292669825
3586	0.1308834
3587	0.216321175
3588	0.423553225
3589	1.26157055
3590	0.630785275
3591	0.63623875
3592	0.419917575
3593	0.478087975
3594	0.583521825
3595	0.70895175
3596	0.398103675
3597	0.405374975
3598	0.114522975
3599	0
3600	0
3601	0
3602	0
3603	0
3604	0
3605	0
3606	0
3607	0.067259525
3608	0.30175895
3609	0.510808825
3610	0.581704
3611	0.78893605
3612	1.1779506
3613	1.630589025
3614	1.728751575
3615	1.73420505
3616	1.656038575
3617	1.4978878
3618	1.28338445
3619	1.012528525
3620	0.72713
3621	0.423553225
3622	0.125429925
3623	0
3624	0
3625	0
3626	0
3627	0
3628	0
3629	0
3630	0
3631	0.04726345
3632	0.145426
3633	0.2035964
3634	0.318119375
3635	0.554436625
3636	1.474256075
3637	1.67603465
3638	1.7596546
3639	1.745112
3640	1.666945525
3641	1.53060865
3642	1.314287475
3643	1.03616025
3644	0.725312175
3645	0.436278
3646	0.1381547
3647	0
3648	0
3649	0
3650	0
3651	0
3652	0
3653	0
3654	0
3655	0.074530825
3656	0.3490224
3657	0.6616883
3658	0.972536375
3659	1.2579349
3660	1.492434325
3661	1.663309875
3662	1.75601895
3663	1.7669259
3664	1.692395075
3665	1.5342443
3666	1.31246965
3667	1.034342425
3668	0.728947825
3669	0.4144641
3670	0.1236121
3671	0
3672	0
3673	0
3674	0
3675	0
3676	0
3677	0
3678	0
3679	0.0799843
3680	0.37447195
3681	0.681684375
3682	0.983443325
3683	1.259752725
3684	1.49425215
3685	1.666945525
3686	1.765108075
3687	1.772379375
3688	1.68330595
3689	1.536062125
3690	1.31974095
3691	1.04343155
3692	0.736219125
3693	0.419917575
3694	0.129065575
3695	0
3696	0
3697	0
3698	0
3699	0
3700	0
3701	0
3702	0
3703	0.09089125
3704	0.325390675
3705	0.508991
3706	0.954358125
3707	1.236121
3708	1.481527375
3709	1.6578564
3710	1.745112
3711	1.75601895
3712	1.68330595
3713	1.532426475
3714	1.3233766
3715	1.05797415
3716	0.747126075
3717	0.4290067
3718	0.13451905
3719	0
3720	0
3721	0
3722	0
3723	0
3724	0
3725	0
3726	0
3727	0.05453475
3728	0.23631725
3729	0.412646275
3730	0.612607025
3731	0.823474725
3732	0.939815525
3733	1.099784125
3734	1.6069573
3735	1.757836775
3736	1.6869416
3737	1.53060865
3738	1.310651825
3739	1.03616025
3740	0.73076565
3741	0.419917575
3742	0.1308834
3743	0
3744	0
3745	0
3746	0
3747	0
3748	0
3749	0
3750	0
3751	0.078166475
3752	0.347204575
3753	0.65078135
3754	0.94890465
3755	1.223396225
3756	1.4469887
3757	1.61059295
3758	1.710573325
3759	1.739658525
3760	1.666945525
3761	1.5124304
3762	1.29792705
3763	1.027071125
3764	0.725312175
3765	0.43264235
3766	0.154515125
3767	0
3768	0
3769	0
3770	0
3771	0
3772	0
3773	0
3774	0
3775	0.092709075
3776	0.369018475
3777	0.554436625
3778	0.954358125
3779	1.2288497
3780	1.456077825
3781	1.55969385
3782	1.594232525
3783	1.6214999
3784	1.63967815
3785	1.47970955
3786	0.85437775
3787	0.73803695
3788	0.4726345
3789	0.2763094
3790	0.0945269
3791	0
3792	0
3793	0
3794	0
3795	0
3796	0
3797	0
3798	0
3799	0.0945269
3800	0.37447195
3801	0.674413075
3802	0.9670829
3803	1.236121
3804	1.4469887
3805	1.61786425
3806	1.732387225
3807	1.743294175
3808	1.672399
3809	1.521519525
3810	1.308834
3811	1.0397959
3812	0.754397375
3813	0.449002775
3814	0.14179035
3815	0
3816	0
3817	0
3818	0
3819	0
3820	0
3821	0
3822	0
3823	0.038174325
3824	0.161786425
3825	0.270855925
3826	0.36720065
3827	0.4799058
3828	0.508991
3829	0.6253318
3830	0.85437775
3831	0.9816255
3832	1.37064005
3833	1.496069975
3834	1.332465725
3835	1.05797415
3836	0.75257955
3837	0.43991365
3838	0.14906165
3839	0
3840	0
3841	0
3842	0
3843	0
3844	0
3845	0
3846	0
3847	0.07634865
3848	0.263584625
3849	0.481723625
3850	0.7125874
3851	0.783482575
3852	0.830746025
3853	1.001621575
3854	1.11614455
3855	1.201582325
3856	1.328830075
3857	1.2143071
3858	1.121598025
3859	0.91254815
3860	0.75985085
3861	0.4144641
3862	0.11270515
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	0
3871	0.070895175
3872	0.183600325
3873	0.259948975
3874	0.459909725
3875	0.539894025
3876	0.54898315
3877	0.554436625
3878	0.5598901
3879	0.521715775
3880	0.4217354
3881	0.343568925
3882	0.296305475
3883	0.3490224
3884	0.230863775
3885	0.2108677
3886	0.092709075
3887	0.001817825
3888	0
3889	0
3890	0
3891	0
3892	0
3893	0
3894	0
3895	0.041809975
3896	0.190871625
3897	0.452638425
3898	0.841652975
3899	0.8216569
3900	0.492630575
3901	0.8507421
3902	1.10887325
3903	1.07978805
3904	0.8434708
3905	0.5744327
3906	0.627149625
3907	0.57079705
3908	0.132701225
3909	0.0872556
3910	0.05453475
3911	0
3912	0
3913	0
3914	0
3915	0
3916	0
3917	0
3918	0
3919	0.034538675
3920	0.129065575
3921	0.19268945
3922	0.24358855
3923	0.325390675
3924	0.4217354
3925	0.44718495
3926	1.06524545
3927	1.47970955
3928	1.62513555
3929	1.470620425
3930	1.26884185
3931	0.99980375
3932	0.718040875
3933	0.441731475
3934	0.158150775
3935	0.001817825
3936	0
3937	0
3938	0
3939	0
3940	0
3941	0
3942	0
3943	0.0799843
3944	0.23631725
3945	0.289034175
3946	0.361747175
3947	0.619878325
3948	1.012528525
3949	1.4469887
3950	1.645131625
3951	1.699666375
3952	1.692395075
3953	1.53787995
3954	1.32701225
3955	0.9961681
3956	0.6762309
3957	0.394468025
3958	0.147243825
3959	0.001817825
3960	0
3961	0
3962	0
3963	0
3964	0
3965	0
3966	0
3967	0.0872556
3968	0.350840225
3969	0.652599175
3970	0.754397375
3971	1.187039725
3972	1.397907425
3973	1.55969385
3974	1.64694945
3975	1.69057725
3976	1.6796703
3977	1.481527375
3978	1.2506636
3979	1.001621575
3980	0.736219125
3981	0.46172755
3982	0.183600325
3983	0.00363565
3984	0
3985	0
3986	0
3987	0
3988	0
3989	0
3990	0
3991	0.0654417
3992	0.205414225
3993	0.365382825
3994	0.594428775
3995	0.765304325
3996	0.507173175
3997	0.53444055
3998	0.77439345
3999	0.7489439
4000	0.870738175
4001	1.0543385
4002	0.881645125
4003	0.972536375
4004	0.74530825
4005	0.46172755
4006	0.1745112
4007	0.00363565
4008	0
4009	0
4010	0
4011	0
4012	0
4013	0
4014	0
4015	0.06907735
4016	0.1745112
4017	0.14906165
4018	0.121794275
4019	0.09816255
4020	0.12724775
4021	0.430824525
4022	0.874373825
4023	0.892552075
4024	0.4508206
4025	0.54171185
4026	0.343568925
4027	0.74530825
4028	0.521715775
4029	0.129065575
4030	0.041809975
4031	0
4032	0
4033	0
4034	0
4035	0
4036	0
4037	0
4038	0
4039	0.041809975
4040	0.15633295
4041	0.28721635
4042	0.4290067
4043	0.5889753
4044	0.41809975
4045	0.7489439
4046	0.834381675
4047	1.037978075
4048	1.02161765
4049	0.939815525
4050	0.8652847
4051	0.572614875
4052	0.459909725
4053	0.285398525
4054	0.096344725
4055	0.001817825
4056	0
4057	0
4058	0
4059	0
4060	0
4061	0
4062	0
4063	0.096344725
4064	0.372654125
4065	0.66532395
4066	0.654417
4067	0.70168045
4068	0.859831225
4069	0.98526115
4070	0.51989795
4071	0.878009475
4072	0.945269
4073	0.808932125
4074	0.5235336
4075	0.401739325
4076	0.2981233
4077	0.24358855
4078	0.1599686
4079	0
4080	0
4081	0
4082	0
4083	0
4084	0
4085	0
4086	0
4087	0.05453475
4088	0.218139
4089	0.292669825
4090	0.4871771
4091	0.7416726
4092	0.96344725
4093	1.314287475
4094	1.65422075
4095	1.750565475
4096	1.66876335
4097	1.492434325
4098	1.307016175
4099	1.041613725
4100	0.641692225
4101	0.252677675
4102	0.067259525
4103	0
4104	0
4105	0
4106	0
4107	0
4108	0
4109	0
4110	0
4111	0.0218139
4112	0.085437775
4113	0.187235975
4114	0.263584625
4115	0.30903025
4116	0.281762875
4117	0.256313325
4118	0.394468025
4119	0.634420925
4120	0.648963525
4121	0.65805265
4122	0.801660825
4123	0.739854775
4124	0.638056575
4125	0.363565
4126	0.13451905
4127	0.001817825
4128	0
4129	0
4130	0
4131	0
4132	0
4133	0
4134	0
4135	0.012724775
4136	0.078166475
4137	0.11270515
4138	0.136336875
4139	0.289034175
4140	0.4217354
4141	0.430824525
4142	0.441731475
4143	0.365382825
4144	0.39628585
4145	0.38174325
4146	0.32357285
4147	0.2326816
4148	0.147243825
4149	0.0654417
4150	0.0218139
4151	0
4152	0
4153	0
4154	0
4155	0
4156	0
4157	0
4158	0
4159	0.030903025
4160	0.150879475
4161	0.401739325
4162	0.57079705
4163	0.7634865
4164	0.6980448
4165	0.70168045
4166	0.739854775
4167	1.554240375
4168	1.5924147
4169	1.46516695
4170	1.296109225
4171	1.030706775
4172	0.765304325
4173	0.459909725
4174	0.169057725
4175	0.00363565
4176	0
4177	0
4178	0
4179	0
4180	0
4181	0
4182	0
4183	0.081802125
4184	0.3562937
4185	0.66532395
4186	0.954358125
4187	1.187039725
4188	1.4106322
4189	1.56696515
4190	1.6360425
4191	1.59605035
4192	1.550604725
4193	1.459713475
4194	1.270659675
4195	1.074334575
4196	0.772575625
4197	0.463545375
4198	0.17087555
4199	0.00363565
4200	0
4201	0
4202	0
4203	0
4204	0
4205	0
4206	0
4207	0.081802125
4208	0.35265805
4209	0.65805265
4210	0.9161838
4211	1.1852219
4212	1.405178725
4213	1.576054275
4214	1.725115925
4215	1.779650675
4216	1.71239115
4217	1.565147325
4218	1.3524618
4219	1.085241525
4220	0.783482575
4221	0.470816675
4222	0.1745112
4223	0.00363565
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0.0799843
4232	0.354475875
4233	0.6616883
4234	0.968900725
4235	1.245210125
4236	1.394271775
4237	1.546969075
4238	1.710573325
4239	1.7378407
4240	1.70511985
4241	1.557876025
4242	1.347008325
4243	1.07978805
4244	0.794389525
4245	0.488994925
4246	0.190871625
4247	0.005453475
4248	0
4249	0
4250	0
4251	0
4252	0
4253	0
4254	0
4255	0.08361995
4256	0.33811545
4257	0.590793125
4258	0.94163335
4259	1.22521405
4260	1.44335305
4261	1.61059295
4262	1.70511985
4263	1.717844625
4264	1.6433138
4265	1.4688026
4266	1.02888895
4267	0.56352575
4268	0.241770725
4269	0.2399529
4270	0.034538675
4271	0
4272	0
4273	0
4274	0
4275	0
4276	0
4277	0
4278	0
4279	0.0363565
4280	0.183600325
4281	0.405374975
4282	0.888916425
4283	1.18885755
4284	1.4179035
4285	1.60332165
4286	1.7014842
4287	1.721480275
4288	1.63967815
4289	1.4833452
4290	1.29065575
4291	1.05070285
4292	0.7707578
4293	0.46899885
4294	0.176329025
4295	0.00363565
4296	0
4297	0
4298	0
4299	0
4300	0
4301	0
4302	0
4303	0.041809975
4304	0.18541815
4305	0.369018475
4306	0.558072275
4307	0.73076565
4308	1.001621575
4309	1.147047575
4310	1.4033609
4311	1.696030725
4312	1.626953375
4313	1.4906165
4314	1.29792705
4315	1.0470672
4316	0.7562152
4317	0.452638425
4318	0.165422075
4319	0.00363565
4320	0
4321	0
4322	0
4323	0
4324	0
4325	0
4326	0
4327	0.03999215
4328	0.194507275
4329	0.38901455
4330	0.612607025
4331	0.8943699
4332	0.976172025
4333	1.0034394
4334	1.0834237
4335	1.030706775
4336	0.9525403
4337	0.870738175
4338	0.918001625
4339	0.7198587
4340	0.5017197
4341	0.274491575
4342	0.10543385
4343	0.001817825
4344	0
4345	0
4346	0
4347	0
4348	0
4349	0
4350	0
4351	0.049081275
4352	0.165422075
4353	0.2835807
4354	0.508991
4355	0.75257955
4356	1.06524545
4357	1.212489275
4358	1.059791975
4359	1.163408
4360	1.48698085
4361	1.550604725
4362	1.34155485
4363	1.077970225
4364	0.787118225
4365	0.474452325
4366	0.1308834
4367	0.001817825
4368	0
4369	0
4370	0
4371	0
4372	0
4373	0
4374	0
4375	0.027267375
4376	0.176329025
4377	0.492630575
4378	0.518080125
4379	0.859831225
4380	1.168861475
4381	1.1924932
4382	1.110691075
4383	0.86892035
4384	0.398103675
4385	0.332661975
4386	0.3562937
4387	0.27267375
4388	0.238135075
4389	0.056352575
4390	0.0436278
4391	0
4392	0
4393	0
4394	0
4395	0
4396	0
4397	0
4398	0
4399	0.012724775
4400	0.096344725
4401	0.281762875
4402	0.372654125
4403	0.525351425
4404	0.827110375
4405	0.994350275
4406	1.0397959
4407	0.976172025
4408	0.9525403
4409	0.848924275
4410	0.725312175
4411	0.60715355
4412	0.48354145
4413	0.339933275
4414	0.129065575
4415	0.001817825
4416	0
4417	0
4418	0
4419	0
4420	0
4421	0
4422	0
4423	0.01090695
4424	0.056352575
4425	0.0945269
4426	0.12724775
4427	0.205414225
4428	0.369018475
4429	0.699862625
4430	0.86892035
4431	0.903459025
4432	0.957993775
4433	0.947086825
4434	1.005257225
4435	0.64351005
4436	0.4726345
4437	0.249042025
4438	0.0945269
4439	0.001817825
4440	0
4441	0
4442	0
4443	0
4444	0
4445	0
4446	0
4447	0.063623875
4448	0.332661975
4449	0.65805265
4450	0.954358125
4451	1.21794275
4452	1.29792705
4453	1.336101375
4454	1.49425215
4455	1.736022875
4456	1.696030725
4457	1.55242255
4458	1.34155485
4459	1.074334575
4460	0.772575625
4461	0.46172755
4462	0.165422075
4463	0.001817825
4464	0
4465	0
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0.049081275
4472	0.2835807
4473	0.61442485
4474	0.8798273
4475	0.95617595
4476	1.0761524
4477	1.2215784
4478	1.267024025
4479	1.205217975
4480	0.9525403
4481	0.834381675
4482	0.852559925
4483	0.8434708
4484	0.667141775
4485	0.361747175
4486	0.1017982
4487	0
4488	0
4489	0
4490	0
4491	0
4492	0
4493	0
4494	0
4495	0.056352575
4496	0.314483725
4497	0.6180605
4498	0.921637275
4499	1.201582325
4500	1.42881045
4501	1.599686
4502	1.672399
4503	1.6869416
4504	1.648767275
4505	1.506976925
4506	1.3015627
4507	1.04343155
4508	0.747126075
4509	0.4435493
4510	0.15633295
4511	0.001817825
4512	0
4513	0
4514	0
4515	0
4516	0
4517	0
4518	0
4519	0.0654417
4520	0.3417511
4521	0.645327875
4522	0.93436205
4523	1.21794275
4524	1.456077825
4525	1.6360425
4526	1.7378407
4527	1.7596546
4528	1.69784855
4529	1.554240375
4530	1.343372675
4531	1.074334575
4532	0.7707578
4533	0.456274075
4534	0.158150775
4535	0.001817825
4536	0
4537	0
4538	0
4539	0
4540	0
4541	0
4542	0
4543	0.049081275
4544	0.303576775
4545	0.60715355
4546	0.790753875
4547	0.874373825
4548	1.10160195
4549	1.521519525
4550	1.706937675
4551	1.732387225
4552	1.672399
4553	1.53060865
4554	1.3233766
4555	1.05797415
4556	0.75985085
4557	0.449002775
4558	0.154515125
4559	0.001817825
4560	0
4561	0
4562	0
4563	0
4564	0
4565	0
4566	0
4567	0.0508991
4568	0.307212425
4569	0.612607025
4570	0.918001625
4571	1.19612885
4572	1.416085675
4573	1.59605035
4574	1.714208975
4575	1.7378407
4576	1.674216825
4577	1.526973
4578	1.31246965
4579	1.04343155
4580	0.7416726
4581	0.434460175
4582	0.147243825
4583	0
4584	0
4585	0
4586	0
4587	0
4588	0
4589	0
4590	0
4591	0.045445625
4592	0.194507275
4593	0.325390675
4594	0.568979225
4595	0.76712215
4596	0.99253245
4597	1.147047575
4598	1.19612885
4599	1.532426475
4600	1.703302025
4601	1.572418625
4602	1.354279625
4603	1.07978805
4604	0.7707578
4605	0.452638425
4606	0.1526973
4607	0
4608	0
4609	0
4610	0
4611	0
4612	0
4613	0
4614	0
4615	0.04726345
4616	0.2763094
4617	0.456274075
4618	0.594428775
4619	1.07978805
4620	1.4251748
4621	1.612410775
4622	1.7160268
4623	1.73420505
4624	1.66876335
4625	1.50879475
4626	1.3015627
4627	1.0470672
4628	0.761668675
4629	0.459909725
4630	0.14906165
4631	0
4632	0
4633	0
4634	0
4635	0
4636	0
4637	0
4638	0
4639	0.0508991
4640	0.3126659
4641	0.605335725
4642	0.892552075
4643	1.176132775
4644	1.4106322
4645	1.590596875
4646	1.6942129
4647	1.7160268
4648	1.65422075
4649	1.50879475
4650	1.299744875
4651	1.034342425
4652	0.732583475
4653	0.42537105
4654	0.1381547
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0
4663	0.03999215
4664	0.2835807
4665	0.58533965
4666	0.888916425
4667	1.172497125
4668	1.40699655
4669	1.583325575
4670	1.65422075
4671	1.674216825
4672	1.616046425
4673	1.47970955
4674	1.28338445
4675	1.037978075
4676	0.7562152
4677	0.45445625
4678	0.158150775
4679	0
4680	0
4681	0
4682	0
4683	0
4684	0
4685	0
4686	0
4687	0.04726345
4688	0.2981233
4689	0.5889753
4690	0.89800555
4691	1.183404075
4692	1.401543075
4693	1.55969385
4694	1.648767275
4695	1.66149205
4696	1.55969385
4697	1.3233766
4698	1.12341585
4699	0.921637275
4700	0.6762309
4701	0.379925425
4702	0.125429925
4703	0
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0.041809975
4712	0.299941125
4713	0.60715355
4714	0.907094675
4715	1.179768425
4716	1.405178725
4717	1.572418625
4718	1.670581175
4719	1.685123775
4720	1.576054275
4721	1.42881045
4722	1.212489275
4723	0.957993775
4724	0.681684375
4725	0.409010625
4726	0.139972525
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0.03999215
4736	0.2981233
4737	0.601700075
4738	0.9016412
4739	1.17431495
4740	1.3960896
4741	1.557876025
4742	1.6505851
4743	1.66876335
4744	1.6069573
4745	1.4688026
4746	1.2724775
4747	1.017982
4748	0.7198587
4749	0.412646275
4750	0.125429925
4751	0
4752	0
4753	0
4754	0
4755	0
4756	0
4757	0
4758	0
4759	0.030903025
4760	0.267220275
4761	0.572614875
4762	0.881645125
4763	1.172497125
4764	1.405178725
4765	1.579689925
4766	1.6796703
4767	1.69784855
4768	1.634224675
4769	1.492434325
4770	1.285202275
4771	1.02161765
4772	0.72349435
4773	0.4144641
4774	0.1236121
4775	0
4776	0
4777	0
4778	0
4779	0
4780	0
4781	0
4782	0
4783	0.0290852
4784	0.263584625
4785	0.57079705
4786	0.874373825
4787	1.150683225
4788	1.361550925
4789	1.510612575
4790	1.6505851
4791	1.692395075
4792	1.6287712
4793	1.49425215
4794	1.285202275
4795	1.023435475
4796	0.721676525
4797	0.4290067
4798	0.1381547
4799	0
4800	0
4801	0
4802	0
4803	0
4804	0
4805	0
4806	0
4807	0.027267375
4808	0.25813115
4809	0.561707925
4810	0.870738175
4811	1.1561367
4812	1.383364825
4813	1.557876025
4814	1.663309875
4815	1.692395075
4816	1.63240685
4817	1.4760739
4818	1.26884185
4819	1.00707505
4820	0.70895175
4821	0.3999215
4822	0.11270515
4823	0
4824	0
4825	0
4826	0
4827	0
4828	0
4829	0
4830	0
4831	0.0145426
4832	0.13451905
4833	0.303576775
4834	0.5162623
4835	0.7489439
4836	0.957993775
4837	1.274295325
4838	1.49425215
4839	1.666945525
4840	1.608775125
4841	1.4688026
4842	1.26157055
4843	0.9961681
4844	0.6980448
4845	0.390832375
4846	0.107251675
4847	0
4848	0
4849	0
4850	0
4851	0
4852	0
4853	0
4854	0
4855	0.027267375
4856	0.2690381
4857	0.5671614
4858	0.852559925
4859	1.128869325
4860	1.339737025
4861	1.499705625
4862	1.5851434
4863	1.6287712
4864	1.56696515
4865	1.39972525
4866	1.2070358
4867	0.9670829
4868	0.681684375
4869	0.358111525
4870	0.0872556
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0.01817825
4880	0.17814685
4881	0.4071928
4882	0.507173175
4883	0.436278
4884	0.652599175
4885	0.70895175
4886	0.674413075
4887	0.8143856
4888	1.310651825
4889	1.423356975
4890	1.223396225
4891	0.914365975
4892	0.6326031
4893	0.310848075
4894	0.0654417
4895	0
4896	0
4897	0
4898	0
4899	0
4900	0
4901	0
4902	0
4903	0.016360425
4904	0.230863775
4905	0.4435493
4906	0.7053161
4907	1.114326725
4908	0.90527685
4909	0.798025175
4910	1.07978805
4911	1.381547
4912	1.60332165
4913	1.46516695
4914	1.25429925
4915	0.987078975
4916	0.68713785
4917	0.3781076
4918	0.096344725
4919	0
4920	0
4921	0
4922	0
4923	0
4924	0
4925	0
4926	0
4927	0.012724775
4928	0.103616025
4929	0.281762875
4930	0.3562937
4931	0.430824525
4932	0.45445625
4933	0.49808405
4934	0.69440915
4935	0.896187725
4936	1.114326725
4937	1.317923125
4938	1.263388375
4939	0.994350275
4940	0.692591325
4941	0.372654125
4942	0.089073425
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0.0145426
4952	0.23631725
4953	0.55625445
4954	0.49808405
4955	0.707133925
4956	0.7489439
4957	0.994350275
4958	1.29065575
4959	1.383364825
4960	1.194311025
4961	1.2433923
4962	1.212489275
4963	0.9888968
4964	0.692591325
4965	0.383561075
4966	0.1017982
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0
4973	0
4974	0
4975	0.00363565
4976	0.063623875
4977	0.11270515
4978	0.1163408
4979	0.2472242
4980	0.21450335
4981	0.1817825
4982	0.33811545
4983	0.4290067
4984	0.42537105
4985	0.2399529
4986	0.2544955
4987	0.19268945
4988	0.1236121
4989	0.2254103
4990	0.08361995
4991	0
4992	0
4993	0
4994	0
4995	0
4996	0
4997	0
4998	0
4999	0.0145426
5000	0.2326816
5001	0.51989795
5002	0.8289282
5003	1.1125089
5004	1.343372675
5005	1.4688026
5006	0.9016412
5007	0.925272925
5008	0.645327875
5009	1.15977235
5010	1.03616025
5011	0.747126075
5012	0.627149625
5013	0.358111525
5014	0.078166475
5015	0
5016	0
5017	0
5018	0
5019	0
5020	0
5021	0
5022	0
5023	0.01090695
5024	0.21450335
5025	0.310848075
5026	0.303576775
5027	0.27994505
5028	0.30175895
5029	0.3490224
5030	0.347204575
5031	0.354475875
5032	0.37447195
5033	0.321755025
5034	0.2763094
5035	0.2690381
5036	0.198142925
5037	0.125429925
5038	0.063623875
5039	0
5040	0
5041	0
5042	0
5043	0
5044	0
5045	0
5046	0
5047	0.00363565
5048	0.0436278
5049	0.089073425
5050	0.139972525
5051	0.132701225
5052	0.161786425
5053	0.154515125
5054	0.2399529
5055	0.281762875
5056	0.219956825
5057	0.292669825
5058	0.3708363
5059	0.347204575
5060	0.4290067
5061	0.329026325
5062	0.056352575
5063	0
5064	0
5065	0
5066	0
5067	0
5068	0
5069	0
5070	0
5071	0
5072	0.0290852
5073	0.089073425
5074	0.1381547
5075	0.227228125
5076	0.34538675
5077	1.02161765
5078	1.001621575
5079	1.0979663
5080	1.045249375
5081	1.10887325
5082	1.205217975
5083	0.939815525
5084	0.641692225
5085	0.336297625
5086	0.063623875
5087	0
5088	0
5089	0
5090	0
5091	0
5092	0
5093	0
5094	0
5095	0.005453475
5096	0.190871625
5097	0.4944484
5098	0.80347865
5099	1.088877175
5100	1.32701225
5101	1.50879475
5102	1.61786425
5103	1.637860325
5104	1.568782975
5105	1.42153915
5106	1.205217975
5107	0.939815525
5108	0.638056575
5109	0.329026325
5110	0.059988225
5111	0
5112	0
5113	0
5114	0
5115	0
5116	0
5117	0
5118	0
5119	0.005453475
5120	0.190871625
5121	0.481723625
5122	0.6689596
5123	0.62169615
5124	0.64351005
5125	0.79620735
5126	0.49081275
5127	0.81074995
5128	0.594428775
5129	0.32357285
5130	0.790753875
5131	0.51989795
5132	0.6107892
5133	0.3272085
5134	0.059988225
5135	0
5136	0
5137	0
5138	0
5139	0
5140	0
5141	0
5142	0
5143	0.001817825
5144	0.06907735
5145	0.1745112
5146	0.296305475
5147	0.674413075
5148	1.252481425
5149	1.4251748
5150	1.525155175
5151	1.528790825
5152	1.47243825
5153	1.376093525
5154	1.21794275
5155	0.954358125
5156	0.656234825
5157	0.3490224
5158	0.063623875
5159	0
5160	0
5161	0
5162	0
5163	0
5164	0
5165	0
5166	0
5167	0.001817825
5168	0.176329025
5169	0.4944484
5170	0.808932125
5171	1.077970225
5172	1.303380525
5173	1.4833452
5174	1.583325575
5175	1.594232525
5176	1.53060865
5177	1.24702795
5178	1.14522975
5179	0.619878325
5180	0.47627015
5181	0.3344798
5182	0.0581704
5183	0
5184	0
5185	0
5186	0
5187	0
5188	0
5189	0
5190	0
5191	0
5192	0.06907735
5193	0.158150775
5194	0.525351425
5195	1.059791975
5196	1.2942914
5197	1.292473575
5198	1.07978805
5199	0.31630155
5200	0.6835022
5201	1.077970225
5202	0.99980375
5203	0.70168045
5204	0.441731475
5205	0.1381547
5206	0.016360425
5207	0
5208	0
5209	0
5210	0
5211	0
5212	0
5213	0
5214	0
5215	0.001817825
5216	0.1672399
5217	0.467181025
5218	0.46172755
5219	0.558072275
5220	0.9016412
5221	1.07251675
5222	1.412450025
5223	0.88346295
5224	1.46516695
5225	1.32701225
5226	1.11614455
5227	0.914365975
5228	0.634420925
5229	0.299941125
5230	0.0436278
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0
5239	0
5240	0.059988225
5241	0.16360425
5242	0.3126659
5243	0.358111525
5244	0.409010625
5245	0.3272085
5246	0.336297625
5247	0.46899885
5248	0.369018475
5249	0.14179035
5250	0.107251675
5251	0.259948975
5252	0.259948975
5253	0.1817825
5254	0.03999215
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0.150879475
5265	0.459909725
5266	0.783482575
5267	1.01434635
5268	1.21794275
5269	1.387000475
5270	1.485163025
5271	1.510612575
5272	1.448806525
5273	1.314287475
5274	1.157954525
5275	0.9161838
5276	0.616242675
5277	0.245406375
5278	0.03999215
5279	0
5280	0
5281	0
5282	0
5283	0
5284	0
5285	0
5286	0
5287	0
5288	0.038174325
5289	0.143608175
5290	0.354475875
5291	0.53444055
5292	0.63623875
5293	0.641692225
5294	0.638056575
5295	0.652599175
5296	1.179768425
5297	1.32701225
5298	1.1197802
5299	0.9089125
5300	0.627149625
5301	0.296305475
5302	0.030903025
5303	0
5304	0
5305	0
5306	0
5307	0
5308	0
5309	0
5310	0
5311	0
5312	0.136336875
5313	0.4217354
5314	0.7198587
5315	0.659870475
5316	0.62896745
5317	0.70895175
5318	0.75985085
5319	1.063427625
5320	1.45426
5321	1.3161053
5322	1.107055425
5323	0.8798273
5324	0.583521825
5325	0.2690381
5326	0.02544955
5327	0
5328	0
5329	0
5330	0
5331	0
5332	0
5333	0
5334	0
5335	0
5336	0.0363565
5337	0.092709075
5338	0.183600325
5339	0.3199372
5340	0.474452325
5341	0.54898315
5342	0.576250525
5343	0.6253318
5344	0.57806835
5345	0.4799058
5346	0.558072275
5347	0.696226975
5348	0.296305475
5349	0.17087555
5350	0.0145426
5351	0
5352	0
5353	0
5354	0
5355	0
5356	0
5357	0
5358	0
5359	0
5360	0.12724775
5361	0.383561075
5362	0.53444055
5363	0.3272085
5364	1.205217975
5365	1.394271775
5366	1.50152345
5367	1.52333735
5368	1.45426
5369	1.30519835
5370	1.099784125
5371	0.8361995
5372	0.54898315
5373	0.26540245
5374	0.02544955
5375	0
5376	0
5377	0
5378	0
5379	0
5380	0
5381	0
5382	0
5383	0
5384	0.136336875
5385	0.4290067
5386	0.6616883
5387	0.601700075
5388	0.798025175
5389	1.354279625
5390	1.5487869
5391	1.568782975
5392	1.503341275
5393	1.3597331
5394	1.1488654
5395	0.872556
5396	0.56352575
5397	0.245406375
5398	0.016360425
5399	0
5400	0
5401	0
5402	0
5403	0
5404	0
5405	0
5406	0
5407	0
5408	0.114522975
5409	0.405374975
5410	0.438095825
5411	0.7416726
5412	0.939815525
5413	1.0834237
5414	0.73076565
5415	0.4799058
5416	0.405374975
5417	0.667141775
5418	0.6835022
5419	0.6616883
5420	0.568979225
5421	0.1599686
5422	0.01090695
5423	0
5424	0
5425	0
5426	0
5427	0
5428	0
5429	0
5430	0
5431	0
5432	0.1090695
5433	0.34538675
5434	0.6035179
5435	0.997985925
5436	1.24702795
5437	1.4179035
5438	1.517883875
5439	1.543333425
5440	1.481527375
5441	1.3306479
5442	1.1197802
5443	0.867102525
5444	0.5671614
5445	0.252677675
5446	0.0145426
5447	0
5448	0
5449	0
5450	0
5451	0
5452	0
5453	0
5454	0
5455	0
5456	0.052716925
5457	0.136336875
5458	0.11997645
5459	0.1672399
5460	0.3562937
5461	0.343568925
5462	0.648963525
5463	0.503537525
5464	0.292669825
5465	0.363565
5466	0.347204575
5467	0.3562937
5468	0.274491575
5469	0.132701225
5470	0.005453475
5471	0
5472	0
5473	0
5474	0
5475	0
5476	0
5477	0
5478	0
5479	0
5480	0.11270515
5481	0.3999215
5482	0.4508206
5483	0.525351425
5484	0.688955675
5485	0.8798273
5486	0.997985925
5487	1.499705625
5488	1.437899575
5489	0.7707578
5490	0.19996075
5491	0.129065575
5492	0.081802125
5493	0.059988225
5494	0.001817825
5495	0
5496	0
5497	0
5498	0
5499	0
5500	0
5501	0
5502	0
5503	0
5504	0.049081275
5505	0.230863775
5506	0.41809975
5507	0.612607025
5508	0.84710645
5509	0.62896745
5510	0.456274075
5511	0.554436625
5512	0.654417
5513	0.805296475
5514	0.6471457
5515	0.412646275
5516	0.256313325
5517	0.1163408
5518	0.00363565
5519	0
5520	0
5521	0
5522	0
5523	0
5524	0
5525	0
5526	0
5527	0
5528	0.085437775
5529	0.369018475
5530	0.674413075
5531	0.95617595
5532	1.18885755
5533	1.36336875
5534	1.470620425
5535	1.4906165
5536	1.419721325
5537	1.274295325
5538	1.0688811
5539	0.816203425
5540	0.51989795
5541	0.198142925
5542	0.00363565
5543	0
5544	0
5545	0
5546	0
5547	0
5548	0
5549	0
5550	0
5551	0
5552	0.08361995
5553	0.3853789
5554	0.678048725
5555	0.968900725
5556	1.2070358
5557	1.39245395
5558	1.5051591
5559	1.56696515
5560	1.496069975
5561	1.339737025
5562	1.1125089
5563	0.8361995
5564	0.525351425
5565	0.1890538
5566	0.001817825
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0.07634865
5577	0.37447195
5578	0.692591325
5579	0.990714625
5580	1.227031875
5581	1.397907425
5582	1.496069975
5583	1.514248225
5584	1.445170875
5585	1.2870201
5586	0.86892035
5587	0.6398744
5588	0.401739325
5589	0.13451905
5590	0
5591	0
5592	0
5593	0
5594	0
5595	0
5596	0
5597	0
5598	0
5599	0
5600	0.081802125
5601	0.3781076
5602	0.688955675
5603	0.97798985
5604	1.22521405
5605	1.412450025
5606	1.51606605
5607	1.532426475
5608	1.463349125
5609	1.307016175
5610	1.077970225
5611	0.79620735
5612	0.481723625
5613	0.165422075
5614	0
5615	0
5616	0
5617	0
5618	0
5619	0
5620	0
5621	0
5622	0
5623	0
5624	0.078166475
5625	0.38174325
5626	0.68713785
5627	0.9743542
5628	1.205217975
5629	1.394271775
5630	1.5124304
5631	1.525155175
5632	1.419721325
5633	1.2579349
5634	0.87619165
5635	0.68713785
5636	0.412646275
5637	0.099980375
5638	0
5639	0
5640	0
5641	0
5642	0
5643	0
5644	0
5645	0
5646	0
5647	0
5648	0.0363565
5649	0.1817825
5650	0.263584625
5651	0.398103675
5652	0.474452325
5653	0.514444475
5654	0.9016412
5655	1.419721325
5656	0.816203425
5657	0.692591325
5658	0.78166475
5659	0.70168045
5660	0.478087975
5661	0.169057725
5662	0
5663	0
5664	0
5665	0
5666	0
5667	0
5668	0
5669	0
5670	0
5671	0
5672	0.059988225
5673	0.350840225
5674	0.67986655
5675	0.97798985
5676	1.208853625
5677	1.37791135
5678	1.132504975
5679	1.157954525
5680	0.8943699
5681	0.53444055
5682	0.218139
5683	0.150879475
5684	0.259948975
5685	0.1381547
5686	0
5687	0
5688	0
5689	0
5690	0
5691	0
5692	0
5693	0
5694	0
5695	0
5696	0.041809975
5697	0.241770725
5698	0.481723625
5699	0.630785275
5700	0.816203425
5701	0.994350275
5702	1.121598025
5703	1.2215784
5704	1.387000475
5705	1.27611315
5706	1.048885025
5707	0.7634865
5708	0.44718495
5709	0.1308834
5710	0
5711	0
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0.04726345
5721	0.318119375
5722	0.558072275
5723	0.918001625
5724	0.9888968
5725	0.4799058
5726	0.45445625
5727	1.321558775
5728	1.321558775
5729	1.2288497
5730	1.005257225
5731	0.7416726
5732	0.4508206
5733	0.1381547
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0
5743	0
5744	0.049081275
5745	0.3344798
5746	0.6616883
5747	0.96344725
5748	1.2143071
5749	1.347008325
5750	1.416085675
5751	1.466984775
5752	1.437899575
5753	1.2797488
5754	1.048885025
5755	0.75985085
5756	0.436278
5757	0.1163408
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0
5766	0
5767	0
5768	0.0508991
5769	0.332661975
5770	0.616242675
5771	0.86892035
5772	1.0470672
5773	1.201582325
5774	1.2870201
5775	1.20340015
5776	1.2652062
5777	1.23248535
5778	1.02888895
5779	0.750761725
5780	0.438095825
5781	0.11997645
5782	0
5783	0
5784	0
5785	0
5786	0
5787	0
5788	0
5789	0
5790	0
5791	0
5792	0.027267375
5793	0.2035964
5794	0.438095825
5795	0.64351005
5796	0.8870986
5797	0.997985925
5798	0.652599175
5799	0.68713785
5800	0.652599175
5801	0.579886175
5802	0.463545375
5803	0.329026325
5804	0.187235975
5805	0.045445625
5806	0
5807	0
5808	0
5809	0
5810	0
5811	0
5812	0
5813	0
5814	0
5815	0
5816	0.0145426
5817	0.1090695
5818	0.187235975
5819	0.296305475
5820	0.4580919
5821	0.554436625
5822	0.605335725
5823	0.627149625
5824	0.598064425
5825	0.550800975
5826	0.703498275
5827	0.601700075
5828	0.379925425
5829	0.081802125
5830	0
5831	0
5832	0
5833	0
5834	0
5835	0
5836	0
5837	0
5838	0
5839	0
5840	0.0363565
5841	0.299941125
5842	0.6471457
5843	0.93436205
5844	1.128869325
5845	1.259752725
5846	1.194311025
5847	1.0325246
5848	0.9961681
5849	0.95617595
5850	0.69440915
5851	0.4580919
5852	0.241770725
5853	0.059988225
5854	0
5855	0
5856	0
5857	0
5858	0
5859	0
5860	0
5861	0
5862	0
5863	0
5864	0.030903025
5865	0.29448765
5866	0.623513975
5867	0.932544225
5868	1.168861475
5869	1.343372675
5870	1.441535225
5871	1.456077825
5872	1.383364825
5873	1.230667525
5874	0.99980375
5875	0.72349435
5876	0.4071928
5877	0.0872556
5878	0
5879	0
5880	0
5881	0
5882	0
5883	0
5884	0
5885	0
5886	0
5887	0
5888	0.03272085
5889	0.310848075
5890	0.630785275
5891	0.9161838
5892	1.154318875
5893	1.332465725
5894	1.426992625
5895	1.437899575
5896	1.36336875
5897	1.205217975
5898	0.972536375
5899	0.6835022
5900	0.365382825
5901	0.0654417
5902	0
5903	0
5904	0
5905	0
5906	0
5907	0
5908	0
5909	0
5910	0
5911	0
5912	0.01817825
5913	0.234499425
5914	0.579886175
5915	0.9016412
5916	1.1415941
5917	1.32701225
5918	1.42881045
5919	1.437899575
5920	1.35609745
5921	1.1924932
5922	0.957993775
5923	0.667141775
5924	0.347204575
5925	0.0581704
5926	0
5927	0
5928	0
5929	0
5930	0
5931	0
5932	0
5933	0
5934	0
5935	0
5936	0.019996075
5937	0.26540245
5938	0.58533965
5939	0.88346295
5940	1.128869325
5941	1.314287475
5942	1.419721325
5943	1.4324461
5944	1.347008325
5945	1.1924932
5946	0.954358125
5947	0.6616883
5948	0.339933275
5949	0.0508991
5950	0
5951	0
5952	0
5953	0
5954	0
5955	0
5956	0
5957	0
5958	0
5959	0
5960	0.00363565
5961	0.0508991
5962	0.2326816
5963	0.47627015
5964	1.077970225
5965	1.2652062
5966	1.430628275
5967	0.681684375
5968	0.81802125
5969	0.696226975
5970	0.90527685
5971	0.648963525
5972	0.270855925
5973	0.0363565
5974	0
5975	0
5976	0
5977	0
5978	0
5979	0
5980	0
5981	0
5982	0
5983	0
5984	0.005453475
5985	0.2035964
5986	0.33084415
5987	0.27267375
5988	0.601700075
5989	0.9525403
5990	1.383364825
5991	1.4251748
5992	1.347008325
5993	1.1706793
5994	0.88346295
5995	0.619878325
5996	0.3199372
5997	0.03999215
5998	0
5999	0
6000	0
6001	0
6002	0
6003	0
6004	0
6005	0
6006	0
6007	0
6008	0.009089125
6009	0.1236121
6010	0.2035964
6011	0.2326816
6012	0.623513975
6013	0.363565
6014	0.35992935
6015	0.688955675
6016	0.72713
6017	0.427188875
6018	0.296305475
6019	0.23631725
6020	0.121794275
6021	0.038174325
6022	0
6023	0
6024	0
6025	0
6026	0
6027	0
6028	0
6029	0
6030	0
6031	0
6032	0
6033	0.0290852
6034	0.067259525
6035	0.125429925
6036	0.205414225
6037	0.4144641
6038	0.638056575
6039	0.856195575
6040	0.83256385
6041	0.525351425
6042	0.3417511
6043	0.4508206
6044	0.27994505
6045	0.0290852
6046	0
6047	0
6048	0
6049	0
6050	0
6051	0
6052	0
6053	0
6054	0
6055	0
6056	0.009089125
6057	0.223592475
6058	0.528987075
6059	0.819839075
6060	1.090695
6061	1.2797488
6062	1.376093525
6063	1.3597331
6064	1.263388375
6065	1.125233675
6066	0.896187725
6067	0.6253318
6068	0.2835807
6069	0.0290852
6070	0
6071	0
6072	0
6073	0
6074	0
6075	0
6076	0
6077	0
6078	0
6079	0
6080	0.0072713
6081	0.21450335
6082	0.47627015
6083	0.38901455
6084	0.481723625
6085	0.8434708
6086	0.95617595
6087	1.256117075
6088	1.15977235
6089	1.008892875
6090	0.8289282
6091	0.554436625
6092	0.252677675
6093	0.01817825
6094	0
6095	0
6096	0
6097	0
6098	0
6099	0
6100	0
6101	0
6102	0
6103	0
6104	0.00363565
6105	0.136336875
6106	0.3926502
6107	0.485359275
6108	0.579886175
6109	0.4290067
6110	0.383561075
6111	0.688955675
6112	0.7925717
6113	0.928908575
6114	0.33084415
6115	0.289034175
6116	0.15633295
6117	0.009089125
6118	0
6119	0
6120	0
6121	0
6122	0
6123	0
6124	0
6125	0
6126	0
6127	0
6128	0
6129	0.1017982
6130	0.290852
6131	0.4508206
6132	0.6253318
6133	0.547165325
6134	0.7053161
6135	0.65078135
6136	0.550800975
6137	0.48354145
6138	0.2981233
6139	0.125429925
6140	0.04726345
6141	0.00363565
6142	0
6143	0
6144	0
6145	0
6146	0
6147	0
6148	0
6149	0
6150	0
6151	0
6152	0.00363565
6153	0.1526973
6154	0.49081275
6155	0.78893605
6156	0.8870986
6157	1.121598025
6158	1.325194425
6159	1.29065575
6160	1.201582325
6161	1.041613725
6162	0.503537525
6163	0.354475875
6164	0.17087555
6165	0.01090695
6166	0
6167	0
6168	0
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00363565
6177	0.2108677
6178	0.5162623
6179	0.790753875
6180	1.0034394
6181	1.107055425
6182	0.848924275
6183	0.6107892
6184	0.29448765
6185	0.17814685
6186	0.09816255
6187	0.05453475
6188	0.019996075
6189	0
6190	0
6191	0
6192	0
6193	0
6194	0
6195	0
6196	0
6197	0
6198	0
6199	0
6200	0
6201	0.14906165
6202	0.3999215
6203	0.314483725
6204	0.376289775
6205	0.5671614
6206	0.508991
6207	0.463545375
6208	0.394468025
6209	0.3708363
6210	0.285398525
6211	0.23631725
6212	0.074530825
6213	0.001817825
6214	0
6215	0
6216	0
6217	0
6218	0
6219	0
6220	0
6221	0
6222	0
6223	0
6224	0
6225	0.089073425
6226	0.216321175
6227	0.42537105
6228	0.343568925
6229	0.147243825
6230	0.145426
6231	0.2254103
6232	0.30175895
6233	0.22904595
6234	0.150879475
6235	0.1745112
6236	0.063623875
6237	0
6238	0
6239	0
6240	0
6241	0
6242	0
6243	0
6244	0
6245	0
6246	0
6247	0
6248	0
6249	0.114522975
6250	0.307212425
6251	0.2835807
6252	0.703498275
6253	0.7707578
6254	0.9961681
6255	1.25429925
6256	1.17431495
6257	1.017982
6258	0.7853004
6259	0.499901875
6260	0.190871625
6261	0.001817825
6262	0
6263	0
6264	0
6265	0
6266	0
6267	0
6268	0
6269	0
6270	0
6271	0
6272	0
6273	0.070895175
6274	0.2763094
6275	0.369018475
6276	0.445367125
6277	0.532622725
6278	0.714405225
6279	0.29448765
6280	0.169057725
6281	0.096344725
6282	0.08361995
6283	0.0799843
6284	0.052716925
6285	0
6286	0
6287	0
6288	0
6289	0
6290	0
6291	0
6292	0
6293	0
6294	0
6295	0
6296	0
6297	0.1599686
6298	0.470816675
6299	0.776211275
6300	1.00707505
6301	1.1561367
6302	1.23248535
6303	1.3015627
6304	1.21794275
6305	1.04343155
6306	0.79620735
6307	0.49808405
6308	0.194507275
6309	0
6310	0
6311	0
6312	0
6313	0
6314	0
6315	0
6316	0
6317	0
6318	0
6319	0
6320	0
6321	0.049081275
6322	0.158150775
6323	0.2544955
6324	0.318119375
6325	0.372654125
6326	0.3853789
6327	0.405374975
6328	0.47627015
6329	0.427188875
6330	0.3781076
6331	0.2035964
6332	0.072713
6333	0
6334	0
6335	0
6336	0
6337	0
6338	0
6339	0
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0.052716925
6346	0.176329025
6347	0.307212425
6348	0.423553225
6349	0.507173175
6350	0.6107892
6351	0.761668675
6352	1.07251675
6353	0.9961681
6354	0.768939975
6355	0.48354145
6356	0.165422075
6357	0
6358	0
6359	0
6360	0
6361	0
6362	0
6363	0
6364	0
6365	0
6366	0
6367	0
6368	0
6369	0.11270515
6370	0.4435493
6371	0.747126075
6372	0.9888968
6373	1.16704365
6374	1.2579349
6375	1.25429925
6376	1.165225825
6377	0.990714625
6378	0.739854775
6379	0.43991365
6380	0.118158625
6381	0
6382	0
6383	0
6384	0
6385	0
6386	0
6387	0
6388	0
6389	0
6390	0
6391	0
6392	0
6393	0.147243825
6394	0.449002775
6395	0.750761725
6396	0.99253245
6397	1.1706793
6398	1.26157055
6399	1.25429925
6400	1.165225825
6401	0.9961681
6402	0.7562152
6403	0.4653632
6404	0.1381547
6405	0
6406	0
6407	0
6408	0
6409	0
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0.11270515
6418	0.438095825
6419	0.6907735
6420	0.652599175
6421	0.96344725
6422	1.125233675
6423	1.048885025
6424	0.478087975
6425	0.3199372
6426	0.179964675
6427	0.223592475
6428	0.0872556
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.0945269
6442	0.2326816
6443	0.4580919
6444	0.565343575
6445	0.794389525
6446	0.9307264
6447	1.18158625
6448	1.121598025
6449	0.954358125
6450	0.7198587
6451	0.434460175
6452	0.11997645
6453	0
6454	0
6455	0
6456	0
6457	0
6458	0
6459	0
6460	0
6461	0
6462	0
6463	0
6464	0
6465	0.114522975
6466	0.412646275
6467	0.581704
6468	0.710769575
6469	0.957993775
6470	1.143411925
6471	1.18158625
6472	1.090695
6473	0.91254815
6474	0.674413075
6475	0.412646275
6476	0.103616025
6477	0
6478	0
6479	0
6480	0
6481	0
6482	0
6483	0
6484	0
6485	0
6486	0
6487	0
6488	0
6489	0.012724775
6490	0.052716925
6491	0.252677675
6492	0.2690381
6493	0.21450335
6494	0.449002775
6495	0.852559925
6496	0.670777425
6497	0.363565
6498	0.350840225
6499	0.25085985
6500	0.041809975
6501	0
6502	0
6503	0
6504	0
6505	0
6506	0
6507	0
6508	0
6509	0
6510	0
6511	0
6512	0
6513	0.0508991
6514	0.230863775
6515	0.42537105
6516	0.56352575
6517	0.572614875
6518	0.7053161
6519	0.7780291
6520	0.743490425
6521	0.7634865
6522	0.67986655
6523	0.339933275
6524	0.056352575
6525	0
6526	0
6527	0
6528	0
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0
6535	0
6536	0
6537	0.059988225
6538	0.350840225
6539	0.667141775
6540	0.70168045
6541	0.445367125
6542	1.059791975
6543	1.154318875
6544	1.067063275
6545	0.899823375
6546	0.65078135
6547	0.332661975
6548	0.059988225
6549	0
6550	0
6551	0
6552	0
6553	0
6554	0
6555	0
6556	0
6557	0
6558	0
6559	0
6560	0
6561	0.0218139
6562	0.085437775
6563	0.139972525
6564	0.1745112
6565	0.201778575
6566	0.816203425
6567	0.508991
6568	0.238135075
6569	0.1526973
6570	0.07634865
6571	0.041809975
6572	0.009089125
6573	0
6574	0
6575	0
6576	0
6577	0
6578	0
6579	0
6580	0
6581	0
6582	0
6583	0
6584	0
6585	0.041809975
6586	0.176329025
6587	0.3199372
6588	0.474452325
6589	0.354475875
6590	0.718040875
6591	0.8216569
6592	0.97798985
6593	0.45445625
6594	0.616242675
6595	0.343568925
6596	0.06180605
6597	0
6598	0
6599	0
6600	0
6601	0
6602	0
6603	0
6604	0
6605	0
6606	0
6607	0
6608	0
6609	0.0363565
6610	0.1599686
6611	0.19996075
6612	0.699862625
6613	0.776211275
6614	0.390832375
6615	1.030706775
6616	0.878009475
6617	0.14179035
6618	0.067259525
6619	0.2690381
6620	0.056352575
6621	0
6622	0
6623	0
6624	0
6625	0
6626	0
6627	0
6628	0
6629	0
6630	0
6631	0
6632	0
6633	0.03999215
6634	0.216321175
6635	0.241770725
6636	0.2981233
6637	0.35265805
6638	1.090695
6639	1.0834237
6640	0.856195575
6641	0.714405225
6642	0.4144641
6643	0.24358855
6644	0.0436278
6645	0
6646	0
6647	0
6648	0
6649	0
6650	0
6651	0
6652	0
6653	0
6654	0
6655	0
6656	0
6657	0.034538675
6658	0.201778575
6659	0.39628585
6660	0.532622725
6661	0.64351005
6662	1.0834237
6663	1.07978805
6664	0.9888968
6665	0.816203425
6666	0.57806835
6667	0.292669825
6668	0.0363565
6669	0
6670	0
6671	0
6672	0
6673	0
6674	0
6675	0
6676	0
6677	0
6678	0
6679	0
6680	0
6681	0.045445625
6682	0.223592475
6683	0.33084415
6684	0.35992935
6685	0.436278
6686	0.558072275
6687	0.5526188
6688	0.554436625
6689	0.434460175
6690	0.36720065
6691	0.2472242
6692	0.03272085
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0.038174325
6706	0.245406375
6707	0.565343575
6708	0.870738175
6709	1.02888895
6710	0.925272925
6711	0.914365975
6712	0.859831225
6713	0.707133925
6714	0.576250525
6715	0.285398525
6716	0.027267375
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0.038174325
6730	0.267220275
6731	0.61442485
6732	0.86164905
6733	1.027071125
6734	0.82529255
6735	0.6326031
6736	0.565343575
6737	0.4435493
6738	0.42537105
6739	0.267220275
6740	0.023631725
6741	0
6742	0
6743	0
6744	0
6745	0
6746	0
6747	0
6748	0
6749	0
6750	0
6751	0
6752	0
6753	0.0072713
6754	0.0508991
6755	0.118158625
6756	0.252677675
6757	0.34538675
6758	0.445367125
6759	0.459909725
6760	0.5453475
6761	0.638056575
6762	0.4435493
6763	0.198142925
6764	0.01817825
6765	0
6766	0
6767	0
6768	0
6769	0
6770	0
6771	0
6772	0
6773	0
6774	0
6775	0
6776	0
6777	0.034538675
6778	0.2326816
6779	0.40355715
6780	0.550800975
6781	0.787118225
6782	0.950722475
6783	0.8143856
6784	0.739854775
6785	0.827110375
6786	0.57079705
6787	0.263584625
6788	0.01817825
6789	0
6790	0
6791	0
6792	0
6793	0
6794	0
6795	0
6796	0
6797	0
6798	0
6799	0
6800	0
6801	0.019996075
6802	0.089073425
6803	0.16360425
6804	0.307212425
6805	0.925272925
6806	1.070698925
6807	1.07978805
6808	0.75257955
6809	0.3853789
6810	0.2254103
6811	0.161786425
6812	0.00363565
6813	0
6814	0
6815	0
6816	0
6817	0
6818	0
6819	0
6820	0
6821	0
6822	0
6823	0
6824	0
6825	0.0363565
6826	0.30175895
6827	0.343568925
6828	0.463545375
6829	0.799843
6830	0.518080125
6831	0.528987075
6832	0.77439345
6833	0.7489439
6834	0.532622725
6835	0.245406375
6836	0.012724775
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0
6844	0
6845	0
6846	0
6847	0
6848	0
6849	0.023631725
6850	0.179964675
6851	0.376289775
6852	0.605335725
6853	0.65078135
6854	0.5671614
6855	0.49081275
6856	0.296305475
6857	0.270855925
6858	0.205414225
6859	0.06180605
6860	0.001817825
6861	0
6862	0
6863	0
6864	0
6865	0
6866	0
6867	0
6868	0
6869	0
6870	0
6871	0
6872	0
6873	0.005453475
6874	0.081802125
6875	0.150879475
6876	0.218139
6877	0.1963251
6878	0.318119375
6879	0.3344798
6880	0.36720065
6881	0.336297625
6882	0.16360425
6883	0.0872556
6884	0.005453475
6885	0
6886	0
6887	0
6888	0
6889	0
6890	0
6891	0
6892	0
6893	0
6894	0
6895	0
6896	0
6897	0.023631725
6898	0.234499425
6899	0.2617668
6900	0.26540245
6901	0.296305475
6902	0.205414225
6903	0.136336875
6904	0.390832375
6905	0.5962466
6906	0.492630575
6907	0.198142925
6908	0.00363565
6909	0
6910	0
6911	0
6912	0
6913	0
6914	0
6915	0
6916	0
6917	0
6918	0
6919	0
6920	0
6921	0
6922	0.0218139
6923	0.0799843
6924	0.158150775
6925	0.303576775
6926	0.674413075
6927	0.965265075
6928	0.86892035
6929	0.69440915
6930	0.45445625
6931	0.183600325
6932	0.001817825
6933	0
6934	0
6935	0
6936	0
6937	0
6938	0
6939	0
6940	0
6941	0
6942	0
6943	0
6944	0
6945	0.0145426
6946	0.17087555
6947	0.209049875
6948	0.27994505
6949	0.336297625
6950	0.358111525
6951	0.4435493
6952	0.8507421
6953	0.688955675
6954	0.46172755
6955	0.1963251
6956	0.001817825
6957	0
6958	0
6959	0
6960	0
6961	0
6962	0
6963	0
6964	0
6965	0
6966	0
6967	0
6968	0
6969	0.009089125
6970	0.165422075
6971	0.438095825
6972	0.56352575
6973	0.496266225
6974	0.565343575
6975	0.54171185
6976	0.488994925
6977	0.4435493
6978	0.329026325
6979	0.11997645
6980	0
6981	0
6982	0
6983	0
6984	0
6985	0
6986	0
6987	0
6988	0
6989	0
6990	0
6991	0
6992	0
6993	0.001817825
6994	0.04726345
6995	0.070895175
6996	0.1308834
6997	0.449002775
6998	0.532622725
6999	0.67259525
7000	0.565343575
7001	0.507173175
7002	0.398103675
7003	0.143608175
7004	0
7005	0
7006	0
7007	0
7008	0
7009	0
7010	0
7011	0
7012	0
7013	0
7014	0
7015	0
7016	0
7017	0.01090695
7018	0.089073425
7019	0.4290067
7020	0.34538675
7021	0.241770725
7022	0.25813115
7023	0.18541815
7024	0.3562937
7025	0.427188875
7026	0.379925425
7027	0.143608175
7028	0
7029	0
7030	0
7031	0
7032	0
7033	0
7034	0
7035	0
7036	0
7037	0
7038	0
7039	0
7040	0
7041	0.0072713
7042	0.15633295
7043	0.438095825
7044	0.674413075
7045	0.83256385
7046	0.7198587
7047	0.81802125
7048	0.794389525
7049	0.6616883
7050	0.438095825
7051	0.150879475
7052	0
7053	0
7054	0
7055	0
7056	0
7057	0
7058	0
7059	0
7060	0
7061	0
7062	0
7063	0
7064	0
7065	0.00363565
7066	0.1017982
7067	0.365382825
7068	0.325390675
7069	0.623513975
7070	0.587157475
7071	0.870738175
7072	0.830746025
7073	0.6471457
7074	0.2254103
7075	0.0436278
7076	0
7077	0
7078	0
7079	0
7080	0
7081	0
7082	0
7083	0
7084	0
7085	0
7086	0
7087	0
7088	0
7089	0.001817825
7090	0.078166475
7091	0.161786425
7092	0.216321175
7093	0.274491575
7094	0.303576775
7095	0.31630155
7096	0.6762309
7097	0.318119375
7098	0.3853789
7099	0.11270515
7100	0
7101	0
7102	0
7103	0
7104	0
7105	0
7106	0
7107	0
7108	0
7109	0
7110	0
7111	0
7112	0
7113	0.001817825
7114	0.129065575
7115	0.278127225
7116	0.376289775
7117	0.652599175
7118	0.914365975
7119	0.9089125
7120	0.823474725
7121	0.638056575
7122	0.379925425
7123	0.103616025
7124	0
7125	0
7126	0
7127	0
7128	0
7129	0
7130	0
7131	0
7132	0
7133	0
7134	0
7135	0
7136	0
7137	0.001817825
7138	0.172693375
7139	0.449002775
7140	0.69440915
7141	0.812567775
7142	0.925272925
7143	0.910730325
7144	0.799843
7145	0.64351005
7146	0.40355715
7147	0.110887325
7148	0
7149	0
7150	0
7151	0
7152	0
7153	0
7154	0
7155	0
7156	0
7157	0
7158	0
7159	0
7160	0
7161	0
7162	0.1017982
7163	0.1672399
7164	0.1817825
7165	0.219956825
7166	0.259948975
7167	0.2981233
7168	0.30175895
7169	0.234499425
7170	0.190871625
7171	0.0654417
7172	0
7173	0
7174	0
7175	0
7176	0
7177	0
7178	0
7179	0
7180	0
7181	0
7182	0
7183	0
7184	0
7185	0
7186	0.05453475
7187	0.183600325
7188	0.38901455
7189	0.299941125
7190	0.30903025
7191	0.307212425
7192	0.281762875
7193	0.201778575
7194	0.172693375
7195	0.041809975
7196	0
7197	0
7198	0
7199	0
7200	0
7201	0
7202	0
7203	0
7204	0
7205	0
7206	0
7207	0
7208	0
7209	0
7210	0.0508991
7211	0.1381547
7212	0.216321175
7213	0.2690381
7214	0.281762875
7215	0.314483725
7216	0.4653632
7217	0.20723205
7218	0.14179035
7219	0.034538675
7220	0
7221	0
7222	0
7223	0
7224	0
7225	0
7226	0
7227	0
7228	0
7229	0
7230	0
7231	0
7232	0
7233	0
7234	0.074530825
7235	0.1526973
7236	0.21450335
7237	0.27267375
7238	0.554436625
7239	0.783482575
7240	0.728947825
7241	0.4653632
7242	0.13451905
7243	0.03999215
7244	0
7245	0
7246	0
7247	0
7248	0
7249	0
7250	0
7251	0
7252	0
7253	0
7254	0
7255	0
7256	0
7257	0
7258	0.074530825
7259	0.194507275
7260	0.347204575
7261	0.685320025
7262	0.888916425
7263	0.872556
7264	0.728947825
7265	0.48354145
7266	0.2763094
7267	0.07634865
7268	0
7269	0
7270	0
7271	0
7272	0
7273	0
7274	0
7275	0
7276	0
7277	0
7278	0
7279	0
7280	0
7281	0
7282	0.03999215
7283	0.118158625
7284	0.299941125
7285	0.314483725
7286	0.2981233
7287	0.4726345
7288	0.4944484
7289	0.3562937
7290	0.259948975
7291	0.05453475
7292	0
7293	0
7294	0
7295	0
7296	0
7297	0
7298	0
7299	0
7300	0
7301	0
7302	0
7303	0
7304	0
7305	0
7306	0.1308834
7307	0.398103675
7308	0.590793125
7309	0.69440915
7310	0.63623875
7311	0.481723625
7312	0.318119375
7313	0.103616025
7314	0.09816255
7315	0.01090695
7316	0
7317	0
7318	0
7319	0
7320	0
7321	0
7322	0
7323	0
7324	0
7325	0
7326	0
7327	0
7328	0
7329	0
7330	0.0436278
7331	0.14179035
7332	0.252677675
7333	0.692591325
7334	0.568979225
7335	0.363565
7336	0.14179035
7337	0.48354145
7338	0.27267375
7339	0.019996075
7340	0
7341	0
7342	0
7343	0
7344	0
7345	0
7346	0
7347	0
7348	0
7349	0
7350	0
7351	0
7352	0
7353	0
7354	0.041809975
7355	0.136336875
7356	0.219956825
7357	0.26540245
7358	0.2472242
7359	0.267220275
7360	0.2399529
7361	0.165422075
7362	0.063623875
7363	0.009089125
7364	0
7365	0
7366	0
7367	0
7368	0
7369	0
7370	0
7371	0
7372	0
7373	0
7374	0
7375	0
7376	0
7377	0
7378	0.056352575
7379	0.3126659
7380	0.456274075
7381	0.703498275
7382	0.8361995
7383	0.838017325
7384	0.736219125
7385	0.54898315
7386	0.296305475
7387	0.045445625
7388	0
7389	0
7390	0
7391	0
7392	0
7393	0
7394	0
7395	0
7396	0
7397	0
7398	0
7399	0
7400	0
7401	0
7402	0.01817825
7403	0.114522975
7404	0.19996075
7405	0.245406375
7406	0.303576775
7407	0.583521825
7408	0.5889753
7409	0.4944484
7410	0.290852
7411	0.0363565
7412	0
7413	0
7414	0
7415	0
7416	0
7417	0
7418	0
7419	0
7420	0
7421	0
7422	0
7423	0
7424	0
7425	0
7426	0.03272085
7427	0.092709075
7428	0.121794275
7429	0.081802125
7430	0.129065575
7431	0.172693375
7432	0.1890538
7433	0.17087555
7434	0.09089125
7435	0.01090695
7436	0
7437	0
7438	0
7439	0
7440	0
7441	0
7442	0
7443	0
7444	0
7445	0
7446	0
7447	0
7448	0
7449	0
7450	0.034538675
7451	0.11997645
7452	0.17087555
7453	0.25085985
7454	0.230863775
7455	0.223592475
7456	0.26540245
7457	0.118158625
7458	0.15633295
7459	0.019996075
7460	0
7461	0
7462	0
7463	0
7464	0
7465	0
7466	0
7467	0
7468	0
7469	0
7470	0
7471	0
7472	0
7473	0
7474	0.059988225
7475	0.25085985
7476	0.45445625
7477	0.38901455
7478	0.532622725
7479	0.470816675
7480	0.074530825
7481	0.12724775
7482	0.0363565
7483	0.00363565
7484	0
7485	0
7486	0
7487	0
7488	0
7489	0
7490	0
7491	0
7492	0
7493	0
7494	0
7495	0
7496	0
7497	0
7498	0.06180605
7499	0.129065575
7500	0.2399529
7501	0.363565
7502	0.10543385
7503	0.1090695
7504	0.230863775
7505	0.42537105
7506	0.252677675
7507	0.0290852
7508	0
7509	0
7510	0
7511	0
7512	0
7513	0
7514	0
7515	0
7516	0
7517	0
7518	0
7519	0
7520	0
7521	0
7522	0.052716925
7523	0.29448765
7524	0.51989795
7525	0.7125874
7526	0.801660825
7527	0.787118225
7528	0.68713785
7529	0.49808405
7530	0.2472242
7531	0.023631725
7532	0
7533	0
7534	0
7535	0
7536	0
7537	0
7538	0
7539	0
7540	0
7541	0
7542	0
7543	0
7544	0
7545	0
7546	0.005453475
7547	0.027267375
7548	0.05453475
7549	0.06180605
7550	0.06907735
7551	0.063623875
7552	0.05453475
7553	0.03999215
7554	0.02544955
7555	0.001817825
7556	0
7557	0
7558	0
7559	0
7560	0
7561	0
7562	0
7563	0
7564	0
7565	0
7566	0
7567	0
7568	0
7569	0
7570	0.00363565
7571	0.030903025
7572	0.052716925
7573	0.089073425
7574	0.187235975
7575	0.3053946
7576	0.30175895
7577	0.285398525
7578	0.17814685
7579	0.019996075
7580	0
7581	0
7582	0
7583	0
7584	0
7585	0
7586	0
7587	0
7588	0
7589	0
7590	0
7591	0
7592	0
7593	0
7594	0.04726345
7595	0.289034175
7596	0.496266225
7597	0.652599175
7598	0.72713
7599	0.736219125
7600	0.6398744
7601	0.4144641
7602	0.194507275
7603	0.016360425
7604	0
7605	0
7606	0
7607	0
7608	0
7609	0
7610	0
7611	0
7612	0
7613	0
7614	0
7615	0
7616	0
7617	0
7618	0.01817825
7619	0.13451905
7620	0.165422075
7621	0.2544955
7622	0.325390675
7623	0.65805265
7624	0.616242675
7625	0.44718495
7626	0.19996075
7627	0.012724775
7628	0
7629	0
7630	0
7631	0
7632	0
7633	0
7634	0
7635	0
7636	0
7637	0
7638	0
7639	0
7640	0
7641	0
7642	0.038174325
7643	0.27267375
7644	0.507173175
7645	0.67986655
7646	0.754397375
7647	0.736219125
7648	0.62169615
7649	0.4508206
7650	0.22177465
7651	0.012724775
7652	0
7653	0
7654	0
7655	0
7656	0
7657	0
7658	0
7659	0
7660	0
7661	0
7662	0
7663	0
7664	0
7665	0
7666	0.027267375
7667	0.17087555
7668	0.296305475
7669	0.387196725
7670	0.416281925
7671	0.409010625
7672	0.4871771
7673	0.45445625
7674	0.2035964
7675	0.01090695
7676	0
7677	0
7678	0
7679	0
7680	0
7681	0
7682	0
7683	0
7684	0
7685	0
7686	0
7687	0
7688	0
7689	0
7690	0.009089125
7691	0.078166475
7692	0.165422075
7693	0.1963251
7694	0.198142925
7695	0.161786425
7696	0.14179035
7697	0.158150775
7698	0.08361995
7699	0.005453475
7700	0
7701	0
7702	0
7703	0
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0
7713	0
7714	0.016360425
7715	0.092709075
7716	0.12724775
7717	0.107251675
7718	0.092709075
7719	0.190871625
7720	0.2399529
7721	0.227228125
7722	0.132701225
7723	0.00363565
7724	0
7725	0
7726	0
7727	0
7728	0
7729	0
7730	0
7731	0
7732	0
7733	0
7734	0
7735	0
7736	0
7737	0
7738	0.009089125
7739	0.07634865
7740	0.139972525
7741	0.21450335
7742	0.26540245
7743	0.27267375
7744	0.241770725
7745	0.270855925
7746	0.176329025
7747	0.00363565
7748	0
7749	0
7750	0
7751	0
7752	0
7753	0
7754	0
7755	0
7756	0
7757	0
7758	0
7759	0
7760	0
7761	0
7762	0.0072713
7763	0.070895175
7764	0.139972525
7765	0.219956825
7766	0.218139
7767	0.2254103
7768	0.209049875
7769	0.154515125
7770	0.07634865
7771	0.001817825
7772	0
7773	0
7774	0
7775	0
7776	0
7777	0
7778	0
7779	0
7780	0
7781	0
7782	0
7783	0
7784	0
7785	0
7786	0.016360425
7787	0.08361995
7788	0.147243825
7789	0.194507275
7790	0.22904595
7791	0.205414225
7792	0.17814685
7793	0.14179035
7794	0.06907735
7795	0.001817825
7796	0
7797	0
7798	0
7799	0
7800	0
7801	0
7802	0
7803	0
7804	0
7805	0
7806	0
7807	0
7808	0
7809	0
7810	0.0072713
7811	0.0872556
7812	0.1672399
7813	0.2326816
7814	0.25085985
7815	0.492630575
7816	0.430824525
7817	0.33084415
7818	0.145426
7819	0.001817825
7820	0
7821	0
7822	0
7823	0
7824	0
7825	0
7826	0
7827	0
7828	0
7829	0
7830	0
7831	0
7832	0
7833	0
7834	0.01090695
7835	0.17087555
7836	0.434460175
7837	0.550800975
7838	0.5526188
7839	0.638056575
7840	0.565343575
7841	0.3562937
7842	0.145426
7843	0.001817825
7844	0
7845	0
7846	0
7847	0
7848	0
7849	0
7850	0
7851	0
7852	0
7853	0
7854	0
7855	0
7856	0
7857	0
7858	0.009089125
7859	0.14179035
7860	0.270855925
7861	0.4508206
7862	0.459909725
7863	0.347204575
7864	0.290852
7865	0.219956825
7866	0.103616025
7867	0.001817825
7868	0
7869	0
7870	0
7871	0
7872	0
7873	0
7874	0
7875	0
7876	0
7877	0
7878	0
7879	0
7880	0
7881	0
7882	0.0072713
7883	0.183600325
7884	0.409010625
7885	0.54898315
7886	0.608971375
7887	0.539894025
7888	0.50535535
7889	0.372654125
7890	0.14179035
7891	0.001817825
7892	0
7893	0
7894	0
7895	0
7896	0
7897	0
7898	0
7899	0
7900	0
7901	0
7902	0
7903	0
7904	0
7905	0
7906	0.0072713
7907	0.1672399
7908	0.332661975
7909	0.4726345
7910	0.4944484
7911	0.5526188
7912	0.5380762
7913	0.390832375
7914	0.147243825
7915	0.001817825
7916	0
7917	0
7918	0
7919	0
7920	0
7921	0
7922	0
7923	0
7924	0
7925	0
7926	0
7927	0
7928	0
7929	0
7930	0.00363565
7931	0.08361995
7932	0.154515125
7933	0.198142925
7934	0.18541815
7935	0.205414225
7936	0.165422075
7937	0.0945269
7938	0.038174325
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0.001817825
7955	0.04726345
7956	0.1090695
7957	0.22177465
7958	0.26540245
7959	0.274491575
7960	0.245406375
7961	0.19996075
7962	0.09816255
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0
7977	0
7978	0.00363565
7979	0.13451905
7980	0.343568925
7981	0.292669825
7982	0.45445625
7983	0.387196725
7984	0.314483725
7985	0.28721635
7986	0.110887325
7987	0
7988	0
7989	0
7990	0
7991	0
7992	0
7993	0
7994	0
7995	0
7996	0
7997	0
7998	0
7999	0
8000	0
8001	0
8002	0.00363565
8003	0.1817825
8004	0.401739325
8005	0.38174325
8006	0.4217354
8007	0.5017197
8008	0.52716925
8009	0.35992935
8010	0.125429925
8011	0
8012	0
8013	0
8014	0
8015	0
8016	0
8017	0
8018	0
8019	0
8020	0
8021	0
8022	0
8023	0
8024	0
8025	0
8026	0.001817825
8027	0.154515125
8028	0.372654125
8029	0.52716925
8030	0.43264235
8031	0.339933275
8032	0.2835807
8033	0.18541815
8034	0.074530825
8035	0
8036	0
8037	0
8038	0
8039	0
8040	0
8041	0
8042	0
8043	0
8044	0
8045	0
8046	0
8047	0
8048	0
8049	0
8050	0
8051	0.056352575
8052	0.1381547
8053	0.20723205
8054	0.267220275
8055	0.329026325
8056	0.32357285
8057	0.23631725
8058	0.09816255
8059	0
8060	0
8061	0
8062	0
8063	0
8064	0
8065	0
8066	0
8067	0
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0.049081275
8076	0.11997645
8077	0.172693375
8078	0.218139
8079	0.212685525
8080	0.14906165
8081	0.10543385
8082	0.03999215
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0.107251675
8100	0.336297625
8101	0.470816675
8102	0.30175895
8103	0.17814685
8104	0.132701225
8105	0.0508991
8106	0.06907735
8107	0
8108	0
8109	0
8110	0
8111	0
8112	0
8113	0
8114	0
8115	0
8116	0
8117	0
8118	0
8119	0
8120	0
8121	0
8122	0
8123	0.099980375
8124	0.245406375
8125	0.363565
8126	0.521715775
8127	0.565343575
8128	0.430824525
8129	0.31630155
8130	0.096344725
8131	0
8132	0
8133	0
8134	0
8135	0
8136	0
8137	0
8138	0
8139	0
8140	0
8141	0
8142	0
8143	0
8144	0
8145	0
8146	0
8147	0.145426
8148	0.365382825
8149	0.525351425
8150	0.59988225
8151	0.59988225
8152	0.5308049
8153	0.365382825
8154	0.139972525
8155	0
8156	0
8157	0
8158	0
8159	0
8160	0
8161	0
8162	0
8163	0
8164	0
8165	0
8166	0
8167	0
8168	0
8169	0
8170	0
8171	0.059988225
8172	0.147243825
8173	0.21450335
8174	0.3344798
8175	0.2399529
8176	0.169057725
8177	0.125429925
8178	0.04726345
8179	0
8180	0
8181	0
8182	0
8183	0
8184	0
8185	0
8186	0
8187	0
8188	0
8189	0
8190	0
8191	0
8192	0
8193	0
8194	0
8195	0.136336875
8196	0.347204575
8197	0.441731475
8198	0.347204575
8199	0.419917575
8200	0.263584625
8201	0.183600325
8202	0.0654417
8203	0
8204	0
8205	0
8206	0
8207	0
8208	0
8209	0
8210	0
8211	0
8212	0
8213	0
8214	0
8215	0
8216	0
8217	0
8218	0
8219	0.132701225
8220	0.361747175
8221	0.528987075
8222	0.605335725
8223	0.594428775
8224	0.507173175
8225	0.3417511
8226	0.11997645
8227	0
8228	0
8229	0
8230	0
8231	0
8232	0
8233	0
8234	0
8235	0
8236	0
8237	0
8238	0
8239	0
8240	0
8241	0
8242	0
8243	0.114522975
8244	0.33811545
8245	0.485359275
8246	0.47627015
8247	0.44718495
8248	0.4290067
8249	0.30903025
8250	0.11997645
8251	0
8252	0
8253	0
8254	0
8255	0
8256	0
8257	0
8258	0
8259	0
8260	0
8261	0
8262	0
8263	0
8264	0
8265	0
8266	0
8267	0.110887325
8268	0.33811545
8269	0.5308049
8270	0.619878325
8271	0.62169615
8272	0.518080125
8273	0.3417511
8274	0.13451905
8275	0
8276	0
8277	0
8278	0
8279	0
8280	0
8281	0
8282	0
8283	0
8284	0
8285	0
8286	0
8287	0
8288	0
8289	0
8290	0
8291	0.1090695
8292	0.303576775
8293	0.365382825
8294	0.438095825
8295	0.4726345
8296	0.36720065
8297	0.3126659
8298	0.129065575
8299	0
8300	0
8301	0
8302	0
8303	0
8304	0
8305	0
8306	0
8307	0
8308	0
8309	0
8310	0
8311	0
8312	0
8313	0
8314	0
8315	0.052716925
8316	0.158150775
8317	0.249042025
8318	0.219956825
8319	0.165422075
8320	0.4071928
8321	0.307212425
8322	0.03272085
8323	0
8324	0
8325	0
8326	0
8327	0
8328	0
8329	0
8330	0
8331	0
8332	0
8333	0
8334	0
8335	0
8336	0
8337	0
8338	0
8339	0.03999215
8340	0.176329025
8341	0.2472242
8342	0.278127225
8343	0.270855925
8344	0.445367125
8345	0.2981233
8346	0.096344725
8347	0
8348	0
8349	0
8350	0
8351	0
8352	0
8353	0
8354	0
8355	0
8356	0
8357	0
8358	0
8359	0
8360	0
8361	0
8362	0
8363	0.041809975
8364	0.150879475
8365	0.27267375
8366	0.358111525
8367	0.256313325
8368	0.310848075
8369	0.2472242
8370	0.092709075
8371	0
8372	0
8373	0
8374	0
8375	0
8376	0
8377	0
8378	0
8379	0
8380	0
8381	0
8382	0
8383	0
8384	0
8385	0
8386	0
8387	0.02544955
8388	0.0945269
8389	0.179964675
8390	0.1890538
8391	0.19996075
8392	0.165422075
8393	0.0945269
8394	0.03999215
8395	0
8396	0
8397	0
8398	0
8399	0
8400	0
8401	0
8402	0
8403	0
8404	0
8405	0
8406	0
8407	0
8408	0
8409	0
8410	0
8411	0.019996075
8412	0.063623875
8413	0.15633295
8414	0.13451905
8415	0.139972525
8416	0.13451905
8417	0.125429925
8418	0.030903025
8419	0
8420	0
8421	0
8422	0
8423	0
8424	0
8425	0
8426	0
8427	0
8428	0
8429	0
8430	0
8431	0
8432	0
8433	0
8434	0
8435	0.085437775
8436	0.3053946
8437	0.4653632
8438	0.55625445
8439	0.5744327
8440	0.3199372
8441	0.314483725
8442	0.1163408
8443	0
8444	0
8445	0
8446	0
8447	0
8448	0
8449	0
8450	0
8451	0
8452	0
8453	0
8454	0
8455	0
8456	0
8457	0
8458	0
8459	0.092709075
8460	0.28721635
8461	0.441731475
8462	0.532622725
8463	0.54898315
8464	0.496266225
8465	0.35265805
8466	0.1236121
8467	0
8468	0
8469	0
8470	0
8471	0
8472	0
8473	0
8474	0
8475	0
8476	0
8477	0
8478	0
8479	0
8480	0
8481	0
8482	0
8483	0.0799843
8484	0.29448765
8485	0.467181025
8486	0.568979225
8487	0.572614875
8488	0.5017197
8489	0.3562937
8490	0.139972525
8491	0
8492	0
8493	0
8494	0
8495	0
8496	0
8497	0
8498	0
8499	0
8500	0
8501	0
8502	0
8503	0
8504	0
8505	0
8506	0
8507	0.012724775
8508	0.05453475
8509	0.1017982
8510	0.11270515
8511	0.11270515
8512	0.0872556
8513	0.072713
8514	0.027267375
8515	0
8516	0
8517	0
8518	0
8519	0
8520	0
8521	0
8522	0
8523	0
8524	0
8525	0
8526	0
8527	0
8528	0
8529	0
8530	0
8531	0.016360425
8532	0.110887325
8533	0.13451905
8534	0.176329025
8535	0.198142925
8536	0.139972525
8537	0.107251675
8538	0.03999215
8539	0
8540	0
8541	0
8542	0
8543	0
8544	0
8545	0
8546	0
8547	0
8548	0
8549	0
8550	0
8551	0
8552	0
8553	0
8554	0
8555	0.038174325
8556	0.103616025
8557	0.103616025
8558	0.125429925
8559	0.1236121
8560	0.081802125
8561	0.05453475
8562	0.0218139
8563	0
8564	0
8565	0
8566	0
8567	0
8568	0
8569	0
8570	0
8571	0
8572	0
8573	0
8574	0
8575	0
8576	0
8577	0
8578	0
8579	0.07634865
8580	0.2326816
8581	0.31630155
8582	0.3272085
8583	0.194507275
8584	0.2544955
8585	0.336297625
8586	0.118158625
8587	0
8588	0
8589	0
8590	0
8591	0
8592	0
8593	0
8594	0
8595	0
8596	0
8597	0
8598	0
8599	0
8600	0
8601	0
8602	0
8603	0.072713
8604	0.296305475
8605	0.470816675
8606	0.5598901
8607	0.5308049
8608	0.499901875
8609	0.35992935
8610	0.145426
8611	0
8612	0
8613	0
8614	0
8615	0
8616	0
8617	0
8618	0
8619	0
8620	0
8621	0
8622	0
8623	0
8624	0
8625	0
8626	0
8627	0.07634865
8628	0.281762875
8629	0.314483725
8630	0.4217354
8631	0.459909725
8632	0.430824525
8633	0.219956825
8634	0.129065575
8635	0
8636	0
8637	0
8638	0
8639	0
8640	0
8641	0
8642	0
8643	0
8644	0
8645	0
8646	0
8647	0
8648	0
8649	0
8650	0
8651	0.06180605
8652	0.038174325
8653	0.016360425
8654	0.0508991
8655	0.096344725
8656	0.150879475
8657	0.176329025
8658	0.0290852
8659	0
8660	0
8661	0
8662	0
8663	0
8664	0
8665	0
8666	0
8667	0
8668	0
8669	0
8670	0
8671	0
8672	0
8673	0
8674	0
8675	0.04726345
8676	0.114522975
8677	0.1745112
8678	0.18541815
8679	0.16360425
8680	0.15633295
8681	0.263584625
8682	0.0945269
8683	0.001817825
8684	0
8685	0
8686	0
8687	0
8688	0
8689	0
8690	0
8691	0
8692	0
8693	0
8694	0
8695	0
8696	0
8697	0
8698	0
8699	0.067259525
8700	0.289034175
8701	0.441731475
8702	0.53444055
8703	0.547165325
8704	0.4799058
8705	0.34538675
8706	0.150879475
8707	0.001817825
8708	0
8709	0
8710	0
8711	0
8712	0
8713	0
8714	0
8715	0
8716	0
8717	0
8718	0
8719	0
8720	0
8721	0
8722	0
8723	0.009089125
8724	0.038174325
8725	0.096344725
8726	0.096344725
8727	0.2617668
8728	0.481723625
8729	0.35992935
8730	0.107251675
8731	0.001817825
8732	0
8733	0
8734	0
8735	0
8736	0
8737	0
8738	0
8739	0
8740	0
8741	0
8742	0
8743	0
8744	0
8745	0
8746	0
8747	0.03999215
8748	0.06907735
8749	0.085437775
8750	0.227228125
8751	0.16360425
8752	0.183600325
8753	0.19268945
8754	0.150879475
8755	0.00363565
8756	0
8757	0
8758	0
8759	0
8760	0
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig9}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Wind Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	W
1	1.3725
2	1.59075
3	1.5525
4	1.5975
5	1.773
6	1.4265
7	1.413
8	1.629
9	1.71
10	1.71
11	1.64025
12	1.54125
13	1.4985
14	1.20375
15	1.07325
16	1.06425
17	1.188
18	1.215
19	1.19475
20	1.188
21	1.1565
22	1.18575
23	1.17
24	1.13175
25	1.062
26	1.044
27	0.9675
28	0.90675
29	0.92025
30	0.963
31	0.882
32	0.756
33	0.6075
34	0.62325
35	0.53775
36	0.639
37	0.9045
38	0.972
39	1.30725
40	1.51425
41	1.75725
42	1.77525
43	1.6965
44	1.665
45	1.5075
46	1.521
47	1.43775
48	1.395
49	1.3995
50	1.26675
51	1.206
52	1.13175
53	1.05075
54	1.2555
55	1.197
56	1.089
57	1.01925
58	0.9495
59	0.8775
60	0.882
61	0.8685
62	0.927
63	1.00575
64	1.08225
65	1.02825
66	0.936
67	0.918
68	0.92925
69	0.90225
70	0.9135
71	1.0395
72	0.954
73	0.891
74	0.81675
75	0.80775
76	0.72675
77	0.6615
78	0.369
79	0.3825
80	0.3825
81	0.4725
82	0.4995
83	0.4815
84	0.4365
85	0.369
86	0.23625
87	0.0585
88	0
89	0
90	0.05625
91	0.207
92	0.2475
93	0.2205
94	0.14625
95	0.04275
96	0
97	0
98	0.108
99	0.28575
100	0.279
101	0.216
102	0.1575
103	0.18
104	0.20475
105	0.189
106	0.15525
107	0.1035
108	0.171
109	0.342
110	0.423
111	0.46125
112	0.441
113	0.459
114	0.40725
115	0.459
116	0.4185
117	0.4185
118	0.41175
119	0.45
120	0.3735
121	0.34425
122	0.39375
123	0.279
124	0.2295
125	0.2565
126	0.39375
127	0.52875
128	0.70425
129	0.666
130	0.7245
131	0.65475
132	0.5535
133	0.387
134	0.2115
135	0.09225
136	0
137	0
138	0
139	0
140	0
141	0
142	0.28125
143	0.2295
144	0.11025
145	0.14625
146	0.34875
147	0.513
148	0.52425
149	0.43875
150	0.468
151	0.5805
152	0.6345
153	0.66375
154	0.7515
155	0.76725
156	0.891
157	0.86175
158	0.8055
159	0.6705
160	0.54225
161	0.504
162	0.405
163	0.27
164	0.25875
165	0.324
166	0.432
167	0.5985
168	0.61875
169	0.69075
170	0.71325
171	0.59625
172	0.549
173	0.5985
174	0.9045
175	0.7965
176	0.80325
177	0.87525
178	0.86625
179	0.9675
180	1.17225
181	1.1565
182	1.0845
183	1.01475
184	1.16325
185	1.33425
186	1.3635
187	1.3725
188	1.3005
189	1.28925
190	1.3275
191	1.2555
192	1.2555
193	1.2645
194	1.28025
195	1.224
196	1.0485
197	0.85275
198	1.31625
199	1.29825
200	1.22625
201	1.17
202	1.10475
203	1.10475
204	1.07325
205	0.9675
206	0.7965
207	0.6075
208	0.40725
209	0.279
210	0.1755
211	0.054
212	0
213	0
214	0
215	0
216	0
217	0
218	0.18225
219	0.333
220	0.2295
221	0.0135
222	0.38475
223	0.495
224	0.5175
225	0.36
226	0.315
227	0.315
228	0.315
229	0.19575
230	0.08775
231	0
232	0.621
233	0.11025
234	0
235	1.557
236	1.8
237	1.8
238	1.8
239	1.8
240	1.8
241	1.8
242	1.8
243	1.8
244	1.8
245	1.8
246	1.8
247	1.5345
248	1.19925
249	0.84375
250	0.52875
251	0.21375
252	0
253	0
254	0
255	0
256	0
257	0.04725
258	0.24975
259	0.41625
260	0.45
261	0.7785
262	0.84375
263	0.882
264	0.801
265	0.702
266	0.747
267	0.82125
268	1.01025
269	1.152
270	1.8
271	1.8
272	1.6875
273	1.75275
274	1.47825
275	1.21275
276	0.6795
277	0.06075
278	0.4725
279	0.91575
280	0.9135
281	0.756
282	0.45675
283	0.2745
284	0.1575
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0.1665
293	0.38025
294	1.3545
295	1.29375
296	1.35
297	1.70775
298	1.48275
299	1.39275
300	1.395
301	1.39275
302	1.40625
303	1.359
304	1.20375
305	1.23975
306	1.1835
307	1.1115
308	0.97875
309	0.81675
310	0.42975
311	0.2385
312	0.20925
313	0.18
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0.1575
323	0.558
324	1.05075
325	1.152
326	0.82125
327	0.82575
328	0.9945
329	1.02375
330	1.8
331	1.8
332	1.8
333	1.8
334	1.8
335	1.8
336	1.7505
337	1.6245
338	1.7595
339	1.8
340	1.8
341	1.8
342	1.8
343	1.8
344	1.8
345	1.76175
346	1.44
347	1.4085
348	1.19475
349	0.9045
350	0.639
351	0.33975
352	0.279
353	0.207
354	0.117
355	0.0405
356	0.036
357	0
358	0
359	0
360	0
361	0
362	0.288
363	0.2295
364	0.17325
365	0.5175
366	1.0125
367	1.01025
368	1.0125
369	0.9765
370	1.01025
371	1.134
372	1.41975
373	1.53225
374	1.503
375	1.36575
376	1.24875
377	1.12725
378	0.972
379	0.79425
380	0.6525
381	0.42975
382	0.08325
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0
396	0
397	0
398	0
399	0
400	0
401	0
402	0
403	0.2475
404	0.6795
405	1.1925
406	1.4175
407	1.377
408	1.3905
409	1.38375
410	1.179
411	1.28475
412	1.16775
413	1.0935
414	1.377
415	1.512
416	1.755
417	1.8
418	1.8
419	1.8
420	1.8
421	1.8
422	1.8
423	1.8
424	1.8
425	1.7055
426	1.4895
427	1.341
428	1.323
429	1.269
430	1.15425
431	0.98325
432	0.90675
433	0.73575
434	0.55125
435	0.432
436	0.36675
437	0.27675
438	0.69975
439	0.68175
440	0.67275
441	0.7695
442	0.97875
443	1.2375
444	1.35
445	1.2825
446	1.26675
447	1.332
448	1.5885
449	1.8
450	1.8
451	1.8
452	1.8
453	1.6965
454	1.6965
455	1.58625
456	1.42425
457	1.386
458	1.29375
459	1.188
460	1.233
461	1.37475
462	1.44
463	1.3905
464	1.10475
465	0.89775
466	0.7965
467	0.7155
468	0.5985
469	0.59175
470	0.40275
471	0.14175
472	0
473	0
474	0
475	0
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0.027
485	0.1845
486	0
487	0.34425
488	0.2745
489	0.225
490	0
491	0
492	0
493	0
494	0
495	0
496	1.0035
497	0.64125
498	0.69075
499	0.4545
500	0.045
501	0
502	0
503	0
504	0.225
505	0.75825
506	1.17
507	1.2825
508	1.14975
509	1.17
510	1.18575
511	1.02375
512	0.72675
513	0.423
514	0.60075
515	0.86175
516	1.25775
517	1.305
518	1.22625
519	1.494
520	1.46475
521	1.33425
522	1.206
523	1.0575
524	0.9135
525	0.79875
526	0.702
527	0.8505
528	1.07775
529	1.17675
530	1.305
531	1.33875
532	1.37025
533	1.16325
534	0
535	0
536	0.01125
537	0
538	0.0675
539	0
540	0
541	0
542	0
543	0
544	0
545	0
546	0.0495
547	0.261
548	0.468
549	0.612
550	0.549
551	0.5805
552	0.504
553	0.32625
554	0.08775
555	0.11025
556	0.0495
557	0
558	0.78975
559	0.92925
560	0.94275
561	0.89775
562	0.918
563	1.14075
564	1.17675
565	1.05975
566	0.90675
567	0.864
568	0.90675
569	0.74475
570	0.6075
571	0.567
572	0.7065
573	0.57825
574	0.62775
575	0.8505
576	1.20825
577	1.044
578	0.792
579	0.55125
580	0.42075
581	0.46125
582	0.7245
583	0.81675
584	0.72
585	0.60975
586	0.6885
587	0.2745
588	0.225
589	0.33075
590	0.675
591	0.819
592	1.224
593	1.6605
594	1.8
595	1.8
596	1.8
597	1.8
598	1.8
599	1.8
600	1.8
601	1.8
602	1.8
603	1.8
604	1.8
605	1.8
606	1.8
607	1.8
608	1.8
609	1.8
610	1.7055
611	1.3455
612	1.28925
613	1.07325
614	0.76275
615	1.08225
616	1.19475
617	1.18575
618	1.16325
619	1.48725
620	1.629
621	1.8
622	1.8
623	1.8
624	1.8
625	1.8
626	1.8
627	1.8
628	1.8
629	1.8
630	1.8
631	1.8
632	1.8
633	1.8
634	1.8
635	1.8
636	1.8
637	1.8
638	1.8
639	1.8
640	1.8
641	1.8
642	1.8
643	1.8
644	1.8
645	1.8
646	1.8
647	1.8
648	1.8
649	1.8
650	1.8
651	1.8
652	1.8
653	1.8
654	1.368
655	1.09575
656	1.00125
657	1.11375
658	1.3725
659	1.6605
660	1.8
661	1.8
662	1.8
663	1.8
664	1.8
665	1.8
666	1.8
667	1.8
668	1.8
669	1.8
670	1.8
671	1.8
672	1.8
673	1.8
674	1.8
675	1.8
676	1.8
677	1.8
678	1.8
679	1.8
680	1.8
681	1.8
682	1.8
683	1.8
684	1.8
685	1.8
686	1.8
687	1.8
688	1.8
689	1.8
690	1.8
691	1.8
692	1.8
693	1.8
694	1.8
695	1.8
696	1.8
697	1.8
698	1.8
699	1.8
700	1.8
701	1.8
702	1.8
703	1.8
704	1.8
705	1.5435
706	1.179
707	1.8
708	1.8
709	1.8
710	1.8
711	1.8
712	1.8
713	1.8
714	1.8
715	1.8
716	1.8
717	1.8
718	1.8
719	1.8
720	1.8
721	1.8
722	1.8
723	1.8
724	1.8
725	1.8
726	1.8
727	1.8
728	1.8
729	1.8
730	1.8
731	1.8
732	1.8
733	1.8
734	1.8
735	1.8
736	1.8
737	1.8
738	1.8
739	1.8
740	1.8
741	1.8
742	1.8
743	1.8
744	1.8
745	1.8
746	1.8
747	1.8
748	1.7325
749	1.47825
750	1.8
751	1.8
752	1.8
753	1.8
754	1.8
755	1.8
756	1.05075
757	1.0215
758	0.909
759	0.88425
760	0.8415
761	0.68625
762	0.828
763	0.87075
764	0.9
765	1.21725
766	1.42425
767	1.34775
768	1.314
769	1.60425
770	1.77975
771	1.8
772	1.8
773	1.8
774	1.8
775	1.8
776	1.8
777	1.8
778	1.8
779	1.8
780	1.8
781	1.79325
782	1.68975
783	1.62
784	1.6875
785	1.6425
786	1.66725
787	1.6875
788	1.68975
789	1.55475
790	1.08
791	0.83025
792	1.2375
793	0.9
794	0.7515
795	0.64125
796	0.51075
797	0.5085
798	0.53325
799	0.70875
800	0.94275
801	1.071
802	1.2285
803	1.5795
804	1.8
805	1.8
806	1.8
807	1.8
808	1.8
809	1.8
810	1.8
811	1.8
812	1.8
813	1.8
814	1.8
815	1.8
816	1.8
817	1.8
818	1.8
819	1.8
820	1.8
821	1.8
822	1.8
823	1.8
824	1.8
825	1.8
826	1.8
827	1.8
828	1.76175
829	1.48275
830	1.395
831	1.4895
832	1.57275
833	1.8
834	1.8
835	1.8
836	1.8
837	1.8
838	1.8
839	1.8
840	1.8
841	1.8
842	1.8
843	1.8
844	1.8
845	1.8
846	1.8
847	1.8
848	1.8
849	1.8
850	1.8
851	1.8
852	1.8
853	1.47375
854	1.8
855	1.8
856	1.8
857	1.8
858	1.8
859	1.8
860	1.8
861	1.8
862	1.8
863	1.8
864	1.8
865	1.8
866	1.8
867	1.8
868	1.8
869	1.8
870	1.8
871	1.8
872	1.8
873	1.8
874	1.8
875	1.8
876	1.8
877	1.8
878	1.8
879	1.8
880	1.8
881	1.8
882	1.8
883	1.8
884	1.8
885	1.8
886	1.8
887	1.8
888	1.8
889	1.8
890	1.8
891	1.8
892	1.8
893	1.8
894	1.8
895	1.66725
896	1.48725
897	1.3995
898	1.29825
899	1.31625
900	1.23525
901	1.0665
902	0.86175
903	0.68175
904	0.8685
905	1.134
906	1.12275
907	1.27125
908	1.7595
909	0.51975
910	0.1395
911	0
912	0.29925
913	0.96525
914	1.03725
915	0.972
916	0.8685
917	1.12275
918	1.485
919	1.44675
920	1.377
921	1.22625
922	0.94275
923	0.711
924	0.513
925	0.40275
926	0.27
927	0.2475
928	0.1665
929	1.026
930	1.5975
931	1.71225
932	1.8
933	1.8
934	1.75725
935	1.566
936	1.41525
937	1.251
938	0.92925
939	0.70425
940	0.60975
941	0.4995
942	1.0665
943	0.549
944	0.02925
945	0
946	0
947	0
948	0
949	0
950	0
951	0.25425
952	0.09675
953	0.18
954	0.26775
955	0.1035
956	0.11025
957	0.468
958	0.3195
959	0.38475
960	0.36
961	0.41625
962	0.7875
963	0.7425
964	0.6705
965	0.8055
966	0.7065
967	0.8325
968	0.9765
969	1.197
970	1.404
971	1.59975
972	1.71225
973	1.65375
974	1.8
975	1.8
976	1.56825
977	1.386
978	1.8
979	1.8
980	1.8
981	1.7145
982	1.8
983	1.8
984	1.8
985	1.8
986	1.8
987	1.8
988	1.8
989	1.8
990	0.6705
991	0.4905
992	0.3285
993	0.20475
994	0.1035
995	0
996	0.1665
997	0.324
998	0.333
999	0.495
1000	0.414
1001	0.459
1002	0.24975
1003	0.06525
1004	0.00675
1005	0.07875
1006	0.06975
1007	0.342
1008	0.468
1009	0.42075
1010	0.306
1011	0.342
1012	0.47475
1013	0.60975
1014	0.58275
1015	0.4635
1016	0.2475
1017	0.14175
1018	0.11925
1019	0.243
1020	0.27
1021	0.2115
1022	0.2295
1023	0.13725
1024	0.33975
1025	0.2205
1026	0.243
1027	0.36225
1028	0.216
1029	0.2745
1030	0.3375
1031	0.54
1032	0.47475
1033	0.297
1034	0.495
1035	0.5985
1036	0.5535
1037	0.333
1038	0.07425
1039	0.19125
1040	0.26325
1041	0.37575
1042	0.43425
1043	0.495
1044	0.40725
1045	0.369
1046	0.2025
1047	0.2565
1048	0.495
1049	0.63225
1050	0.83475
1051	1.0575
1052	1.377
1053	1.764
1054	1.8
1055	1.8
1056	1.8
1057	1.8
1058	1.8
1059	1.8
1060	1.8
1061	1.8
1062	1.8
1063	1.8
1064	1.8
1065	1.8
1066	1.8
1067	1.8
1068	1.791
1069	1.8
1070	1.65375
1071	1.47825
1072	1.38825
1073	1.41525
1074	1.50525
1075	1.6065
1076	1.5885
1077	1.55475
1078	1.4535
1079	1.296
1080	1.188
1081	1.08
1082	0.891
1083	0.68625
1084	0.5715
1085	0.56025
1086	0.9945
1087	0.79425
1088	0.68175
1089	0.47475
1090	0.24075
1091	0.01575
1092	0
1093	0
1094	0
1095	0.225
1096	0.252
1097	0.27
1098	0.342
1099	0.297
1100	0.18
1101	0.135
1102	0.0495
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0.261
1111	0.20025
1112	0.12825
1113	0.1575
1114	0.162
1115	0.117
1116	0
1117	0
1118	0
1119	0
1120	0
1121	0
1122	0
1123	0
1124	0.0225
1125	0.45
1126	0.74025
1127	0.882
1128	0.86625
1129	0.5985
1130	0.47475
1131	0.594
1132	0.54
1133	0.52875
1134	0.918
1135	0.99225
1136	1.1205
1137	1.107
1138	1.10475
1139	0.819
1140	0.73125
1141	0.88425
1142	1.0215
1143	1.10475
1144	1.22625
1145	1.35
1146	1.61325
1147	1.8
1148	1.8
1149	1.728
1150	1.68975
1151	1.737
1152	1.746
1153	1.8
1154	1.8
1155	1.78425
1156	1.64475
1157	1.53225
1158	1.5165
1159	1.566
1160	1.395
1161	1.26675
1162	1.27575
1163	1.26
1164	1.18575
1165	1.17675
1166	1.1385
1167	1.16775
1168	1.20375
1169	1.27575
1170	1.422
1171	1.4985
1172	1.43775
1173	1.2555
1174	0.96075
1175	0.92475
1176	0.95175
1177	0.93375
1178	0.8685
1179	0.7425
1180	0.531
1181	0.42975
1182	0.6165
1183	0.5265
1184	0.513
1185	0.5355
1186	0.47925
1187	0.31725
1188	0.0855
1189	0
1190	0.14175
1191	0.459
1192	0.7335
1193	0.8505
1194	0.87975
1195	0.8865
1196	0.88425
1197	0.83025
1198	0.67275
1199	0.65025
1200	0.531
1201	0.549
1202	0.60975
1203	0.69975
1204	0.69975
1205	0.63
1206	0.71775
1207	0.909
1208	0.9945
1209	1.00125
1210	1.107
1211	1.2735
1212	1.404
1213	1.49625
1214	1.6605
1215	1.8
1216	1.8
1217	1.8
1218	1.8
1219	1.8
1220	1.8
1221	1.8
1222	1.8
1223	1.8
1224	1.8
1225	1.8
1226	1.8
1227	1.8
1228	1.74375
1229	1.62
1230	1.8
1231	1.8
1232	1.8
1233	1.8
1234	1.8
1235	1.8
1236	1.8
1237	1.8
1238	1.8
1239	1.8
1240	1.8
1241	1.8
1242	1.8
1243	1.8
1244	1.8
1245	1.8
1246	1.8
1247	1.8
1248	1.8
1249	1.8
1250	1.8
1251	1.8
1252	1.77975
1253	1.73025
1254	1.8
1255	1.8
1256	1.8
1257	1.8
1258	1.7865
1259	1.76625
1260	1.791
1261	1.8
1262	1.8
1263	1.8
1264	1.8
1265	1.8
1266	1.8
1267	1.8
1268	1.8
1269	1.8
1270	1.8
1271	1.7415
1272	1.8
1273	1.8
1274	1.8
1275	1.8
1276	1.8
1277	1.8
1278	1.8
1279	1.8
1280	1.62675
1281	1.4175
1282	1.386
1283	1.242
1284	1.23975
1285	1.20825
1286	1.08
1287	0.999
1288	1.07325
1289	0.99675
1290	0.909
1291	0.882
1292	0.891
1293	1.25325
1294	1.31625
1295	1.341
1296	1.242
1297	1.04625
1298	0.837
1299	0.8505
1300	1.09125
1301	1.20825
1302	1.4715
1303	1.51875
1304	1.58625
1305	1.55925
1306	1.55925
1307	1.584
1308	1.584
1309	1.377
1310	1.18575
1311	1.16325
1312	1.233
1313	1.296
1314	1.3635
1315	1.494
1316	1.7055
1317	1.8
1318	1.8
1319	1.8
1320	1.8
1321	1.8
1322	1.6515
1323	1.48725
1324	1.76625
1325	1.8
1326	1.67625
1327	1.8
1328	1.8
1329	1.7505
1330	1.49175
1331	1.278
1332	1.37025
1333	1.3455
1334	1.296
1335	1.22175
1336	1.19475
1337	1.27125
1338	1.22175
1339	1.23525
1340	1.28025
1341	1.449
1342	1.60425
1343	1.6965
1344	1.58175
1345	1.42425
1346	1.45575
1347	1.566
1348	1.72575
1349	1.8
1350	1.8
1351	1.8
1352	1.8
1353	1.8
1354	1.8
1355	1.7775
1356	1.77075
1357	1.7235
1358	1.58175
1359	1.42875
1360	1.485
1361	1.47825
1362	1.467
1363	1.48275
1364	1.602
1365	1.52775
1366	1.242
1367	1.54125
1368	1.51425
1369	1.557
1370	1.52775
1371	1.65825
1372	1.68525
1373	1.56825
1374	1.56825
1375	1.50975
1376	1.395
1377	1.449
1378	1.59975
1379	1.638
1380	1.58625
1381	1.638
1382	1.67625
1383	1.58625
1384	1.5075
1385	1.40625
1386	1.42875
1387	1.5705
1388	1.65375
1389	1.7325
1390	1.6965
1391	1.71225
1392	1.647
1393	1.64925
1394	1.55925
1395	1.3725
1396	1.2375
1397	1.2285
1398	1.28025
1399	1.3635
1400	1.43325
1401	1.4355
1402	1.476
1403	1.58175
1404	1.467
1405	1.377
1406	1.17
1407	1.0575
1408	0.99
1409	0.9765
1410	0.738
1411	0.85725
1412	1.071
1413	1.2375
1414	1.41975
1415	1.4175
1416	1.2825
1417	1.03725
1418	0.9045
1419	0.8775
1420	0.96975
1421	1.2015
1422	1.602
1423	1.65825
1424	1.512
1425	1.359
1426	1.29375
1427	1.269
1428	1.01475
1429	0.92475
1430	0.92475
1431	0.891
1432	1.152
1433	1.485
1434	1.566
1435	1.17225
1436	1.18575
1437	1.602
1438	1.58625
1439	1.47825
1440	1.58625
1441	1.50525
1442	1.323
1443	1.32075
1444	1.42425
1445	1.3905
1446	1.27125
1447	1.107
1448	1.10025
1449	1.14975
1450	1.1565
1451	0.93825
1452	0.80325
1453	0.657
1454	0.65475
1455	0.7875
1456	0.92925
1457	0.882
1458	0.92475
1459	0.8955
1460	0.78075
1461	0.83475
1462	0.9675
1463	1.0575
1464	0.92475
1465	0.837
1466	0.792
1467	0.7155
1468	0.4995
1469	0.56925
1470	0.78975
1471	0.9675
1472	1.0755
1473	1.1295
1474	1.07775
1475	1.10025
1476	1.17675
1477	1.28925
1478	1.3275
1479	1.4895
1480	1.54575
1481	1.6425
1482	1.58625
1483	1.59525
1484	1.68525
1485	1.6065
1486	1.55475
1487	1.1115
1488	1.07325
1489	1.16325
1490	1.134
1491	1.17225
1492	1.143
1493	1.044
1494	1.08225
1495	1.053
1496	1.1025
1497	1.152
1498	1.10475
1499	1.053
1500	0.9585
1501	1.035
1502	1.053
1503	1.2015
1504	1.13625
1505	0.9585
1506	0.99675
1507	0.73575
1508	0.54675
1509	0.2025
1510	0.4635
1511	0.9315
1512	0.82575
1513	0.94275
1514	1.23975
1515	1.251
1516	1.359
1517	1.40175
1518	0.89325
1519	1.03275
1520	1.1025
1521	1.1295
1522	0.91575
1523	0.59625
1524	0.459
1525	0.441
1526	0.2115
1527	0.03825
1528	0.35775
1529	0.3105
1530	0.57825
1531	0.54675
1532	0.5805
1533	0.60525
1534	0.5985
1535	0.66825
1536	0.69075
1537	0.8145
1538	0.927
1539	0.78075
1540	0.7425
1541	0.738
1542	0.666
1543	0.56925
1544	0.65925
1545	0.68175
1546	0.7425
1547	0.92475
1548	0.9675
1549	0.6435
1550	0.25425
1551	0.027
1552	0.26325
1553	0.36
1554	0.135
1555	0.3195
1556	0.94275
1557	0.54225
1558	0.5535
1559	0.891
1560	0.85275
1561	0.7065
1562	0.5175
1563	0.50175
1564	0.369
1565	0.279
1566	0.2385
1567	0.1755
1568	0.2205
1569	0.2745
1570	0.23625
1571	0.21375
1572	0.2025
1573	0.28125
1574	0.2745
1575	0.495
1576	0.1125
1577	0.07425
1578	0.57825
1579	0.243
1580	0.30375
1581	0.414
1582	0.49275
1583	0.0495
1584	0.12375
1585	0.00675
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0
1594	0
1595	0
1596	0
1597	0
1598	0
1599	0.3015
1600	0.36
1601	0.42075
1602	0.21375
1603	0
1604	0
1605	0
1606	0
1607	0.0225
1608	0.35775
1609	1.089
1610	1.395
1611	1.13175
1612	0.78075
1613	0.60075
1614	0.738
1615	0.621
1616	0.71325
1617	0.702
1618	0.711
1619	0.65025
1620	0.7245
1621	0.5985
1622	0.432
1623	0.0585
1624	0
1625	0
1626	0
1627	0
1628	0.5085
1629	0.51525
1630	0.60975
1631	0.6705
1632	0.79425
1633	0.909
1634	1.01925
1635	1.062
1636	0.972
1637	0.97875
1638	1.557
1639	1.53225
1640	1.665
1641	1.755
1642	1.8
1643	1.8
1644	1.8
1645	1.8
1646	1.8
1647	1.8
1648	1.8
1649	1.8
1650	1.8
1651	1.8
1652	1.8
1653	1.8
1654	1.8
1655	1.8
1656	1.8
1657	1.8
1658	1.8
1659	1.8
1660	1.8
1661	1.8
1662	1.8
1663	1.8
1664	1.8
1665	1.8
1666	1.8
1667	1.8
1668	1.8
1669	1.8
1670	1.8
1671	1.8
1672	0
1673	0
1674	1.8
1675	1.8
1676	1.8
1677	1.8
1678	1.8
1679	1.8
1680	1.8
1681	1.8
1682	1.8
1683	1.8
1684	1.8
1685	1.8
1686	1.8
1687	1.8
1688	1.8
1689	1.8
1690	1.8
1691	1.8
1692	1.8
1693	1.8
1694	1.8
1695	1.8
1696	1.8
1697	1.8
1698	1.8
1699	1.8
1700	1.8
1701	1.8
1702	1.8
1703	1.8
1704	1.7775
1705	1.64025
1706	1.53
1707	1.5255
1708	1.5165
1709	1.4175
1710	1.52775
1711	1.5885
1712	1.611
1713	1.458
1714	1.36575
1715	1.179
1716	1.01925
1717	0.9315
1718	0.9675
1719	1.02825
1720	1.125
1721	1.1565
1722	1.17
1723	1.0665
1724	1.116
1725	0.55125
1726	0.53775
1727	1.03725
1728	1.1925
1729	1.24875
1730	1.062
1731	1.07325
1732	1.05975
1733	0.93375
1734	0.693
1735	0.72225
1736	0.77175
1737	0.7515
1738	0.65925
1739	0.46125
1740	0.27
1741	0.14625
1742	0
1743	0
1744	0
1745	0
1746	0.0495
1747	0.29475
1748	0.63
1749	0.9675
1750	1.2825
1751	1.287
1752	1.2915
1753	1.27575
1754	1.467
1755	1.6875
1756	1.782
1757	1.8
1758	1.71675
1759	1.8
1760	1.8
1761	1.8
1762	1.8
1763	1.8
1764	1.8
1765	1.8
1766	1.8
1767	1.8
1768	1.8
1769	1.8
1770	1.8
1771	1.8
1772	1.8
1773	1.8
1774	1.8
1775	1.8
1776	1.8
1777	1.8
1778	1.8
1779	1.8
1780	1.8
1781	1.8
1782	1.8
1783	1.8
1784	1.8
1785	1.8
1786	1.8
1787	1.8
1788	1.8
1789	1.8
1790	1.719
1791	1.42875
1792	1.45575
1793	1.5435
1794	1.53225
1795	1.5525
1796	1.485
1797	1.56825
1798	1.64475
1799	1.8
1800	1.8
1801	1.8
1802	1.8
1803	1.8
1804	1.8
1805	1.8
1806	1.61325
1807	1.49625
1808	1.38825
1809	1.413
1810	1.39725
1811	1.485
1812	1.46925
1813	1.45575
1814	1.2645
1815	1.02825
1816	0.54225
1817	1.47825
1818	1.8
1819	1.8
1820	1.107
1821	0.8595
1822	1.60425
1823	1.37475
1824	1.11375
1825	0.91125
1826	0.765
1827	0.69075
1828	0.52425
1829	0.261
1830	1.14525
1831	0.954
1832	0.891
1833	0.612
1834	0.39825
1835	0.2115
1836	0
1837	0.15975
1838	0.6435
1839	0.65475
1840	0.7785
1841	0.8595
1842	1.1385
1843	1.2015
1844	0.96075
1845	1.03725
1846	1.125
1847	1.01025
1848	0.99
1849	0.85275
1850	0.69975
1851	0.6615
1852	0.567
1853	0.468
1854	0.432
1855	0.47475
1856	0.4365
1857	0.36225
1858	0.2745
1859	0.0585
1860	0
1861	0
1862	0
1863	0
1864	0
1865	0
1866	0.11475
1867	0.27
1868	0.5625
1869	0.74475
1870	0.66375
1871	0.70425
1872	0.49725
1873	0.2475
1874	0.1845
1875	0.054
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0
1882	0.207
1883	0.198
1884	0.189
1885	0
1886	0
1887	0
1888	0
1889	0
1890	0
1891	0
1892	0
1893	0
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0.01575
1901	0.207
1902	0.66375
1903	0.66825
1904	0.59175
1905	0.693
1906	0.981
1907	1.4535
1908	1.8
1909	1.6785
1910	1.269
1911	0.95625
1912	1.32975
1913	1.8
1914	1.8
1915	1.8
1916	1.8
1917	1.8
1918	1.6875
1919	1.30725
1920	1.1835
1921	1.18125
1922	1.179
1923	1.2195
1924	1.368
1925	1.31175
1926	1.48725
1927	1.58625
1928	1.78875
1929	1.8
1930	1.8
1931	1.8
1932	1.8
1933	1.8
1934	1.55025
1935	1.18575
1936	1.1835
1937	1.0575
1938	0.747
1939	0.441
1940	0.75375
1941	0.6795
1942	0.7335
1943	0.747
1944	0.7605
1945	0.549
1946	0.243
1947	0.02475
1948	0
1949	0
1950	0
1951	0.0675
1952	0.09
1953	0.126
1954	0.045
1955	0
1956	0
1957	0
1958	0
1959	0
1960	0
1961	0
1962	0.35325
1963	0.5895
1964	0.8505
1965	0.882
1966	0.81
1967	1.0125
1968	1.17675
1969	1.35
1970	1.3275
1971	1.377
1972	1.51425
1973	1.665
1974	1.68975
1975	1.53
1976	1.3725
1977	1.3725
1978	1.4175
1979	1.485
1980	1.44
1981	1.4985
1982	1.64925
1983	1.782
1984	1.8
1985	1.8
1986	1.8
1987	1.8
1988	1.8
1989	1.8
1990	1.8
1991	1.8
1992	1.8
1993	1.8
1994	1.755
1995	1.8
1996	1.8
1997	1.8
1998	1.4085
1999	1.4265
2000	1.49625
2001	1.48725
2002	1.485
2003	1.5075
2004	1.5975
2005	1.755
2006	1.8
2007	1.8
2008	1.8
2009	1.8
2010	1.8
2011	1.8
2012	1.7595
2013	1.64475
2014	1.57275
2015	1.431
2016	1.31175
2017	1.1475
2018	0.9675
2019	0.99
2020	1.125
2021	1.22175
2022	1.24875
2023	1.2105
2024	1.18575
2025	1.17
2026	1.03725
2027	1.1565
2028	1.23075
2029	1.386
2030	1.359
2031	1.56825
2032	1.44225
2033	1.296
2034	1.32975
2035	1.35
2036	1.3905
2037	1.305
2038	1.2375
2039	1.18125
2040	1.0575
2041	0.8595
2042	0.80325
2043	0.79875
2044	0.7335
2045	0.71325
2046	1.05075
2047	0.945
2048	0.882
2049	0.72
2050	0.6075
2051	0.5625
2052	0.6075
2053	0.56475
2054	0.59175
2055	0.8055
2056	0.8415
2057	0.639
2058	0.62325
2059	0.59625
2060	0.6345
2061	0.74475
2062	0.6975
2063	0.68175
2064	0.83475
2065	0.92925
2066	0.8415
2067	0.76725
2068	0.69975
2069	0.531
2070	0.549
2071	0.4185
2072	0.2295
2073	0.072
2074	0
2075	0
2076	0
2077	0.01575
2078	0
2079	0.0315
2080	0.00675
2081	0
2082	0
2083	0.0495
2084	0
2085	0.0765
2086	0.2025
2087	0.495
2088	0.9675
2089	1.1295
2090	1.0665
2091	0.9765
2092	0.9945
2093	0.99675
2094	1.52325
2095	1.54125
2096	1.51875
2097	1.57725
2098	1.7415
2099	1.6875
2100	1.64475
2101	1.57725
2102	1.665
2103	1.79775
2104	1.76625
2105	1.73475
2106	1.8
2107	1.8
2108	1.8
2109	1.8
2110	1.8
2111	1.8
2112	1.8
2113	1.8
2114	1.8
2115	1.8
2116	1.755
2117	1.665
2118	1.8
2119	1.8
2120	1.8
2121	1.8
2122	1.8
2123	1.8
2124	1.6425
2125	1.5525
2126	1.4355
2127	1.28925
2128	1.29375
2129	1.33425
2130	1.2555
2131	1.107
2132	0.95625
2133	0.9585
2134	0.972
2135	0.98775
2136	1.1655
2137	1.3455
2138	1.341
2139	1.13175
2140	1.035
2141	0.83925
2142	0.89325
2143	0.89325
2144	0.7515
2145	0.621
2146	0.5895
2147	0.76725
2148	0.91575
2149	1.03275
2150	1.25775
2151	1.47825
2152	1.629
2153	1.69875
2154	1.68525
2155	1.764
2156	1.8
2157	1.8
2158	1.8
2159	1.8
2160	1.8
2161	1.8
2162	1.8
2163	1.8
2164	1.8
2165	1.8
2166	1.8
2167	1.8
2168	1.8
2169	1.8
2170	1.8
2171	1.8
2172	1.8
2173	1.8
2174	1.8
2175	1.8
2176	1.8
2177	1.8
2178	1.8
2179	1.8
2180	1.8
2181	1.8
2182	1.8
2183	1.8
2184	1.8
2185	1.8
2186	1.8
2187	1.8
2188	1.8
2189	1.8
2190	1.8
2191	1.8
2192	1.8
2193	1.8
2194	1.8
2195	1.8
2196	1.8
2197	1.8
2198	1.8
2199	1.8
2200	1.8
2201	1.8
2202	1.8
2203	1.8
2204	1.8
2205	1.8
2206	1.8
2207	1.8
2208	1.8
2209	1.8
2210	1.75725
2211	1.7415
2212	1.737
2213	1.764
2214	1.782
2215	1.75725
2216	1.737
2217	1.6695
2218	1.70775
2219	1.7235
2220	1.8
2221	1.8
2222	1.8
2223	1.8
2224	1.8
2225	1.8
2226	1.8
2227	1.8
2228	1.8
2229	1.8
2230	1.8
2231	1.8
2232	1.8
2233	1.8
2234	1.8
2235	1.8
2236	1.8
2237	1.8
2238	1.8
2239	1.8
2240	1.8
2241	1.8
2242	1.8
2243	1.8
2244	1.8
2245	1.8
2246	1.8
2247	1.8
2248	1.60875
2249	1.53
2250	1.5255
2251	1.8
2252	1.8
2253	1.8
2254	1.8
2255	1.8
2256	1.8
2257	1.8
2258	1.8
2259	1.8
2260	1.8
2261	1.8
2262	1.8
2263	1.8
2264	1.8
2265	1.8
2266	1.8
2267	1.8
2268	1.8
2269	1.8
2270	1.8
2271	1.8
2272	1.8
2273	1.8
2274	1.8
2275	1.8
2276	1.8
2277	1.8
2278	1.8
2279	1.8
2280	1.8
2281	1.8
2282	1.73925
2283	1.57725
2284	1.48725
2285	1.44
2286	1.63125
2287	1.503
2288	1.2195
2289	0.9945
2290	0.8865
2291	0.756
2292	0.6615
2293	0.4995
2294	0.2925
2295	0.225
2296	0.234
2297	0
2298	0
2299	0
2300	0
2301	0
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0.11025
2309	0.18675
2310	0.5085
2311	0.6435
2312	0.6975
2313	0.6615
2314	0.7875
2315	0.7245
2316	0.3915
2317	0.0585
2318	0
2319	0.3375
2320	1.0215
2321	1.40625
2322	1.476
2323	1.3815
2324	1.3365
2325	1.1925
2326	1.02375
2327	0.513
2328	0.342
2329	0.486
2330	0.42975
2331	0.423
2332	0.2025
2333	0.405
2334	0.33525
2335	0.0675
2336	0
2337	0
2338	0.04275
2339	0.1575
2340	0.261
2341	0.38925
2342	0.558
2343	0.513
2344	0.38925
2345	0.33525
2346	0.38025
2347	0.56025
2348	0.95175
2349	1.134
2350	0.945
2351	0.972
2352	0.8235
2353	0.72225
2354	0.7335
2355	0.90675
2356	1.1025
2357	1.24875
2358	1.5885
2359	1.62675
2360	1.77975
2361	1.75725
2362	1.7505
2363	1.5795
2364	1.17225
2365	0.70425
2366	0.35775
2367	0.54225
2368	0.57825
2369	0.6435
2370	0.63
2371	0.48825
2372	0.369
2373	0.369
2374	0.5355
2375	0.747
2376	0.61425
2377	0.85275
2378	0.99225
2379	1.3095
2380	1.242
2381	0.8145
2382	0.5985
2383	0.25875
2384	0
2385	0
2386	0
2387	0
2388	0.15975
2389	0.29475
2390	0.16425
2391	0.3285
2392	0.78075
2393	1.314
2394	1.8
2395	1.683
2396	1.8
2397	1.8
2398	1.8
2399	1.8
2400	1.8
2401	1.8
2402	1.8
2403	1.8
2404	1.8
2405	1.8
2406	1.8
2407	1.8
2408	1.65375
2409	1.43775
2410	1.70325
2411	1.5525
2412	1.35225
2413	1.23525
2414	0.9405
2415	0.594
2416	0.42975
2417	0.39825
2418	0.7425
2419	0.792
2420	1.26225
2421	1.476
2422	1.5255
2423	1.31625
2424	1.359
2425	1.8
2426	1.8
2427	1.8
2428	1.8
2429	1.8
2430	1.8
2431	1.8
2432	1.8
2433	1.8
2434	1.8
2435	1.8
2436	1.8
2437	1.8
2438	1.8
2439	1.8
2440	1.8
2441	1.8
2442	1.8
2443	1.70775
2444	1.5885
2445	1.566
2446	1.5165
2447	1.539
2448	1.39275
2449	1.629
2450	1.3005
2451	1.14975
2452	0.9945
2453	0.837
2454	0.99225
2455	1.05075
2456	1.197
2457	1.476
2458	1.8
2459	1.8
2460	1.8
2461	1.8
2462	1.8
2463	1.8
2464	1.8
2465	1.8
2466	1.8
2467	1.8
2468	1.8
2469	1.8
2470	1.8
2471	1.8
2472	1.8
2473	1.8
2474	1.8
2475	1.8
2476	1.8
2477	1.8
2478	1.8
2479	1.8
2480	1.8
2481	1.8
2482	1.8
2483	1.8
2484	1.8
2485	1.8
2486	1.8
2487	1.72575
2488	1.42875
2489	1.1025
2490	0.52425
2491	0.4995
2492	0.31275
2493	0.47025
2494	0.80325
2495	1.29375
2496	1.23075
2497	1.36575
2498	1.8
2499	1.8
2500	1.6065
2501	1.37475
2502	1.58175
2503	1.566
2504	1.51875
2505	1.494
2506	1.4355
2507	1.269
2508	1.1835
2509	1.02825
2510	0.83925
2511	0.576
2512	0.4815
2513	0.549
2514	0.468
2515	0.42075
2516	0.387
2517	0.52875
2518	1.45575
2519	1.8
2520	1.8
2521	1.8
2522	1.8
2523	1.8
2524	1.8
2525	1.8
2526	1.8
2527	1.8
2528	1.8
2529	1.8
2530	1.8
2531	1.8
2532	1.8
2533	1.7685
2534	1.64475
2535	1.33425
2536	1.15425
2537	1.1835
2538	1.0575
2539	0.65025
2540	0.2025
2541	0
2542	0
2543	0
2544	0.05625
2545	0.29925
2546	0.79425
2547	1.09575
2548	1.30275
2549	1.47825
2550	1.8
2551	1.8
2552	1.8
2553	1.8
2554	1.8
2555	1.8
2556	1.8
2557	1.8
2558	1.8
2559	1.8
2560	1.8
2561	1.8
2562	1.8
2563	1.8
2564	1.8
2565	1.8
2566	1.8
2567	1.8
2568	1.8
2569	1.8
2570	1.8
2571	1.8
2572	1.8
2573	1.8
2574	1.8
2575	1.8
2576	1.8
2577	1.8
2578	1.8
2579	1.8
2580	1.8
2581	1.8
2582	1.8
2583	1.8
2584	1.8
2585	1.8
2586	1.8
2587	1.8
2588	1.71675
2589	1.8
2590	1.8
2591	1.71225
2592	1.60875
2593	1.5165
2594	1.60425
2595	1.74375
2596	1.76625
2597	1.8
2598	1.64025
2599	1.55925
2600	1.38375
2601	1.30275
2602	1.1475
2603	0.999
2604	0.89775
2605	0.8055
2606	0.85275
2607	1.0215
2608	1.0845
2609	1.13625
2610	1.19925
2611	1.215
2612	1.062
2613	0.91575
2614	0.98775
2615	0.7425
2616	0.9675
2617	0.83925
2618	0.531
2619	0.24075
2620	0.01125
2621	0.324
2622	0.69525
2623	0.765
2624	0.80325
2625	0.7425
2626	0.7245
2627	0.72675
2628	0.67725
2629	0.63
2630	0.60975
2631	0.5265
2632	0.432
2633	0.35325
2634	0.3105
2635	0.16875
2636	0.08325
2637	0.018
2638	0
2639	0.04725
2640	0.13725
2641	0.25875
2642	0.16425
2643	0.0945
2644	0.0045
2645	0
2646	0
2647	0
2648	0
2649	0
2650	0
2651	0
2652	0
2653	0
2654	0.027
2655	0.2565
2656	0.3825
2657	0.45225
2658	0.522
2659	0.5805
2660	0.711
2661	0.76725
2662	0.79875
2663	0.69525
2664	0.76725
2665	0.75375
2666	0.84375
2667	0.5805
2668	0.18675
2669	0.09675
2670	0.675
2671	0.70875
2672	0.63675
2673	0.531
2674	0.37125
2675	0.297
2676	0.27
2677	0.45
2678	0.612
2679	0.84375
2680	0.9
2681	1.09125
2682	1.22175
2683	1.24875
2684	1.278
2685	1.44675
2686	1.5975
2687	1.7145
2688	1.70325
2689	1.647
2690	1.5075
2691	1.27125
2692	1.0845
2693	0.945
2694	0.98325
2695	0.6885
2696	0.36675
2697	0.19125
2698	0.10575
2699	0.09
2700	0.1035
2701	0.25875
2702	0.41625
2703	0.43875
2704	0.46575
2705	0.5085
2706	0.45225
2707	0.42075
2708	0.42975
2709	0.459
2710	0.52875
2711	0.50175
2712	0.4545
2713	0.5175
2714	0.63
2715	0.594
2716	0.486
2717	0.45
2718	0.5625
2719	0.54
2720	0.459
2721	0.35775
2722	0.35775
2723	0.33075
2724	0.38475
2725	0.441
2726	0.4545
2727	0.4725
2728	0.4095
2729	0.25875
2730	0.11025
2731	0.06075
2732	0
2733	0
2734	0
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0.162
2744	0.1845
2745	0
2746	0
2747	0.0495
2748	0.1665
2749	0.22275
2750	0.099
2751	0.072
2752	0
2753	0
2754	0
2755	0
2756	0
2757	0
2758	0.2565
2759	0.33075
2760	0.288
2761	0.0405
2762	0.09225
2763	0.909
2764	1.125
2765	1.62675
2766	1.692
2767	1.8
2768	1.34775
2769	0.684
2770	0.5175
2771	0.5175
2772	0.51975
2773	1.053
2774	1.188
2775	1.17225
2776	0.99675
2777	1.11375
2778	1.0035
2779	1.09125
2780	1.34775
2781	1.5705
2782	1.52325
2783	1.3905
2784	1.3275
2785	1.305
2786	1.179
2787	1.0935
2788	0.90675
2789	0.6435
2790	1.23975
2791	1.15875
2792	1.01475
2793	0.8865
2794	0.7425
2795	0.47025
2796	0.41175
2797	0.5085
2798	0.43875
2799	0.5355
2800	0.65025
2801	0.89775
2802	0.999
2803	0.98775
2804	0.9315
2805	0.73575
2806	0.837
2807	0.76275
2808	0.891
2809	0.4545
2810	0.225
2811	0.10575
2812	0
2813	0
2814	0.045
2815	0
2816	0
2817	0
2818	0
2819	0
2820	0
2821	0
2822	0
2823	0.11025
2824	0.37125
2825	0.59625
2826	0.7515
2827	0.83025
2828	0.891
2829	0.93825
2830	1.0215
2831	1.1295
2832	1.18575
2833	1.5075
2834	1.7145
2835	1.75725
2836	1.6425
2837	1.116
2838	1.0305
2839	1.20825
2840	1.179
2841	1.02375
2842	0.74475
2843	0.4725
2844	0.39375
2845	0.41175
2846	0.52425
2847	0.7155
2848	0.85725
2849	1.0125
2850	1.1025
2851	1.1385
2852	1.06875
2853	1.01025
2854	1.0305
2855	1.224
2856	1.0935
2857	0.8685
2858	1.02375
2859	1.1655
2860	1.116
2861	1.23525
2862	1.1025
2863	1.233
2864	1.296
2865	1.37025
2866	1.584
2867	1.64925
2868	1.68525
2869	1.55925
2870	1.4175
2871	1.314
2872	1.224
2873	1.15425
2874	0.92925
2875	0.8595
2876	0.972
2877	1.24875
2878	1.782
2879	1.8
2880	1.8
2881	1.8
2882	1.66725
2883	1.57275
2884	1.43325
2885	1.4355
2886	1.37475
2887	1.296
2888	1.1745
2889	1.13175
2890	1.1115
2891	1.053
2892	1.0575
2893	1.05975
2894	0.96525
2895	0.9135
2896	0.5805
2897	0.7515
2898	0.87525
2899	1.0035
2900	0.918
2901	0.73125
2902	0.53775
2903	0.279
2904	0.225
2905	0.5355
2906	0.729
2907	0.73575
2908	0.711
2909	0.72675
2910	0.9405
2911	1.0215
2912	1.0575
2913	1.1115
2914	1.0575
2915	1.008
2916	0.9585
2917	0.864
2918	0.5895
2919	0.38925
2920	0.162
2921	0
2922	0
2923	0
2924	0.19125
2925	0.513
2926	0.68175
2927	0.5085
2928	0.2475
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0.60075
2935	0.4995
2936	0.2925
2937	0
2938	0
2939	0.0405
2940	0.1575
2941	0.324
2942	0.47025
2943	0.603
2944	0.76725
2945	0.90225
2946	1.00125
2947	1.11825
2948	1.2645
2949	1.31175
2950	1.3275
2951	1.31625
2952	1.32075
2953	1.32075
2954	1.32975
2955	1.39725
2956	1.44225
2957	1.3995
2958	1.116
2959	1.22175
2960	1.2735
2961	1.3365
2962	1.3905
2963	1.49625
2964	1.58625
2965	1.6605
2966	1.719
2967	1.67625
2968	1.55925
2969	1.6065
2970	1.55475
2971	1.4625
2972	1.3275
2973	1.305
2974	1.26
2975	1.17675
2976	1.21275
2977	1.1205
2978	0.92925
2979	0.62325
2980	0.38925
2981	0.21375
2982	0.396
2983	0.18
2984	0.17325
2985	0.17325
2986	0.1035
2987	0.072
2988	0.009
2989	0
2990	0
2991	0
2992	0
2993	0
2994	0
2995	0
2996	0
2997	0
2998	0
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0
3008	0
3009	0
3010	0
3011	0
3012	0
3013	0
3014	0
3015	0
3016	0
3017	0.10575
3018	0.2745
3019	0.47475
3020	0.54675
3021	0.504
3022	0.5355
3023	0.693
3024	0.7785
3025	0.92925
3026	1.06875
3027	1.14075
3028	1.053
3029	0.72225
3030	0.33075
3031	0.0765
3032	0.027
3033	0.18225
3034	0.5535
3035	0.6795
3036	0.77175
3037	0.8235
3038	0.999
3039	1.06425
3040	1.10925
3041	1.23075
3042	1.43775
3043	1.3455
3044	1.08
3045	1.134
3046	1.20375
3047	1.29375
3048	0.9
3049	1.08675
3050	1.49175
3051	1.656
3052	1.69875
3053	1.746
3054	0.792
3055	0.84375
3056	0.963
3057	1.28025
3058	1.41975
3059	1.4085
3060	1.3545
3061	1.242
3062	0.7965
3063	0.4995
3064	0.47475
3065	0.6975
3066	0.963
3067	1.4175
3068	1.791
3069	1.782
3070	1.62
3071	1.53225
3072	1.557
3073	1.584
3074	1.50075
3075	1.332
3076	1.18575
3077	1.2195
3078	1.152
3079	1.12275
3080	1.1655
3081	1.287
3082	1.4445
3083	1.57725
3084	1.6335
3085	1.8
3086	1.8
3087	1.8
3088	1.8
3089	1.8
3090	1.8
3091	1.8
3092	1.8
3093	1.8
3094	1.8
3095	1.8
3096	1.8
3097	1.8
3098	1.8
3099	1.8
3100	1.8
3101	1.8
3102	1.8
3103	1.8
3104	1.8
3105	1.8
3106	1.8
3107	1.8
3108	1.8
3109	1.8
3110	1.8
3111	1.8
3112	1.8
3113	1.8
3114	1.8
3115	1.68075
3116	1.59975
3117	1.44
3118	1.278
3119	1.28475
3120	1.33425
3121	1.485
3122	1.647
3123	1.7055
3124	1.8
3125	1.8
3126	1.8
3127	1.8
3128	1.8
3129	1.8
3130	1.8
3131	1.8
3132	1.8
3133	1.8
3134	1.8
3135	1.8
3136	1.8
3137	1.8
3138	1.8
3139	1.8
3140	1.8
3141	1.8
3142	1.8
3143	1.8
3144	1.8
3145	1.8
3146	1.8
3147	1.8
3148	1.5345
3149	1.395
3150	1.31625
3151	1.215
3152	1.12275
3153	1.071
3154	0.99
3155	0.99675
3156	1.04175
3157	1.14075
3158	1.6695
3159	1.71
3160	1.6695
3161	1.71225
3162	1.8
3163	1.8
3164	1.8
3165	1.8
3166	1.8
3167	1.8
3168	1.8
3169	1.8
3170	1.8
3171	1.8
3172	1.8
3173	1.8
3174	1.8
3175	1.8
3176	1.71
3177	1.575
3178	1.53
3179	1.4175
3180	1.37475
3181	1.37925
3182	1.5615
3183	1.782
3184	1.8
3185	1.8
3186	1.8
3187	1.8
3188	1.8
3189	1.8
3190	1.62675
3191	1.51875
3192	1.62
3193	1.611
3194	1.49625
3195	1.386
3196	1.3275
3197	1.19025
3198	1.251
3199	1.05975
3200	0.7965
3201	0.459
3202	1.05975
3203	0.9675
3204	1.26
3205	1.2915
3206	1.5435
3207	1.4265
3208	1.4085
3209	1.791
3210	1.647
3211	1.8
3212	1.8
3213	1.8
3214	1.8
3215	1.8
3216	1.8
3217	1.8
3218	1.8
3219	1.8
3220	1.8
3221	1.8
3222	1.8
3223	1.71
3224	1.377
3225	1.1115
3226	0.8595
3227	0.50175
3228	0.6435
3229	0.7875
3230	0.83925
3231	0.7875
3232	0.83475
3233	0.7965
3234	0.63225
3235	0.477
3236	0.38475
3237	0.31725
3238	0.31275
3239	0.2025
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0
3248	0
3249	0
3250	0
3251	0
3252	0
3253	0
3254	0
3255	0
3256	0
3257	0
3258	0
3259	0
3260	0
3261	0
3262	0
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0.81
3271	0.90225
3272	0.97875
3273	0.936
3274	0.99
3275	1.12725
3276	1.2645
3277	1.35
3278	1.5075
3279	1.36575
3280	1.0485
3281	0.84825
3282	0.9405
3283	0.8955
3284	0.85275
3285	0.666
3286	0.4095
3287	0.216
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0.2475
3295	0.162
3296	0.08775
3297	0
3298	0
3299	0
3300	0
3301	0
3302	0
3303	0
3304	0
3305	0
3306	0.3285
3307	0.4005
3308	0.3465
3309	0.33525
3310	0.513
3311	0.87975
3312	0.63225
3313	0.96525
3314	1.1205
3315	1.035
3316	0.8775
3317	0.6975
3318	1.0215
3319	0.9765
3320	1.03725
3321	1.08675
3322	1.06425
3323	0.684
3324	0.5805
3325	0.81225
3326	0.38925
3327	0.7245
3328	0.6795
3329	0.24525
3330	0
3331	0
3332	0
3333	0
3334	0
3335	0
3336	0.5535
3337	0.9675
3338	1.2375
3339	0.77625
3340	0.4635
3341	0.4095
3342	1.49175
3343	1.47825
3344	1.2645
3345	1.07325
3346	0.9225
3347	0.92925
3348	0.99
3349	1.0215
3350	1.1295
3351	1.215
3352	1.3365
3353	1.47825
3354	1.8
3355	1.8
3356	1.8
3357	1.69875
3358	1.0215
3359	1.02825
3360	1.01025
3361	1.02825
3362	1.41975
3363	1.4445
3364	1.35
3365	1.3275
3366	1.3545
3367	1.45125
3368	1.287
3369	1.03725
3370	0.77625
3371	0.69525
3372	0.567
3373	0.2925
3374	0.20925
3375	0.51525
3376	0.43875
3377	0.405
3378	0.63675
3379	0.315
3380	0.0675
3381	0.03825
3382	0
3383	0
3384	0
3385	0.3375
3386	0.747
3387	0.84375
3388	0.4815
3389	0.693
3390	0.67725
3391	0.74475
3392	0.918
3393	0.78525
3394	0.61875
3395	0.52425
3396	0.405
3397	0.28125
3398	0.3105
3399	0.342
3400	0.603
3401	0.99
3402	1.00575
3403	1.20375
3404	1.413
3405	1.791
3406	1.8
3407	1.8
3408	1.8
3409	1.8
3410	1.8
3411	1.8
3412	1.7865
3413	1.8
3414	1.6065
3415	1.72575
3416	1.8
3417	1.8
3418	1.64475
3419	1.521
3420	1.467
3421	1.59525
3422	1.782
3423	1.8
3424	1.8
3425	1.8
3426	1.8
3427	1.8
3428	1.8
3429	1.8
3430	1.8
3431	1.8
3432	1.8
3433	1.8
3434	1.8
3435	1.8
3436	1.79775
3437	1.7775
3438	1.629
3439	1.65825
3440	1.65825
3441	1.8
3442	1.8
3443	1.8
3444	1.791
3445	1.8
3446	1.8
3447	1.8
3448	1.8
3449	1.8
3450	1.8
3451	1.8
3452	1.8
3453	1.8
3454	1.8
3455	1.8
3456	1.8
3457	1.8
3458	1.8
3459	1.548
3460	1.5255
3461	1.5795
3462	1.75725
3463	1.45125
3464	1.188
3465	1.026
3466	0.8685
3467	0.684
3468	0.369
3469	0.04275
3470	0
3471	0
3472	0
3473	0.126
3474	0.495
3475	0.7425
3476	0.8415
3477	0.99225
3478	1.04625
3479	1.03275
3480	1.1655
3481	1.251
3482	1.0485
3483	0.8595
3484	0.693
3485	0.56925
3486	0.549
3487	0.504
3488	0.41625
3489	0.2925
3490	0.18675
3491	0.10575
3492	0.126
3493	0.2295
3494	0.31725
3495	0.396
3496	0.459
3497	0.48825
3498	0.4815
3499	0.41625
3500	0.36
3501	0.38475
3502	0.4275
3503	0.468
3504	0.5265
3505	0.5445
3506	0.5175
3507	0.45
3508	0.369
3509	0.3285
3510	0.24975
3511	0.45
3512	0.5175
3513	0.6255
3514	0.7605
3515	0.75375
3516	0.76275
3517	0.76275
3518	0.55575
3519	0.198
3520	0.144
3521	0.1305
3522	0.279
3523	0.3825
3524	0.43875
3525	0.4365
3526	0.38925
3527	0.74475
3528	1.1835
3529	1.13625
3530	1.8
3531	1.72125
3532	1.35675
3533	1.29375
3534	0
3535	0
3536	0.59625
3537	0.44775
3538	0.531
3539	0.56475
3540	0.50625
3541	0.71325
3542	0.79425
3543	0.86175
3544	0.98775
3545	0.873
3546	0.972
3547	1.1655
3548	1.16775
3549	1.134
3550	1.06875
3551	0.9495
3552	0.945
3553	0.8325
3554	0.747
3555	0.5625
3556	0.42975
3557	0.35325
3558	0.2025
3559	0
3560	0
3561	0
3562	0
3563	0
3564	0
3565	0
3566	0
3567	0
3568	0
3569	0
3570	0
3571	0
3572	0.38925
3573	0.558
3574	1.16775
3575	1.07325
3576	0.558
3577	0.513
3578	0.8685
3579	0.7065
3580	0.7875
3581	0.94725
3582	1.21725
3583	1.30725
3584	1.29825
3585	1.09125
3586	1.04175
3587	1.07325
3588	1.28475
3589	1.1925
3590	1.27125
3591	1.035
3592	0.64575
3593	0.4095
3594	0.5805
3595	0.95175
3596	1.0935
3597	1.09575
3598	0.873
3599	0.70425
3600	0.84375
3601	0.666
3602	0.5175
3603	0.60525
3604	0.71325
3605	0.86175
3606	0.81225
3607	0.83925
3608	0.85275
3609	0.81
3610	0.75825
3611	0.65025
3612	0.621
3613	0.65475
3614	0.62775
3615	0.78525
3616	1.035
3617	1.34325
3618	1.51875
3619	1.557
3620	1.27575
3621	1.377
3622	1.8
3623	1.79775
3624	1.71225
3625	1.6425
3626	1.44675
3627	1.476
3628	1.449
3629	1.33425
3630	1.0845
3631	1.03725
3632	1.1475
3633	1.017
3634	0.90225
3635	0.9045
3636	0.86175
3637	0.78075
3638	0.963
3639	1.12725
3640	1.233
3641	1.29825
3642	1.34775
3643	1.34775
3644	1.4895
3645	1.7775
3646	1.8
3647	1.8
3648	1.73925
3649	1.404
3650	1.287
3651	1.4265
3652	1.2735
3653	1.07775
3654	0.918
3655	0.87525
3656	0.79875
3657	0.729
3658	0.5805
3659	0.40725
3660	0.2475
3661	0.099
3662	0
3663	0
3664	0
3665	0
3666	0.0045
3667	0.09675
3668	0.2115
3669	0.49275
3670	0.62325
3671	0.711
3672	0.84825
3673	0.7605
3674	0.45225
3675	0.79875
3676	0.639
3677	0.585
3678	0.6795
3679	0.65925
3680	0.55125
3681	0.504
3682	0.54675
3683	0.67275
3684	0.80325
3685	0.936
3686	1.03725
3687	0.9045
3688	0.67725
3689	0.65475
3690	0.7695
3691	0.82125
3692	0.77625
3693	0.7065
3694	0.8415
3695	1.044
3696	1.14525
3697	1.21275
3698	1.2285
3699	1.28925
3700	1.278
3701	1.3635
3702	1.602
3703	1.512
3704	1.43775
3705	1.35675
3706	1.32975
3707	1.2285
3708	1.179
3709	1.0755
3710	1.017
3711	0.7695
3712	0.51975
3713	0.41625
3714	0.3825
3715	0.42525
3716	0.52425
3717	0.56925
3718	0.7425
3719	1.06875
3720	1.22625
3721	1.19025
3722	1.2645
3723	1.2825
3724	1.10475
3725	0.99
3726	1.30725
3727	1.2375
3728	1.08
3729	1.017
3730	1.0305
3731	1.01925
3732	1.04175
3733	1.01025
3734	1.01925
3735	0.945
3736	0.945
3737	0.99
3738	1.125
3739	1.3275
3740	1.3995
3741	1.47375
3742	1.55025
3743	1.61775
3744	1.656
3745	1.7145
3746	1.782
3747	1.71675
3748	1.6695
3749	1.66725
3750	1.8
3751	1.8
3752	1.8
3753	1.8
3754	1.755
3755	1.629
3756	1.56825
3757	1.59075
3758	1.60425
3759	1.71
3760	1.8
3761	1.8
3762	1.8
3763	1.8
3764	1.8
3765	1.8
3766	1.8
3767	1.8
3768	1.8
3769	1.8
3770	1.8
3771	1.8
3772	1.8
3773	1.8
3774	1.8
3775	1.8
3776	1.8
3777	1.8
3778	1.8
3779	1.8
3780	1.78875
3781	1.7865
3782	1.8
3783	1.7325
3784	1.584
3785	1.6065
3786	1.5975
3787	1.7595
3788	1.73925
3789	1.8
3790	1.6965
3791	1.7325
3792	1.7325
3793	1.8
3794	1.8
3795	1.8
3796	1.8
3797	1.8
3798	1.8
3799	1.8
3800	1.8
3801	1.8
3802	1.8
3803	1.8
3804	1.8
3805	1.72575
3806	1.7325
3807	1.78425
3808	1.7145
3809	1.746
3810	1.8
3811	1.77525
3812	1.7325
3813	1.69425
3814	1.71
3815	1.8
3816	1.8
3817	1.8
3818	1.8
3819	1.8
3820	1.755
3821	1.674
3822	1.476
3823	1.59075
3824	1.5705
3825	1.49175
3826	1.3545
3827	1.26225
3828	1.2195
3829	1.13625
3830	1.13625
3831	1.1385
3832	1.0575
3833	0.8325
3834	0.7425
3835	0.6525
3836	0.5175
3837	0.495
3838	0.44775
3839	0.4095
3840	0.36675
3841	0.45
3842	0.45225
3843	0.41175
3844	0.41175
3845	0.405
3846	0.32175
3847	0.4275
3848	0.54
3849	0.4815
3850	0.53775
3851	0.50175
3852	0.39825
3853	0.41625
3854	0.38925
3855	0.3825
3856	0.33975
3857	0.234
3858	0.045
3859	0.072
3860	0.19575
3861	0.17775
3862	0.1485
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	1.188
3871	1.22175
3872	1.377
3873	1.71
3874	1.8
3875	1.8
3876	1.8
3877	1.57275
3878	1.224
3879	1.10925
3880	1.02825
3881	0.7425
3882	0.8685
3883	1.0305
3884	1.368
3885	1.40625
3886	1.8
3887	1.8
3888	1.8
3889	1.8
3890	1.8
3891	1.8
3892	1.8
3893	1.7955
3894	1.8
3895	1.8
3896	1.8
3897	1.8
3898	1.8
3899	1.56825
3900	1.476
3901	1.3545
3902	1.8
3903	1.8
3904	1.8
3905	1.8
3906	1.8
3907	1.8
3908	1.8
3909	1.8
3910	1.8
3911	1.8
3912	1.8
3913	1.8
3914	1.8
3915	1.8
3916	1.8
3917	1.8
3918	1.8
3919	1.8
3920	1.8
3921	1.8
3922	1.8
3923	1.8
3924	1.8
3925	1.8
3926	1.8
3927	1.8
3928	1.8
3929	1.8
3930	1.8
3931	1.8
3932	1.75725
3933	1.6425
3934	1.53225
3935	1.46925
3936	1.3545
3937	1.09125
3938	0.945
3939	0.81225
3940	0.82575
3941	0.8955
3942	0.72225
3943	0.86625
3944	0.91125
3945	0.8235
3946	0.5985
3947	0.74475
3948	0.585
3949	0.42975
3950	0.6795
3951	0.75825
3952	0.8325
3953	0.54675
3954	0.57375
3955	0.846
3956	1.179
3957	1.10475
3958	0.9135
3959	1.341
3960	1.8
3961	1.8
3962	1.8
3963	1.8
3964	1.8
3965	1.8
3966	1.8
3967	1.8
3968	1.8
3969	1.8
3970	1.8
3971	1.8
3972	1.8
3973	1.8
3974	1.8
3975	1.8
3976	1.8
3977	1.8
3978	1.8
3979	1.8
3980	1.8
3981	1.68975
3982	1.557
3983	1.3815
3984	1.3275
3985	1.233
3986	1.18575
3987	1.0845
3988	0.972
3989	0.87975
3990	0.7245
3991	0.603
3992	0.5535
3993	0.33525
3994	0.108
3995	0.04275
3996	0.07425
3997	0.16875
3998	0
3999	0
4000	0
4001	0
4002	0.66825
4003	1.10925
4004	1.71
4005	1.54575
4006	1.4805
4007	1.5615
4008	1.611
4009	1.36125
4010	1.03275
4011	1.59075
4012	1.8
4013	1.50075
4014	1.46925
4015	1.575
4016	1.56825
4017	1.74825
4018	1.8
4019	1.8
4020	1.8
4021	1.8
4022	1.79775
4023	1.8
4024	1.8
4025	1.8
4026	1.8
4027	1.8
4028	1.8
4029	1.8
4030	1.8
4031	1.8
4032	1.8
4033	1.8
4034	1.40625
4035	0.801
4036	0.801
4037	0.90675
4038	0.57375
4039	0.48375
4040	0.53775
4041	0.468
4042	0.09225
4043	0
4044	0.01575
4045	0
4046	0
4047	0
4048	0.4905
4049	0.3105
4050	0.117
4051	0
4052	0
4053	0
4054	0
4055	0
4056	0
4057	0
4058	0
4059	0.108
4060	0
4061	0
4062	0
4063	0.054
4064	0.05175
4065	0.24975
4066	0.4545
4067	0.19125
4068	0.13725
4069	0
4070	0.18225
4071	0
4072	0
4073	0.06975
4074	0.027
4075	0.2025
4076	0.61875
4077	0.59625
4078	0.55575
4079	0.66375
4080	0.36675
4081	0.41175
4082	0.3825
4083	0.36675
4084	0.0765
4085	0.23625
4086	0.13725
4087	0.5535
4088	0.8505
4089	0.78075
4090	0.65025
4091	0.94275
4092	0.981
4093	0.5805
4094	0.33975
4095	0
4096	0
4097	0
4098	0
4099	0
4100	0
4101	0.405
4102	0.729
4103	0.80775
4104	0.9225
4105	1.008
4106	1.01475
4107	1.17225
4108	1.24875
4109	1.242
4110	1.57725
4111	1.3905
4112	1.278
4113	1.27125
4114	1.1835
4115	1.2555
4116	1.215
4117	1.143
4118	1.21275
4119	1.377
4120	1.47825
4121	1.49175
4122	1.458
4123	1.4085
4124	1.33875
4125	1.413
4126	1.305
4127	1.2015
4128	1.12725
4129	1.1655
4130	1.47825
4131	1.6155
4132	1.8
4133	1.8
4134	1.8
4135	1.8
4136	1.8
4137	1.8
4138	1.8
4139	1.8
4140	1.8
4141	1.8
4142	1.8
4143	1.8
4144	1.8
4145	1.8
4146	1.8
4147	1.8
4148	1.8
4149	1.8
4150	1.8
4151	1.8
4152	1.8
4153	1.8
4154	1.8
4155	1.8
4156	1.8
4157	1.8
4158	1.8
4159	1.8
4160	1.8
4161	1.8
4162	1.8
4163	1.8
4164	1.8
4165	1.8
4166	1.8
4167	1.8
4168	1.8
4169	1.8
4170	1.8
4171	1.8
4172	1.8
4173	1.8
4174	1.8
4175	1.8
4176	1.746
4177	1.64475
4178	1.584
4179	1.49175
4180	1.377
4181	1.422
4182	1.54575
4183	1.32975
4184	1.0485
4185	0.9
4186	0.9945
4187	0.9945
4188	0.96525
4189	1.0125
4190	1.143
4191	1.20825
4192	1.1925
4193	1.242
4194	1.24875
4195	1.215
4196	1.16325
4197	1.2285
4198	1.16775
4199	1.0215
4200	0.8595
4201	0.828
4202	0.85275
4203	0.729
4204	0.585
4205	0.396
4206	0
4207	0
4208	0
4209	0
4210	0
4211	0
4212	0
4213	0
4214	0
4215	0
4216	0
4217	0
4218	0
4219	0
4220	0
4221	0
4222	0
4223	0
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0
4232	0
4233	0
4234	0
4235	0
4236	0
4237	0
4238	0.081
4239	0.15525
4240	0.2295
4241	0.252
4242	0.351
4243	0.4185
4244	0.495
4245	0.5355
4246	0.75375
4247	0.918
4248	0.954
4249	0.88425
4250	0.909
4251	1.00575
4252	0.97425
4253	1.062
4254	0.9225
4255	0.85725
4256	0.8505
4257	0.65925
4258	0.40275
4259	0.22725
4260	0.0675
4261	0.153
4262	0.4095
4263	0.60975
4264	0.873
4265	1.2555
4266	1.476
4267	1.54125
4268	1.33875
4269	1.2645
4270	1.0845
4271	0.60525
4272	1.0485
4273	0.9495
4274	0.95625
4275	1.206
4276	1.2375
4277	1.1925
4278	1.062
4279	1.04175
4280	0.909
4281	0.6975
4282	0.5535
4283	0.5175
4284	0.5265
4285	0.57825
4286	0.78075
4287	1.134
4288	1.377
4289	1.602
4290	1.8
4291	1.8
4292	1.8
4293	1.8
4294	1.77525
4295	1.656
4296	1.6875
4297	1.59075
4298	1.395
4299	1.116
4300	0.97875
4301	1.09125
4302	1.14075
4303	1.01025
4304	0.90225
4305	0.83475
4306	0.7245
4307	0.7605
4308	0.84375
4309	0.9135
4310	0.7695
4311	0.95625
4312	1.04175
4313	1.05975
4314	1.19475
4315	1.2915
4316	1.28025
4317	1.2645
4318	1.22625
4319	1.04625
4320	0.97875
4321	1.08675
4322	0.69075
4323	0.30825
4324	0.3735
4325	0.57375
4326	0.3105
4327	0.24975
4328	0.252
4329	0.3105
4330	0.32175
4331	0.33975
4332	0.47025
4333	0.531
4334	0.576
4335	0.7425
4336	0.855
4337	0.864
4338	0.87975
4339	0.85275
4340	0.8685
4341	0.9495
4342	0.93375
4343	0.9495
4344	0.9675
4345	0.8325
4346	0.837
4347	0.83475
4348	0.76725
4349	0.702
4350	0.711
4351	0.5355
4352	0.57825
4353	0.486
4354	0.38025
4355	0.27225
4356	0.315
4357	0.40725
4358	0.42975
4359	0.45
4360	0.51975
4361	0.6975
4362	0.765
4363	0.7965
4364	0.70425
4365	0.7065
4366	0.783
4367	0.84375
4368	0.79875
4369	0.72
4370	0.72
4371	0.5355
4372	0.51975
4373	0.3825
4374	0.11025
4375	0.00675
4376	0
4377	0
4378	0.045
4379	0
4380	0.33975
4381	0.2925
4382	0.5085
4383	0.666
4384	0.38925
4385	0.38025
4386	0.45225
4387	0.59175
4388	0.6705
4389	1.04175
4390	1.38375
4391	1.8
4392	1.8
4393	1.8
4394	1.8
4395	1.8
4396	1.8
4397	1.8
4398	1.75725
4399	1.77075
4400	1.6965
4401	1.6695
4402	1.52775
4403	1.54575
4404	1.5075
4405	1.52325
4406	1.52325
4407	1.51875
4408	1.52775
4409	1.52775
4410	1.52325
4411	1.54125
4412	1.46925
4413	1.39725
4414	1.3545
4415	1.2825
4416	1.1925
4417	1.06425
4418	0.981
4419	0.972
4420	1.05975
4421	1.0755
4422	1.134
4423	1.33875
4424	1.4445
4425	1.422
4426	1.3725
4427	1.34325
4428	1.32975
4429	1.32975
4430	1.2465
4431	1.27125
4432	1.2465
4433	1.2645
4434	1.28025
4435	1.2195
4436	1.125
4437	0.99
4438	0.85725
4439	0.86175
4440	0.77625
4441	0.69525
4442	0.58725
4443	0.44775
4444	0.297
4445	0.072
4446	0
4447	0
4448	0
4449	0
4450	0
4451	0
4452	0
4453	0
4454	0
4455	0
4456	0
4457	0
4458	0
4459	0
4460	0
4461	0
4462	0
4463	0
4464	0
4465	0.027
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0
4472	0
4473	0
4474	0
4475	0
4476	0
4477	0
4478	0
4479	0
4480	0.0135
4481	0
4482	0
4483	0
4484	0
4485	0
4486	0.036
4487	0.135
4488	0.162
4489	0.26775
4490	0.2835
4491	0.3915
4492	0.50175
4493	0.4725
4494	0.07425
4495	0.04275
4496	0
4497	0.06075
4498	0.189
4499	0.4095
4500	0.59175
4501	0.6345
4502	0.7065
4503	0.76725
4504	0.8325
4505	0.9
4506	0.99225
4507	1.10925
4508	1.12725
4509	1.125
4510	1.2375
4511	1.62
4512	1.8
4513	1.8
4514	1.74375
4515	1.5525
4516	1.377
4517	1.359
4518	1.3455
4519	1.359
4520	1.368
4521	1.30725
4522	1.2555
4523	1.251
4524	1.21725
4525	1.23975
4526	1.4535
4527	1.5705
4528	1.47375
4529	1.5255
4530	1.60875
4531	1.76175
4532	1.8
4533	1.8
4534	1.8
4535	1.8
4536	1.8
4537	1.8
4538	1.6425
4539	1.50525
4540	1.44675
4541	1.41975
4542	1.3275
4543	1.323
4544	1.278
4545	1.21725
4546	1.1565
4547	1.06425
4548	1.07775
4549	1.098
4550	1.19025
4551	1.179
4552	1.32075
4553	1.29375
4554	1.30275
4555	1.242
4556	1.2375
4557	1.1925
4558	1.2825
4559	1.485
4560	1.66725
4561	1.65375
4562	1.467
4563	1.27125
4564	1.1295
4565	1.071
4566	1.03275
4567	1.05075
4568	1.05075
4569	1.12725
4570	1.17675
4571	1.21275
4572	1.323
4573	1.3545
4574	1.39725
4575	1.51875
4576	1.47375
4577	1.431
4578	1.4175
4579	1.467
4580	1.575
4581	1.575
4582	1.56375
4583	1.6515
4584	1.647
4585	1.7325
4586	1.71
4587	1.66725
4588	1.629
4589	1.638
4590	1.5525
4591	1.5075
4592	1.512
4593	1.39725
4594	1.413
4595	1.413
4596	1.33875
4597	1.34325
4598	1.4535
4599	1.29375
4600	1.30275
4601	1.22625
4602	1.17675
4603	1.1475
4604	1.1025
4605	1.08
4606	1.10475
4607	1.17675
4608	1.24875
4609	1.377
4610	1.3725
4611	1.32975
4612	1.287
4613	1.152
4614	1.2645
4615	1.22625
4616	1.18125
4617	1.134
4618	0.99675
4619	0.954
4620	0.97875
4621	0.9135
4622	0.93825
4623	0.927
4624	0.87975
4625	0.79875
4626	0.76725
4627	0.7875
4628	0.81
4629	0.7425
4630	0.63
4631	0.54
4632	0.495
4633	0.405
4634	0.20925
4635	0.2115
4636	0.288
4637	0.288
4638	0
4639	0
4640	0
4641	0
4642	0
4643	0
4644	0
4645	0
4646	0
4647	0
4648	0
4649	0
4650	0
4651	0
4652	0
4653	0
4654	0
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0.12825
4663	0.063
4664	0
4665	0
4666	0
4667	0
4668	0
4669	0.0405
4670	0.21375
4671	0.34425
4672	0.41625
4673	0.45
4674	0.432
4675	0.50175
4676	0.60975
4677	0.79425
4678	0.846
4679	0.88425
4680	0.648
4681	0.25875
4682	0.18225
4683	0.34425
4684	0.5715
4685	0.55125
4686	0.23625
4687	0.06975
4688	0
4689	0
4690	0
4691	0
4692	0
4693	0
4694	0
4695	0
4696	0
4697	0
4698	0
4699	0
4700	0.04275
4701	0.09675
4702	0.1395
4703	0.11475
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0
4712	0
4713	0
4714	0
4715	0
4716	0
4717	0
4718	0
4719	0
4720	0
4721	0
4722	0
4723	0
4724	0
4725	0
4726	0
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0
4736	0
4737	0
4738	0
4739	0
4740	0
4741	0
4742	0
4743	0
4744	0
4745	0
4746	0
4747	0
4748	0
4749	0
4750	0.09225
4751	0.2475
4752	0.2385
4753	0.2745
4754	0.36225
4755	0.4365
4756	0.4725
4757	0.5175
4758	0.4545
4759	0.60975
4760	0.675
4761	0.675
4762	0.69975
4763	0.7065
4764	0.729
4765	0.7605
4766	0.891
4767	0.98325
4768	0.999
4769	0.99225
4770	1.035
4771	1.035
4772	1.0575
4773	1.125
4774	1.35
4775	1.62225
4776	1.6425
4777	1.59975
4778	1.49625
4779	1.395
4780	1.2645
4781	1.2285
4782	1.25325
4783	1.32075
4784	1.332
4785	1.25325
4786	1.26675
4787	1.32975
4788	1.3455
4789	1.38825
4790	1.35
4791	1.29375
4792	1.4085
4793	1.69875
4794	1.8
4795	1.8
4796	1.8
4797	1.8
4798	1.8
4799	1.8
4800	1.8
4801	1.8
4802	1.8
4803	1.8
4804	1.8
4805	1.8
4806	1.8
4807	1.8
4808	1.8
4809	1.8
4810	1.8
4811	1.8
4812	1.8
4813	1.8
4814	1.8
4815	1.8
4816	1.8
4817	1.8
4818	1.8
4819	1.8
4820	1.8
4821	1.8
4822	1.8
4823	1.755
4824	1.69425
4825	1.71225
4826	1.71225
4827	1.71
4828	1.71
4829	1.665
4830	1.69425
4831	1.737
4832	1.755
4833	1.7325
4834	1.68975
4835	1.5795
4836	1.46475
4837	1.395
4838	1.3275
4839	1.26225
4840	1.2645
4841	1.25325
4842	1.21725
4843	1.52775
4844	1.57725
4845	1.46475
4846	1.386
4847	1.35
4848	1.323
4849	1.0125
4850	0.13275
4851	0.1125
4852	0.18
4853	0.18
4854	0.07875
4855	0
4856	0
4857	0
4858	0.10575
4859	0.351
4860	0.35775
4861	0.38925
4862	0.45
4863	0.45225
4864	0.39825
4865	0.36
4866	0.21825
4867	0.0045
4868	0
4869	0
4870	0
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0
4880	0
4881	0
4882	0
4883	0
4884	0
4885	0
4886	0
4887	0
4888	0.0495
4889	0.0675
4890	0
4891	0.09
4892	0.135
4893	0.189
4894	0.24075
4895	0.26775
4896	0.36225
4897	0.3105
4898	0.32625
4899	0.207
4900	0.099
4901	0.08325
4902	0
4903	0
4904	0
4905	0
4906	0
4907	0
4908	0
4909	0
4910	0
4911	0
4912	0
4913	0
4914	0
4915	0
4916	0
4917	0
4918	0
4919	0
4920	0
4921	0
4922	0.0405
4923	0.27
4924	0.612
4925	0.693
4926	1.14975
4927	1.3365
4928	1.3365
4929	1.2015
4930	1.0575
4931	0.89775
4932	0.79875
4933	0.63675
4934	0.47025
4935	0.29925
4936	0.12375
4937	0
4938	0
4939	0
4940	0
4941	0
4942	0
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0
4952	0
4953	0
4954	0
4955	0.03375
4956	0
4957	0
4958	0
4959	0
4960	0
4961	0
4962	0
4963	0
4964	0
4965	0
4966	0
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0.06525
4973	0.05625
4974	0.5175
4975	0.7875
4976	0.981
4977	0.96525
4978	0.98775
4979	0.93825
4980	0.67275
4981	0.432
4982	0.054
4983	0.02475
4984	0
4985	0
4986	0.774
4987	1.12725
4988	1.107
4989	0.9585
4990	0.43875
4991	0.36225
4992	0.16425
4993	0.414
4994	0.3375
4995	0.7515
4996	0.756
4997	0.9855
4998	1.20375
4999	1.4445
5000	1.57275
5001	1.57725
5002	1.368
5003	1.161
5004	1.125
5005	1.04175
5006	0.58725
5007	0.0225
5008	0.9135
5009	1.6155
5010	1.78875
5011	1.8
5012	1.8
5013	1.8
5014	1.8
5015	1.8
5016	1.8
5017	1.8
5018	1.8
5019	1.8
5020	1.8
5021	1.8
5022	1.39275
5023	1.42425
5024	1.44
5025	1.377
5026	1.40625
5027	1.413
5028	1.4535
5029	1.41525
5030	1.404
5031	1.5255
5032	1.59525
5033	1.494
5034	1.58625
5035	1.512
5036	1.566
5037	1.61325
5038	1.6335
5039	1.55025
5040	1.4625
5041	1.3545
5042	1.314
5043	1.3545
5044	1.26
5045	1.1925
5046	1.3005
5047	1.3995
5048	1.63125
5049	1.8
5050	1.8
5051	1.7955
5052	1.8
5053	1.8
5054	1.8
5055	1.8
5056	1.8
5057	1.8
5058	1.8
5059	1.8
5060	1.8
5061	1.8
5062	1.62
5063	1.35
5064	1.215
5065	1.03725
5066	0.83925
5067	0.7155
5068	0.6345
5069	0.549
5070	0.89775
5071	1.08
5072	1.4715
5073	1.53675
5074	1.5345
5075	1.45575
5076	1.197
5077	1.20375
5078	1.161
5079	1.0395
5080	0.85725
5081	0.738
5082	0.63
5083	0.26775
5084	0
5085	0
5086	0
5087	0
5088	0
5089	0
5090	0.06075
5091	0.49725
5092	0.58275
5093	0.81
5094	1.116
5095	1.19925
5096	1.017
5097	0.9585
5098	0.936
5099	0.80775
5100	0.5805
5101	0.2115
5102	0
5103	0
5104	0
5105	0
5106	0
5107	0
5108	0.11025
5109	0.51975
5110	0.4185
5111	0.297
5112	0.2115
5113	0.045
5114	0
5115	0.10575
5116	0.36
5117	1.01475
5118	0.86625
5119	0.729
5120	0.5985
5121	0.58275
5122	0.64125
5123	0.639
5124	0.549
5125	0.405
5126	0.324
5127	0.0405
5128	0.18675
5129	0.315
5130	0.30375
5131	0.099
5132	0
5133	0
5134	0
5135	0.27675
5136	0.5535
5137	1.30725
5138	1.57275
5139	1.8
5140	1.8
5141	1.8
5142	1.66725
5143	1.45575
5144	1.36575
5145	1.296
5146	1.2825
5147	1.2555
5148	1.1925
5149	1.10475
5150	0.918
5151	0.75825
5152	0.6345
5153	0.4545
5154	0.33975
5155	0.225
5156	0.0495
5157	0
5158	0.018
5159	0.12375
5160	0.1035
5161	0.081
5162	0.1485
5163	0.21825
5164	0.46125
5165	0.5895
5166	0.59175
5167	0.711
5168	0.6795
5169	0.82125
5170	0.864
5171	0.954
5172	1.0845
5173	1.04625
5174	1.11375
5175	1.05975
5176	1.07325
5177	1.03725
5178	0.83475
5179	0.76275
5180	0.56475
5181	0.4455
5182	0
5183	0
5184	0.5175
5185	0.94275
5186	1.31625
5187	1.33425
5188	1.26
5189	1.32975
5190	1.296
5191	1.20375
5192	1.12275
5193	1.278
5194	1.395
5195	1.782
5196	1.8
5197	1.674
5198	1.56825
5199	1.09575
5200	0.64575
5201	0.65025
5202	0.972
5203	0.792
5204	0.495
5205	0.459
5206	0.468
5207	0.38925
5208	0.35325
5209	0.13275
5210	0
5211	0
5212	0
5213	0
5214	0.324
5215	0.1665
5216	0.01125
5217	0
5218	0
5219	0
5220	0
5221	0
5222	0
5223	0
5224	0
5225	0
5226	0
5227	0
5228	0
5229	0
5230	0
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0.46125
5239	0.53325
5240	0.7065
5241	0.6435
5242	0.702
5243	0.5985
5244	0.54225
5245	0.6795
5246	0.89775
5247	1.0485
5248	1.152
5249	1.206
5250	1.1925
5251	0.81225
5252	0.4275
5253	0.09675
5254	0
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0
5265	0
5266	0
5267	0
5268	0
5269	0
5270	0.108
5271	0.26325
5272	0.342
5273	0.2925
5274	0.315
5275	0.27
5276	0.2115
5277	0.21825
5278	0.3195
5279	0.49275
5280	0.57375
5281	0.7155
5282	0.7605
5283	0.8415
5284	1.1655
5285	1.31175
5286	1.287
5287	1.36575
5288	1.25775
5289	0.96525
5290	0.9945
5291	1.01475
5292	0.85725
5293	0.864
5294	0.972
5295	1.09125
5296	1.10925
5297	1.143
5298	1.2285
5299	1.29825
5300	1.29825
5301	1.2645
5302	1.12725
5303	0.8505
5304	0.92925
5305	0.963
5306	0.81
5307	0.69075
5308	0.62325
5309	0.468
5310	0.5805
5311	0.47025
5312	0.36225
5313	0.29925
5314	0.063
5315	0
5316	0
5317	0.02925
5318	0.0675
5319	0.18225
5320	0.3375
5321	0.49725
5322	0.594
5323	0.68625
5324	0.6885
5325	0.69525
5326	0.711
5327	0.603
5328	0.63675
5329	0.6975
5330	0.72225
5331	0.729
5332	0.738
5333	0.738
5334	0.69525
5335	0.63
5336	0.4275
5337	0.27
5338	0.27675
5339	0.35775
5340	0.38475
5341	0.396
5342	0.396
5343	0.306
5344	0.3105
5345	0.2745
5346	0.33975
5347	0.3735
5348	0.3825
5349	0.405
5350	0.47925
5351	0.65475
5352	0.7245
5353	0.5895
5354	0.64125
5355	0.52425
5356	0.3195
5357	0.20025
5358	0.25425
5359	0.26775
5360	0.3285
5361	0.4095
5362	0.549
5363	0.4095
5364	0.5985
5365	0.59625
5366	0.53325
5367	0.5715
5368	0.549
5369	0.69975
5370	0.90225
5371	1.06425
5372	1.13175
5373	1.1115
5374	0.9
5375	1.224
5376	1.242
5377	1.05525
5378	0.8865
5379	0.765
5380	0.7155
5381	0.56475
5382	0.30375
5383	0.234
5384	0.072
5385	0
5386	0
5387	0
5388	0
5389	0
5390	0
5391	0
5392	0.12375
5393	0.20925
5394	0.4725
5395	0.6975
5396	0.69975
5397	0.7875
5398	0.9945
5399	0.9495
5400	0.83925
5401	0.648
5402	0.62325
5403	0.24975
5404	0.0225
5405	0
5406	0
5407	0
5408	0
5409	0
5410	0.081
5411	0.2745
5412	0.34875
5413	0.4275
5414	0.495
5415	0.4545
5416	0.5535
5417	0.531
5418	0.5445
5419	0.639
5420	0.58725
5421	0.49725
5422	0.495
5423	0.5805
5424	0.62325
5425	0.59625
5426	0.69075
5427	0.711
5428	0.74025
5429	0.711
5430	0.64125
5431	0.63
5432	0.56475
5433	0.5805
5434	0.62775
5435	0.621
5436	0.567
5437	0.5355
5438	0.39825
5439	0.26775
5440	0.13725
5441	0
5442	0
5443	0
5444	0
5445	0
5446	0
5447	0
5448	0.1575
5449	0.3105
5450	0.58275
5451	0.5355
5452	0.495
5453	0.5625
5454	0.5895
5455	0.69075
5456	0.73125
5457	0.8505
5458	0.95625
5459	0.783
5460	0.72675
5461	0.837
5462	0.8505
5463	0.90675
5464	1.12275
5465	1.134
5466	0.891
5467	0.77175
5468	0.79425
5469	0.864
5470	0.963
5471	0.97875
5472	0.9135
5473	0.765
5474	0.4725
5475	0
5476	0
5477	0
5478	0.2745
5479	0.41625
5480	0.54
5481	0.84825
5482	0.972
5483	1.062
5484	1.0575
5485	1.0935
5486	1.125
5487	1.071
5488	1.15875
5489	1.4985
5490	1.8
5491	1.7595
5492	1.8
5493	1.8
5494	1.8
5495	1.8
5496	1.8
5497	1.8
5498	1.8
5499	1.8
5500	1.76175
5501	1.29825
5502	1.15425
5503	0.8325
5504	0.702
5505	0.7605
5506	0.77175
5507	0.7245
5508	0.78075
5509	0.63
5510	0.73575
5511	0.747
5512	0.87975
5513	0.837
5514	0.7425
5515	0.765
5516	0.72
5517	0.65475
5518	0.72225
5519	0.792
5520	0.8955
5521	0.909
5522	0.87525
5523	0.8145
5524	0.693
5525	0.5805
5526	0.441
5527	0.4995
5528	0.711
5529	0.4815
5530	0.35775
5531	0.342
5532	0.3915
5533	0.423
5534	0.47925
5535	0.65475
5536	0.7515
5537	0.85275
5538	0.8865
5539	0.801
5540	0.702
5541	0.72225
5542	0.66375
5543	0.6615
5544	0.61875
5545	0.40725
5546	0.3105
5547	0.05625
5548	0
5549	0
5550	0
5551	0
5552	0
5553	0
5554	0
5555	0
5556	0
5557	0
5558	0
5559	0
5560	0
5561	0
5562	0
5563	0
5564	0
5565	0
5566	0
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0
5577	0
5578	0
5579	0
5580	0
5581	0
5582	0
5583	0.027
5584	0.027
5585	0.03375
5586	0.03375
5587	0.0225
5588	0.09675
5589	0.135
5590	0.1125
5591	0.0945
5592	0.0315
5593	0.1665
5594	0.117
5595	0.045
5596	0.11025
5597	0.2745
5598	0.49725
5599	0.65925
5600	0.7245
5601	0.85275
5602	0.954
5603	1.04175
5604	1.13625
5605	1.28025
5606	1.47825
5607	1.51875
5608	1.60425
5609	1.62225
5610	1.70325
5611	1.6515
5612	1.44
5613	1.539
5614	1.494
5615	1.66275
5616	1.7415
5617	1.64475
5618	1.48725
5619	1.42425
5620	1.3275
5621	1.296
5622	0.87075
5623	0.711
5624	0.46125
5625	0.0225
5626	0
5627	0
5628	0
5629	0
5630	0
5631	0
5632	0
5633	0
5634	0
5635	0
5636	0.0855
5637	0.77175
5638	0.78525
5639	0.936
5640	1.22625
5641	0.396
5642	0.27225
5643	0.82575
5644	0.4455
5645	1.01475
5646	1.017
5647	0.9225
5648	0.94725
5649	1.02825
5650	1.0125
5651	1.4535
5652	1.6065
5653	1.8
5654	1.8
5655	1.8
5656	1.8
5657	1.8
5658	1.8
5659	1.75275
5660	1.674
5661	1.65825
5662	1.72575
5663	1.7685
5664	1.5885
5665	1.43775
5666	1.37025
5667	1.251
5668	1.15425
5669	1.0125
5670	0.46575
5671	0.4455
5672	0.54
5673	0.63
5674	0.68175
5675	0.7155
5676	0.83025
5677	0.7245
5678	0.59175
5679	0.495
5680	0.5085
5681	0.4545
5682	0
5683	0.045
5684	0
5685	0.06075
5686	0.38025
5687	0.6615
5688	0.58275
5689	0.702
5690	0.7875
5691	0.8415
5692	0.837
5693	0.60525
5694	0.522
5695	0.4455
5696	0.45225
5697	0.61425
5698	0.5175
5699	0.3285
5700	0.21375
5701	0.126
5702	0.0495
5703	0
5704	0
5705	0
5706	0
5707	0
5708	0.1125
5709	0.18675
5710	0.15975
5711	0.02475
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0
5721	0
5722	0
5723	0
5724	0
5725	0
5726	0
5727	0
5728	0
5729	0
5730	0
5731	0
5732	0
5733	0
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0.53775
5743	0.4545
5744	0.2925
5745	0.1305
5746	0.0765
5747	0.07425
5748	0.054
5749	0.02025
5750	0
5751	0
5752	0
5753	0
5754	0
5755	0
5756	0
5757	0
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0.0045
5766	0
5767	0
5768	0
5769	0
5770	0
5771	0
5772	0
5773	0.02475
5774	0.09
5775	0.117
5776	0.08325
5777	0.117
5778	0.198
5779	0.3015
5780	0.333
5781	0.423
5782	0.39375
5783	0.33975
5784	0.405
5785	0.45225
5786	0.468
5787	0.42075
5788	0.42975
5789	0.36225
5790	0.34425
5791	0.33075
5792	0.234
5793	0.18225
5794	0.18225
5795	0.198
5796	0.243
5797	0.33975
5798	0.5445
5799	0.60975
5800	0.6075
5801	0.69975
5802	0.8325
5803	0.9225
5804	0.99
5805	1.0125
5806	1.0575
5807	1.10475
5808	1.22175
5809	1.251
5810	1.2195
5811	1.10475
5812	0.96075
5813	0.837
5814	0.71325
5815	0.612
5816	0.504
5817	0.4185
5818	0.40275
5819	0.38475
5820	0.405
5821	0.405
5822	0.43875
5823	0.4365
5824	0.39375
5825	0.2475
5826	0.099
5827	0.0675
5828	0.054
5829	0.1665
5830	0.25425
5831	0.351
5832	0.441
5833	0.55125
5834	0.72225
5835	1.04175
5836	1.3095
5837	1.4715
5838	0.71325
5839	0.66825
5840	0.48825
5841	0.35775
5842	0.2205
5843	0
5844	0
5845	0
5846	0
5847	0
5848	0
5849	0
5850	0.0045
5851	0.198
5852	0.3735
5853	0.54675
5854	0.74925
5855	0.79875
5856	0.65925
5857	0.5175
5858	0.19125
5859	0.144
5860	0.261
5861	0.2205
5862	0.29925
5863	0.3105
5864	0.3015
5865	0.23625
5866	0.216
5867	0.126
5868	0.0675
5869	0.14175
5870	0.26775
5871	0.36
5872	0.4455
5873	0.459
5874	0.4455
5875	0.43875
5876	0.423
5877	0.459
5878	0.42075
5879	0.4365
5880	0.279
5881	0.09
5882	0.108
5883	0.0405
5884	0
5885	0
5886	0
5887	0
5888	0
5889	0
5890	0
5891	0
5892	0
5893	0
5894	0
5895	0
5896	0
5897	0
5898	0
5899	0
5900	0
5901	0
5902	0
5903	0.027
5904	0.0675
5905	0.0675
5906	0.045
5907	0.1125
5908	0.20475
5909	0.31725
5910	0.21825
5911	0.198
5912	0.2205
5913	0.2745
5914	0.33975
5915	0.3555
5916	0.3285
5917	0.396
5918	0.6345
5919	0.69975
5920	0.837
5921	0.981
5922	1.06875
5923	1.07775
5924	0.999
5925	0.819
5926	0.558
5927	0.5085
5928	0.43425
5929	0.144
5930	0
5931	0
5932	0
5933	0
5934	0.1305
5935	0.135
5936	0.198
5937	0.24075
5938	0.16875
5939	0.036
5940	0
5941	0
5942	0
5943	0.0135
5944	0.252
5945	0.36225
5946	0.45
5947	0.60075
5948	0.6795
5949	0.78525
5950	0.73575
5951	0.50175
5952	0.774
5953	0.97875
5954	0.9675
5955	0.96525
5956	0.936
5957	1.0755
5958	0.50175
5959	0.279
5960	0.18
5961	0.306
5962	0.25425
5963	0.46125
5964	0.41625
5965	0.67275
5966	0.87525
5967	0.9675
5968	1.01475
5969	0.981
5970	1.05975
5971	1.017
5972	1.053
5973	0.882
5974	0.64575
5975	0.8145
5976	0.8325
5977	0.84825
5978	0.96075
5979	0.83475
5980	0.68175
5981	0.612
5982	1.3365
5983	1.10475
5984	0.7425
5985	0.63
5986	0.65475
5987	0.7785
5988	0.98775
5989	1.0575
5990	1.1295
5991	1.04175
5992	0.83475
5993	0.55125
5994	0.35775
5995	0.30825
5996	0.297
5997	0.1845
5998	0.0135
5999	0
6000	0
6001	0
6002	0
6003	0.0225
6004	0.16425
6005	0.18675
6006	0.71325
6007	0.65475
6008	0.675
6009	0.45
6010	0.468
6011	0.35325
6012	0.60075
6013	0.8145
6014	0.61875
6015	0.60525
6016	0.36675
6017	0.38025
6018	0.4185
6019	0.6615
6020	0.65475
6021	0.6975
6022	0.66375
6023	0.4275
6024	0.45225
6025	0.63
6026	0.558
6027	0.378
6028	0.3825
6029	0.42075
6030	1.26
6031	1.18575
6032	1.19025
6033	1.41075
6034	1.30275
6035	1.224
6036	1.07325
6037	0.7515
6038	0.369
6039	0.36225
6040	0.2475
6041	0.09
6042	0
6043	0.162
6044	0.432
6045	0.891
6046	0.756
6047	0.2565
6048	0.6795
6049	0.7875
6050	0.87975
6051	0.936
6052	0.9945
6053	1.21725
6054	1.1925
6055	1.1025
6056	1.035
6057	0.99
6058	0.8775
6059	0.7425
6060	0.6435
6061	0.51525
6062	0.6345
6063	0.83925
6064	0.85725
6065	0.95175
6066	1.01025
6067	1.22625
6068	1.3815
6069	1.29825
6070	1.17225
6071	1.41975
6072	1.1025
6073	1.24425
6074	1.34325
6075	1.43775
6076	1.36575
6077	1.29375
6078	1.20375
6079	1.1745
6080	1.1025
6081	0.99225
6082	0.8415
6083	0.5715
6084	0.2745
6085	0.13275
6086	0.09225
6087	0.3645
6088	0.5895
6089	0.882
6090	0.963
6091	0.9135
6092	0.74025
6093	0.891
6094	0.90225
6095	0.7605
6096	0.738
6097	0.4815
6098	0.117
6099	0.198
6100	0.216
6101	0.2475
6102	0
6103	0
6104	0
6105	0
6106	0
6107	0
6108	0
6109	0
6110	0
6111	0
6112	0
6113	0.009
6114	0.099
6115	0.261
6116	0.29025
6117	0.306
6118	0.44325
6119	0.513
6120	0.60525
6121	0.72225
6122	0.9945
6123	0.99
6124	1.08
6125	1.1655
6126	1.224
6127	1.215
6128	1.1565
6129	1.02825
6130	0.91125
6131	0.6885
6132	0.7425
6133	0.81
6134	0.81
6135	0.99
6136	0.9315
6137	1.05975
6138	1.2645
6139	1.51875
6140	1.8
6141	1.8
6142	1.8
6143	1.8
6144	1.8
6145	0.7515
6146	0.6615
6147	1.06425
6148	0.9135
6149	0.82125
6150	0.85275
6151	0.72
6152	0.67725
6153	0.40725
6154	0.6795
6155	0.6975
6156	0.65475
6157	0.585
6158	0.4455
6159	0.4725
6160	0.5715
6161	0.64575
6162	0.58725
6163	0.4905
6164	0.459
6165	0.5535
6166	0.4815
6167	0.3825
6168	0.2205
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00225
6177	0.24975
6178	0.58725
6179	0.954
6180	1.34775
6181	1.64025
6182	1.8
6183	1.8
6184	1.8
6185	1.8
6186	1.8
6187	1.8
6188	1.8
6189	1.8
6190	1.8
6191	1.8
6192	1.8
6193	1.719
6194	1.7685
6195	1.8
6196	1.8
6197	1.8
6198	1.8
6199	1.8
6200	1.8
6201	1.8
6202	1.8
6203	1.7685
6204	1.7325
6205	1.8
6206	1.8
6207	1.8
6208	1.8
6209	1.8
6210	1.8
6211	1.8
6212	1.8
6213	1.8
6214	1.8
6215	1.8
6216	1.8
6217	1.8
6218	1.8
6219	1.8
6220	1.8
6221	1.79775
6222	1.64925
6223	1.629
6224	1.7055
6225	1.647
6226	1.63125
6227	1.53
6228	1.7685
6229	1.75725
6230	1.8
6231	1.8
6232	1.8
6233	1.8
6234	1.8
6235	1.8
6236	1.8
6237	1.8
6238	1.8
6239	1.8
6240	1.8
6241	1.8
6242	1.8
6243	1.8
6244	1.8
6245	1.8
6246	1.8
6247	1.8
6248	1.8
6249	1.8
6250	1.8
6251	1.8
6252	1.3365
6253	1.3275
6254	1.33425
6255	1.26
6256	1.206
6257	1.23975
6258	1.17
6259	1.12275
6260	1.1925
6261	1.3635
6262	1.34775
6263	1.26675
6264	1.09575
6265	0.91575
6266	0.8415
6267	0.86625
6268	1.0215
6269	0.8955
6270	0.82125
6271	0.8415
6272	0.855
6273	0.83925
6274	1.044
6275	1.2645
6276	1.395
6277	1.51425
6278	1.674
6279	1.8
6280	1.8
6281	1.8
6282	1.8
6283	1.74825
6284	1.4265
6285	1.3545
6286	1.1385
6287	1.4535
6288	1.3365
6289	1.15425
6290	1.125
6291	0.9945
6292	0.85275
6293	0.792
6294	0.66375
6295	0.549
6296	0.432
6297	0.2925
6298	0.13725
6299	0.027
6300	0
6301	0
6302	0
6303	0.01575
6304	0.09
6305	0.17775
6306	0.189
6307	0.2565
6308	0.2655
6309	0.2295
6310	0.2475
6311	0.1485
6312	0
6313	0
6314	0
6315	0
6316	0.01125
6317	0.06075
6318	0.08775
6319	0.18675
6320	0.38025
6321	0.55575
6322	0.8415
6323	0.9675
6324	0.9315
6325	0.882
6326	0.92925
6327	0.89775
6328	0.9135
6329	0.90225
6330	0.8235
6331	0.73575
6332	0.62775
6333	0.56025
6334	0.531
6335	0.43425
6336	0.315
6337	0.2115
6338	0.13725
6339	0.0495
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0
6346	0
6347	0
6348	0
6349	0
6350	0
6351	0
6352	0.08325
6353	0.1845
6354	0.315
6355	0.43425
6356	0.51975
6357	0.549
6358	0.6345
6359	0.738
6360	0.77175
6361	0.73125
6362	0.621
6363	0.42975
6364	0.234
6365	0.06975
6366	0
6367	0
6368	0
6369	0
6370	0.018
6371	0.1305
6372	0.1665
6373	0.432
6374	0.7425
6375	1.05975
6376	1.26225
6377	1.332
6378	1.3545
6379	1.36575
6380	1.37475
6381	1.2285
6382	1.0305
6383	0.8235
6384	0.6705
6385	0.594
6386	0.297
6387	0.765
6388	0.711
6389	0.64125
6390	0.38475
6391	0.36225
6392	0.36
6393	0.29925
6394	0.009
6395	0
6396	0
6397	0
6398	0
6399	0
6400	0.09
6401	0.162
6402	0.225
6403	0.27225
6404	0.3735
6405	0.44325
6406	0.35325
6407	0.261
6408	0.17775
6409	0.0675
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0
6418	0
6419	0
6420	0
6421	0
6422	0
6423	0
6424	0
6425	0
6426	0
6427	0
6428	0
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.37125
6442	0.58725
6443	0.65925
6444	0.86175
6445	1.1475
6446	1.3275
6447	1.4085
6448	1.4265
6449	1.3185
6450	1.287
6451	1.332
6452	1.422
6453	1.377
6454	1.48725
6455	1.602
6456	1.6515
6457	1.7325
6458	1.76625
6459	1.8
6460	1.8
6461	1.8
6462	1.76175
6463	1.755
6464	1.7775
6465	1.79775
6466	1.77075
6467	1.78425
6468	1.8
6469	1.8
6470	1.8
6471	1.8
6472	1.8
6473	1.8
6474	1.8
6475	1.8
6476	1.8
6477	1.8
6478	1.8
6479	1.8
6480	1.8
6481	1.8
6482	1.8
6483	1.8
6484	1.8
6485	1.8
6486	1.8
6487	1.75275
6488	1.386
6489	0.9855
6490	0.531
6491	0.144
6492	0.243
6493	0.92925
6494	1.46025
6495	1.8
6496	1.7865
6497	1.62
6498	1.692
6499	1.3365
6500	1.53675
6501	1.50525
6502	1.728
6503	1.8
6504	1.77525
6505	1.28925
6506	1.06425
6507	1.0755
6508	1.01475
6509	0.72
6510	0.83025
6511	0.96075
6512	0.93375
6513	0.8955
6514	0.8055
6515	0.729
6516	0.68175
6517	0.69975
6518	0.765
6519	0.8775
6520	0.8775
6521	0.765
6522	0.6075
6523	0.4545
6524	0.42975
6525	0.38475
6526	0.2925
6527	0.1575
6528	0.045
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0.30825
6535	0.1125
6536	0.027
6537	0
6538	0
6539	0
6540	0
6541	0.03375
6542	0
6543	0
6544	0
6545	0
6546	0
6547	0
6548	0
6549	0
6550	0
6551	0.495
6552	0.63
6553	0.6165
6554	0.42075
6555	0.5625
6556	0.4365
6557	0.33975
6558	0.13275
6559	0.081
6560	0.0675
6561	0.054
6562	0
6563	0
6564	0
6565	0
6566	0
6567	0
6568	0
6569	0
6570	0
6571	0
6572	0
6573	0.27
6574	0.57825
6575	0.774
6576	0.88425
6577	0.8325
6578	0.69075
6579	0.47925
6580	0.2835
6581	0.15975
6582	0.13725
6583	0.11925
6584	0.09
6585	0
6586	0
6587	0
6588	0
6589	0
6590	0
6591	0
6592	0
6593	0
6594	0
6595	0
6596	0
6597	0.2475
6598	0.6345
6599	0.9
6600	1.0845
6601	1.11375
6602	1.098
6603	0.9945
6604	0.8955
6605	0.8865
6606	0.9405
6607	1.07325
6608	1.10475
6609	0.981
6610	0.756
6611	0.58275
6612	0.531
6613	0.63
6614	1.21275
6615	1.11825
6616	0.91125
6617	0.9945
6618	0.8055
6619	0.18675
6620	0.3285
6621	0.31725
6622	0.36225
6623	0.58725
6624	0.74475
6625	0.87525
6626	0.90675
6627	0.918
6628	0.99225
6629	1.09125
6630	1.19025
6631	1.5525
6632	1.647
6633	1.485
6634	1.4895
6635	1.67175
6636	1.8
6637	1.8
6638	1.25775
6639	1.1205
6640	0.9
6641	0.684
6642	0.43875
6643	0.225
6644	0.081
6645	0.0225
6646	0.0135
6647	0.027
6648	0.14175
6649	0.21375
6650	0.351
6651	0.4275
6652	0.432
6653	0.4365
6654	0.4095
6655	0.4365
6656	0.44775
6657	0.38925
6658	0.297
6659	0.2475
6660	0.21825
6661	0.21375
6662	0.801
6663	0.78975
6664	0.78075
6665	0.7695
6666	0.69975
6667	0.63
6668	0.6255
6669	0.5805
6670	0.52425
6671	0.504
6672	0.513
6673	0.5085
6674	0.4455
6675	0.37575
6676	0.306
6677	0.2295
6678	0.18225
6679	0.135
6680	0.072
6681	0.036
6682	0.00675
6683	0
6684	0.0045
6685	0
6686	0.081
6687	0.0495
6688	0.04725
6689	0.01125
6690	0
6691	0
6692	0
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0
6706	0
6707	0
6708	0
6709	0
6710	0
6711	0
6712	0
6713	0
6714	0
6715	0
6716	0
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0
6730	0
6731	0
6732	0
6733	0
6734	0.00675
6735	0.10575
6736	0.18675
6737	0.207
6738	0.24975
6739	0.23175
6740	0.24525
6741	0.198
6742	0.15075
6743	0.2025
6744	0.2925
6745	0.30375
6746	0.38925
6747	0.4365
6748	0.47025
6749	0.5535
6750	0.603
6751	0.6345
6752	0.62325
6753	0.6075
6754	0.558
6755	0.36675
6756	0.333
6757	0.44775
6758	0.65925
6759	0.765
6760	0.9855
6761	1.18575
6762	1.35
6763	1.47825
6764	1.55925
6765	1.593
6766	1.65825
6767	1.69425
6768	1.6785
6769	1.611
6770	1.58625
6771	1.47825
6772	1.4445
6773	1.40625
6774	1.422
6775	1.431
6776	1.46925
6777	1.431
6778	1.395
6779	1.3635
6780	1.34325
6781	1.29825
6782	1.3005
6783	1.3365
6784	1.4355
6785	1.6065
6786	1.647
6787	1.6065
6788	1.59975
6789	1.638
6790	1.764
6791	1.8
6792	1.8
6793	1.8
6794	1.8
6795	1.8
6796	1.8
6797	1.8
6798	1.8
6799	1.8
6800	1.8
6801	1.8
6802	1.8
6803	1.8
6804	1.8
6805	1.8
6806	1.8
6807	1.8
6808	1.48725
6809	1.24875
6810	0.68625
6811	1.64925
6812	1.8
6813	1.8
6814	1.8
6815	1.8
6816	1.8
6817	0.84375
6818	0.72675
6819	1.67175
6820	1.548
6821	1.5975
6822	1.37025
6823	0.1665
6824	0
6825	0.396
6826	0.0225
6827	0
6828	0
6829	0
6830	1.044
6831	1.0305
6832	0.9675
6833	0.98325
6834	0.77175
6835	0.477
6836	0.2025
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0.04725
6844	0.14175
6845	0.117
6846	0
6847	0.09
6848	0.06975
6849	0.25875
6850	0.47925
6851	0.54
6852	0.58275
6853	0.72225
6854	1.575
6855	1.719
6856	1.8
6857	1.8
6858	1.8
6859	1.8
6860	1.8
6861	1.8
6862	1.8
6863	1.8
6864	1.8
6865	1.76625
6866	1.0665
6867	0.6525
6868	1.206
6869	1.251
6870	1.3725
6871	1.6425
6872	1.5345
6873	1.21275
6874	1.0935
6875	0.87075
6876	0.873
6877	0.945
6878	0.48825
6879	0.60525
6880	0.9135
6881	1.08
6882	1.14975
6883	1.23975
6884	1.28475
6885	1.3635
6886	1.28925
6887	1.215
6888	1.1565
6889	1.10925
6890	1.035
6891	0.891
6892	0.711
6893	0.639
6894	0.5625
6895	0.42975
6896	0.1935
6897	0.0495
6898	0
6899	0
6900	0
6901	0
6902	0
6903	0
6904	0.1575
6905	0.225
6906	0.3645
6907	0.56925
6908	0.33525
6909	0.117
6910	0
6911	0
6912	0
6913	0
6914	0.0495
6915	0.18675
6916	0.522
6917	0.675
6918	0.7245
6919	0.93375
6920	0.8415
6921	1.1295
6922	1.386
6923	1.719
6924	1.8
6925	1.8
6926	1.8
6927	1.8
6928	1.8
6929	1.8
6930	1.8
6931	1.8
6932	1.8
6933	1.8
6934	1.8
6935	1.8
6936	1.8
6937	1.8
6938	1.8
6939	1.764
6940	1.70325
6941	1.68975
6942	1.67175
6943	1.62675
6944	1.557
6945	1.449
6946	1.359
6947	1.2555
6948	1.2195
6949	1.18575
6950	1.0215
6951	0.86175
6952	0.84375
6953	0.7155
6954	0.53775
6955	0.36675
6956	0.207
6957	0.09675
6958	0
6959	0
6960	0
6961	0.0675
6962	0.29475
6963	0.42075
6964	0.14175
6965	0.504
6966	0.6525
6967	0.6975
6968	1.00575
6969	1.071
6970	0.82575
6971	0.72225
6972	0.5445
6973	0.68175
6974	0.87525
6975	0.84375
6976	0.88875
6977	0.963
6978	0.99675
6979	1.01025
6980	1.125
6981	1.26
6982	1.287
6983	1.2465
6984	1.2645
6985	1.25775
6986	1.4445
6987	1.566
6988	1.43325
6989	1.2915
6990	1.35
6991	1.45575
6992	1.5165
6993	1.50525
6994	1.53675
6995	1.629
6996	1.59525
6997	1.66725
6998	1.53675
6999	1.44
7000	1.557
7001	1.485
7002	1.4985
7003	1.566
7004	1.67175
7005	1.746
7006	1.8
7007	1.8
7008	1.8
7009	1.8
7010	1.8
7011	1.8
7012	1.8
7013	1.8
7014	1.8
7015	1.8
7016	1.8
7017	1.8
7018	1.8
7019	1.8
7020	1.8
7021	1.8
7022	1.8
7023	1.8
7024	1.521
7025	1.5345
7026	1.431
7027	1.57725
7028	1.41525
7029	1.70775
7030	1.8
7031	1.8
7032	1.8
7033	1.78425
7034	1.76175
7035	1.359
7036	1.521
7037	1.6155
7038	1.74825
7039	1.8
7040	1.8
7041	1.8
7042	1.8
7043	1.8
7044	1.8
7045	1.8
7046	1.8
7047	1.8
7048	1.8
7049	1.8
7050	1.8
7051	1.8
7052	1.8
7053	1.8
7054	1.8
7055	1.8
7056	1.8
7057	1.8
7058	1.8
7059	1.8
7060	1.8
7061	1.8
7062	1.8
7063	1.8
7064	1.8
7065	1.8
7066	1.8
7067	1.8
7068	1.8
7069	1.8
7070	1.8
7071	1.8
7072	1.8
7073	1.8
7074	1.8
7075	1.8
7076	1.8
7077	1.8
7078	1.8
7079	1.8
7080	1.8
7081	1.8
7082	1.8
7083	1.8
7084	1.8
7085	1.8
7086	1.8
7087	1.8
7088	1.8
7089	1.8
7090	1.8
7091	1.8
7092	1.8
7093	1.8
7094	1.8
7095	1.8
7096	1.60425
7097	1.3545
7098	1.08675
7099	1.01925
7100	0.981
7101	0.9225
7102	0.80775
7103	0.639
7104	0.48825
7105	0.378
7106	0.41625
7107	0.405
7108	0.45
7109	0.47025
7110	0.42525
7111	0.693
7112	0.711
7113	0.6345
7114	0.52875
7115	0.495
7116	0.4725
7117	0.3285
7118	0.288
7119	0.7605
7120	1.32075
7121	1.6965
7122	1.7595
7123	1.40175
7124	1.57275
7125	1.69425
7126	1.8
7127	1.8
7128	1.47825
7129	1.476
7130	1.728
7131	1.8
7132	1.8
7133	1.8
7134	1.8
7135	1.8
7136	1.75725
7137	1.78875
7138	1.8
7139	1.8
7140	1.8
7141	1.8
7142	1.7865
7143	1.7685
7144	1.8
7145	1.8
7146	1.8
7147	1.665
7148	1.611
7149	1.71
7150	1.8
7151	1.8
7152	1.8
7153	1.8
7154	1.71
7155	1.8
7156	1.8
7157	1.8
7158	1.8
7159	1.8
7160	1.8
7161	1.8
7162	1.8
7163	1.8
7164	1.8
7165	1.8
7166	1.8
7167	1.6515
7168	1.323
7169	1.3095
7170	1.5525
7171	1.8
7172	1.8
7173	1.8
7174	1.8
7175	1.8
7176	1.8
7177	1.8
7178	1.8
7179	1.8
7180	1.8
7181	1.8
7182	1.8
7183	1.8
7184	1.8
7185	1.8
7186	1.8
7187	1.8
7188	1.8
7189	1.8
7190	1.8
7191	1.8
7192	1.8
7193	1.8
7194	1.8
7195	1.8
7196	1.8
7197	1.8
7198	1.8
7199	1.8
7200	1.8
7201	1.8
7202	1.8
7203	1.8
7204	1.8
7205	1.8
7206	1.8
7207	0
7208	0
7209	0
7210	0
7211	1.8
7212	1.8
7213	1.8
7214	1.8
7215	1.8
7216	1.8
7217	1.8
7218	1.8
7219	1.8
7220	1.8
7221	1.8
7222	1.8
7223	1.8
7224	1.8
7225	1.8
7226	1.8
7227	1.8
7228	1.8
7229	1.70325
7230	1.70325
7231	1.575
7232	1.47375
7233	1.38825
7234	1.47825
7235	1.46475
7236	1.566
7237	1.36575
7238	1.45575
7239	1.386
7240	1.3725
7241	1.47375
7242	1.46025
7243	1.4265
7244	1.25775
7245	1.2645
7246	1.21275
7247	0.99225
7248	0.846
7249	0.77175
7250	0.765
7251	0.75375
7252	0.72675
7253	0.6795
7254	0.675
7255	0.6165
7256	0.56475
7257	0.6615
7258	0.83475
7259	0.99225
7260	1.1925
7261	1.28925
7262	1.3005
7263	1.4085
7264	1.4715
7265	1.51875
7266	1.737
7267	1.78425
7268	1.8
7269	1.8
7270	1.8
7271	1.8
7272	1.8
7273	1.8
7274	1.8
7275	1.8
7276	1.8
7277	1.8
7278	1.8
7279	1.8
7280	1.17
7281	0.9675
7282	0.9675
7283	1.098
7284	1.215
7285	1.24875
7286	0.765
7287	0.864
7288	0.97425
7289	1.09125
7290	1.1835
7291	1.206
7292	1.18575
7293	1.09125
7294	1.179
7295	1.4085
7296	1.50075
7297	1.55925
7298	1.57275
7299	1.6965
7300	1.665
7301	1.3995
7302	1.34325
7303	1.45575
7304	1.46475
7305	1.4355
7306	1.20375
7307	1.38375
7308	1.215
7309	1.5345
7310	1.233
7311	1.2285
7312	1.25775
7313	1.0035
7314	0.42525
7315	0.67275
7316	1.035
7317	1.22175
7318	0.35325
7319	0
7320	0
7321	0.02475
7322	0
7323	0.08325
7324	0.51975
7325	0.42975
7326	0.0675
7327	0
7328	0.00225
7329	0.7605
7330	1.1475
7331	1.0305
7332	1.08225
7333	1.521
7334	1.8
7335	1.8
7336	1.8
7337	1.8
7338	1.8
7339	1.8
7340	1.8
7341	1.8
7342	1.8
7343	1.8
7344	1.8
7345	1.8
7346	1.8
7347	1.8
7348	1.8
7349	1.8
7350	1.8
7351	1.8
7352	1.8
7353	1.8
7354	1.8
7355	1.8
7356	1.8
7357	1.8
7358	1.8
7359	1.8
7360	1.8
7361	1.8
7362	1.8
7363	1.8
7364	1.8
7365	1.8
7366	1.8
7367	1.8
7368	1.8
7369	1.8
7370	1.8
7371	1.8
7372	1.8
7373	1.8
7374	1.8
7375	1.7325
7376	1.3275
7377	1.16775
7378	0.8685
7379	0.81675
7380	0.711
7381	0.585
7382	0.8595
7383	0.639
7384	0.54675
7385	0.6165
7386	0.88425
7387	1.1475
7388	1.1115
7389	1.0125
7390	0.86175
7391	0.82575
7392	0.81
7393	0.74475
7394	1.07325
7395	1.2645
7396	1.72575
7397	1.8
7398	1.8
7399	1.8
7400	1.8
7401	1.8
7402	1.8
7403	1.8
7404	1.8
7405	1.8
7406	1.8
7407	1.8
7408	1.8
7409	1.8
7410	1.8
7411	1.8
7412	1.8
7413	1.8
7414	1.8
7415	1.8
7416	1.8
7417	1.8
7418	1.69425
7419	1.62
7420	1.629
7421	1.656
7422	1.4805
7423	1.665
7424	1.3185
7425	1.6515
7426	1.8
7427	1.8
7428	1.8
7429	1.8
7430	1.8
7431	1.8
7432	1.8
7433	1.8
7434	1.8
7435	1.8
7436	1.8
7437	1.8
7438	1.8
7439	1.8
7440	1.8
7441	1.8
7442	1.8
7443	1.8
7444	1.8
7445	1.413
7446	0.36675
7447	0.62775
7448	0.31275
7449	0.2295
7450	0.63
7451	0.855
7452	0.8595
7453	0.927
7454	0
7455	0
7456	0
7457	0
7458	0
7459	0.16425
7460	0.23175
7461	0.23175
7462	0.3465
7463	0.459
7464	0.4905
7465	0.43425
7466	0.495
7467	0.54
7468	0.63675
7469	0.7605
7470	0.84825
7471	0.819
7472	0.891
7473	0.8415
7474	0.684
7475	0.5985
7476	0.6615
7477	0.8685
7478	0.47925
7479	0.56475
7480	0.513
7481	0.108
7482	0.18675
7483	0.567
7484	1.4985
7485	1.64475
7486	1.8
7487	1.8
7488	1.8
7489	1.8
7490	1.8
7491	1.8
7492	1.8
7493	1.8
7494	1.629
7495	1.2825
7496	1.10475
7497	1.278
7498	1.359
7499	1.8
7500	1.8
7501	1.8
7502	1.8
7503	1.38375
7504	1.8
7505	1.8
7506	1.8
7507	1.8
7508	1.575
7509	1.39275
7510	0.936
7511	0.54225
7512	0.045
7513	0
7514	0.486
7515	1.359
7516	1.8
7517	1.8
7518	1.8
7519	1.8
7520	1.8
7521	1.8
7522	1.8
7523	1.8
7524	1.58175
7525	1.2645
7526	0.81
7527	0.4815
7528	0.2745
7529	0.14625
7530	0.0675
7531	0
7532	0
7533	0
7534	0
7535	0
7536	0.4815
7537	0.6615
7538	0.87975
7539	1.30725
7540	1.53
7541	1.74825
7542	1.8
7543	1.8
7544	1.8
7545	1.8
7546	1.8
7547	1.8
7548	1.8
7549	1.8
7550	1.8
7551	1.66275
7552	1.5705
7553	1.4895
7554	1.36575
7555	1.2915
7556	1.278
7557	1.233
7558	1.1295
7559	1.08
7560	0.9945
7561	0.9225
7562	0.82125
7563	0.78075
7564	0.828
7565	0.8145
7566	0.6165
7567	0.60975
7568	0.53325
7569	0.4815
7570	1.10475
7571	1.51875
7572	1.1655
7573	0.88425
7574	1.24425
7575	1.46475
7576	1.54575
7577	0.98775
7578	0.9495
7579	1.32075
7580	1.332
7581	1.278
7582	1.278
7583	1.30275
7584	1.28475
7585	1.29375
7586	1.25775
7587	1.12275
7588	0.9495
7589	0.8055
7590	0.612
7591	0.51525
7592	0.3735
7593	0.24525
7594	0.18225
7595	0
7596	0
7597	0
7598	0
7599	0
7600	0
7601	0
7602	0
7603	0.3195
7604	0.65475
7605	0.66825
7606	0.92025
7607	1.10925
7608	1.2375
7609	1.368
7610	1.6965
7611	1.8
7612	1.8
7613	1.8
7614	1.8
7615	1.8
7616	1.8
7617	1.8
7618	1.8
7619	1.8
7620	1.8
7621	1.8
7622	1.8
7623	1.8
7624	1.8
7625	1.8
7626	1.8
7627	1.8
7628	1.8
7629	1.8
7630	1.8
7631	1.8
7632	1.8
7633	1.8
7634	1.8
7635	1.8
7636	1.8
7637	1.8
7638	1.8
7639	1.8
7640	1.8
7641	1.755
7642	1.647
7643	1.611
7644	1.62
7645	1.5525
7646	1.575
7647	1.584
7648	1.50525
7649	1.4715
7650	1.48725
7651	1.37925
7652	1.38375
7653	1.32075
7654	1.278
7655	1.25325
7656	1.18575
7657	1.098
7658	0.945
7659	0.7155
7660	0.4905
7661	0.36675
7662	0.36
7663	0.36225
7664	0.3465
7665	0.30375
7666	0.135
7667	0
7668	0
7669	0
7670	0.0135
7671	0.0945
7672	0
7673	0
7674	0
7675	0.027
7676	0.33975
7677	0.459
7678	0.504
7679	0.73575
7680	0.4815
7681	0.68175
7682	0.61875
7683	0.58725
7684	0.5715
7685	0.4995
7686	0.48825
7687	0.5085
7688	0.48825
7689	0.504
7690	0.47475
7691	0.42975
7692	0.3375
7693	0.27
7694	0.32175
7695	0.2385
7696	0.34875
7697	0.40725
7698	0
7699	0
7700	0.3285
7701	0.558
7702	0.32175
7703	0.26775
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0.1665
7713	0.4005
7714	0.486
7715	0.43875
7716	0.225
7717	0.243
7718	0.342
7719	0
7720	0
7721	0
7722	0
7723	0
7724	0.2025
7725	0.28125
7726	0.47475
7727	0.6165
7728	1.32525
7729	0.882
7730	0.69075
7731	1.215
7732	1.79325
7733	1.71225
7734	1.4175
7735	1.53225
7736	1.5795
7737	1.4265
7738	1.422
7739	1.3635
7740	1.2735
7741	1.24875
7742	1.74375
7743	1.6245
7744	1.485
7745	1.44225
7746	1.4445
7747	1.46475
7748	1.6965
7749	1.8
7750	1.8
7751	1.8
7752	1.54575
7753	1.21725
7754	0.927
7755	0.67725
7756	0.57375
7757	0.54
7758	0.6435
7759	0.90225
7760	1.26675
7761	1.74825
7762	1.8
7763	1.8
7764	1.8
7765	1.8
7766	1.8
7767	1.8
7768	1.8
7769	1.8
7770	1.8
7771	1.8
7772	1.8
7773	1.8
7774	1.8
7775	1.8
7776	1.8
7777	1.8
7778	1.8
7779	1.8
7780	1.8
7781	1.8
7782	1.8
7783	1.8
7784	1.8
7785	1.8
7786	1.8
7787	1.8
7788	1.8
7789	1.8
7790	1.8
7791	1.8
7792	1.8
7793	1.8
7794	1.8
7795	1.8
7796	1.8
7797	1.8
7798	1.8
7799	1.8
7800	1.8
7801	1.8
7802	1.8
7803	1.8
7804	1.8
7805	1.8
7806	1.8
7807	1.66725
7808	1.8
7809	1.8
7810	1.8
7811	1.8
7812	1.8
7813	1.8
7814	1.8
7815	1.8
7816	1.8
7817	1.8
7818	1.8
7819	1.8
7820	1.8
7821	1.8
7822	1.8
7823	1.8
7824	1.8
7825	1.8
7826	1.8
7827	1.8
7828	1.72575
7829	1.71
7830	1.75725
7831	1.8
7832	1.78875
7833	1.69425
7834	1.63125
7835	1.57275
7836	1.46025
7837	1.3185
7838	1.15875
7839	1.1205
7840	1.05075
7841	1.0305
7842	1.01025
7843	1.098
7844	1.2195
7845	1.37925
7846	1.32975
7847	1.485
7848	1.43775
7849	1.46025
7850	1.3725
7851	1.296
7852	1.296
7853	1.287
7854	1.3185
7855	1.314
7856	1.3275
7857	1.40625
7858	1.521
7859	1.4625
7860	1.30725
7861	1.23525
7862	0.837
7863	0.981
7864	1.0935
7865	1.152
7866	1.2285
7867	1.287
7868	1.45575
7869	1.431
7870	1.50975
7871	1.6155
7872	1.431
7873	1.3545
7874	1.233
7875	1.1655
7876	1.1835
7877	1.23975
7878	1.3275
7879	1.35225
7880	1.377
7881	1.3455
7882	1.287
7883	1.206
7884	1.0575
7885	0.91575
7886	1.04175
7887	1.01025
7888	0.86625
7889	0.78975
7890	0.8235
7891	0.9045
7892	1.03725
7893	1.09125
7894	1.14075
7895	1.04175
7896	0.819
7897	0.693
7898	0.6435
7899	0.6615
7900	0.6435
7901	0.657
7902	0.76275
7903	0.80325
7904	0.80325
7905	0.792
7906	0.828
7907	0.702
7908	0.531
7909	0.52425
7910	0.4995
7911	0.342
7912	0.225
7913	0.19125
7914	0.261
7915	0.33075
7916	0.30375
7917	0.36
7918	0.47025
7919	0.378
7920	0.38925
7921	0.35775
7922	0.34875
7923	0.23175
7924	0.31725
7925	0.234
7926	0.2925
7927	0.1845
7928	0.2295
7929	0.14175
7930	0.072
7931	0
7932	0
7933	0
7934	0.1575
7935	0.09675
7936	0
7937	0
7938	0
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0
7955	0
7956	0
7957	0
7958	0
7959	0
7960	0
7961	0.045
7962	0
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0.1035
7977	0
7978	0
7979	0.49275
7980	0.84375
7981	1.044
7982	1.1655
7983	1.296
7984	1.45575
7985	1.65825
7986	1.746
7987	1.8
7988	1.8
7989	1.8
7990	1.8
7991	1.8
7992	1.8
7993	1.8
7994	1.8
7995	1.8
7996	1.8
7997	1.8
7998	1.8
7999	1.8
8000	1.8
8001	1.8
8002	1.8
8003	1.8
8004	1.7775
8005	1.62675
8006	1.17225
8007	0.93375
8008	0.86625
8009	0.8685
8010	0.80775
8011	0.6885
8012	0.71325
8013	0.74025
8014	0.7875
8015	0.80325
8016	0.69075
8017	0.61425
8018	0.63
8019	0.5085
8020	0.4185
8021	0.2835
8022	0.198
8023	0.198
8024	0.15075
8025	0.2475
8026	0.33075
8027	0.4365
8028	0.43875
8029	0.3105
8030	0.4905
8031	0.369
8032	0.3735
8033	0.3285
8034	0.4185
8035	0.60075
8036	0.59625
8037	0.68625
8038	0.6435
8039	0.8055
8040	0.90675
8041	0.76725
8042	0.68625
8043	0.7875
8044	0.8325
8045	0.6525
8046	0.70425
8047	0.83925
8048	0.7245
8049	0.459
8050	0.83025
8051	0.86175
8052	0.675
8053	0.6795
8054	0.5985
8055	0.756
8056	0.792
8057	0.9675
8058	0.8685
8059	0.83025
8060	1.089
8061	1.18575
8062	1.287
8063	1.26
8064	1.06875
8065	0.73575
8066	0.47025
8067	0.23175
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0
8076	0
8077	0
8078	0
8079	0
8080	0
8081	0
8082	0
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0
8100	0
8101	0.036
8102	0.702
8103	0.65475
8104	0.558
8105	1.06875
8106	1.1115
8107	1.0125
8108	1.053
8109	1.0935
8110	1.044
8111	0.8865
8112	0.68625
8113	0.4995
8114	0.29925
8115	0.0495
8116	0
8117	0
8118	0
8119	0
8120	0.31275
8121	0.62325
8122	0.98775
8123	1.3725
8124	1.74375
8125	1.8
8126	1.8
8127	1.8
8128	1.8
8129	1.8
8130	1.8
8131	1.8
8132	1.8
8133	1.8
8134	1.8
8135	1.8
8136	1.8
8137	1.0935
8138	1.782
8139	1.60425
8140	1.69875
8141	1.71675
8142	1.6875
8143	1.58175
8144	1.3905
8145	1.25775
8146	1.125
8147	0.84375
8148	0.60075
8149	0.39825
8150	0.5805
8151	0.41625
8152	0.24975
8153	0.1755
8154	0.4275
8155	0.87975
8156	1.1025
8157	1.27575
8158	1.332
8159	1.31625
8160	1.17225
8161	1.02825
8162	0.8685
8163	0.72
8164	0.6345
8165	0.7245
8166	0.7695
8167	0.891
8168	0.945
8169	0.84375
8170	0.729
8171	0.55125
8172	0.51975
8173	0.513
8174	0.40725
8175	0.3375
8176	0.567
8177	0.8325
8178	0.9
8179	1.01475
8180	0.81
8181	0.63225
8182	0.40725
8183	0.41175
8184	0.31725
8185	0.63
8186	0.6525
8187	0.585
8188	0.63
8189	1.00125
8190	0.9405
8191	0.95175
8192	1.00125
8193	1.01025
8194	0.936
8195	0.84375
8196	0.82575
8197	0.8145
8198	0.74925
8199	0.684
8200	0.6345
8201	0.56925
8202	0.54675
8203	0.54
8204	0.4725
8205	0.47925
8206	0.57825
8207	0.66375
8208	0.7335
8209	0.78975
8210	0.729
8211	0.55125
8212	0.5355
8213	0.57375
8214	0.4185
8215	0.3735
8216	0.36225
8217	0.34875
8218	0.42075
8219	0.42075
8220	0.153
8221	0.207
8222	0.33075
8223	0.26325
8224	0.144
8225	0.09
8226	0.2475
8227	0.585
8228	0.666
8229	0.666
8230	0.74025
8231	0.855
8232	0.79875
8233	0.774
8234	0.738
8235	0.6615
8236	0.65475
8237	0.702
8238	0.66375
8239	0.62325
8240	0.59175
8241	0.49725
8242	0.5085
8243	0.459
8244	0.47925
8245	0.50175
8246	0.38475
8247	0.369
8248	0.43875
8249	0.30375
8250	0.099
8251	0.2025
8252	0.189
8253	0.2835
8254	0.40725
8255	0.6615
8256	0.80775
8257	0.7605
8258	1.03725
8259	0.9225
8260	0.91125
8261	0.8955
8262	1.0125
8263	1.1565
8264	1.242
8265	1.287
8266	1.30725
8267	1.35
8268	1.1025
8269	0.855
8270	0.2295
8271	0.225
8272	0.24975
8273	0.21825
8274	0.7245
8275	1.2375
8276	1.215
8277	1.377
8278	1.377
8279	1.31625
8280	1.32525
8281	1.32525
8282	1.3455
8283	1.3545
8284	1.179
8285	1.1115
8286	0.99675
8287	1.16775
8288	1.32525
8289	1.3635
8290	1.30725
8291	1.30725
8292	1.40175
8293	1.41075
8294	1.197
8295	1.15425
8296	1.17225
8297	1.143
8298	1.10475
8299	1.0215
8300	1.12725
8301	1.41525
8302	1.4985
8303	1.422
8304	1.314
8305	1.29825
8306	1.2915
8307	1.2735
8308	1.323
8309	1.16325
8310	1.26225
8311	1.25775
8312	1.377
8313	1.30725
8314	1.521
8315	1.54575
8316	1.4985
8317	1.512
8318	1.8
8319	1.8
8320	1.8
8321	1.8
8322	1.8
8323	1.5255
8324	1.8
8325	1.8
8326	1.64025
8327	1.8
8328	1.8
8329	1.8
8330	1.6695
8331	1.7595
8332	1.476
8333	1.503
8334	1.39275
8335	1.08225
8336	1.17675
8337	1.26
8338	1.35
8339	1.386
8340	1.73925
8341	1.8
8342	1.75725
8343	1.8
8344	1.8
8345	1.8
8346	1.8
8347	1.8
8348	1.8
8349	1.8
8350	1.8
8351	1.8
8352	1.8
8353	1.8
8354	1.8
8355	1.8
8356	1.8
8357	1.7955
8358	1.2555
8359	0.81
8360	0.8865
8361	1.2555
8362	1.5165
8363	1.7865
8364	1.8
8365	1.8
8366	1.8
8367	1.8
8368	1.8
8369	1.8
8370	1.8
8371	1.8
8372	1.8
8373	1.8
8374	1.8
8375	1.8
8376	1.8
8377	1.8
8378	1.8
8379	1.8
8380	1.8
8381	1.8
8382	1.8
8383	1.8
8384	1.8
8385	1.8
8386	1.8
8387	1.8
8388	1.8
8389	1.8
8390	1.8
8391	1.8
8392	1.8
8393	1.8
8394	1.8
8395	1.8
8396	1.8
8397	0.6885
8398	1.55025
8399	0.35325
8400	0.49725
8401	0.45
8402	0.7785
8403	0.873
8404	0.6345
8405	0.5175
8406	0.495
8407	0.46575
8408	0.396
8409	0.252
8410	0.2385
8411	0.261
8412	0.459
8413	0.747
8414	1.368
8415	1.41075
8416	1.4715
8417	1.098
8418	0.693
8419	0.531
8420	0.88425
8421	1.57725
8422	1.6875
8423	1.5075
8424	1.053
8425	1.05975
8426	1.278
8427	1.54575
8428	1.72125
8429	1.6785
8430	1.8
8431	1.8
8432	1.8
8433	1.8
8434	1.8
8435	1.8
8436	1.8
8437	1.8
8438	1.8
8439	1.8
8440	1.8
8441	1.8
8442	1.8
8443	1.8
8444	1.8
8445	1.8
8446	1.8
8447	1.8
8448	1.8
8449	1.8
8450	1.8
8451	1.8
8452	1.8
8453	1.8
8454	1.8
8455	1.8
8456	1.8
8457	1.647
8458	1.8
8459	1.8
8460	1.566
8461	1.332
8462	0.891
8463	1.296
8464	1.52775
8465	1.6875
8466	1.8
8467	1.8
8468	1.8
8469	1.8
8470	1.8
8471	1.566
8472	1.4445
8473	1.512
8474	1.53675
8475	1.56825
8476	1.4805
8477	1.386
8478	1.3905
8479	1.584
8480	1.5795
8481	1.36575
8482	1.4175
8483	1.40175
8484	1.4175
8485	1.4535
8486	1.65825
8487	1.76625
8488	1.8
8489	1.8
8490	1.8
8491	1.8
8492	1.8
8493	1.8
8494	1.8
8495	1.8
8496	1.8
8497	1.8
8498	1.8
8499	1.8
8500	1.8
8501	1.8
8502	1.8
8503	1.8
8504	1.8
8505	1.8
8506	1.8
8507	1.8
8508	1.8
8509	1.8
8510	1.8
8511	1.8
8512	1.8
8513	1.8
8514	1.8
8515	1.8
8516	1.8
8517	1.8
8518	1.8
8519	1.8
8520	1.8
8521	1.8
8522	1.8
8523	1.8
8524	1.8
8525	1.8
8526	1.8
8527	1.8
8528	1.8
8529	1.8
8530	1.8
8531	1.8
8532	1.8
8533	1.8
8534	1.8
8535	1.8
8536	1.8
8537	1.8
8538	1.8
8539	1.8
8540	1.8
8541	1.8
8542	1.8
8543	1.8
8544	1.8
8545	1.8
8546	1.8
8547	1.8
8548	1.8
8549	1.8
8550	1.8
8551	1.8
8552	1.8
8553	1.8
8554	1.8
8555	1.8
8556	1.8
8557	1.8
8558	1.8
8559	1.8
8560	0
8561	0
8562	0
8563	0
8564	1.8
8565	1.8
8566	1.8
8567	1.8
8568	1.8
8569	0
8570	0
8571	0
8572	1.8
8573	1.8
8574	1.8
8575	1.8
8576	1.8
8577	1.8
8578	1.8
8579	1.8
8580	1.8
8581	1.8
8582	1.8
8583	1.8
8584	1.8
8585	1.8
8586	1.8
8587	1.8
8588	1.8
8589	1.8
8590	1.61325
8591	1.557
8592	1.8
8593	1.8
8594	1.8
8595	1.8
8596	1.8
8597	1.8
8598	1.8
8599	1.8
8600	1.8
8601	1.8
8602	1.8
8603	1.8
8604	1.8
8605	1.8
8606	1.3725
8607	1.25325
8608	1.06425
8609	0.8595
8610	0.86625
8611	0.765
8612	0.8865
8613	0.85725
8614	0.86175
8615	0.78075
8616	0.70875
8617	0.837
8618	0.6795
8619	1.09125
8620	1.30275
8621	1.36575
8622	1.55925
8623	1.72125
8624	1.611
8625	1.404
8626	1.1835
8627	1.0755
8628	1.143
8629	1.197
8630	1.2015
8631	1.08225
8632	1.10475
8633	1.24425
8634	1.098
8635	1.21275
8636	1.3725
8637	1.8
8638	1.8
8639	1.8
8640	1.8
8641	1.8
8642	1.8
8643	1.8
8644	1.8
8645	1.8
8646	1.8
8647	1.8
8648	1.8
8649	1.8
8650	1.8
8651	1.8
8652	1.8
8653	1.8
8654	1.8
8655	1.8
8656	1.8
8657	1.8
8658	1.8
8659	1.8
8660	1.76175
8661	1.8
8662	1.67175
8663	1.28025
8664	1.1475
8665	0.909
8666	0.74925
8667	0.66375
8668	1.0575
8669	1.04175
8670	1.269
8671	1.3545
8672	1.74825
8673	1.55925
8674	1.8
8675	1.8
8676	1.8
8677	1.8
8678	1.6785
8679	1.647
8680	1.647
8681	1.512
8682	1.77075
8683	1.8
8684	1.44
8685	1.368
8686	1.76175
8687	1.8
8688	1.8
8689	1.5525
8690	1.37925
8691	1.107
8692	0.7605
8693	0.65925
8694	0.59625
8695	0.53325
8696	0.56925
8697	0.603
8698	0.711
8699	0.77175
8700	0.5895
8701	0.531
8702	0.6075
8703	0.78075
8704	0.83025
8705	0.96525
8706	1.23075
8707	1.43325
8708	1.51875
8709	1.74825
8710	1.8
8711	1.8
8712	1.8
8713	1.8
8714	1.8
8715	1.8
8716	1.8
8717	1.8
8718	1.8
8719	1.8
8720	1.8
8721	1.8
8722	1.8
8723	1.8
8724	1.8
8725	1.25775
8726	1.8
8727	1.5795
8728	1.26675
8729	1.197
8730	1.23975
8731	0.9225
8732	0.8415
8733	0.96525
8734	0.99
8735	1.179
8736	1.25325
8737	1.49625
8738	1.6785
8739	1.8
8740	1.8
8741	1.8
8742	1.8
8743	1.8
8744	1.8
8745	1.8
8746	1.8
8747	1.8
8748	1.8
8749	1.8
8750	1.32975
8751	1.40625
8752	1.57275
8753	1.6965
8754	1.8
8755	1.8
8756	1.8
8757	1.8
8758	1.8
8759	1.8
8760	1.8
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}
\makeatother
\end{document}

==> Figures/solar.tex <==
\documentclass{scrartcl}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\tikzexternalize
\pgfplotsset{compat=newest}
\tikzset{
  font={\fontsize{8pt}{8}\selectfont}}
  \usepackage{tikzscale} % Scale the figure not the font


%\pgfplotsset{xtick style={draw=none}}
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}

% Preamble: \pgfplotsset{width=7cm,compat=1.17}
% needs \pgfplotsset{compat=1.9} or newer!
\begin{tikzpicture}\label{Fig1}
\begin{axis}[ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.5,1.0,1.5,2},
            yticklabels={0,0.5,1.0,1.5, },
            % y axis
            ymin=0,
            ymax=2,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:2,
%            visualization depends on=rawy\as\rawy, % Save the unclipped values 
%            nodes near coords,%={
%            \pgfmathprintnumber{\rawy}% Print unclipped values
%           },
%           clip=false,
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            axis lines*=left,
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.2)},anchor=south,legend columns=2},
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.00) (2,0.00) (3,1.01304) (4,1.01304) (5,1.01304) (6,0.00)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,16.569816) (2,16.569816) (3,13.326493) (4,13.326493) (5,13.326493) (6,1.656982)};
\end{axis}
\node at (0.65,2.6) {\scriptsize 16.57};
\node at (1.50,2.6) {\scriptsize 16.57};
\node at (2.30,2.6) {\scriptsize 14.34};
\node at (3.1,2.6) {\scriptsize 14.34};
\node at (3.9,2.6) {\scriptsize 14.34};
\node at (4.75,2.2) {\scriptsize 1.66};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig2}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.291852) (2,0.291852) (3,0.911736) (4,0.679392) (5,0.24723) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,4.16216) (4,2.869136) (5,0.00) (6,0.012366)};
\end{axis}
\node at (0.65,1.95) {\scriptsize 0.29};
\node at (1.49,1.95) {\scriptsize 0.29};
\node at (2.30,2.6) {\scriptsize 5.07};
\node at (3.1,2.6) {\scriptsize 3.54};
\node at (3.95,1.7) {\scriptsize 0.25};
\node at (4.75,1.15) {\scriptsize 1.60};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig3}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.50652) (4,0.37548) (5,0.145926) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,2.751479) (4,2.089875) (5,0.00) (6,0.00)};
\end{axis}
\node at (0.65,1.05) {\scriptsize 0.15};
\node at (1.49,1.05) {\scriptsize 0.15};
\node at (2.30,2.6) {\scriptsize 3.26};
\node at (3.1,2.6) {\scriptsize 2.46};
\node at (3.95,1.05) {\scriptsize 0.15};
\node at (4.75,1.05) {\scriptsize 0.15};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig4}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=1.8,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.1)},anchor=south,legend columns=2},
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.0) (2,0.291852) (3,0.24723) (4,0.247230) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,1.656982) (2,1.122275) (3,1.024141) (4,0.594159) (5,0.488455)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig5}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.5,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.24723) (3,0.24723) (4,0.24723) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.012366) (2,0.103382) (3,0.133732) (4,0.16537) (5,0.181925)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig6}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.35,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.145926) (4,0.145926) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,0.00) (4,0.11) (5,0.06)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig7}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Load Demand (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	D
1	0.725
2	0.614
3	0.571
4	0.557
5	0.564
6	0.56
7	0.561
8	0.604
9	0.723
10	1.069
11	0.841
12	0.876
13	0.908
14	0.903
15	0.829
16	0.739
17	0.914
18	1.116
19	1.151
20	1.047
21	1.03
22	0.897
23	0.854
24	0.698
25	0.598
26	0.487
27	0.48
28	0.483
29	0.54
30	0.531
31	0.598
32	0.784
33	0.984
34	1.069
35	1.071
36	1.088
37	1.059
38	1.089
39	1.041
40	1.016
41	1.109
42	1.207
43	1.169
44	1.11
45	1.012
46	0.91
47	0.667
48	0.628
49	0.611
50	0.552
51	0.509
52	0.518
53	0.463
54	0.53
55	0.688
56	0.848
57	0.914
58	1.021
59	1.052
60	1.04
61	1.043
62	1.053
63	0.923
64	0.971
65	1.13
66	1.19
67	1.194
68	1.108
69	0.946
70	0.884
71	0.833
72	0.688
73	0.573
74	0.524
75	0.492
76	0.539
77	0.5
78	0.493
79	0.61
80	0.863
81	1.087
82	1.007
83	1.113
84	1.096
85	1.035
86	0.994
87	0.983
88	0.95
89	1.016
90	1.151
91	1.142
92	1.07
93	0.981
94	0.89
95	0.784
96	0.676
97	0.599
98	0.51
99	0.474
100	0.467
101	0.459
102	0.525
103	0.584
104	0.713
105	0.79
106	0.9
107	1.038
108	1
109	0.977
110	0.957
111	0.849
112	0.872
113	1.036
114	1.186
115	1.141
116	1.009
117	0.946
118	0.881
119	0.802
120	0.66
121	0.574
122	0.531
123	0.542
124	0.453
125	0.473
126	0.491
127	0.518
128	0.648
129	0.784
130	0.877
131	0.94
132	0.914
133	0.933
134	0.921
135	0.953
136	0.93
137	0.999
138	1.033
139	1.114
140	1.028
141	0.915
142	0.802
143	0.728
144	0.637
145	0.589
146	0.486
147	0.439
148	0.458
149	0.491
150	0.552
151	0.598
152	0.77
153	0.99
154	1.041
155	1.095
156	1.123
157	1.067
158	0.935
159	0.924
160	1.018
161	1.091
162	1.099
163	1.16
164	1.084
165	0.994
166	0.886
167	0.763
168	0.613
169	0.539
170	0.498
171	0.474
172	0.463
173	0.452
174	0.476
175	0.606
176	0.847
177	0.979
178	0.973
179	1.033
180	1.021
181	1.01
182	0.963
183	0.937
184	0.997
185	1.103
186	1.084
187	1.119
188	1.074
189	0.966
190	0.845
191	0.74
192	0.588
193	0.585
194	0.521
195	0.506
196	0.462
197	0.461
198	0.488
199	0.638
200	0.872
201	1.069
202	1.125
203	0.983
204	1.05
205	1.071
206	1.055
207	0.932
208	0.951
209	1.077
210	1.195
211	1.111
212	1.037
213	0.948
214	0.894
215	0.718
216	0.614
217	0.522
218	0.524
219	0.476
220	0.469
221	0.454
222	0.477
223	0.587
224	0.832
225	0.975
226	0.994
227	0.933
228	0.937
229	0.968
230	1.01
231	0.94
232	1.025
233	1.106
234	1.135
235	1.127
236	1.002
237	1.006
238	0.807
239	0.723
240	0.591
241	0.581
242	0.497
243	0.458
244	0.443
245	0.444
246	0.47
247	0.612
248	0.848
249	0.963
250	0.96
251	0.89
252	1.012
253	0.964
254	0.968
255	0.836
256	0.883
257	1.064
258	1.18
259	1.097
260	1.026
261	0.971
262	0.912
263	0.788
264	0.667
265	0.551
266	0.487
267	0.522
268	0.534
269	0.464
270	0.479
271	0.517
272	0.736
273	0.907
274	0.952
275	0.999
276	0.963
277	0.956
278	0.855
279	0.917
280	0.92
281	1.004
282	1.102
283	1.103
284	1.035
285	0.944
286	0.83
287	0.739
288	0.603
289	0.565
290	0.516
291	0.481
292	0.476
293	0.489
294	0.445
295	0.518
296	0.666
297	0.836
298	0.872
299	0.931
300	0.968
301	0.964
302	0.971
303	0.852
304	0.787
305	0.946
306	1.159
307	1.137
308	0.969
309	0.888
310	0.835
311	0.734
312	0.598
313	0.468
314	0.472
315	0.442
316	0.481
317	0.445
318	0.504
319	0.568
320	0.785
321	0.998
322	1.059
323	1.034
324	1.027
325	1.038
326	1.023
327	1.048
328	1.017
329	1.014
330	1.162
331	1.066
332	1.079
333	0.989
334	0.833
335	0.705
336	0.539
337	0.535
338	0.512
339	0.478
340	0.46
341	0.454
342	0.47
343	0.574
344	0.868
345	1.008
346	1.086
347	1.062
348	0.972
349	0.972
350	0.978
351	0.973
352	0.983
353	1.018
354	1.115
355	1.14
356	1.111
357	0.999
358	0.836
359	0.738
360	0.621
361	0.579
362	0.475
363	0.444
364	0.463
365	0.467
366	0.456
367	0.609
368	0.841
369	1.02
370	1.032
371	0.995
372	1.015
373	1.059
374	1.091
375	0.94
376	0.96
377	0.937
378	1.159
379	1.13
380	1.119
381	1.033
382	0.903
383	0.698
384	0.593
385	0.56
386	0.503
387	0.466
388	0.48
389	0.481
390	0.493
391	0.617
392	0.905
393	1.046
394	0.967
395	1.039
396	0.991
397	1.064
398	1.033
399	0.959
400	0.969
401	1.013
402	1.172
403	1.138
404	1.083
405	0.943
406	0.874
407	0.81
408	0.68
409	0.522
410	0.469
411	0.466
412	0.48
413	0.479
414	0.513
415	0.625
416	0.888
417	1.025
418	1.113
419	1.13
420	1.154
421	1.15
422	1.104
423	1.087
424	1.059
425	1.105
426	1.13
427	1.157
428	1.147
429	0.968
430	0.82
431	0.74
432	0.711
433	0.606
434	0.519
435	0.464
436	0.506
437	0.501
438	0.536
439	0.575
440	0.741
441	0.913
442	1.058
443	1.02
444	1.037
445	1.064
446	1.053
447	1.002
448	1.03
449	1.102
450	1.158
451	1.122
452	1.067
453	0.97
454	0.791
455	0.696
456	0.619
457	0.556
458	0.532
459	0.502
460	0.514
461	0.487
462	0.467
463	0.55
464	0.685
465	0.832
466	0.848
467	0.973
468	0.997
469	1.032
470	0.977
471	0.925
472	0.914
473	1.076
474	1.196
475	1.162
476	1.063
477	0.957
478	0.86
479	0.783
480	0.644
481	0.537
482	0.484
483	0.449
484	0.44
485	0.489
486	0.537
487	0.604
488	0.873
489	1.174
490	1.161
491	1.192
492	1.111
493	1.112
494	1.118
495	1.151
496	1.073
497	1.029
498	1.214
499	1.248
500	1.167
501	1.009
502	0.918
503	0.759
504	0.674
505	0.582
506	0.449
507	0.47
508	0.473
509	0.451
510	0.461
511	0.638
512	0.909
513	1.091
514	1.107
515	1.215
516	1.132
517	1.12
518	1.087
519	1.048
520	1.105
521	1.124
522	1.206
523	1.206
524	1.184
525	1.059
526	0.88
527	0.791
528	0.606
529	0.565
530	0.527
531	0.463
532	0.493
533	0.475
534	0.491
535	0.645
536	0.874
537	1.031
538	0.991
539	1.041
540	1.076
541	1.162
542	1.033
543	1.044
544	0.949
545	1.041
546	1.206
547	1.157
548	1.056
549	1.029
550	0.925
551	0.762
552	0.611
553	0.52
554	0.512
555	0.525
556	0.468
557	0.464
558	0.518
559	0.622
560	0.883
561	1.016
562	1.071
563	1.062
564	1.02
565	1.081
566	1.08
567	1.021
568	1.02
569	1.006
570	1.098
571	1.173
572	1.116
573	0.986
574	0.868
575	0.748
576	0.62
577	0.575
578	0.487
579	0.48
580	0.478
581	0.466
582	0.467
583	0.64
584	0.884
585	1.044
586	1.066
587	1.131
588	1.077
589	1.094
590	1.013
591	1.002
592	0.999
593	1.079
594	1.19
595	1.17
596	1.101
597	0.986
598	0.896
599	0.816
600	0.684
601	0.588
602	0.53
603	0.522
604	0.506
605	0.495
606	0.486
607	0.594
608	0.74
609	0.874
610	0.939
611	0.967
612	0.912
613	0.963
614	0.886
615	0.893
616	0.808
617	0.878
618	1.103
619	1.103
620	1.08
621	0.917
622	0.822
623	0.744
624	0.697
625	0.579
626	0.501
627	0.426
628	0.431
629	0.428
630	0.455
631	0.538
632	0.605
633	0.746
634	0.844
635	0.909
636	0.901
637	0.902
638	0.811
639	0.799
640	0.784
641	0.868
642	1.058
643	1.067
644	0.955
645	0.881
646	0.838
647	0.749
648	0.594
649	0.522
650	0.499
651	0.459
652	0.472
653	0.519
654	0.496
655	0.593
656	0.793
657	0.909
658	0.994
659	1.013
660	0.977
661	1.027
662	1.036
663	0.959
664	1.019
665	0.997
666	1.115
667	1.218
668	1.14
669	1
670	0.821
671	0.72
672	0.651
673	0.557
674	0.499
675	0.459
676	0.472
677	0.519
678	0.496
679	0.395
680	0.837
681	0.977
682	0.985
683	1.034
684	1.025
685	1.058
686	1.03
687	1.052
688	0.99
689	1.052
690	1.104
691	1.191
692	1.081
693	0.921
694	0.82
695	0.79
696	0.609
697	0.496
698	0.509
699	0.456
700	0.462
701	0.539
702	0.544
703	0.567
704	0.836
705	0.996
706	1.002
707	0.982
708	0.96
709	0.977
710	0.878
711	0.825
712	0.868
713	0.917
714	1.025
715	1.176
716	1.074
717	0.941
718	0.888
719	0.752
720	0.584
721	0.518
722	0.51
723	0.457
724	0.536
725	0.497
726	0.478
727	0.624
728	0.815
729	0.965
730	1.025
731	1.037
732	0.979
733	0.993
734	0.897
735	0.952
736	0.937
737	0.909
738	1.067
739	1.188
740	1.079
741	0.928
742	0.858
743	0.761
744	0.642
745	0.559
746	0.494
747	0.479
748	0.455
749	0.471
750	0.489
751	0.626
752	0.806
753	0.937
754	1.102
755	1.048
756	1.024
757	0.984
758	0.984
759	0.944
760	0.896
761	0.951
762	1.091
763	1.071
764	1.066
765	0.967
766	0.824
767	0.814
768	0.607
769	0.585
770	0.562
771	0.471
772	0.441
773	0.473
774	0.465
775	0.58
776	0.75
777	0.844
778	0.909
779	0.921
780	0.999
781	0.977
782	0.907
783	0.742
784	0.843
785	0.94
786	1.021
787	1.137
788	1.062
789	0.965
790	0.892
791	0.769
792	0.624
793	0.547
794	0.476
795	0.461
796	0.54
797	0.473
798	0.474
799	0.542
800	0.63
801	0.845
802	0.843
803	0.92
804	0.994
805	0.988
806	0.907
807	0.887
808	0.93
809	0.982
810	1.09
811	1.079
812	0.973
813	0.977
814	0.882
815	0.754
816	0.61
817	0.54
818	0.557
819	0.532
820	0.457
821	0.475
822	0.504
823	0.626
824	0.843
825	0.91
826	0.995
827	0.963
828	0.902
829	0.955
830	0.944
831	0.922
832	0.935
833	0.908
834	1.054
835	1.113
836	1.036
837	0.988
838	0.821
839	0.702
840	0.601
841	0.547
842	0.499
843	0.481
844	0.512
845	0.483
846	0.478
847	0.569
848	0.791
849	0.994
850	1.005
851	0.984
852	1.063
853	0.992
854	0.979
855	0.987
856	0.988
857	0.941
858	1.022
859	1.091
860	1.077
861	0.939
862	0.826
863	0.724
864	0.603
865	0.539
866	0.491
867	0.48
868	0.465
869	0.474
870	0.459
871	0.604
872	0.828
873	0.891
874	0.944
875	1.017
876	0.977
877	0.957
878	0.921
879	1.002
880	0.974
881	0.89
882	1.029
883	1.092
884	1.068
885	0.978
886	0.887
887	0.724
888	0.56
889	0.48
890	0.474
891	0.51
892	0.507
893	0.469
894	0.497
895	0.57
896	0.876
897	0.957
898	1.085
899	0.999
900	0.994
901	1.039
902	0.917
903	0.896
904	0.96
905	1.034
906	1.11
907	1.109
908	1.074
909	0.986
910	0.827
911	0.549
912	0.529
913	0.543
914	0.537
915	0.446
916	0.466
917	0.456
918	0.479
919	0.577
920	0.818
921	0.976
922	1.033
923	1.043
924	1.008
925	0.976
926	0.903
927	0.934
928	0.937
929	0.987
930	1.024
931	1.101
932	1.052
933	0.966
934	0.838
935	0.72
936	0.629
937	0.562
938	0.509
939	0.472
940	0.451
941	0.419
942	0.435
943	0.612
944	0.774
945	0.827
946	0.885
947	0.96
948	0.987
949	0.931
950	0.942
951	0.861
952	0.883
953	0.914
954	1.051
955	1.133
956	1.008
957	0.903
958	0.864
959	0.763
960	0.603
961	0.534
962	0.484
963	0.496
964	0.492
965	0.423
966	0.452
967	0.514
968	0.677
969	0.841
970	0.917
971	0.969
972	1.031
973	0.993
974	0.895
975	0.972
976	0.825
977	0.945
978	0.971
979	1.052
980	0.966
981	0.961
982	0.823
983	0.704
984	0.605
985	0.563
986	0.461
987	0.497
988	0.512
989	0.475
990	0.478
991	0.572
992	0.877
993	0.927
994	1.043
995	0.972
996	0.95
997	0.977
998	0.89
999	0.966
1000	0.921
1001	0.951
1002	1.072
1003	1.162
1004	1.083
1005	0.984
1006	0.869
1007	0.69
1008	0.574
1009	0.512
1010	0.478
1011	0.463
1012	0.462
1013	0.416
1014	0.46
1015	0.581
1016	0.798
1017	0.959
1018	1.055
1019	1.145
1020	1.044
1021	1.028
1022	1.084
1023	1.055
1024	0.961
1025	0.982
1026	1.04
1027	1.147
1028	1.047
1029	0.963
1030	0.844
1031	0.707
1032	0.64
1033	0.588
1034	0.491
1035	0.47
1036	0.453
1037	0.457
1038	0.503
1039	0.566
1040	0.757
1041	0.959
1042	0.983
1043	0.982
1044	1.042
1045	0.998
1046	0.974
1047	0.902
1048	0.966
1049	1.031
1050	1.068
1051	1.123
1052	1.063
1053	0.954
1054	0.86
1055	0.75
1056	0.612
1057	0.579
1058	0.508
1059	0.474
1060	0.484
1061	0.453
1062	0.49
1063	0.633
1064	0.824
1065	0.97
1066	0.976
1067	0.95
1068	0.964
1069	0.963
1070	0.879
1071	0.846
1072	0.804
1073	0.887
1074	1.057
1075	1.166
1076	1.04
1077	0.888
1078	0.796
1079	0.745
1080	0.614
1081	0.505
1082	0.476
1083	0.47
1084	0.441
1085	0.472
1086	0.527
1087	0.608
1088	0.782
1089	0.885
1090	0.927
1091	0.984
1092	0.985
1093	0.938
1094	0.925
1095	0.785
1096	0.769
1097	0.846
1098	0.991
1099	1.099
1100	1.01
1101	0.906
1102	0.856
1103	0.771
1104	0.631
1105	0.544
1106	0.476
1107	0.458
1108	0.498
1109	0.516
1110	0.449
1111	0.533
1112	0.698
1113	0.91
1114	0.871
1115	0.971
1116	1.025
1117	0.904
1118	0.825
1119	0.755
1120	0.812
1121	0.848
1122	0.962
1123	1.043
1124	1.036
1125	0.994
1126	1.093
1127	0.719
1128	0.63
1129	0.516
1130	0.532
1131	0.461
1132	0.438
1133	0.424
1134	0.446
1135	0.578
1136	0.657
1137	0.741
1138	0.881
1139	0.867
1140	0.859
1141	0.862
1142	0.825
1143	0.802
1144	0.726
1145	0.767
1146	0.949
1147	1.102
1148	1.041
1149	0.891
1150	0.819
1151	0.749
1152	0.606
1153	0.528
1154	0.465
1155	0.456
1156	0.481
1157	0.498
1158	0.564
1159	0.618
1160	0.788
1161	1.024
1162	1.04
1163	0.994
1164	0.996
1165	1.023
1166	0.825
1167	0.855
1168	0.895
1169	0.896
1170	0.917
1171	1.116
1172	1.042
1173	1.013
1174	0.878
1175	0.733
1176	0.579
1177	0.515
1178	0.511
1179	0.44
1180	0.457
1181	0.449
1182	0.492
1183	0.605
1184	0.895
1185	0.988
1186	0.996
1187	0.999
1188	1.042
1189	0.929
1190	0.939
1191	0.913
1192	0.836
1193	0.884
1194	1.023
1195	1.083
1196	1.115
1197	1.027
1198	0.846
1199	0.725
1200	0.649
1201	0.575
1202	0.468
1203	0.431
1204	0.466
1205	0.441
1206	0.425
1207	0.633
1208	0.936
1209	0.91
1210	0.916
1211	0.977
1212	1.001
1213	1.033
1214	0.933
1215	0.898
1216	0.928
1217	0.942
1218	0.977
1219	1.021
1220	1.085
1221	0.993
1222	0.898
1223	0.745
1224	0.581
1225	0.48
1226	0.492
1227	0.485
1228	0.482
1229	0.45
1230	0.487
1231	0.59
1232	0.881
1233	1.014
1234	1.058
1235	1.049
1236	1.012
1237	1.016
1238	0.984
1239	0.949
1240	0.992
1241	0.954
1242	0.928
1243	1.129
1244	1.032
1245	0.935
1246	0.857
1247	0.731
1248	0.628
1249	0.516
1250	0.544
1251	0.502
1252	0.449
1253	0.456
1254	0.463
1255	0.587
1256	0.889
1257	1.006
1258	1.129
1259	1.13
1260	1.147
1261	1.102
1262	1.039
1263	1.08
1264	1.056
1265	1.041
1266	1.11
1267	1.156
1268	1.087
1269	1.024
1270	0.911
1271	0.774
1272	0.669
1273	0.557
1274	0.49
1275	0.476
1276	0.457
1277	0.473
1278	0.504
1279	0.653
1280	0.737
1281	0.924
1282	1.017
1283	1.032
1284	1.015
1285	1.03
1286	1.033
1287	0.906
1288	0.958
1289	1.028
1290	1.108
1291	1.121
1292	0.998
1293	0.96
1294	0.923
1295	0.788
1296	0.595
1297	0.533
1298	0.51
1299	0.489
1300	0.462
1301	0.478
1302	0.496
1303	0.545
1304	0.689
1305	0.906
1306	1.002
1307	1.034
1308	1.027
1309	1.023
1310	0.902
1311	0.893
1312	0.917
1313	0.981
1314	1.026
1315	1.095
1316	1.055
1317	0.946
1318	0.897
1319	0.724
1320	0.622
1321	0.526
1322	0.501
1323	0.47
1324	0.476
1325	0.475
1326	0.496
1327	0.621
1328	0.9
1329	1.049
1330	1.14
1331	1.069
1332	1.129
1333	1.179
1334	1.069
1335	0.992
1336	1.046
1337	1.095
1338	1.15
1339	1.178
1340	1.167
1341	0.931
1342	0.849
1343	0.776
1344	0.627
1345	0.536
1346	0.464
1347	0.471
1348	0.504
1349	0.496
1350	0.519
1351	0.585
1352	0.875
1353	1.052
1354	1.107
1355	1.173
1356	1.145
1357	1.033
1358	1.041
1359	0.981
1360	0.974
1361	1.003
1362	1.008
1363	1.103
1364	1.14
1365	0.983
1366	0.923
1367	0.784
1368	0.638
1369	0.543
1370	0.502
1371	0.484
1372	0.559
1373	0.528
1374	0.469
1375	0.585
1376	0.842
1377	1.1
1378	1.085
1379	1.16
1380	1.15
1381	1.134
1382	0.941
1383	0.962
1384	1.005
1385	0.976
1386	1.131
1387	1.14
1388	1.125
1389	0.938
1390	0.849
1391	0.762
1392	0.664
1393	0.563
1394	0.497
1395	0.495
1396	0.516
1397	0.548
1398	0.54
1399	0.643
1400	0.826
1401	0.978
1402	1.086
1403	1.146
1404	1.083
1405	1.125
1406	0.984
1407	1.001
1408	0.976
1409	0.968
1410	1.033
1411	1.163
1412	1.124
1413	0.995
1414	0.885
1415	0.786
1416	0.657
1417	0.563
1418	0.497
1419	0.495
1420	0.516
1421	0.548
1422	0.54
1423	0.643
1424	0.826
1425	0.978
1426	1.086
1427	1.146
1428	1.083
1429	1.125
1430	0.984
1431	1.001
1432	0.976
1433	0.968
1434	1.033
1435	1.163
1436	1.124
1437	0.995
1438	0.885
1439	0.786
1440	0.657
1441	0.596
1442	0.535
1443	0.482
1444	0.466
1445	0.453
1446	0.473
1447	0.668
1448	0.869
1449	1.052
1450	1.083
1451	1.073
1452	1.057
1453	1.077
1454	1.032
1455	0.947
1456	0.91
1457	0.985
1458	1.06
1459	1.147
1460	1.071
1461	0.935
1462	0.865
1463	0.797
1464	0.692
1465	0.541
1466	0.529
1467	0.485
1468	0.493
1469	0.463
1470	0.533
1471	0.548
1472	0.713
1473	0.906
1474	0.967
1475	1.002
1476	0.984
1477	0.961
1478	0.96
1479	0.892
1480	0.859
1481	0.933
1482	1.074
1483	1.132
1484	1.087
1485	0.966
1486	0.878
1487	0.757
1488	0.697
1489	0.637
1490	0.501
1491	0.477
1492	0.459
1493	0.479
1494	0.541
1495	0.558
1496	0.66
1497	0.834
1498	0.892
1499	0.88
1500	0.906
1501	0.968
1502	0.938
1503	0.84
1504	0.801
1505	0.888
1506	1.024
1507	1.164
1508	1.059
1509	0.975
1510	0.885
1511	0.769
1512	0.6
1513	0.531
1514	0.475
1515	0.45
1516	0.522
1517	0.542
1518	0.534
1519	0.567
1520	0.822
1521	1.034
1522	1.024
1523	1.01
1524	1.03
1525	1.006
1526	0.925
1527	0.886
1528	0.931
1529	0.947
1530	0.911
1531	1.174
1532	1.08
1533	1.017
1534	0.907
1535	0.744
1536	0.586
1537	0.54
1538	0.506
1539	0.483
1540	0.478
1541	0.474
1542	0.492
1543	0.65
1544	0.817
1545	0.942
1546	0.956
1547	0.976
1548	0.946
1549	0.902
1550	0.94
1551	0.88
1552	0.865
1553	0.873
1554	0.94
1555	1.134
1556	1.08
1557	0.946
1558	0.814
1559	0.722
1560	0.568
1561	0.529
1562	0.483
1563	0.474
1564	0.47
1565	0.43
1566	0.504
1567	0.588
1568	0.853
1569	0.949
1570	0.979
1571	1.004
1572	0.975
1573	0.98
1574	0.9
1575	0.91
1576	0.867
1577	0.988
1578	0.924
1579	1.077
1580	1.117
1581	0.952
1582	0.871
1583	0.689
1584	0.576
1585	0.532
1586	0.563
1587	0.499
1588	0.506
1589	0.484
1590	0.526
1591	0.652
1592	0.847
1593	0.953
1594	1.051
1595	0.975
1596	0.986
1597	1.063
1598	1.016
1599	0.897
1600	0.929
1601	0.878
1602	0.882
1603	1.146
1604	1.056
1605	0.914
1606	0.747
1607	0.698
1608	0.609
1609	0.568
1610	0.506
1611	0.494
1612	0.47
1613	0.458
1614	0.53
1615	0.654
1616	0.794
1617	0.975
1618	1.039
1619	0.999
1620	1.01
1621	0.967
1622	1.016
1623	0.897
1624	0.877
1625	0.83
1626	0.93
1627	1.049
1628	1.08
1629	1.026
1630	0.89
1631	0.716
1632	0.612
1633	0.588
1634	0.536
1635	0.472
1636	0.466
1637	0.459
1638	0.485
1639	0.598
1640	0.798
1641	0.864
1642	0.96
1643	0.973
1644	0.944
1645	0.908
1646	0.876
1647	0.795
1648	0.781
1649	0.852
1650	0.942
1651	1.052
1652	1.055
1653	0.923
1654	0.881
1655	0.799
1656	0.64
1657	0.544
1658	0.49
1659	0.476
1660	0.529
1661	0.478
1662	0.453
1663	0.529
1664	0.712
1665	0.791
1666	0.905
1667	0.978
1668	0.948
1669	0.931
1670	0.858
1671	0.866
1672	0.902
1673	0.903
1674	0.936
1675	1.026
1676	1.058
1677	0.978
1678	0.856
1679	0.722
1680	0.565
1681	0.548
1682	0.491
1683	0.497
1684	0.521
1685	0.509
1686	0.523
1687	0.683
1688	0.828
1689	1.142
1690	1.219
1691	1.163
1692	0.948
1693	1.175
1694	1.006
1695	1.01
1696	0.994
1697	1.014
1698	0.979
1699	1.089
1700	1.14
1701	1.031
1702	0.9
1703	0.72
1704	0.675
1705	0.605
1706	0.535
1707	0.511
1708	0.484
1709	0.481
1710	0.505
1711	0.652
1712	0.904
1713	0.963
1714	1.019
1715	1.037
1716	1.101
1717	1.087
1718	0.992
1719	0.953
1720	0.869
1721	0.852
1722	0.954
1723	1.102
1724	1.113
1725	0.949
1726	0.851
1727	0.755
1728	0.637
1729	0.529
1730	0.518
1731	0.477
1732	0.488
1733	0.535
1734	0.53
1735	0.652
1736	0.824
1737	1.023
1738	1.103
1739	1.076
1740	1.084
1741	1.049
1742	0.971
1743	0.969
1744	0.904
1745	0.911
1746	0.963
1747	1.119
1748	1.116
1749	1.034
1750	0.893
1751	0.729
1752	0.643
1753	0.591
1754	0.517
1755	0.498
1756	0.515
1757	0.527
1758	0.558
1759	0.605
1760	0.823
1761	1.048
1762	1.05
1763	1.053
1764	1.05
1765	0.952
1766	0.939
1767	0.922
1768	0.92
1769	0.875
1770	0.925
1771	1.084
1772	1.148
1773	1.043
1774	0.874
1775	0.772
1776	0.684
1777	0.594
1778	0.503
1779	0.49
1780	0.506
1781	0.548
1782	0.542
1783	0.629
1784	0.799
1785	1.013
1786	1.115
1787	1.067
1788	1.003
1789	0.986
1790	0.972
1791	0.957
1792	0.924
1793	0.939
1794	1.025
1795	1.097
1796	1.104
1797	1.024
1798	0.896
1799	0.822
1800	0.726
1801	0.57
1802	0.524
1803	0.481
1804	0.483
1805	0.489
1806	0.509
1807	0.609
1808	0.794
1809	0.89
1810	0.992
1811	0.973
1812	1.01
1813	0.971
1814	0.951
1815	0.847
1816	0.833
1817	0.952
1818	0.985
1819	1.043
1820	1.06
1821	0.974
1822	0.883
1823	0.78
1824	0.61
1825	0.612
1826	0.539
1827	0.481
1828	0.47
1829	0.434
1830	0.458
1831	0.562
1832	0.669
1833	0.774
1834	0.927
1835	0.98
1836	0.992
1837	0.973
1838	0.912
1839	0.895
1840	0.9
1841	0.885
1842	0.87
1843	1.09
1844	1.078
1845	0.986
1846	0.868
1847	0.834
1848	0.641
1849	0.541
1850	0.48
1851	0.514
1852	0.45
1853	0.437
1854	0.513
1855	0.564
1856	0.835
1857	1.034
1858	1.149
1859	1.062
1860	1.041
1861	0.949
1862	0.955
1863	0.954
1864	0.897
1865	0.852
1866	0.914
1867	1.084
1868	1.115
1869	0.931
1870	0.878
1871	0.717
1872	0.616
1873	0.55
1874	0.504
1875	0.493
1876	0.481
1877	0.509
1878	0.535
1879	0.657
1880	0.854
1881	0.974
1882	0.919
1883	0.974
1884	0.97
1885	0.946
1886	0.943
1887	0.921
1888	0.911
1889	0.912
1890	0.958
1891	1.055
1892	1.145
1893	0.993
1894	0.861
1895	0.738
1896	0.624
1897	0.562
1898	0.493
1899	0.479
1900	0.473
1901	0.448
1902	0.534
1903	0.544
1904	0.828
1905	0.929
1906	1.052
1907	1.154
1908	1.134
1909	1.061
1910	1.035
1911	0.973
1912	0.914
1913	0.874
1914	0.919
1915	1.087
1916	1.141
1917	0.967
1918	0.828
1919	0.752
1920	0.641
1921	0.531
1922	0.499
1923	0.462
1924	0.445
1925	0.446
1926	0.488
1927	0.621
1928	0.886
1929	1.018
1930	1.109
1931	1.062
1932	1.034
1933	1.06
1934	1.064
1935	0.988
1936	0.972
1937	0.994
1938	1.097
1939	1.212
1940	1.094
1941	0.984
1942	0.895
1943	0.787
1944	0.635
1945	0.525
1946	0.473
1947	0.48
1948	0.53
1949	0.466
1950	0.496
1951	0.574
1952	0.884
1953	1.01
1954	1.072
1955	1.058
1956	1.105
1957	1.034
1958	0.996
1959	0.902
1960	0.932
1961	0.987
1962	1.02
1963	1.086
1964	1.099
1965	0.996
1966	0.849
1967	0.733
1968	0.647
1969	0.559
1970	0.49
1971	0.477
1972	0.493
1973	0.49
1974	0.49
1975	0.626
1976	0.802
1977	0.898
1978	0.956
1979	1.03
1980	1.004
1981	0.993
1982	0.859
1983	0.906
1984	0.921
1985	0.917
1986	0.954
1987	1.047
1988	1.082
1989	0.999
1990	0.893
1991	0.743
1992	0.634
1993	0.561
1994	0.523
1995	0.506
1996	0.46
1997	0.459
1998	0.486
1999	0.532
2000	0.718
2001	0.895
2002	0.957
2003	1.002
2004	0.945
2005	1.041
2006	1.053
2007	0.917
2008	0.959
2009	0.979
2010	1.089
2011	1.137
2012	1.06
2013	1.002
2014	0.896
2015	0.724
2016	0.642
2017	0.552
2018	0.531
2019	0.48
2020	0.471
2021	0.489
2022	0.486
2023	0.55
2024	0.873
2025	1.115
2026	1.128
2027	1.126
2028	1.108
2029	1.058
2030	1.042
2031	1.06
2032	1.019
2033	0.997
2034	1.095
2035	1.221
2036	1.147
2037	1.04
2038	0.942
2039	0.872
2040	0.616
2041	0.534
2042	0.499
2043	0.48
2044	0.449
2045	0.506
2046	0.489
2047	0.606
2048	0.841
2049	1.067
2050	1.209
2051	1.127
2052	1.183
2053	1.185
2054	1.103
2055	1.035
2056	1.039
2057	1.031
2058	1.061
2059	1.14
2060	1.16
2061	1.062
2062	0.927
2063	0.776
2064	0.637
2065	0.568
2066	0.523
2067	0.461
2068	0.458
2069	0.492
2070	0.494
2071	0.536
2072	0.864
2073	1.052
2074	1.084
2075	1.161
2076	1.085
2077	1.145
2078	1.141
2079	1.102
2080	1.02
2081	1.037
2082	1.095
2083	1.166
2084	1.159
2085	1.023
2086	0.959
2087	0.814
2088	0.629
2089	0.525
2090	0.52
2091	0.539
2092	0.526
2093	0.499
2094	0.548
2095	0.654
2096	0.949
2097	1.024
2098	1.058
2099	1.015
2100	0.996
2101	1.008
2102	1.062
2103	0.953
2104	0.987
2105	0.944
2106	0.934
2107	1.075
2108	1.097
2109	1.004
2110	0.918
2111	0.793
2112	0.645
2113	0.585
2114	0.491
2115	0.506
2116	0.501
2117	0.483
2118	0.496
2119	0.603
2120	0.786
2121	0.878
2122	1.073
2123	1.044
2124	0.96
2125	0.983
2126	0.951
2127	0.956
2128	0.873
2129	0.923
2130	1.02
2131	1.134
2132	1.172
2133	1.028
2134	0.96
2135	0.836
2136	0.673
2137	0.567
2138	0.508
2139	0.511
2140	0.515
2141	0.482
2142	0.487
2143	0.569
2144	0.757
2145	0.97
2146	1.065
2147	1.065
2148	1.075
2149	1.082
2150	1.046
2151	1.051
2152	1.016
2153	0.983
2154	1.067
2155	1.153
2156	1.147
2157	1.025
2158	0.947
2159	0.8
2160	0.705
2161	0.594
2162	0.508
2163	0.53
2164	0.512
2165	0.468
2166	0.451
2167	0.607
2168	0.687
2169	0.754
2170	0.958
2171	1.008
2172	0.913
2173	0.959
2174	0.866
2175	0.798
2176	0.85
2177	0.924
2178	0.961
2179	0.93
2180	0.967
2181	1.052
2182	0.968
2183	0.831
2184	0.709
2185	0.627
2186	0.525
2187	0.466
2188	0.471
2189	0.477
2190	0.47
2191	0.631
2192	0.804
2193	0.845
2194	0.983
2195	1.018
2196	1.094
2197	1.033
2198	0.917
2199	0.868
2200	0.899
2201	0.905
2202	0.991
2203	0.994
2204	1.084
2205	1.057
2206	0.89
2207	0.805
2208	0.691
2209	0.608
2210	0.486
2211	0.477
2212	0.48
2213	0.49
2214	0.531
2215	0.555
2216	0.774
2217	1.016
2218	1.14
2219	1.181
2220	1.123
2221	1.105
2222	1.087
2223	1.026
2224	0.93
2225	0.899
2226	0.92
2227	1.006
2228	1.018
2229	1.022
2230	0.946
2231	0.874
2232	0.739
2233	0.566
2234	0.51
2235	0.504
2236	0.506
2237	0.491
2238	0.503
2239	0.646
2240	0.822
2241	1.082
2242	1.125
2243	1.137
2244	1.097
2245	1.078
2246	1.056
2247	1.058
2248	0.989
2249	1.06
2250	1.096
2251	1.148
2252	1.151
2253	1.057
2254	0.998
2255	0.811
2256	0.641
2257	0.84
2258	0.498
2259	0.523
2260	0.537
2261	0.488
2262	0.49
2263	0.619
2264	0.902
2265	1.11
2266	1.116
2267	1.167
2268	1.176
2269	1.218
2270	1.166
2271	1.054
2272	1.071
2273	1.135
2274	1.095
2275	1.17
2276	1.217
2277	1.098
2278	0.978
2279	0.82
2280	0.652
2281	0.84
2282	0.504
2283	0.478
2284	0.487
2285	0.539
2286	0.526
2287	0.579
2288	0.864
2289	1.085
2290	1.128
2291	1.139
2292	1.149
2293	1.178
2294	1.188
2295	1.069
2296	1.088
2297	1.105
2298	1.129
2299	1.062
2300	1.038
2301	1.054
2302	0.961
2303	0.855
2304	0.677
2305	0.562
2306	0.505
2307	0.572
2308	0.528
2309	0.467
2310	0.477
2311	0.621
2312	0.816
2313	0.959
2314	0.935
2315	0.986
2316	0.964
2317	0.923
2318	0.866
2319	0.781
2320	0.869
2321	0.884
2322	0.884
2323	1.019
2324	0.979
2325	1.01
2326	0.897
2327	0.809
2328	0.697
2329	0.574
2330	0.556
2331	0.501
2332	0.454
2333	0.532
2334	0.54
2335	0.608
2336	0.686
2337	0.892
2338	0.932
2339	0.946
2340	0.899
2341	0.892
2342	0.882
2343	0.778
2344	0.794
2345	0.861
2346	0.932
2347	1.031
2348	1.085
2349	1.024
2350	0.868
2351	0.762
2352	0.652
2353	0.549
2354	0.5
2355	0.468
2356	0.513
2357	0.547
2358	0.493
2359	0.629
2360	0.909
2361	1.003
2362	1.062
2363	1.138
2364	1.171
2365	1.088
2366	0.966
2367	0.979
2368	0.964
2369	0.895
2370	0.903
2371	0.991
2372	1.096
2373	0.994
2374	0.913
2375	0.816
2376	0.703
2377	0.545
2378	0.494
2379	0.477
2380	0.473
2381	0.522
2382	0.469
2383	0.588
2384	0.752
2385	1.023
2386	1.073
2387	1.033
2388	0.987
2389	1.011
2390	0.986
2391	0.901
2392	0.868
2393	0.908
2394	0.914
2395	0.968
2396	0.957
2397	1.01
2398	0.914
2399	0.774
2400	0.601
2401	0.505
2402	0.533
2403	0.524
2404	0.497
2405	0.467
2406	0.485
2407	0.604
2408	0.832
2409	0.968
2410	0.984
2411	0.954
2412	0.991
2413	1.061
2414	1.027
2415	0.927
2416	0.974
2417	0.998
2418	1.08
2419	1.049
2420	1.094
2421	1.006
2422	0.905
2423	0.76
2424	0.629
2425	0.507
2426	0.503
2427	0.48
2428	0.506
2429	0.483
2430	0.501
2431	0.608
2432	0.818
2433	1.068
2434	1.039
2435	1.061
2436	1.011
2437	1.012
2438	0.934
2439	0.819
2440	0.827
2441	0.9
2442	0.888
2443	0.853
2444	0.949
2445	0.931
2446	0.841
2447	0.749
2448	0.628
2449	0.533
2450	0.524
2451	0.54
2452	0.524
2453	0.473
2454	0.467
2455	0.615
2456	0.885
2457	0.98
2458	1.091
2459	1.009
2460	1.059
2461	0.989
2462	0.866
2463	0.861
2464	0.89
2465	0.836
2466	0.837
2467	0.88
2468	0.901
2469	0.931
2470	0.87
2471	0.808
2472	0.688
2473	0.526
2474	0.513
2475	0.496
2476	0.494
2477	0.468
2478	0.47
2479	0.585
2480	0.687
2481	0.886
2482	1.008
2483	1.044
2484	1.005
2485	1.102
2486	1.066
2487	0.951
2488	0.904
2489	0.966
2490	0.944
2491	1.044
2492	1.02
2493	0.988
2494	0.878
2495	0.823
2496	0.677
2497	0.591
2498	0.524
2499	0.489
2500	0.452
2501	0.52
2502	0.476
2503	0.543
2504	0.664
2505	0.851
2506	0.907
2507	0.921
2508	0.861
2509	0.902
2510	0.916
2511	0.824
2512	0.717
2513	0.862
2514	0.869
2515	0.88
2516	0.972
2517	1.008
2518	0.826
2519	0.721
2520	0.671
2521	0.547
2522	0.469
2523	0.458
2524	0.486
2525	0.447
2526	0.503
2527	0.533
2528	0.804
2529	0.958
2530	0.942
2531	1.071
2532	0.983
2533	0.914
2534	0.981
2535	0.824
2536	0.717
2537	0.79
2538	0.859
2539	0.928
2540	0.936
2541	0.922
2542	0.862
2543	0.781
2544	0.6
2545	0.52
2546	0.471
2547	0.515
2548	0.458
2549	0.432
2550	0.448
2551	0.554
2552	0.827
2553	0.926
2554	1.006
2555	1.03
2556	0.989
2557	1.007
2558	0.976
2559	0.937
2560	0.869
2561	0.868
2562	0.912
2563	1.007
2564	0.939
2565	0.883
2566	0.842
2567	0.768
2568	0.565
2569	0.471
2570	0.488
2571	0.472
2572	0.485
2573	0.462
2574	0.461
2575	0.64
2576	0.797
2577	0.946
2578	0.966
2579	0.97
2580	0.906
2581	0.965
2582	0.931
2583	0.858
2584	0.793
2585	0.824
2586	0.912
2587	0.868
2588	0.858
2589	0.92
2590	0.929
2591	0.725
2592	0.582
2593	0.497
2594	0.533
2595	0.443
2596	0.441
2597	0.517
2598	0.451
2599	0.559
2600	0.818
2601	0.968
2602	0.926
2603	0.985
2604	1.017
2605	0.97
2606	0.845
2607	0.914
2608	0.904
2609	0.838
2610	0.82
2611	0.944
2612	0.905
2613	0.846
2614	0.784
2615	0.796
2616	0.615
2617	0.518
2618	0.477
2619	0.473
2620	0.539
2621	0.442
2622	0.455
2623	0.563
2624	0.876
2625	0.875
2626	0.97
2627	0.947
2628	0.897
2629	0.986
2630	0.895
2631	0.841
2632	0.803
2633	0.838
2634	0.831
2635	0.851
2636	0.874
2637	0.86
2638	0.816
2639	0.72
2640	0.664
2641	0.618
2642	0.539
2643	0.501
2644	0.46
2645	0.458
2646	0.482
2647	0.532
2648	0.745
2649	0.853
2650	0.848
2651	0.821
2652	0.842
2653	0.892
2654	0.747
2655	0.672
2656	0.751
2657	0.746
2658	0.796
2659	0.86
2660	0.862
2661	0.861
2662	0.828
2663	0.716
2664	0.61
2665	0.536
2666	0.479
2667	0.46
2668	0.456
2669	0.473
2670	0.498
2671	0.51
2672	0.705
2673	0.845
2674	0.825
2675	0.917
2676	0.864
2677	0.852
2678	0.774
2679	0.71
2680	0.764
2681	0.79
2682	0.802
2683	0.916
2684	0.963
2685	0.894
2686	0.827
2687	0.769
2688	0.58
2689	0.496
2690	0.459
2691	0.44
2692	0.459
2693	0.471
2694	0.458
2695	0.585
2696	0.891
2697	0.932
2698	0.894
2699	0.976
2700	0.902
2701	0.934
2702	0.919
2703	0.859
2704	0.816
2705	0.855
2706	0.928
2707	0.902
2708	0.974
2709	0.897
2710	0.808
2711	0.736
2712	0.569
2713	0.53
2714	0.473
2715	0.506
2716	0.452
2717	0.43
2718	0.468
2719	0.632
2720	0.815
2721	0.948
2722	0.983
2723	0.999
2724	0.89
2725	0.966
2726	0.887
2727	0.829
2728	0.83
2729	0.816
2730	0.839
2731	0.876
2732	0.904
2733	0.932
2734	0.804
2735	0.69
2736	0.601
2737	0.489
2738	0.474
2739	0.474
2740	0.436
2741	0.446
2742	0.476
2743	0.586
2744	0.802
2745	0.93
2746	0.942
2747	0.927
2748	0.919
2749	0.97
2750	0.947
2751	0.819
2752	0.796
2753	0.882
2754	0.855
2755	0.931
2756	0.91
2757	0.966
2758	0.84
2759	0.729
2760	0.603
2761	0.519
2762	0.472
2763	0.444
2764	0.45
2765	0.462
2766	0.507
2767	0.607
2768	0.745
2769	0.906
2770	0.911
2771	0.907
2772	0.877
2773	0.948
2774	0.924
2775	0.822
2776	0.806
2777	0.907
2778	0.902
2779	0.881
2780	0.855
2781	0.891
2782	0.792
2783	0.719
2784	0.56
2785	0.541
2786	0.463
2787	0.467
2788	0.425
2789	0.453
2790	0.502
2791	0.571
2792	0.816
2793	0.957
2794	0.959
2795	1.003
2796	0.874
2797	0.968
2798	0.896
2799	0.823
2800	0.791
2801	0.762
2802	0.864
2803	0.878
2804	0.858
2805	0.863
2806	0.881
2807	0.74
2808	0.624
2809	0.547
2810	0.501
2811	0.469
2812	0.471
2813	0.457
2814	0.445
2815	0.612
2816	0.763
2817	0.837
2818	0.984
2819	0.966
2820	0.92
2821	0.861
2822	0.896
2823	0.846
2824	0.783
2825	0.773
2826	0.852
2827	0.904
2828	0.899
2829	0.948
2830	0.912
2831	0.8
2832	0.668
2833	0.603
2834	0.514
2835	0.483
2836	0.443
2837	0.431
2838	0.481
2839	0.571
2840	0.689
2841	0.798
2842	0.897
2843	0.805
2844	0.826
2845	0.837
2846	0.837
2847	0.823
2848	0.736
2849	0.734
2850	0.861
2851	0.89
2852	0.86
2853	0.914
2854	0.86
2855	0.72
2856	0.566
2857	0.546
2858	0.475
2859	0.451
2860	0.462
2861	0.486
2862	0.548
2863	0.656
2864	0.795
2865	0.902
2866	0.962
2867	0.951
2868	0.93
2869	0.909
2870	0.891
2871	0.851
2872	0.791
2873	0.843
2874	0.867
2875	0.848
2876	0.844
2877	0.877
2878	0.846
2879	0.681
2880	0.576
2881	0.524
2882	0.506
2883	0.469
2884	0.46
2885	0.459
2886	0.455
2887	0.567
2888	0.772
2889	0.901
2890	0.952
2891	0.963
2892	0.927
2893	0.974
2894	0.903
2895	0.834
2896	0.803
2897	0.84
2898	0.902
2899	0.929
2900	0.894
2901	0.892
2902	0.806
2903	0.703
2904	0.61
2905	0.506
2906	0.455
2907	0.451
2908	0.442
2909	0.46
2910	0.495
2911	0.535
2912	0.779
2913	0.98
2914	1.01
2915	0.957
2916	0.971
2917	1.021
2918	0.861
2919	0.772
2920	0.779
2921	0.842
2922	0.836
2923	0.802
2924	0.874
2925	0.88
2926	0.823
2927	0.713
2928	0.627
2929	0.477
2930	0.471
2931	0.46
2932	0.46
2933	0.488
2934	0.539
2935	0.605
2936	0.704
2937	1.002
2938	0.931
2939	0.922
2940	0.879
2941	0.937
2942	0.904
2943	0.824
2944	0.781
2945	0.818
2946	0.822
2947	0.908
2948	0.818
2949	0.88
2950	0.856
2951	0.773
2952	0.601
2953	0.54
2954	0.448
2955	0.472
2956	0.463
2957	0.436
2958	0.46
2959	0.607
2960	0.797
2961	0.914
2962	0.967
2963	0.978
2964	1.016
2965	0.989
2966	0.893
2967	0.858
2968	0.87
2969	0.805
2970	0.852
2971	0.889
2972	0.846
2973	0.837
2974	0.854
2975	0.759
2976	0.659
2977	0.593
2978	0.478
2979	0.48
2980	0.457
2981	0.495
2982	0.52
2983	0.599
2984	0.781
2985	0.864
2986	0.919
2987	0.903
2988	0.964
2989	0.831
2990	0.868
2991	0.839
2992	0.79
2993	0.833
2994	0.852
2995	0.965
2996	0.936
2997	0.887
2998	0.921
2999	0.817
3000	0.717
3001	0.619
3002	0.523
3003	0.501
3004	0.457
3005	0.472
3006	0.504
3007	0.541
3008	0.72
3009	0.878
3010	0.918
3011	0.877
3012	0.871
3013	0.839
3014	0.811
3015	0.76
3016	0.748
3017	0.718
3018	0.731
3019	0.907
3020	0.861
3021	0.842
3022	0.796
3023	0.769
3024	0.635
3025	0.524
3026	0.484
3027	0.455
3028	0.474
3029	0.422
3030	0.435
3031	0.568
3032	0.749
3033	0.855
3034	0.905
3035	0.864
3036	0.891
3037	0.833
3038	0.748
3039	0.694
3040	0.698
3041	0.744
3042	0.77
3043	0.829
3044	0.819
3045	0.876
3046	0.791
3047	0.723
3048	0.642
3049	0.516
3050	0.495
3051	0.462
3052	0.479
3053	0.508
3054	0.49
3055	0.567
3056	0.728
3057	0.899
3058	0.93
3059	0.871
3060	0.956
3061	0.943
3062	0.868
3063	0.814
3064	0.783
3065	0.788
3066	0.799
3067	0.889
3068	0.857
3069	0.838
3070	0.801
3071	0.77
3072	0.628
3073	0.554
3074	0.483
3075	0.458
3076	0.49
3077	0.472
3078	0.464
3079	0.547
3080	0.756
3081	0.884
3082	0.944
3083	0.962
3084	0.951
3085	0.947
3086	0.921
3087	0.863
3088	0.903
3089	0.932
3090	0.866
3091	0.895
3092	0.864
3093	0.844
3094	0.803
3095	0.748
3096	0.584
3097	0.516
3098	0.48
3099	0.463
3100	0.459
3101	0.458
3102	0.494
3103	0.547
3104	0.806
3105	0.897
3106	0.974
3107	0.824
3108	0.88
3109	0.954
3110	0.907
3111	0.844
3112	0.774
3113	0.85
3114	0.857
3115	0.881
3116	0.884
3117	0.884
3118	0.823
3119	0.687
3120	0.603
3121	0.528
3122	0.475
3123	0.495
3124	0.468
3125	0.484
3126	0.471
3127	0.6
3128	0.78
3129	0.94
3130	0.901
3131	0.958
3132	0.942
3133	0.968
3134	0.906
3135	0.814
3136	0.89
3137	0.827
3138	0.941
3139	0.853
3140	0.897
3141	0.931
3142	0.878
3143	0.712
3144	0.589
3145	0.59
3146	0.508
3147	0.477
3148	0.482
3149	0.44
3150	0.516
3151	0.59
3152	0.702
3153	0.884
3154	0.922
3155	1.003
3156	0.931
3157	0.958
3158	0.9
3159	0.791
3160	0.771
3161	0.757
3162	0.847
3163	0.912
3164	0.903
3165	0.846
3166	0.858
3167	0.748
3168	0.66
3169	0.542
3170	0.557
3171	0.477
3172	0.473
3173	0.453
3174	0.433
3175	0.527
3176	0.66
3177	0.74
3178	0.915
3179	0.935
3180	0.877
3181	0.914
3182	0.882
3183	0.819
3184	0.85
3185	0.855
3186	0.905
3187	0.987
3188	0.954
3189	0.952
3190	0.872
3191	0.75
3192	0.599
3193	0.56
3194	0.539
3195	0.474
3196	0.468
3197	0.471
3198	0.528
3199	0.617
3200	0.748
3201	0.941
3202	0.972
3203	0.973
3204	0.974
3205	0.976
3206	0.864
3207	0.81
3208	0.834
3209	0.778
3210	0.809
3211	0.862
3212	0.879
3213	0.873
3214	0.876
3215	0.729
3216	0.614
3217	0.573
3218	0.468
3219	0.441
3220	0.448
3221	0.504
3222	0.456
3223	0.633
3224	0.848
3225	0.978
3226	0.978
3227	1.035
3228	0.968
3229	0.977
3230	0.964
3231	0.943
3232	0.93
3233	0.926
3234	0.885
3235	0.962
3236	0.943
3237	0.84
3238	0.802
3239	0.639
3240	0.639
3241	0.49
3242	0.49
3243	0.488
3244	0.471
3245	0.522
3246	0.495
3247	0.486
3248	0.632
3249	0.839
3250	0.99
3251	0.967
3252	0.892
3253	0.892
3254	0.843
3255	0.834
3256	0.829
3257	0.864
3258	0.889
3259	0.829
3260	0.922
3261	0.93
3262	0.82
3263	0.764
3264	0.636
3265	0.56
3266	0.515
3267	0.474
3268	0.466
3269	0.466
3270	0.514
3271	0.579
3272	0.802
3273	0.964
3274	0.962
3275	0.923
3276	0.643
3277	0.958
3278	0.924
3279	0.851
3280	0.793
3281	0.763
3282	0.851
3283	0.853
3284	0.87
3285	0.795
3286	0.851
3287	0.782
3288	0.633
3289	0.526
3290	0.536
3291	0.527
3292	0.464
3293	0.464
3294	0.498
3295	0.574
3296	0.843
3297	0.949
3298	0.96
3299	0.961
3300	0.938
3301	0.99
3302	0.824
3303	0.806
3304	0.836
3305	0.832
3306	0.831
3307	0.88
3308	0.912
3309	0.891
3310	0.87
3311	0.743
3312	0.633
3313	0.544
3314	0.509
3315	0.454
3316	0.465
3317	0.481
3318	0.475
3319	0.529
3320	0.735
3321	0.809
3322	0.912
3323	0.921
3324	0.847
3325	0.867
3326	0.841
3327	0.758
3328	0.679
3329	0.693
3330	0.838
3331	0.911
3332	0.897
3333	0.846
3334	0.833
3335	0.774
3336	0.684
3337	0.565
3338	0.503
3339	0.478
3340	0.48
3341	0.469
3342	0.446
3343	0.529
3344	0.693
3345	0.813
3346	0.884
3347	0.868
3348	0.988
3349	0.963
3350	0.88
3351	0.887
3352	0.871
3353	0.931
3354	0.9
3355	0.948
3356	0.942
3357	0.914
3358	0.816
3359	0.724
3360	0.623
3361	0.536
3362	0.482
3363	0.458
3364	0.473
3365	0.485
3366	0.501
3367	0.57
3368	0.8
3369	1.003
3370	1.032
3371	1.017
3372	0.996
3373	0.925
3374	0.911
3375	0.919
3376	0.85
3377	0.827
3378	0.876
3379	0.97
3380	0.946
3381	0.9
3382	0.907
3383	0.805
3384	0.656
3385	0.511
3386	0.481
3387	0.542
3388	0.483
3389	0.468
3390	0.456
3391	0.543
3392	0.833
3393	1.003
3394	0.915
3395	0.947
3396	0.949
3397	1.02
3398	0.918
3399	0.895
3400	0.869
3401	0.894
3402	0.917
3403	0.907
3404	0.992
3405	0.954
3406	0.823
3407	0.75
3408	0.642
3409	0.56
3410	0.497
3411	0.473
3412	0.467
3413	0.503
3414	0.501
3415	0.544
3416	0.74
3417	0.965
3418	0.936
3419	0.946
3420	0.86
3421	0.965
3422	0.937
3423	0.796
3424	0.75
3425	0.846
3426	0.82
3427	0.845
3428	0.825
3429	0.879
3430	0.803
3431	0.703
3432	0.631
3433	0.526
3434	0.483
3435	0.455
3436	0.438
3437	0.471
3438	0.431
3439	0.577
3440	0.781
3441	0.919
3442	0.994
3443	0.949
3444	0.914
3445	0.912
3446	0.913
3447	0.826
3448	0.822
3449	0.892
3450	0.896
3451	0.972
3452	0.836
3453	0.854
3454	0.849
3455	0.767
3456	0.602
3457	0.546
3458	0.511
3459	0.463
3460	0.466
3461	0.463
3462	0.486
3463	0.603
3464	0.784
3465	0.997
3466	0.966
3467	1.017
3468	0.736
3469	0.963
3470	0.98
3471	0.915
3472	0.871
3473	0.832
3474	0.942
3475	0.894
3476	0.87
3477	0.862
3478	0.921
3479	0.804
3480	0.64
3481	0.553
3482	0.508
3483	0.523
3484	0.469
3485	0.46
3486	0.488
3487	0.554
3488	0.818
3489	0.876
3490	0.897
3491	0.948
3492	0.929
3493	0.872
3494	0.854
3495	0.81
3496	0.772
3497	0.781
3498	0.854
3499	0.934
3500	0.857
3501	0.801
3502	0.899
3503	0.823
3504	0.715
3505	0.58
3506	0.56
3507	0.531
3508	0.472
3509	0.447
3510	0.45
3511	0.563
3512	0.723
3513	0.78
3514	0.913
3515	0.886
3516	0.943
3517	0.852
3518	0.862
3519	0.732
3520	0.65
3521	0.74
3522	0.766
3523	0.849
3524	0.821
3525	0.787
3526	0.824
3527	0.783
3528	0.664
3529	0.635
3530	0.535
3531	0.51
3532	0.471
3533	0.47
3534	0.503
3535	0.518
3536	0.744
3537	0.854
3538	0.954
3539	0.929
3540	0.907
3541	0.913
3542	0.791
3543	0.786
3544	0.766
3545	0.76
3546	0.766
3547	0.903
3548	0.93
3549	0.895
3550	0.863
3551	0.749
3552	0.619
3553	0.544
3554	0.507
3555	0.484
3556	0.479
3557	0.471
3558	0.479
3559	0.55
3560	0.751
3561	0.94
3562	0.961
3563	1.049
3564	0.989
3565	1.001
3566	0.974
3567	0.871
3568	0.843
3569	0.883
3570	0.917
3571	0.973
3572	0.899
3573	0.933
3574	0.834
3575	0.73
3576	0.642
3577	0.574
3578	0.531
3579	0.471
3580	0.456
3581	0.463
3582	0.473
3583	0.579
3584	0.738
3585	0.967
3586	0.924
3587	0.952
3588	0.89
3589	0.901
3590	0.908
3591	0.842
3592	0.783
3593	0.788
3594	0.877
3595	0.944
3596	0.901
3597	0.884
3598	0.891
3599	0.761
3600	0.593
3601	0.519
3602	0.493
3603	0.521
3604	0.501
3605	0.48
3606	0.478
3607	0.608
3608	0.81
3609	0.974
3610	1.083
3611	1.036
3612	1.067
3613	1.009
3614	1.019
3615	0.908
3616	0.911
3617	0.931
3618	0.937
3619	1.011
3620	0.974
3621	0.917
3622	0.842
3623	0.793
3624	0.653
3625	0.527
3626	0.486
3627	0.487
3628	0.446
3629	0.492
3630	0.472
3631	0.564
3632	0.769
3633	0.984
3634	1.02
3635	1.027
3636	0.901
3637	0.92
3638	0.971
3639	0.894
3640	0.811
3641	0.777
3642	0.849
3643	0.9
3644	0.802
3645	0.851
3646	0.862
3647	0.769
3648	0.663
3649	0.592
3650	0.508
3651	0.479
3652	0.487
3653	0.463
3654	0.467
3655	0.574
3656	0.787
3657	0.829
3658	0.945
3659	0.964
3660	0.876
3661	0.948
3662	0.834
3663	0.787
3664	0.788
3665	0.774
3666	0.897
3667	0.905
3668	0.758
3669	0.803
3670	0.808
3671	0.792
3672	0.657
3673	0.563
3674	0.549
3675	0.487
3676	0.452
3677	0.448
3678	0.504
3679	0.57
3680	0.674
3681	0.765
3682	0.884
3683	0.918
3684	0.876
3685	0.881
3686	0.741
3687	0.735
3688	0.72
3689	0.766
3690	0.785
3691	0.845
3692	0.83
3693	0.83
3694	0.833
3695	0.722
3696	0.698
3697	0.562
3698	0.499
3699	0.488
3700	0.478
3701	0.502
3702	0.462
3703	0.565
3704	0.753
3705	0.968
3706	0.939
3707	0.918
3708	0.725
3709	0.925
3710	0.851
3711	0.875
3712	0.836
3713	0.816
3714	0.852
3715	0.872
3716	0.9
3717	0.845
3718	0.784
3719	0.779
3720	0.616
3721	0.526
3722	0.505
3723	0.489
3724	0.51
3725	0.456
3726	0.484
3727	0.566
3728	0.787
3729	0.87
3730	0.971
3731	0.912
3732	0.911
3733	0.983
3734	0.851
3735	0.819
3736	0.827
3737	0.854
3738	0.858
3739	0.907
3740	0.871
3741	0.858
3742	0.832
3743	0.785
3744	0.648
3745	0.612
3746	0.49
3747	0.474
3748	0.448
3749	0.498
3750	0.489
3751	0.544
3752	0.796
3753	0.949
3754	0.926
3755	0.992
3756	0.939
3757	0.994
3758	0.953
3759	0.854
3760	0.822
3761	0.861
3762	0.906
3763	0.878
3764	0.889
3765	0.867
3766	0.868
3767	0.738
3768	0.633
3769	0.579
3770	0.483
3771	0.477
3772	0.473
3773	0.459
3774	0.519
3775	0.565
3776	0.814
3777	0.958
3778	0.956
3779	0.974
3780	0.866
3781	0.957
3782	0.905
3783	0.915
3784	0.789
3785	0.792
3786	0.859
3787	0.855
3788	0.822
3789	0.819
3790	0.851
3791	0.726
3792	0.57
3793	0.501
3794	0.476
3795	0.486
3796	0.47
3797	0.477
3798	0.485
3799	0.602
3800	0.776
3801	0.931
3802	0.933
3803	0.993
3804	0.973
3805	0.988
3806	0.868
3807	0.862
3808	0.832
3809	0.765
3810	0.872
3811	0.962
3812	0.886
3813	0.819
3814	0.812
3815	0.801
3816	0.619
3817	0.549
3818	0.491
3819	0.464
3820	0.529
3821	0.458
3822	0.479
3823	0.57
3824	0.723
3825	0.826
3826	0.9
3827	0.971
3828	0.903
3829	0.904
3830	0.867
3831	0.812
3832	0.75
3833	0.809
3834	0.781
3835	0.852
3836	0.843
3837	0.806
3838	0.801
3839	0.747
3840	0.62
3841	0.574
3842	0.487
3843	0.474
3844	0.465
3845	0.524
3846	0.473
3847	0.533
3848	0.669
3849	0.784
3850	0.903
3851	0.962
3852	0.873
3853	0.931
3854	0.837
3855	0.8
3856	0.723
3857	0.87
3858	0.817
3859	0.849
3860	0.844
3861	0.791
3862	0.826
3863	0.752
3864	0.634
3865	0.548
3866	0.526
3867	0.479
3868	0.481
3869	0.464
3870	0.471
3871	0.599
3872	0.785
3873	0.935
3874	0.972
3875	0.94
3876	0.926
3877	0.926
3878	0.934
3879	0.874
3880	0.816
3881	0.853
3882	0.915
3883	0.891
3884	0.872
3885	0.859
3886	0.876
3887	0.765
3888	0.555
3889	0.523
3890	0.496
3891	0.497
3892	0.446
3893	0.458
3894	0.491
3895	0.577
3896	0.803
3897	0.943
3898	1.056
3899	1.003
3900	0.883
3901	0.98
3902	0.945
3903	0.829
3904	0.841
3905	0.905
3906	0.915
3907	0.933
3908	0.849
3909	0.851
3910	0.875
3911	0.768
3912	0.625
3913	0.585
3914	0.553
3915	0.512
3916	0.483
3917	0.47
3918	0.477
3919	0.637
3920	0.756
3921	0.911
3922	0.975
3923	1.043
3924	0.989
3925	1.025
3926	1.032
3927	0.958
3928	0.927
3929	0.879
3930	0.984
3931	0.975
3932	0.884
3933	0.865
3934	0.881
3935	0.799
3936	0.627
3937	0.52
3938	0.494
3939	0.525
3940	0.47
3941	0.446
3942	0.48
3943	0.646
3944	0.814
3945	1.051
3946	0.944
3947	0.983
3948	1.002
3949	0.984
3950	0.83
3951	0.866
3952	0.834
3953	0.822
3954	0.834
3955	0.917
3956	0.847
3957	0.787
3958	0.81
3959	0.776
3960	0.631
3961	0.535
3962	0.502
3963	0.492
3964	0.5
3965	0.45
3966	0.495
3967	0.566
3968	0.827
3969	0.958
3970	0.94
3971	0.947
3972	0.911
3973	0.958
3974	0.927
3975	0.848
3976	0.818
3977	0.868
3978	0.847
3979	0.912
3980	0.879
3981	0.88
3982	0.841
3983	0.762
3984	0.641
3985	0.56
3986	0.514
3987	0.473
3988	0.467
3989	0.515
3990	0.518
3991	0.546
3992	0.664
3993	0.892
3994	0.89
3995	0.864
3996	0.913
3997	0.868
3998	0.861
3999	0.808
4000	0.812
4001	0.753
4002	0.881
4003	0.883
4004	0.876
4005	0.789
4006	0.77
4007	0.749
4008	0.614
4009	0.529
4010	0.512
4011	0.509
4012	0.483
4013	0.449
4014	0.478
4015	0.542
4016	0.653
4017	0.767
4018	0.84
4019	0.861
4020	0.909
4021	0.885
4022	0.798
4023	0.745
4024	0.733
4025	0.763
4026	0.766
4027	0.811
4028	0.797
4029	0.781
4030	0.797
4031	0.72
4032	0.583
4033	0.508
4034	0.492
4035	0.465
4036	0.459
4037	0.459
4038	0.473
4039	0.547
4040	0.785
4041	0.965
4042	0.963
4043	0.933
4044	0.962
4045	1.025
4046	0.911
4047	0.865
4048	0.835
4049	0.862
4050	0.962
4051	0.9
4052	0.948
4053	0.902
4054	0.866
4055	0.733
4056	0.603
4057	0.52
4058	0.489
4059	0.502
4060	0.477
4061	0.468
4062	0.489
4063	0.611
4064	0.789
4065	0.935
4066	0.941
4067	1.006
4068	0.927
4069	0.932
4070	0.926
4071	0.857
4072	0.825
4073	0.901
4074	0.844
4075	0.816
4076	0.848
4077	0.859
4078	0.829
4079	0.792
4080	0.616
4081	0.561
4082	0.491
4083	0.501
4084	0.476
4085	0.489
4086	0.493
4087	0.592
4088	0.791
4089	0.955
4090	0.958
4091	0.982
4092	0.955
4093	0.943
4094	0.959
4095	0.895
4096	0.852
4097	0.85
4098	0.829
4099	0.832
4100	0.866
4101	0.867
4102	0.826
4103	0.792
4104	0.608
4105	0.503
4106	0.542
4107	0.514
4108	0.459
4109	0.474
4110	0.507
4111	0.639
4112	0.874
4113	0.903
4114	0.976
4115	0.975
4116	0.981
4117	0.954
4118	0.926
4119	0.891
4120	0.814
4121	0.86
4122	0.842
4123	0.91
4124	0.848
4125	0.851
4126	0.838
4127	0.828
4128	0.615
4129	0.557
4130	0.518
4131	0.499
4132	0.452
4133	0.492
4134	0.501
4135	0.62
4136	0.8
4137	0.953
4138	0.978
4139	0.987
4140	0.953
4141	0.972
4142	0.869
4143	0.864
4144	0.891
4145	0.836
4146	0.943
4147	0.869
4148	0.873
4149	0.872
4150	0.785
4151	0.738
4152	0.642
4153	0.588
4154	0.51
4155	0.49
4156	0.459
4157	0.484
4158	0.55
4159	0.58
4160	0.734
4161	0.918
4162	0.907
4163	0.947
4164	0.931
4165	0.902
4166	0.83
4167	0.82
4168	0.79
4169	0.764
4170	0.87
4171	0.903
4172	0.877
4173	0.862
4174	0.819
4175	0.775
4176	0.668
4177	0.587
4178	0.517
4179	0.515
4180	0.451
4181	0.47
4182	0.477
4183	0.49
4184	0.733
4185	0.756
4186	0.86
4187	0.847
4188	0.869
4189	0.936
4190	0.837
4191	0.81
4192	0.752
4193	0.806
4194	0.797
4195	0.87
4196	0.863
4197	0.825
4198	0.78
4199	0.754
4200	0.599
4201	0.522
4202	0.473
4203	0.473
4204	0.478
4205	0.453
4206	0.48
4207	0.558
4208	0.79
4209	0.957
4210	0.999
4211	0.91
4212	0.901
4213	0.928
4214	0.936
4215	0.899
4216	0.806
4217	0.866
4218	0.883
4219	0.858
4220	0.881
4221	0.821
4222	0.801
4223	0.733
4224	0.612
4225	0.514
4226	0.519
4227	0.496
4228	0.501
4229	0.478
4230	0.474
4231	0.6
4232	0.829
4233	0.914
4234	0.915
4235	0.919
4236	0.935
4237	0.907
4238	0.866
4239	0.809
4240	0.794
4241	0.842
4242	0.788
4243	0.849
4244	0.84
4245	0.849
4246	0.822
4247	0.745
4248	0.619
4249	0.521
4250	0.501
4251	0.514
4252	0.48
4253	0.469
4254	0.449
4255	0.575
4256	0.786
4257	0.927
4258	0.927
4259	0.923
4260	0.968
4261	0.963
4262	0.842
4263	0.827
4264	0.795
4265	0.831
4266	0.812
4267	0.862
4268	0.862
4269	0.798
4270	0.782
4271	0.77
4272	0.621
4273	0.524
4274	0.479
4275	0.452
4276	0.502
4277	0.509
4278	0.478
4279	0.603
4280	0.835
4281	0.946
4282	0.932
4283	0.951
4284	0.995
4285	0.867
4286	0.885
4287	0.872
4288	0.828
4289	0.86
4290	0.906
4291	0.963
4292	0.915
4293	0.898
4294	0.828
4295	0.762
4296	0.634
4297	0.597
4298	0.512
4299	0.463
4300	0.452
4301	0.464
4302	0.506
4303	0.622
4304	0.809
4305	0.974
4306	1.033
4307	0.997
4308	0.987
4309	0.931
4310	0.943
4311	0.865
4312	0.873
4313	0.868
4314	0.927
4315	0.885
4316	0.836
4317	0.818
4318	0.81
4319	0.77
4320	0.659
4321	0.595
4322	0.517
4323	0.491
4324	0.498
4325	0.485
4326	0.505
4327	0.563
4328	0.838
4329	0.886
4330	0.924
4331	0.934
4332	0.905
4333	0.889
4334	0.881
4335	0.817
4336	0.846
4337	0.82
4338	0.842
4339	0.85
4340	0.843
4341	0.86
4342	0.782
4343	0.759
4344	0.699
4345	0.589
4346	0.525
4347	0.483
4348	0.487
4349	0.468
4350	0.482
4351	0.617
4352	0.731
4353	0.863
4354	0.961
4355	0.926
4356	0.894
4357	0.917
4358	0.872
4359	0.868
4360	0.799
4361	0.804
4362	0.849
4363	0.86
4364	0.904
4365	0.852
4366	0.801
4367	0.727
4368	0.608
4369	0.533
4370	0.529
4371	0.467
4372	0.481
4373	0.499
4374	0.493
4375	0.613
4376	0.886
4377	0.928
4378	0.986
4379	0.988
4380	0.961
4381	0.933
4382	0.855
4383	0.862
4384	0.838
4385	0.801
4386	0.79
4387	0.861
4388	0.86
4389	0.813
4390	0.846
4391	0.786
4392	0.602
4393	0.532
4394	0.507
4395	0.549
4396	0.486
4397	0.447
4398	0.504
4399	0.614
4400	0.824
4401	0.944
4402	0.956
4403	1
4404	0.898
4405	0.973
4406	0.855
4407	0.907
4408	0.887
4409	0.899
4410	0.988
4411	0.917
4412	0.885
4413	0.941
4414	0.844
4415	0.766
4416	0.637
4417	0.508
4418	0.539
4419	0.512
4420	0.489
4421	0.463
4422	0.499
4423	0.633
4424	0.764
4425	0.968
4426	0.992
4427	0.97
4428	0.979
4429	0.938
4430	0.924
4431	0.826
4432	0.798
4433	0.828
4434	0.854
4435	0.893
4436	0.902
4437	0.855
4438	0.833
4439	0.786
4440	0.696
4441	0.564
4442	0.492
4443	0.471
4444	0.486
4445	0.454
4446	0.504
4447	0.625
4448	0.862
4449	0.914
4450	0.948
4451	0.945
4452	0.99
4453	0.97
4454	0.917
4455	0.859
4456	0.818
4457	0.909
4458	0.943
4459	0.929
4460	0.894
4461	0.874
4462	0.841
4463	0.753
4464	0.592
4465	0.574
4466	0.506
4467	0.477
4468	0.498
4469	0.488
4470	0.461
4471	0.604
4472	0.802
4473	1.005
4474	0.965
4475	0.965
4476	0.882
4477	0.888
4478	0.885
4479	0.852
4480	0.857
4481	0.812
4482	0.865
4483	0.912
4484	0.806
4485	0.831
4486	0.82
4487	0.762
4488	0.642
4489	0.527
4490	0.531
4491	0.511
4492	0.451
4493	0.504
4494	0.449
4495	0.531
4496	0.767
4497	0.813
4498	0.991
4499	0.969
4500	0.882
4501	0.946
4502	0.815
4503	0.827
4504	0.757
4505	0.791
4506	0.841
4507	0.897
4508	0.8
4509	0.789
4510	0.822
4511	0.793
4512	0.65
4513	0.566
4514	0.553
4515	0.455
4516	0.48
4517	0.521
4518	0.466
4519	0.557
4520	0.68
4521	0.859
4522	0.997
4523	0.944
4524	0.886
4525	0.889
4526	0.772
4527	0.773
4528	0.708
4529	0.752
4530	0.779
4531	0.915
4532	0.853
4533	0.828
4534	0.802
4535	0.74
4536	0.683
4537	0.542
4538	0.52
4539	0.484
4540	0.509
4541	0.482
4542	0.458
4543	0.618
4544	0.838
4545	0.962
4546	0.972
4547	0.98
4548	0.959
4549	0.876
4550	0.841
4551	0.813
4552	0.708
4553	0.871
4554	0.877
4555	0.877
4556	0.902
4557	0.856
4558	0.827
4559	0.743
4560	0.635
4561	0.597
4562	0.503
4563	0.515
4564	0.506
4565	0.481
4566	0.466
4567	0.592
4568	0.836
4569	0.937
4570	0.959
4571	0.946
4572	0.893
4573	0.934
4574	0.858
4575	0.87
4576	0.886
4577	0.793
4578	0.805
4579	0.916
4580	0.949
4581	0.832
4582	0.803
4583	0.818
4584	0.648
4585	0.574
4586	0.494
4587	0.487
4588	0.525
4589	0.453
4590	0.481
4591	0.566
4592	0.807
4593	0.952
4594	0.922
4595	0.992
4596	0.942
4597	0.863
4598	0.852
4599	0.833
4600	0.851
4601	0.948
4602	0.894
4603	0.933
4604	0.877
4605	0.904
4606	0.881
4607	0.772
4608	0.669
4609	0.544
4610	0.538
4611	0.515
4612	0.49
4613	0.524
4614	0.533
4615	0.616
4616	0.762
4617	0.924
4618	0.968
4619	0.926
4620	0.951
4621	0.93
4622	0.944
4623	0.896
4624	0.865
4625	0.831
4626	0.926
4627	0.918
4628	0.888
4629	0.859
4630	0.83
4631	0.78
4632	0.637
4633	0.568
4634	0.554
4635	0.502
4636	0.486
4637	0.493
4638	0.505
4639	0.622
4640	0.81
4641	0.97
4642	1.016
4643	0.978
4644	1.022
4645	0.955
4646	0.916
4647	0.868
4648	0.844
4649	0.859
4650	0.877
4651	0.911
4652	0.938
4653	0.84
4654	0.828
4655	0.816
4656	0.644
4657	0.561
4658	0.493
4659	0.479
4660	0.488
4661	0.479
4662	0.518
4663	0.546
4664	0.785
4665	0.905
4666	0.946
4667	0.965
4668	0.932
4669	0.951
4670	0.827
4671	0.788
4672	0.768
4673	0.792
4674	0.824
4675	0.866
4676	0.874
4677	0.861
4678	0.828
4679	0.774
4680	0.681
4681	0.601
4682	0.551
4683	0.517
4684	0.48
4685	0.481
4686	0.474
4687	0.56
4688	0.648
4689	0.833
4690	0.861
4691	0.946
4692	0.917
4693	0.857
4694	0.766
4695	0.783
4696	0.709
4697	0.797
4698	0.835
4699	0.869
4700	0.881
4701	0.862
4702	0.833
4703	0.746
4704	0.649
4705	0.549
4706	0.539
4707	0.533
4708	0.495
4709	0.513
4710	0.519
4711	0.648
4712	0.76
4713	0.961
4714	0.946
4715	0.938
4716	0.93
4717	0.928
4718	0.88
4719	0.846
4720	0.858
4721	0.867
4722	0.86
4723	0.945
4724	0.955
4725	0.888
4726	0.851
4727	0.836
4728	0.663
4729	0.549
4730	0.506
4731	0.517
4732	0.536
4733	0.473
4734	0.482
4735	0.628
4736	0.793
4737	0.914
4738	0.973
4739	1.04
4740	0.956
4741	0.925
4742	0.878
4743	0.877
4744	0.811
4745	0.87
4746	0.895
4747	0.962
4748	0.901
4749	0.87
4750	0.883
4751	0.815
4752	0.686
4753	0.6
4754	0.5
4755	0.518
4756	0.548
4757	0.494
4758	0.502
4759	0.621
4760	0.812
4761	0.916
4762	0.998
4763	0.934
4764	0.943
4765	0.92
4766	0.899
4767	0.834
4768	0.799
4769	0.821
4770	0.806
4771	0.952
4772	0.908
4773	0.832
4774	0.878
4775	0.818
4776	0.699
4777	0.586
4778	0.544
4779	0.536
4780	0.49
4781	0.497
4782	0.554
4783	0.623
4784	0.813
4785	0.921
4786	0.955
4787	0.943
4788	0.936
4789	0.961
4790	0.907
4791	0.906
4792	0.862
4793	0.906
4794	0.858
4795	0.952
4796	0.883
4797	0.879
4798	0.836
4799	0.844
4800	0.681
4801	0.63
4802	0.531
4803	0.518
4804	0.527
4805	0.486
4806	0.478
4807	0.644
4808	0.828
4809	0.904
4810	0.967
4811	1.043
4812	0.924
4813	0.958
4814	0.934
4815	0.902
4816	0.889
4817	0.885
4818	0.851
4819	0.869
4820	0.919
4821	0.846
4822	0.879
4823	0.843
4824	0.703
4825	0.571
4826	0.521
4827	0.576
4828	0.553
4829	0.491
4830	0.51
4831	0.574
4832	0.755
4833	0.85
4834	0.982
4835	0.931
4836	0.977
4837	0.974
4838	0.859
4839	0.831
4840	0.856
4841	0.821
4842	0.866
4843	0.858
4844	0.911
4845	0.856
4846	0.856
4847	0.763
4848	0.685
4849	0.61
4850	0.516
4851	0.508
4852	0.512
4853	0.491
4854	0.485
4855	0.563
4856	0.644
4857	0.824
4858	0.923
4859	0.907
4860	0.906
4861	0.944
4862	0.886
4863	0.802
4864	0.775
4865	0.835
4866	0.865
4867	0.85
4868	0.852
4869	0.916
4870	0.87
4871	0.839
4872	0.662
4873	0.563
4874	0.518
4875	0.515
4876	0.487
4877	0.504
4878	0.532
4879	0.558
4880	0.85
4881	0.951
4882	1.03
4883	0.994
4884	1.017
4885	0.934
4886	0.929
4887	0.881
4888	0.846
4889	0.865
4890	0.903
4891	0.93
4892	0.922
4893	0.892
4894	0.88
4895	0.794
4896	0.685
4897	0.539
4898	0.504
4899	0.521
4900	0.524
4901	0.536
4902	0.546
4903	0.6
4904	0.761
4905	0.921
4906	1.004
4907	1.034
4908	0.946
4909	0.992
4910	0.955
4911	0.911
4912	0.829
4913	0.924
4914	0.927
4915	0.936
4916	0.935
4917	0.929
4918	0.884
4919	0.78
4920	0.671
4921	0.588
4922	0.564
4923	0.527
4924	0.513
4925	0.526
4926	0.497
4927	0.591
4928	0.868
4929	0.933
4930	1.032
4931	1.04
4932	0.994
4933	0.949
4934	0.905
4935	0.892
4936	0.908
4937	0.898
4938	0.923
4939	0.933
4940	0.908
4941	0.912
4942	0.97
4943	0.857
4944	0.687
4945	0.584
4946	0.56
4947	0.547
4948	0.583
4949	0.525
4950	0.521
4951	0.678
4952	0.839
4953	1.019
4954	1.039
4955	1.059
4956	0.938
4957	0.945
4958	0.961
4959	0.843
4960	0.923
4961	0.87
4962	0.932
4963	0.9
4964	0.898
4965	0.944
4966	0.912
4967	0.816
4968	0.703
4969	0.6
4970	0.562
4971	0.578
4972	0.511
4973	0.479
4974	0.507
4975	0.554
4976	0.836
4977	0.909
4978	0.961
4979	0.921
4980	0.966
4981	0.938
4982	0.94
4983	0.834
4984	0.901
4985	0.882
4986	0.94
4987	0.928
4988	0.891
4989	0.878
4990	0.884
4991	0.852
4992	0.683
4993	0.623
4994	0.546
4995	0.512
4996	0.519
4997	0.533
4998	0.511
4999	0.609
5000	0.728
5001	0.905
5002	0.947
5003	1.066
5004	0.95
5005	0.912
5006	0.896
5007	0.881
5008	0.997
5009	0.967
5010	0.948
5011	1.092
5012	1.007
5013	0.941
5014	0.902
5015	0.843
5016	0.724
5017	0.588
5018	0.538
5019	0.509
5020	0.548
5021	0.487
5022	0.482
5023	0.565
5024	0.76
5025	0.79
5026	0.882
5027	0.993
5028	0.962
5029	0.95
5030	0.898
5031	0.828
5032	0.816
5033	0.859
5034	0.906
5035	0.927
5036	0.992
5037	0.879
5038	0.872
5039	0.835
5040	0.674
5041	0.545
5042	0.515
5043	0.539
5044	0.511
5045	0.512
5046	0.525
5047	0.639
5048	0.768
5049	0.949
5050	1.023
5051	1.085
5052	0.982
5053	0.99
5054	0.98
5055	0.916
5056	0.865
5057	0.95
5058	0.95
5059	0.985
5060	0.924
5061	0.935
5062	0.924
5063	0.808
5064	0.688
5065	0.574
5066	0.513
5067	0.543
5068	0.481
5069	0.498
5070	0.551
5071	0.606
5072	0.808
5073	1.048
5074	1.137
5075	1.073
5076	1.049
5077	1.134
5078	1.033
5079	1.028
5080	0.998
5081	0.951
5082	0.974
5083	0.979
5084	0.972
5085	0.981
5086	0.928
5087	0.852
5088	0.737
5089	0.568
5090	0.516
5091	0.528
5092	0.494
5093	0.502
5094	0.545
5095	0.59
5096	0.824
5097	1.062
5098	1.161
5099	1.099
5100	1.068
5101	1.088
5102	0.952
5103	0.942
5104	0.924
5105	0.939
5106	0.931
5107	1.02
5108	0.99
5109	0.952
5110	0.977
5111	0.894
5112	0.748
5113	0.633
5114	0.572
5115	0.552
5116	0.557
5117	0.507
5118	0.552
5119	0.649
5120	0.859
5121	1.06
5122	1.13
5123	1.057
5124	1.034
5125	1.024
5126	1.005
5127	0.984
5128	0.933
5129	0.948
5130	1.027
5131	0.994
5132	1.007
5133	0.954
5134	1.026
5135	0.923
5136	0.725
5137	0.643
5138	0.582
5139	0.573
5140	0.523
5141	0.512
5142	0.574
5143	0.617
5144	0.81
5145	1.046
5146	1.069
5147	1.129
5148	1.043
5149	0.982
5150	1.045
5151	1.005
5152	1.018
5153	1.068
5154	1.073
5155	1.076
5156	0.988
5157	0.976
5158	1.032
5159	0.954
5160	0.773
5161	0.686
5162	0.636
5163	0.551
5164	0.51
5165	0.566
5166	0.552
5167	0.624
5168	0.79
5169	0.963
5170	1.03
5171	1.052
5172	0.989
5173	1.014
5174	0.928
5175	0.879
5176	0.844
5177	0.854
5178	0.96
5179	0.99
5180	0.979
5181	0.954
5182	0.977
5183	0.904
5184	0.753
5185	0.654
5186	0.591
5187	0.527
5188	0.543
5189	0.552
5190	0.566
5191	0.601
5192	0.798
5193	0.874
5194	0.95
5195	0.96
5196	0.963
5197	0.932
5198	0.892
5199	0.846
5200	0.844
5201	0.856
5202	0.899
5203	0.974
5204	1.028
5205	0.994
5206	1
5207	0.964
5208	0.761
5209	0.611
5210	0.532
5211	0.574
5212	0.539
5213	0.506
5214	0.52
5215	0.595
5216	0.859
5217	0.993
5218	1.131
5219	1.104
5220	1.054
5221	1.087
5222	0.931
5223	0.861
5224	0.853
5225	0.826
5226	0.956
5227	0.967
5228	1.035
5229	0.977
5230	1.007
5231	0.922
5232	0.723
5233	0.649
5234	0.558
5235	0.574
5236	0.548
5237	0.499
5238	0.512
5239	0.623
5240	0.841
5241	1.132
5242	1.041
5243	1.147
5244	1.037
5245	1.031
5246	1.002
5247	1.03
5248	0.915
5249	0.928
5250	1.007
5251	1.036
5252	1.04
5253	0.994
5254	1.065
5255	0.951
5256	0.756
5257	0.655
5258	0.596
5259	0.529
5260	0.509
5261	0.577
5262	0.569
5263	0.655
5264	0.85
5265	1.069
5266	1.183
5267	1.141
5268	1.157
5269	1.153
5270	1.081
5271	0.991
5272	1.055
5273	1.06
5274	1.04
5275	1.023
5276	1.046
5277	1.012
5278	1.004
5279	0.893
5280	0.801
5281	0.68
5282	0.565
5283	0.512
5284	0.568
5285	0.552
5286	0.537
5287	0.639
5288	0.824
5289	1.012
5290	1.105
5291	1.097
5292	1.021
5293	1.05
5294	1.054
5295	1.009
5296	0.922
5297	1.054
5298	0.977
5299	1.063
5300	1.039
5301	1.074
5302	1.071
5303	0.933
5304	0.765
5305	0.655
5306	0.599
5307	0.555
5308	0.522
5309	0.534
5310	0.526
5311	0.62
5312	0.84
5313	1.092
5314	1.138
5315	1.185
5316	1.106
5317	1.067
5318	1.054
5319	1.03
5320	0.979
5321	0.971
5322	0.971
5323	1.066
5324	1.005
5325	1.004
5326	0.992
5327	0.984
5328	0.847
5329	0.726
5330	0.594
5331	0.552
5332	0.552
5333	0.544
5334	0.516
5335	0.641
5336	0.769
5337	1.013
5338	1.153
5339	1.068
5340	1.044
5341	0.965
5342	0.952
5343	0.933
5344	0.923
5345	0.905
5346	0.979
5347	1.074
5348	1.05
5349	0.947
5350	0.905
5351	0.934
5352	0.816
5353	0.71
5354	0.619
5355	0.525
5356	0.545
5357	0.587
5358	0.532
5359	0.552
5360	0.752
5361	0.939
5362	1.034
5363	1.101
5364	1.073
5365	1.175
5366	1.073
5367	0.961
5368	0.892
5369	0.911
5370	0.954
5371	1.009
5372	0.962
5373	0.977
5374	1.067
5375	0.897
5376	0.728
5377	0.608
5378	0.548
5379	0.544
5380	0.54
5381	0.525
5382	0.565
5383	0.591
5384	0.848
5385	1.033
5386	1.145
5387	1.156
5388	1.107
5389	1.096
5390	1.038
5391	0.927
5392	0.922
5393	0.909
5394	0.979
5395	1.044
5396	1.06
5397	0.994
5398	1.034
5399	0.918
5400	0.694
5401	0.62
5402	0.578
5403	0.534
5404	0.512
5405	0.514
5406	0.522
5407	0.599
5408	0.873
5409	1.005
5410	1.088
5411	1.058
5412	1.01
5413	1.018
5414	0.947
5415	0.924
5416	0.879
5417	0.895
5418	0.977
5419	1.032
5420	0.998
5421	1.026
5422	0.984
5423	0.896
5424	0.747
5425	0.621
5426	0.548
5427	0.53
5428	0.542
5429	0.497
5430	0.502
5431	0.65
5432	0.744
5433	1.029
5434	1.138
5435	1.075
5436	1.043
5437	0.955
5438	1.033
5439	0.957
5440	0.915
5441	0.937
5442	0.975
5443	0.963
5444	0.999
5445	1.025
5446	0.988
5447	0.89
5448	0.718
5449	0.614
5450	0.574
5451	0.544
5452	0.538
5453	0.55
5454	0.559
5455	0.614
5456	0.827
5457	1.076
5458	1.143
5459	1.037
5460	1.065
5461	0.962
5462	0.955
5463	0.889
5464	0.88
5465	0.948
5466	0.919
5467	0.988
5468	0.954
5469	1.012
5470	1.001
5471	0.849
5472	0.757
5473	0.653
5474	0.559
5475	0.543
5476	0.541
5477	0.559
5478	0.52
5479	0.655
5480	0.813
5481	0.994
5482	1.03
5483	1.097
5484	1.089
5485	1.101
5486	1.023
5487	1.02
5488	0.978
5489	0.958
5490	0.999
5491	0.962
5492	0.983
5493	1.008
5494	0.96
5495	0.857
5496	0.751
5497	0.654
5498	0.58
5499	0.556
5500	0.561
5501	0.507
5502	0.496
5503	0.596
5504	0.772
5505	0.938
5506	1.018
5507	1.024
5508	0.969
5509	1.013
5510	0.961
5511	0.93
5512	0.863
5513	0.903
5514	1.031
5515	1.024
5516	0.957
5517	0.944
5518	0.825
5519	0.853
5520	0.742
5521	0.658
5522	0.6
5523	0.584
5524	0.527
5525	0.501
5526	0.518
5527	0.579
5528	0.664
5529	0.891
5530	1.001
5531	1.002
5532	0.982
5533	0.947
5534	0.86
5535	0.799
5536	0.762
5537	0.798
5538	0.807
5539	0.977
5540	0.91
5541	0.918
5542	0.977
5543	0.58
5544	0.704
5545	0.63
5546	0.552
5547	0.554
5548	0.53
5549	0.507
5550	0.541
5551	0.624
5552	0.82
5553	0.97
5554	1.092
5555	1
5556	1.025
5557	1.008
5558	0.937
5559	0.942
5560	0.914
5561	0.861
5562	0.862
5563	0.959
5564	0.926
5565	0.961
5566	0.937
5567	0.951
5568	0.718
5569	0.604
5570	0.533
5571	0.515
5572	0.514
5573	0.481
5574	0.493
5575	0.608
5576	0.859
5577	0.974
5578	1.041
5579	0.988
5580	0.957
5581	0.941
5582	0.982
5583	0.848
5584	0.835
5585	0.924
5586	0.9
5587	0.949
5588	0.942
5589	0.994
5590	0.946
5591	0.834
5592	0.677
5593	0.608
5594	0.528
5595	0.506
5596	0.49
5597	0.494
5598	0.501
5599	0.581
5600	0.778
5601	0.969
5602	1.061
5603	1.012
5604	0.948
5605	0.984
5606	0.932
5607	0.877
5608	0.838
5609	0.884
5610	0.895
5611	0.78
5612	0.922
5613	1.014
5614	0.973
5615	0.812
5616	0.665
5617	0.551
5618	0.557
5619	0.514
5620	0.524
5621	0.497
5622	0.527
5623	0.596
5624	0.813
5625	1.021
5626	1.021
5627	1.019
5628	1.047
5629	0.962
5630	0.943
5631	0.879
5632	0.85
5633	0.913
5634	0.911
5635	0.94
5636	0.923
5637	0.992
5638	0.971
5639	0.778
5640	0.67
5641	0.608
5642	0.56
5643	0.514
5644	0.544
5645	0.514
5646	0.501
5647	0.606
5648	0.845
5649	0.971
5650	1.06
5651	1.039
5652	1.031
5653	1.012
5654	0.943
5655	0.904
5656	0.905
5657	0.901
5658	0.96
5659	1.044
5660	1.019
5661	1.036
5662	0.97
5663	0.875
5664	0.693
5665	0.604
5666	0.572
5667	0.507
5668	0.522
5669	0.546
5670	0.521
5671	0.629
5672	0.753
5673	0.949
5674	1.004
5675	0.986
5676	0.966
5677	0.951
5678	0.919
5679	0.904
5680	0.839
5681	0.844
5682	0.902
5683	0.952
5684	0.907
5685	0.975
5686	0.892
5687	0.821
5688	0.703
5689	0.616
5690	0.516
5691	0.48
5692	0.496
5693	0.489
5694	0.507
5695	0.62
5696	0.749
5697	0.829
5698	0.918
5699	0.949
5700	1.005
5701	0.852
5702	0.846
5703	0.831
5704	0.814
5705	0.892
5706	0.815
5707	0.939
5708	0.891
5709	0.928
5710	0.862
5711	0.808
5712	0.697
5713	0.545
5714	0.521
5715	0.509
5716	0.505
5717	0.5
5718	0.536
5719	0.56
5720	0.809
5721	0.98
5722	1.072
5723	1.017
5724	0.972
5725	0.989
5726	1.012
5727	0.963
5728	0.892
5729	0.824
5730	0.94
5731	0.941
5732	0.98
5733	1.056
5734	0.952
5735	0.829
5736	0.671
5737	0.515
5738	0.527
5739	0.511
5740	0.52
5741	0.467
5742	0.557
5743	0.571
5744	0.808
5745	0.968
5746	1.013
5747	1.048
5748	0.947
5749	0.95
5750	0.919
5751	0.894
5752	0.864
5753	0.83
5754	0.916
5755	0.965
5756	0.974
5757	0.987
5758	0.947
5759	0.813
5760	0.631
5761	0.576
5762	0.534
5763	0.479
5764	0.499
5765	0.489
5766	0.522
5767	0.615
5768	0.738
5769	1.027
5770	0.977
5771	0.994
5772	0.931
5773	0.93
5774	0.926
5775	0.826
5776	0.831
5777	0.818
5778	0.891
5779	0.964
5780	1.011
5781	0.991
5782	0.938
5783	0.788
5784	0.663
5785	0.593
5786	0.506
5787	0.499
5788	0.536
5789	0.477
5790	0.503
5791	0.568
5792	0.822
5793	0.987
5794	1.074
5795	1.025
5796	0.982
5797	0.946
5798	0.926
5799	0.874
5800	0.839
5801	0.833
5802	0.894
5803	0.946
5804	0.976
5805	0.983
5806	0.908
5807	0.774
5808	0.673
5809	0.604
5810	0.552
5811	0.501
5812	0.488
5813	0.519
5814	0.498
5815	0.623
5816	0.82
5817	0.92
5818	1.023
5819	1.064
5820	1.047
5821	0.986
5822	0.985
5823	0.955
5824	0.908
5825	0.867
5826	0.942
5827	0.992
5828	0.943
5829	0.932
5830	0.89
5831	0.822
5832	0.694
5833	0.553
5834	0.52
5835	0.532
5836	0.523
5837	0.5
5838	0.549
5839	0.577
5840	0.726
5841	0.958
5842	0.923
5843	0.962
5844	0.989
5845	0.909
5846	0.846
5847	0.828
5848	0.734
5849	0.798
5850	0.832
5851	0.856
5852	0.88
5853	0.958
5854	0.821
5855	0.756
5856	0.698
5857	0.57
5858	0.521
5859	0.491
5860	0.473
5861	0.482
5862	0.526
5863	0.498
5864	0.673
5865	0.836
5866	0.863
5867	0.93
5868	0.924
5869	0.923
5870	0.836
5871	0.756
5872	0.72
5873	0.79
5874	0.837
5875	0.868
5876	0.961
5877	0.951
5878	0.882
5879	0.788
5880	0.664
5881	0.503
5882	0.502
5883	0.493
5884	0.469
5885	0.482
5886	0.496
5887	0.599
5888	0.756
5889	0.95
5890	0.974
5891	0.934
5892	0.903
5893	0.944
5894	0.857
5895	0.823
5896	0.796
5897	0.857
5898	0.907
5899	0.951
5900	0.923
5901	0.993
5902	0.812
5903	0.787
5904	0.64
5905	0.537
5906	0.513
5907	0.548
5908	0.506
5909	0.473
5910	0.489
5911	0.592
5912	0.792
5913	0.959
5914	1.044
5915	0.967
5916	0.903
5917	0.947
5918	0.944
5919	0.928
5920	0.839
5921	0.817
5922	0.903
5923	0.947
5924	0.951
5925	1.02
5926	0.88
5927	0.814
5928	0.665
5929	0.548
5930	0.476
5931	0.531
5932	0.508
5933	0.469
5934	0.499
5935	0.622
5936	0.806
5937	0.956
5938	0.953
5939	1.011
5940	1.016
5941	0.993
5942	0.871
5943	0.872
5944	0.832
5945	0.836
5946	0.797
5947	0.93
5948	0.903
5949	0.918
5950	0.878
5951	0.748
5952	0.662
5953	0.561
5954	0.486
5955	0.494
5956	0.479
5957	0.472
5958	0.53
5959	0.589
5960	0.83
5961	0.966
5962	0.99
5963	0.99
5964	0.981
5965	1.011
5966	0.958
5967	0.878
5968	0.929
5969	0.861
5970	0.872
5971	0.958
5972	0.933
5973	0.949
5974	0.863
5975	0.77
5976	0.608
5977	0.554
5978	0.514
5979	0.516
5980	0.516
5981	0.52
5982	0.564
5983	0.564
5984	0.756
5985	0.895
5986	0.971
5987	0.986
5988	0.952
5989	0.917
5990	0.904
5991	0.838
5992	0.856
5993	0.799
5994	0.858
5995	0.936
5996	0.964
5997	0.893
5998	0.796
5999	0.687
6000	0.626
6001	0.531
6002	0.509
6003	0.496
6004	0.501
6005	0.493
6006	0.522
6007	0.554
6008	0.73
6009	0.93
6010	0.891
6011	0.913
6012	0.887
6013	0.831
6014	0.805
6015	0.776
6016	0.7
6017	0.83
6018	0.83
6019	0.924
6020	0.884
6021	0.899
6022	0.822
6023	0.694
6024	0.663
6025	0.551
6026	0.496
6027	0.489
6028	0.508
6029	0.479
6030	0.461
6031	0.502
6032	0.667
6033	0.814
6034	0.896
6035	0.948
6036	0.878
6037	0.928
6038	0.811
6039	0.714
6040	0.723
6041	0.765
6042	0.852
6043	0.871
6044	0.879
6045	0.836
6046	0.786
6047	0.72
6048	0.622
6049	0.497
6050	0.482
6051	0.466
6052	0.487
6053	0.483
6054	0.481
6055	0.582
6056	0.814
6057	0.98
6058	0.976
6059	1.019
6060	0.946
6061	0.968
6062	0.843
6063	0.831
6064	0.839
6065	0.833
6066	0.866
6067	0.924
6068	0.917
6069	0.901
6070	0.838
6071	0.699
6072	0.612
6073	0.524
6074	0.472
6075	0.471
6076	0.462
6077	0.495
6078	0.499
6079	0.568
6080	0.783
6081	0.916
6082	0.892
6083	0.95
6084	0.904
6085	0.892
6086	0.904
6087	0.827
6088	0.813
6089	0.869
6090	0.885
6091	0.857
6092	0.892
6093	0.9
6094	0.804
6095	0.69
6096	0.597
6097	0.473
6098	0.484
6099	0.497
6100	0.676
6101	0.444
6102	0.46
6103	0.553
6104	0.762
6105	0.847
6106	0.976
6107	0.956
6108	0.921
6109	0.874
6110	0.846
6111	0.86
6112	0.846
6113	0.863
6114	0.847
6115	0.809
6116	0.939
6117	0.872
6118	0.849
6119	0.753
6120	0.628
6121	0.554
6122	0.462
6123	0.488
6124	0.52
6125	0.45
6126	0.456
6127	0.612
6128	0.856
6129	0.929
6130	0.955
6131	0.908
6132	0.899
6133	0.956
6134	0.865
6135	0.841
6136	0.805
6137	0.853
6138	0.883
6139	0.91
6140	0.919
6141	0.979
6142	0.866
6143	0.736
6144	0.588
6145	0.549
6146	0.496
6147	0.494
6148	0.492
6149	0.497
6150	0.505
6151	0.586
6152	0.871
6153	0.904
6154	0.987
6155	1.009
6156	1.012
6157	0.936
6158	0.933
6159	0.893
6160	0.836
6161	0.904
6162	0.912
6163	0.977
6164	1.005
6165	0.891
6166	0.768
6167	0.761
6168	0.647
6169	0.561
6170	0.498
6171	0.484
6172	0.522
6173	0.486
6174	0.452
6175	0.542
6176	0.757
6177	0.813
6178	0.893
6179	0.913
6180	0.904
6181	0.88
6182	0.908
6183	0.757
6184	0.746
6185	0.734
6186	0.87
6187	0.933
6188	0.918
6189	0.894
6190	0.806
6191	0.74
6192	0.634
6193	0.572
6194	0.508
6195	0.473
6196	0.452
6197	0.468
6198	0.473
6199	0.546
6200	0.693
6201	0.852
6202	0.841
6203	0.862
6204	0.844
6205	0.851
6206	0.832
6207	0.776
6208	0.793
6209	0.804
6210	0.87
6211	0.97
6212	0.995
6213	0.9
6214	0.759
6215	0.697
6216	0.618
6217	0.513
6218	0.502
6219	0.467
6220	0.503
6221	0.461
6222	0.483
6223	0.622
6224	0.811
6225	0.886
6226	0.927
6227	0.9
6228	0.919
6229	0.933
6230	0.814
6231	0.899
6232	0.826
6233	0.824
6234	0.819
6235	0.91
6236	0.959
6237	0.931
6238	0.784
6239	0.684
6240	0.648
6241	0.506
6242	0.514
6243	0.487
6244	0.488
6245	0.482
6246	0.452
6247	0.557
6248	0.788
6249	0.966
6250	0.988
6251	0.964
6252	0.996
6253	0.915
6254	0.911
6255	0.888
6256	0.888
6257	0.912
6258	0.931
6259	0.993
6260	0.992
6261	0.984
6262	0.875
6263	0.749
6264	0.615
6265	0.536
6266	0.512
6267	0.485
6268	0.483
6269	0.478
6270	0.472
6271	0.559
6272	0.823
6273	0.95
6274	0.967
6275	0.935
6276	0.952
6277	0.956
6278	0.837
6279	0.789
6280	0.783
6281	0.805
6282	0.854
6283	0.837
6284	0.904
6285	0.96
6286	0.851
6287	0.742
6288	0.594
6289	0.499
6290	0.518
6291	0.471
6292	0.467
6293	0.46
6294	0.494
6295	0.6
6296	0.786
6297	0.896
6298	0.945
6299	0.902
6300	0.934
6301	0.953
6302	0.99
6303	0.951
6304	0.905
6305	0.945
6306	0.959
6307	0.973
6308	0.971
6309	0.956
6310	0.875
6311	0.757
6312	0.628
6313	0.559
6314	0.49
6315	0.467
6316	0.453
6317	0.499
6318	0.466
6319	0.555
6320	0.785
6321	0.942
6322	0.912
6323	0.961
6324	0.931
6325	0.91
6326	0.836
6327	0.807
6328	0.805
6329	0.797
6330	0.861
6331	0.926
6332	0.925
6333	0.92
6334	0.789
6335	0.707
6336	0.67
6337	0.594
6338	0.489
6339	0.495
6340	0.501
6341	0.517
6342	0.506
6343	0.601
6344	0.756
6345	0.833
6346	0.855
6347	0.884
6348	0.866
6349	0.846
6350	0.838
6351	0.799
6352	0.822
6353	0.796
6354	0.887
6355	0.984
6356	0.945
6357	0.91
6358	0.833
6359	0.726
6360	0.665
6361	0.584
6362	0.509
6363	0.481
6364	0.505
6365	0.497
6366	0.472
6367	0.525
6368	0.673
6369	0.806
6370	0.871
6371	0.871
6372	0.854
6373	0.859
6374	0.816
6375	0.768
6376	0.732
6377	0.806
6378	0.798
6379	0.945
6380	0.995
6381	0.904
6382	0.836
6383	0.699
6384	0.618
6385	0.537
6386	0.508
6387	0.487
6388	0.451
6389	0.492
6390	0.497
6391	0.57
6392	0.859
6393	0.936
6394	0.935
6395	0.929
6396	0.935
6397	1.005
6398	0.905
6399	0.869
6400	0.784
6401	0.818
6402	0.885
6403	0.868
6404	0.918
6405	0.9
6406	0.797
6407	0.73
6408	0.639
6409	0.509
6410	0.469
6411	0.467
6412	0.504
6413	0.474
6414	0.463
6415	0.553
6416	0.793
6417	0.894
6418	0.929
6419	0.938
6420	0.894
6421	0.94
6422	0.893
6423	0.852
6424	0.768
6425	0.76
6426	0.844
6427	0.896
6428	0.976
6429	0.901
6430	0.867
6431	0.745
6432	0.591
6433	0.529
6434	0.491
6435	0.497
6436	0.469
6437	0.493
6438	0.451
6439	0.538
6440	0.797
6441	0.88
6442	0.943
6443	0.947
6444	0.943
6445	0.913
6446	0.866
6447	0.851
6448	0.726
6449	0.847
6450	0.882
6451	0.992
6452	0.986
6453	0.93
6454	0.831
6455	0.718
6456	0.624
6457	0.516
6458	0.47
6459	0.474
6460	0.483
6461	0.476
6462	0.48
6463	0.568
6464	0.826
6465	0.94
6466	0.968
6467	0.997
6468	0.976
6469	0.938
6470	0.904
6471	0.84
6472	0.797
6473	0.828
6474	0.926
6475	0.936
6476	1.003
6477	0.943
6478	0.835
6479	0.713
6480	0.622
6481	0.548
6482	0.518
6483	0.496
6484	0.499
6485	0.469
6486	0.495
6487	0.565
6488	0.808
6489	0.939
6490	0.952
6491	1.013
6492	0.898
6493	0.995
6494	0.922
6495	0.87
6496	0.874
6497	0.851
6498	0.911
6499	0.917
6500	0.93
6501	0.888
6502	0.836
6503	0.76
6504	0.634
6505	0.537
6506	0.567
6507	0.472
6508	0.472
6509	0.491
6510	0.527
6511	0.536
6512	0.754
6513	0.85
6514	0.921
6515	0.944
6516	0.914
6517	0.966
6518	0.877
6519	0.854
6520	0.799
6521	0.85
6522	0.907
6523	0.988
6524	1.025
6525	0.937
6526	0.802
6527	0.746
6528	0.672
6529	0.548
6530	0.507
6531	0.484
6532	0.524
6533	0.501
6534	0.496
6535	0.582
6536	0.722
6537	0.815
6538	0.884
6539	0.88
6540	0.893
6541	0.854
6542	0.834
6543	0.798
6544	0.78
6545	0.819
6546	0.901
6547	0.991
6548	0.948
6549	0.915
6550	0.773
6551	0.682
6552	0.632
6553	0.526
6554	0.496
6555	0.473
6556	0.499
6557	0.46
6558	0.449
6559	0.585
6560	0.816
6561	0.932
6562	0.998
6563	0.912
6564	0.953
6565	1.007
6566	0.863
6567	0.848
6568	0.915
6569	0.855
6570	0.881
6571	0.89
6572	1.021
6573	0.914
6574	0.834
6575	0.692
6576	0.569
6577	0.506
6578	0.47
6579	0.519
6580	0.501
6581	0.467
6582	0.461
6583	0.517
6584	0.819
6585	0.904
6586	0.94
6587	0.972
6588	0.953
6589	1.007
6590	0.863
6591	0.848
6592	0.836
6593	0.872
6594	0.914
6595	0.958
6596	0.984
6597	0.887
6598	0.809
6599	0.688
6600	0.6
6601	0.52
6602	0.49
6603	0.498
6604	0.451
6605	0.489
6606	0.461
6607	0.559
6608	0.801
6609	0.429
6610	0.876
6611	0.891
6612	0.937
6613	0.938
6614	0.802
6615	0.827
6616	0.798
6617	0.865
6618	0.859
6619	0.904
6620	0.993
6621	0.923
6622	0.808
6623	0.716
6624	0.601
6625	0.559
6626	0.465
6627	0.481
6628	0.461
6629	0.493
6630	0.471
6631	0.566
6632	0.815
6633	0.956
6634	0.948
6635	0.98
6636	0.963
6637	0.971
6638	0.908
6639	0.901
6640	0.828
6641	0.831
6642	0.851
6643	0.947
6644	1.003
6645	0.916
6646	0.804
6647	0.694
6648	0.628
6649	0.517
6650	0.466
6651	0.495
6652	0.509
6653	0.446
6654	0.46
6655	0.554
6656	0.824
6657	0.959
6658	0.958
6659	0.986
6660	0.963
6661	0.971
6662	0.908
6663	0.901
6664	0.828
6665	0.872
6666	0.846
6667	0.893
6668	0.959
6669	0.852
6670	0.815
6671	0.701
6672	0.604
6673	0.554
6674	0.517
6675	0.499
6676	0.46
6677	0.469
6678	0.455
6679	0.522
6680	0.699
6681	0.898
6682	0.896
6683	0.907
6684	0.906
6685	0.867
6686	0.845
6687	0.791
6688	0.73
6689	0.76
6690	0.819
6691	0.928
6692	0.948
6693	0.843
6694	0.766
6695	0.742
6696	0.676
6697	0.546
6698	0.482
6699	0.453
6700	0.488
6701	0.453
6702	0.454
6703	0.476
6704	0.625
6705	0.74
6706	0.799
6707	0.894
6708	0.866
6709	0.794
6710	0.726
6711	0.749
6712	0.736
6713	0.785
6714	0.878
6715	0.877
6716	0.949
6717	0.834
6718	0.749
6719	0.632
6720	0.617
6721	0.512
6722	0.45
6723	0.454
6724	0.459
6725	0.455
6726	0.462
6727	0.539
6728	0.736
6729	0.915
6730	0.902
6731	0.98
6732	0.963
6733	0.971
6734	0.908
6735	0.901
6736	0.828
6737	0.831
6738	0.851
6739	0.947
6740	1.003
6741	0.916
6742	0.804
6743	0.694
6744	0.628
6745	0.517
6746	0.466
6747	0.495
6748	0.509
6749	0.446
6750	0.46
6751	0.554
6752	0.824
6753	0.959
6754	0.958
6755	0.986
6756	0.963
6757	0.971
6758	0.908
6759	0.901
6760	0.828
6761	0.872
6762	0.846
6763	0.893
6764	0.959
6765	0.852
6766	0.815
6767	0.701
6768	0.604
6769	0.554
6770	0.517
6771	0.499
6772	0.46
6773	0.469
6774	0.455
6775	0.522
6776	0.699
6777	0.898
6778	0.896
6779	0.907
6780	0.906
6781	0.867
6782	0.845
6783	0.791
6784	0.73
6785	0.76
6786	0.898
6787	0.967
6788	1.008
6789	0.91
6790	0.812
6791	0.728
6792	0.608
6793	0.505
6794	0.53
6795	0.469
6796	0.475
6797	0.464
6798	0.46
6799	0.614
6800	0.806
6801	0.868
6802	0.946
6803	0.911
6804	0.864
6805	0.872
6806	0.825
6807	0.79
6808	0.794
6809	0.813
6810	0.893
6811	0.983
6812	0.94
6813	0.911
6814	0.822
6815	0.693
6816	0.55
6817	0.547
6818	0.489
6819	0.474
6820	0.443
6821	0.446
6822	0.486
6823	0.553
6824	0.793
6825	0.897
6826	0.913
6827	0.899
6828	0.876
6829	0.918
6830	0.862
6831	0.848
6832	0.857
6833	0.864
6834	0.956
6835	1.047
6836	1.019
6837	0.89
6838	0.805
6839	0.697
6840	0.638
6841	0.577
6842	0.49
6843	0.484
6844	0.466
6845	0.493
6846	0.455
6847	0.522
6848	0.692
6849	0.847
6850	0.837
6851	0.903
6852	0.849
6853	0.849
6854	0.862
6855	0.82
6856	0.77
6857	0.801
6858	0.862
6859	0.973
6860	0.856
6861	0.862
6862	0.762
6863	0.698
6864	0.635
6865	0.563
6866	0.467
6867	0.47
6868	0.494
6869	0.508
6870	0.471
6871	0.491
6872	0.635
6873	0.759
6874	0.832
6875	0.903
6876	0.91
6877	0.875
6878	0.856
6879	0.861
6880	0.787
6881	0.844
6882	0.826
6883	1.017
6884	0.987
6885	0.917
6886	0.765
6887	0.674
6888	0.577
6889	0.533
6890	0.496
6891	0.468
6892	0.478
6893	0.497
6894	0.477
6895	0.588
6896	0.838
6897	0.981
6898	0.95
6899	0.962
6900	0.939
6901	0.951
6902	0.931
6903	0.844
6904	0.867
6905	0.779
6906	0.807
6907	0.946
6908	1.008
6909	0.979
6910	0.776
6911	0.659
6912	0.578
6913	0.552
6914	0.46
6915	0.449
6916	0.475
6917	0.473
6918	0.478
6919	0.532
6920	0.766
6921	0.933
6922	0.946
6923	0.913
6924	0.846
6925	0.916
6926	0.876
6927	0.803
6928	0.807
6929	0.871
6930	0.845
6931	0.986
6932	0.989
6933	0.918
6934	0.831
6935	0.694
6936	0.586
6937	0.522
6938	0.493
6939	0.457
6940	0.438
6941	0.44
6942	0.435
6943	0.535
6944	0.795
6945	0.931
6946	0.952
6947	1.009
6948	0.983
6949	0.929
6950	0.88
6951	0.865
6952	0.799
6953	0.825
6954	0.851
6955	1.011
6956	0.954
6957	0.921
6958	0.811
6959	0.737
6960	0.625
6961	0.485
6962	0.475
6963	0.479
6964	0.476
6965	0.499
6966	0.458
6967	0.578
6968	0.791
6969	0.753
6970	0.944
6971	0.965
6972	1.011
6973	0.982
6974	0.897
6975	0.887
6976	0.786
6977	0.796
6978	0.85
6979	1.004
6980	0.954
6981	0.916
6982	0.795
6983	0.713
6984	0.618
6985	0.519
6986	0.491
6987	0.444
6988	0.492
6989	0.442
6990	0.458
6991	0.562
6992	0.79
6993	0.902
6994	0.921
6995	0.919
6996	0.931
6997	0.938
6998	0.854
6999	0.817
7000	0.813
7001	0.79
7002	0.854
7003	0.979
7004	0.954
7005	0.832
7006	0.761
7007	0.723
7008	0.638
7009	0.518
7010	0.474
7011	0.454
7012	0.457
7013	0.504
7014	0.487
7015	0.533
7016	0.673
7017	0.824
7018	0.898
7019	0.937
7020	0.939
7021	0.833
7022	0.836
7023	0.821
7024	0.783
7025	0.806
7026	0.836
7027	1.034
7028	0.977
7029	0.901
7030	0.75
7031	0.72
7032	0.559
7033	0.548
7034	0.535
7035	0.472
7036	0.443
7037	0.452
7038	0.454
7039	0.504
7040	0.618
7041	0.774
7042	0.826
7043	0.833
7044	0.879
7045	0.899
7046	0.834
7047	0.767
7048	0.713
7049	0.733
7050	0.844
7051	1.014
7052	0.916
7053	0.862
7054	0.952
7055	0.68
7056	0.577
7057	0.499
7058	0.5
7059	0.454
7060	0.446
7061	0.463
7062	0.49
7063	0.531
7064	0.765
7065	0.869
7066	0.943
7067	0.924
7068	0.958
7069	0.916
7070	0.861
7071	0.82
7072	0.771
7073	0.791
7074	0.884
7075	0.982
7076	0.977
7077	0.906
7078	0.795
7079	0.7
7080	0.534
7081	0.521
7082	0.512
7083	0.46
7084	0.466
7085	0.434
7086	0.471
7087	0.587
7088	0.814
7089	0.936
7090	0.959
7091	0.933
7092	0.872
7093	0.906
7094	0.805
7095	0.824
7096	0.835
7097	0.826
7098	0.917
7099	1.027
7100	1.033
7101	0.887
7102	0.792
7103	0.684
7104	0.576
7105	0.544
7106	0.477
7107	0.456
7108	0.45
7109	0.466
7110	0.466
7111	0.582
7112	0.746
7113	0.895
7114	0.886
7115	0.972
7116	0.893
7117	0.889
7118	0.825
7119	0.859
7120	0.818
7121	0.84
7122	0.856
7123	1.006
7124	0.948
7125	0.834
7126	0.788
7127	0.722
7128	0.603
7129	0.557
7130	0.491
7131	0.451
7132	0.461
7133	0.447
7134	0.439
7135	0.606
7136	0.797
7137	0.929
7138	0.928
7139	0.929
7140	0.918
7141	0.88
7142	0.835
7143	0.804
7144	0.798
7145	0.815
7146	0.865
7147	0.997
7148	0.947
7149	0.938
7150	0.784
7151	0.718
7152	0.584
7153	0.516
7154	0.476
7155	0.47
7156	0.51
7157	0.481
7158	0.472
7159	0.544
7160	0.746
7161	0.918
7162	0.897
7163	0.949
7164	0.868
7165	0.92
7166	0.872
7167	0.819
7168	0.795
7169	0.808
7170	0.906
7171	1.011
7172	1.008
7173	0.871
7174	0.775
7175	0.749
7176	0.625
7177	0.51
7178	0.51
7179	0.482
7180	0.464
7181	0.45
7182	0.445
7183	0.506
7184	0.719
7185	0.859
7186	0.881
7187	0.875
7188	0.868
7189	0.951
7190	0.874
7191	0.789
7192	0.82
7193	0.766
7194	0.871
7195	1.022
7196	0.943
7197	0.912
7198	0.855
7199	0.75
7200	0.606
7201	0.523
7202	0.497
7203	0.5
7204	0.475
7205	0.452
7206	0.456
7207	0.466
7208	0.567
7209	0.697
7210	0.795
7211	0.822
7212	0.863
7213	0.792
7214	0.823
7215	0.839
7216	0.864
7217	0.75
7218	0.814
7219	0.944
7220	1.044
7221	0.944
7222	0.823
7223	0.796
7224	0.675
7225	0.537
7226	0.501
7227	0.489
7228	0.493
7229	0.441
7230	0.408
7231	0.479
7232	0.595
7233	0.794
7234	0.862
7235	0.927
7236	0.977
7237	0.922
7238	0.885
7239	0.896
7240	0.857
7241	0.86
7242	0.877
7243	1.051
7244	1.039
7245	0.997
7246	0.902
7247	0.813
7248	0.66
7249	0.528
7250	0.482
7251	0.493
7252	0.494
7253	0.439
7254	0.451
7255	0.45
7256	0.542
7257	0.781
7258	0.87
7259	0.867
7260	0.878
7261	0.877
7262	0.924
7263	0.864
7264	0.859
7265	0.881
7266	0.921
7267	1.043
7268	1.098
7269	0.988
7270	0.889
7271	0.806
7272	0.695
7273	0.541
7274	0.479
7275	0.439
7276	0.461
7277	0.473
7278	0.418
7279	0.474
7280	0.564
7281	0.829
7282	0.865
7283	0.958
7284	0.918
7285	0.895
7286	0.899
7287	0.91
7288	0.813
7289	0.776
7290	0.848
7291	1.056
7292	1.07
7293	1.027
7294	0.866
7295	0.76
7296	0.683
7297	0.54
7298	0.525
7299	0.501
7300	0.48
7301	0.453
7302	0.439
7303	0.482
7304	0.622
7305	0.826
7306	0.949
7307	0.964
7308	0.895
7309	0.852
7310	0.923
7311	0.919
7312	0.868
7313	0.877
7314	0.931
7315	1.063
7316	1.028
7317	0.916
7318	0.924
7319	0.871
7320	0.697
7321	0.573
7322	0.543
7323	0.486
7324	0.443
7325	0.453
7326	0.446
7327	0.476
7328	0.607
7329	0.751
7330	0.822
7331	0.976
7332	0.947
7333	0.917
7334	0.96
7335	0.945
7336	0.902
7337	0.853
7338	0.966
7339	1.169
7340	1.046
7341	1.033
7342	0.914
7343	0.818
7344	0.746
7345	0.633
7346	0.538
7347	0.492
7348	0.429
7349	0.458
7350	0.446
7351	0.519
7352	0.519
7353	0.734
7354	0.9
7355	0.943
7356	0.976
7357	0.863
7358	0.891
7359	0.915
7360	0.807
7361	0.785
7362	0.82
7363	1.086
7364	1.061
7365	0.968
7366	0.916
7367	0.843
7368	0.709
7369	0.603
7370	0.522
7371	0.494
7372	0.483
7373	0.431
7374	0.458
7375	0.449
7376	0.492
7377	0.673
7378	0.74
7379	0.792
7380	0.85
7381	0.937
7382	0.851
7383	0.846
7384	0.824
7385	0.839
7386	0.941
7387	1.058
7388	1.008
7389	0.913
7390	0.859
7391	0.84
7392	0.755
7393	0.588
7394	0.504
7395	0.506
7396	0.451
7397	0.444
7398	0.446
7399	0.482
7400	0.577
7401	0.821
7402	1.013
7403	0.975
7404	0.965
7405	0.96
7406	0.982
7407	0.929
7408	0.848
7409	0.788
7410	0.885
7411	1.09
7412	1.086
7413	1.002
7414	0.902
7415	0.855
7416	0.73
7417	0.572
7418	0.496
7419	0.479
7420	0.437
7421	0.481
7422	0.458
7423	0.481
7424	0.549
7425	0.787
7426	0.992
7427	0.976
7428	0.917
7429	0.914
7430	0.98
7431	0.901
7432	0.816
7433	0.873
7434	0.913
7435	1.093
7436	1.08
7437	1.052
7438	0.904
7439	0.827
7440	0.762
7441	0.567
7442	0.512
7443	0.474
7444	0.494
7445	0.499
7446	0.452
7447	0.484
7448	0.604
7449	0.815
7450	0.926
7451	0.95
7452	0.963
7453	0.897
7454	0.97
7455	0.926
7456	0.84
7457	0.825
7458	0.935
7459	1.117
7460	1.053
7461	1.014
7462	0.942
7463	0.83
7464	0.696
7465	0.585
7466	0.502
7467	0.495
7468	0.506
7469	0.471
7470	0.448
7471	0.475
7472	0.583
7473	0.838
7474	0.943
7475	0.506
7476	0.478
7477	0.949
7478	0.974
7479	0.874
7480	0.853
7481	0.848
7482	0.953
7483	1.104
7484	1.082
7485	0.965
7486	0.866
7487	0.788
7488	0.706
7489	0.596
7490	0.543
7491	0.491
7492	0.435
7493	0.468
7494	0.444
7495	0.465
7496	0.628
7497	0.806
7498	0.837
7499	0.936
7500	0.951
7501	0.946
7502	0.988
7503	0.954
7504	0.889
7505	0.885
7506	0.955
7507	1.078
7508	1.133
7509	1.009
7510	0.96
7511	0.745
7512	0.698
7513	0.613
7514	0.591
7515	0.52
7516	0.476
7517	0.445
7518	0.475
7519	0.48
7520	0.601
7521	0.758
7522	0.933
7523	0.964
7524	0.954
7525	0.92
7526	0.881
7527	0.811
7528	0.734
7529	0.802
7530	0.933
7531	1.11
7532	1.074
7533	0.978
7534	0.876
7535	0.818
7536	0.748
7537	0.62
7538	0.54
7539	0.484
7540	0.452
7541	0.447
7542	0.417
7543	0.456
7544	0.54
7545	0.663
7546	0.747
7547	0.763
7548	0.812
7549	0.782
7550	0.844
7551	0.799
7552	0.796
7553	0.793
7554	0.894
7555	1.039
7556	1.044
7557	0.905
7558	0.858
7559	0.825
7560	0.665
7561	0.579
7562	0.47
7563	0.474
7564	0.475
7565	0.438
7566	0.438
7567	0.477
7568	0.561
7569	0.823
7570	0.998
7571	1.007
7572	1.046
7573	1.031
7574	0.984
7575	0.907
7576	0.961
7577	0.889
7578	0.902
7579	1.014
7580	1.033
7581	0.984
7582	0.874
7583	0.748
7584	0.624
7585	0.518
7586	0.505
7587	0.466
7588	0.448
7589	0.439
7590	0.442
7591	0.481
7592	0.568
7593	0.769
7594	0.942
7595	0.941
7596	0.918
7597	0.867
7598	0.903
7599	0.877
7600	0.871
7601	0.816
7602	0.992
7603	1.093
7604	1.052
7605	0.988
7606	0.899
7607	0.817
7608	0.671
7609	0.566
7610	0.501
7611	0.458
7612	0.452
7613	0.438
7614	0.439
7615	0.476
7616	0.454
7617	0.823
7618	0.945
7619	0.918
7620	0.857
7621	0.893
7622	0.838
7623	0.802
7624	0.839
7625	0.756
7626	0.862
7627	1.064
7628	1.003
7629	0.991
7630	0.904
7631	0.833
7632	0.661
7633	0.545
7634	0.471
7635	0.475
7636	0.461
7637	0.457
7638	0.44
7639	0.478
7640	0.565
7641	0.801
7642	0.927
7643	0.992
7644	0.939
7645	0.927
7646	0.939
7647	0.883
7648	0.875
7649	0.845
7650	0.957
7651	1.076
7652	1.097
7653	1.011
7654	0.911
7655	0.794
7656	0.701
7657	0.596
7658	0.54
7659	0.508
7660	0.431
7661	0.415
7662	0.462
7663	0.481
7664	0.587
7665	0.831
7666	0.934
7667	0.932
7668	0.937
7669	0.954
7670	0.921
7671	0.878
7672	0.861
7673	0.869
7674	0.931
7675	1.103
7676	1.088
7677	0.982
7678	0.881
7679	0.797
7680	0.692
7681	0.596
7682	0.494
7683	0.474
7684	0.47
7685	0.434
7686	0.473
7687	0.544
7688	0.593
7689	0.722
7690	0.872
7691	0.911
7692	0.897
7693	0.901
7694	0.959
7695	0.834
7696	0.781
7697	0.751
7698	0.862
7699	1.031
7700	1.057
7701	1.025
7702	0.906
7703	0.803
7704	0.652
7705	0.589
7706	0.528
7707	0.488
7708	0.478
7709	0.434
7710	0.463
7711	0.448
7712	0.513
7713	0.644
7714	0.788
7715	0.848
7716	0.866
7717	0.838
7718	0.845
7719	0.886
7720	0.775
7721	0.784
7722	0.939
7723	1.055
7724	0.984
7725	0.961
7726	0.873
7727	0.785
7728	0.674
7729	0.572
7730	0.479
7731	0.459
7732	0.425
7733	0.42
7734	0.454
7735	0.459
7736	0.55
7737	0.837
7738	0.998
7739	1.004
7740	1.062
7741	1.057
7742	0.962
7743	0.925
7744	0.911
7745	0.905
7746	1.004
7747	1.156
7748	1.094
7749	1.023
7750	0.936
7751	0.83
7752	0.726
7753	0.596
7754	0.531
7755	0.481
7756	0.455
7757	0.444
7758	0.456
7759	0.471
7760	0.62
7761	0.854
7762	0.944
7763	0.996
7764	0.991
7765	0.998
7766	0.933
7767	0.926
7768	0.831
7769	0.906
7770	1.019
7771	1.102
7772	1.1
7773	1.088
7774	0.954
7775	0.86
7776	0.731
7777	0.592
7778	0.498
7779	0.514
7780	0.466
7781	0.478
7782	0.48
7783	0.472
7784	0.542
7785	0.711
7786	0.942
7787	0.989
7788	0.969
7789	1.02
7790	1.108
7791	0.988
7792	1.001
7793	0.973
7794	0.951
7795	1.124
7796	1.147
7797	1.162
7798	0.966
7799	0.892
7800	0.835
7801	0.653
7802	0.542
7803	0.488
7804	0.48
7805	0.475
7806	0.494
7807	0.508
7808	0.536
7809	0.753
7810	0.957
7811	1.047
7812	1.021
7813	1.069
7814	1.09
7815	1.049
7816	1.05
7817	0.979
7818	1.014
7819	1.158
7820	1.187
7821	1.094
7822	0.957
7823	0.874
7824	0.787
7825	0.661
7826	0.59
7827	0.524
7828	0.498
7829	0.445
7830	0.458
7831	0.49
7832	0.582
7833	0.781
7834	0.949
7835	1.002
7836	1.02
7837	0.98
7838	0.971
7839	0.942
7840	0.913
7841	0.87
7842	0.931
7843	1.118
7844	1.136
7845	1.097
7846	0.983
7847	0.802
7848	0.788
7849	0.662
7850	0.596
7851	0.536
7852	0.477
7853	0.476
7854	0.487
7855	0.478
7856	0.536
7857	0.697
7858	0.846
7859	0.928
7860	0.951
7861	0.893
7862	0.908
7863	0.908
7864	0.854
7865	0.78
7866	0.876
7867	1.049
7868	1.107
7869	1.011
7870	0.984
7871	0.881
7872	0.819
7873	0.686
7874	0.56
7875	0.508
7876	0.504
7877	0.507
7878	0.448
7879	0.43
7880	0.472
7881	0.663
7882	0.736
7883	0.819
7884	0.848
7885	0.889
7886	0.946
7887	0.907
7888	0.869
7889	0.861
7890	0.91
7891	1.019
7892	1.086
7893	1.031
7894	0.919
7895	0.874
7896	0.722
7897	0.597
7898	0.553
7899	0.541
7900	0.538
7901	0.444
7902	0.449
7903	0.464
7904	0.542
7905	0.656
7906	0.944
7907	1.028
7908	1.043
7909	1.03
7910	0.938
7911	0.984
7912	0.97
7913	0.956
7914	0.96
7915	1.092
7916	1.118
7917	1.12
7918	0.993
7919	0.884
7920	0.771
7921	0.684
7922	0.58
7923	0.522
7924	0.474
7925	0.468
7926	0.474
7927	0.462
7928	0.54
7929	0.74
7930	0.985
7931	1.006
7932	0.953
7933	0.976
7934	0.941
7935	0.904
7936	0.885
7937	0.867
7938	0.913
7939	1.034
7940	1.163
7941	1.07
7942	0.987
7943	0.917
7944	0.777
7945	0.63
7946	0.529
7947	0.476
7948	0.482
7949	0.48
7950	0.517
7951	0.459
7952	0.513
7953	0.714
7954	1.011
7955	1.059
7956	0.984
7957	0.966
7958	1.015
7959	1.012
7960	0.959
7961	0.96
7962	0.94
7963	1.039
7964	1.113
7965	1.105
7966	1.01
7967	0.874
7968	0.761
7969	0.663
7970	0.561
7971	0.486
7972	0.487
7973	0.509
7974	0.504
7975	0.482
7976	0.507
7977	0.73
7978	0.947
7979	1.007
7980	1.022
7981	0.981
7982	0.99
7983	1.018
7984	0.967
7985	0.96
7986	0.932
7987	1.113
7988	1.117
7989	1.075
7990	1.009
7991	0.905
7992	0.776
7993	0.652
7994	0.537
7995	0.506
7996	0.517
7997	0.535
7998	0.482
7999	0.467
8000	0.534
8001	0.591
8002	0.881
8003	0.992
8004	0.967
8005	0.964
8006	0.97
8007	0.952
8008	0.907
8009	0.937
8010	0.948
8011	1.042
8012	1.118
8013	1.003
8014	0.967
8015	0.901
8016	0.811
8017	0.674
8018	0.583
8019	0.548
8020	0.52
8021	0.466
8022	0.484
8023	0.493
8024	0.511
8025	0.62
8026	0.849
8027	0.907
8028	0.911
8029	0.916
8030	0.937
8031	0.946
8032	0.849
8033	0.849
8034	0.825
8035	1.075
8036	1.161
8037	1.058
8038	0.936
8039	0.854
8040	0.804
8041	0.679
8042	0.612
8043	0.524
8044	0.492
8045	0.489
8046	0.453
8047	0.469
8048	0.539
8049	0.596
8050	0.757
8051	0.796
8052	0.885
8053	0.841
8054	0.91
8055	0.847
8056	0.846
8057	0.895
8058	0.85
8059	1.036
8060	1.081
8061	1.016
8062	0.97
8063	0.857
8064	0.804
8065	0.679
8066	0.54
8067	0.486
8068	0.484
8069	0.481
8070	0.504
8071	0.48
8072	0.497
8073	0.694
8074	0.943
8075	1.033
8076	1.002
8077	0.972
8078	1.004
8079	0.99
8080	0.861
8081	0.886
8082	0.949
8083	1.085
8084	1.209
8085	1.122
8086	1.019
8087	0.888
8088	0.852
8089	0.69
8090	0.544
8091	0.513
8092	0.483
8093	0.532
8094	0.531
8095	0.464
8096	0.505
8097	0.678
8098	0.973
8099	1.004
8100	1.009
8101	1.023
8102	1.03
8103	1.019
8104	1.018
8105	1.018
8106	0.979
8107	1.032
8108	1.158
8109	1.117
8110	1.029
8111	0.906
8112	0.823
8113	0.64
8114	0.564
8115	0.493
8116	0.508
8117	0.496
8118	0.466
8119	0.449
8120	0.557
8121	0.666
8122	0.967
8123	0.922
8124	0.925
8125	0.951
8126	0.947
8127	0.933
8128	0.886
8129	0.925
8130	0.948
8131	1.083
8132	1.149
8133	1.112
8134	0.996
8135	0.935
8136	0.788
8137	0.659
8138	0.572
8139	0.535
8140	0.464
8141	0.469
8142	0.5
8143	0.488
8144	0.536
8145	0.752
8146	0.954
8147	0.969
8148	0.954
8149	1.047
8150	1.064
8151	0.967
8152	0.93
8153	0.977
8154	1.001
8155	1.102
8156	1.169
8157	1.113
8158	0.945
8159	0.913
8160	0.854
8161	0.786
8162	0.595
8163	0.509
8164	0.539
8165	0.488
8166	0.471
8167	0.496
8168	0.545
8169	0.712
8170	0.897
8171	0.971
8172	0.987
8173	0.982
8174	0.925
8175	0.978
8176	0.849
8177	0.87
8178	0.959
8179	1.106
8180	1.119
8181	1.058
8182	0.955
8183	0.9
8184	0.8
8185	0.744
8186	0.611
8187	0.501
8188	0.494
8189	0.517
8190	0.519
8191	0.46
8192	0.493
8193	0.603
8194	0.819
8195	0.869
8196	0.888
8197	0.847
8198	0.927
8199	0.874
8200	0.834
8201	0.919
8202	0.923
8203	1.007
8204	1.112
8205	1.068
8206	0.935
8207	0.877
8208	0.841
8209	0.702
8210	0.579
8211	0.533
8212	0.503
8213	0.481
8214	0.45
8215	0.446
8216	0.512
8217	0.564
8218	0.723
8219	0.793
8220	0.868
8221	0.893
8222	0.904
8223	0.831
8224	0.836
8225	0.769
8226	0.791
8227	1.027
8228	1.054
8229	0.996
8230	0.95
8231	0.918
8232	0.766
8233	0.633
8234	0.576
8235	0.489
8236	0.47
8237	0.452
8238	0.497
8239	0.496
8240	0.537
8241	0.682
8242	0.881
8243	0.949
8244	0.904
8245	0.89
8246	0.907
8247	0.893
8248	0.822
8249	0.844
8250	0.888
8251	1.031
8252	1.131
8253	1.114
8254	0.992
8255	0.855
8256	0.796
8257	0.678
8258	0.56
8259	0.513
8260	0.498
8261	0.469
8262	0.444
8263	0.506
8264	0.558
8265	0.732
8266	0.952
8267	1.041
8268	1.043
8269	1.002
8270	0.903
8271	0.95
8272	0.922
8273	0.89
8274	0.899
8275	1.159
8276	1.136
8277	1.101
8278	1.025
8279	0.934
8280	0.794
8281	0.63
8282	0.589
8283	0.536
8284	0.468
8285	0.478
8286	0.475
8287	0.491
8288	0.582
8289	0.716
8290	0.973
8291	0.955
8292	0.936
8293	0.966
8294	0.939
8295	0.97
8296	0.914
8297	0.878
8298	0.921
8299	1.088
8300	1.226
8301	1.104
8302	1.041
8303	0.873
8304	0.808
8305	0.709
8306	0.58
8307	0.528
8308	0.484
8309	0.522
8310	0.493
8311	0.479
8312	0.549
8313	0.71
8314	0.925
8315	1.048
8316	1.015
8317	0.979
8318	1.026
8319	0.992
8320	0.97
8321	0.961
8322	1.015
8323	1.101
8324	1.151
8325	1.071
8326	0.997
8327	0.946
8328	0.863
8329	0.727
8330	0.613
8331	0.573
8332	0.503
8333	0.473
8334	0.51
8335	0.504
8336	0.551
8337	0.695
8338	0.987
8339	0.989
8340	0.983
8341	1.002
8342	1.062
8343	0.997
8344	1.002
8345	0.966
8346	1.027
8347	1.114
8348	1.169
8349	1.058
8350	0.994
8351	0.916
8352	0.821
8353	0.739
8354	0.6
8355	0.556
8356	0.474
8357	0.553
8358	0.517
8359	0.472
8360	0.512
8361	0.642
8362	0.841
8363	0.943
8364	0.932
8365	0.883
8366	0.89
8367	0.885
8368	0.916
8369	0.914
8370	0.922
8371	1.131
8372	1.132
8373	1.076
8374	0.888
8375	0.881
8376	0.862
8377	0.747
8378	0.639
8379	0.531
8380	0.503
8381	0.46
8382	0.51
8383	0.515
8384	0.547
8385	0.572
8386	0.699
8387	0.836
8388	0.905
8389	0.934
8390	0.938
8391	0.991
8392	0.924
8393	0.914
8394	0.965
8395	1.059
8396	1.118
8397	1.044
8398	0.909
8399	0.839
8400	0.807
8401	0.712
8402	0.609
8403	0.506
8404	0.507
8405	0.487
8406	0.471
8407	0.528
8408	0.573
8409	0.718
8410	0.972
8411	1.019
8412	1.01
8413	0.972
8414	1.065
8415	1.005
8416	0.967
8417	1
8418	1.06
8419	1.139
8420	1.185
8421	1.115
8422	1.107
8423	0.945
8424	0.826
8425	0.705
8426	0.705
8427	0.535
8428	0.48
8429	0.477
8430	0.504
8431	0.487
8432	0.57
8433	0.673
8434	1.008
8435	1.082
8436	1.081
8437	0.972
8438	1.065
8439	1.005
8440	0.967
8441	1
8442	1.059
8443	1.096
8444	1.135
8445	1.193
8446	1.079
8447	0.957
8448	0.842
8449	0.72
8450	0.601
8451	0.513
8452	0.483
8453	0.486
8454	0.499
8455	0.525
8456	0.542
8457	0.703
8458	0.964
8459	1.054
8460	0.983
8461	1.016
8462	1.002
8463	1.009
8464	0.977
8465	0.946
8466	1.057
8467	1.176
8468	1.189
8469	1.156
8470	1.082
8471	0.919
8472	0.837
8473	0.74
8474	0.637
8475	0.483
8476	0.463
8477	0.486
8478	0.475
8479	0.498
8480	0.577
8481	0.797
8482	1.013
8483	1.036
8484	1.045
8485	0.982
8486	1.037
8487	0.963
8488	0.932
8489	0.956
8490	0.994
8491	1.172
8492	1.194
8493	1.155
8494	1.042
8495	0.97
8496	0.866
8497	0.765
8498	0.616
8499	0.555
8500	0.504
8501	0.51
8502	0.515
8503	0.516
8504	0.558
8505	0.714
8506	0.981
8507	1.012
8508	1.064
8509	1.023
8510	1.005
8511	0.961
8512	0.929
8513	0.91
8514	0.976
8515	1.159
8516	1.188
8517	1.071
8518	0.992
8519	0.934
8520	0.861
8521	0.756
8522	0.659
8523	0.613
8524	0.532
8525	0.488
8526	0.438
8527	0.476
8528	0.575
8529	0.666
8530	0.779
8531	0.93
8532	0.975
8533	0.976
8534	1.042
8535	1.099
8536	0.977
8537	0.999
8538	1.05
8539	1.129
8540	1.135
8541	1.153
8542	1.227
8543	0.878
8544	0.834
8545	0.74
8546	0.659
8547	0.52
8548	0.508
8549	0.473
8550	0.468
8551	0.478
8552	0.557
8553	0.593
8554	0.785
8555	0.894
8556	0.942
8557	0.949
8558	0.934
8559	0.945
8560	0.891
8561	0.851
8562	0.884
8563	1.109
8564	1.123
8565	1.08
8566	0.997
8567	0.908
8568	0.783
8569	0.704
8570	0.646
8571	0.561
8572	0.47
8573	0.497
8574	0.501
8575	0.514
8576	0.578
8577	0.703
8578	0.906
8579	1.019
8580	1.047
8581	1.038
8582	1.113
8583	1.062
8584	0.99
8585	1.044
8586	1.106
8587	1.12
8588	1.187
8589	1.106
8590	1.071
8591	0.988
8592	0.915
8593	0.737
8594	0.634
8595	0.572
8596	0.505
8597	0.471
8598	0.5
8599	0.519
8600	0.58
8601	0.664
8602	0.916
8603	1.015
8604	1.031
8605	1.01
8606	1.007
8607	0.949
8608	0.891
8609	0.882
8610	0.909
8611	1.066
8612	1.124
8613	1.084
8614	0.979
8615	0.951
8616	0.887
8617	0.741
8618	0.659
8619	0.577
8620	0.533
8621	0.51
8622	0.466
8623	0.487
8624	0.554
8625	0.696
8626	0.806
8627	0.875
8628	0.901
8629	0.905
8630	0.944
8631	0.929
8632	0.876
8633	0.82
8634	0.892
8635	0.949
8636	0.96
8637	0.924
8638	0.888
8639	0.857
8640	0.789
8641	0.677
8642	0.627
8643	0.584
8644	0.523
8645	0.458
8646	0.446
8647	0.485
8648	0.546
8649	0.617
8650	0.702
8651	0.789
8652	0.833
8653	0.868
8654	0.856
8655	0.856
8656	0.831
8657	0.791
8658	0.82
8659	0.972
8660	1.014
8661	0.924
8662	0.903
8663	0.886
8664	0.816
8665	0.723
8666	0.603
8667	0.545
8668	0.495
8669	0.488
8670	0.466
8671	0.477
8672	0.514
8673	0.667
8674	0.844
8675	0.994
8676	1.047
8677	1.092
8678	1.071
8679	1.019
8680	1.03
8681	1.012
8682	0.99
8683	1.142
8684	1.126
8685	1.081
8686	1.019
8687	0.914
8688	0.851
8689	0.733
8690	0.627
8691	0.566
8692	0.513
8693	0.488
8694	0.465
8695	0.481
8696	0.552
8697	0.68
8698	0.801
8699	0.91
8700	0.929
8701	0.935
8702	0.974
8703	0.94
8704	0.965
8705	0.949
8706	0.989
8707	1.093
8708	1.148
8709	1.091
8710	1.01
8711	0.968
8712	0.821
8713	0.691
8714	0.582
8715	0.564
8716	0.511
8717	0.443
8718	0.451
8719	0.471
8720	0.513
8721	0.586
8722	0.768
8723	0.846
8724	0.866
8725	0.871
8726	0.913
8727	0.894
8728	0.834
8729	0.824
8730	0.853
8731	1.069
8732	1.119
8733	1.073
8734	1.07
8735	0.916
8736	0.816
8737	0.673
8738	0.622
8739	0.587
8740	0.515
8741	0.488
8742	0.52
8743	0.518
8744	0.552
8745	0.566
8746	0.743
8747	0.94
8748	1.053
8749	1.105
8750	1.048
8751	1.104
8752	1.024
8753	1.057
8754	1.085
8755	1.094
8756	1.191
8757	1.252
8758	1.166
8759	0.952
8760	0.929
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig8}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Solar Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	S
1	0
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0.023631725
12	0.150879475
13	0.187235975
14	0.179964675
15	0.219956825
16	0.46172755
17	0.347204575
18	0.1526973
19	0.005453475
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0.052716925
36	0.15633295
37	0.154515125
38	0.198142925
39	0.1308834
40	0.10543385
41	0.074530825
42	0.02544955
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0.034538675
60	0.136336875
61	0.230863775
62	0.296305475
63	0.33811545
64	0.3344798
65	0.190871625
66	0.0799843
67	0.001817825
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0.070895175
84	0.227228125
85	0.350840225
86	0.44718495
87	0.474452325
88	0.478087975
89	0.394468025
90	0.194507275
91	0.009089125
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0.03272085
108	0.1236121
109	0.1963251
110	0.212685525
111	0.205414225
112	0.2035964
113	0.150879475
114	0.070895175
115	0.00363565
116	0
117	0
118	0
119	0
120	0
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0
129	0
130	0
131	0.038174325
132	0.183600325
133	0.3781076
134	0.5526188
135	0.581704
136	0.528987075
137	0.387196725
138	0.190871625
139	0.01090695
140	0
141	0
142	0
143	0
144	0
145	0
146	0
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0.0581704
156	0.2108677
157	0.3417511
158	0.45445625
159	0.3853789
160	0.318119375
161	0.219956825
162	0.110887325
163	0.0072713
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0
178	0
179	0.0581704
180	0.2399529
181	0.358111525
182	0.3344798
183	0.445367125
184	0.449002775
185	0.3417511
186	0.125429925
187	0.0072713
188	0
189	0
190	0
191	0
192	0
193	0
194	0
195	0
196	0
197	0
198	0
199	0
200	0
201	0
202	0
203	0.012724775
204	0.041809975
205	0.063623875
206	0.074530825
207	0.06907735
208	0.067259525
209	0.059988225
210	0.030903025
211	0.001817825
212	0
213	0
214	0
215	0
216	0
217	0
218	0
219	0
220	0
221	0
222	0
223	0
224	0
225	0
226	0
227	0.0363565
228	0.169057725
229	0.20723205
230	0.34538675
231	0.303576775
232	0.078166475
233	0.096344725
234	0.0363565
235	0.001817825
236	0
237	0
238	0
239	0
240	0
241	0
242	0
243	0
244	0
245	0
246	0
247	0
248	0
249	0
250	0
251	0.070895175
252	0.252677675
253	0.332661975
254	0.32357285
255	0.27994505
256	0.263584625
257	0.1963251
258	0.099980375
259	0.009089125
260	0
261	0
262	0
263	0
264	0
265	0
266	0
267	0
268	0
269	0
270	0
271	0
272	0
273	0
274	0
275	0.0363565
276	0.04726345
277	0.049081275
278	0.0508991
279	0.187235975
280	0.256313325
281	0.198142925
282	0.179964675
283	0.019996075
284	0
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0
293	0
294	0
295	0
296	0
297	0
298	0
299	0.0290852
300	0.107251675
301	0.20723205
302	0.256313325
303	0.24358855
304	0.230863775
305	0.21450335
306	0.1308834
307	0.0145426
308	0
309	0
310	0
311	0
312	0
313	0
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0
323	0.03999215
324	0.139972525
325	0.17814685
326	0.234499425
327	0.17814685
328	0.176329025
329	0.16360425
330	0.089073425
331	0.009089125
332	0
333	0
334	0
335	0
336	0
337	0
338	0
339	0
340	0
341	0
342	0
343	0
344	0
345	0
346	0
347	0.063623875
348	0.21450335
349	0.32357285
350	0.496266225
351	0.445367125
352	0.4071928
353	0.43264235
354	0.23631725
355	0.0290852
356	0
357	0
358	0
359	0
360	0
361	0
362	0
363	0
364	0
365	0
366	0
367	0
368	0
369	0
370	0
371	0.1017982
372	0.318119375
373	0.492630575
374	0.6180605
375	0.656234825
376	0.63623875
377	0.4944484
378	0.278127225
379	0.038174325
380	0
381	0
382	0
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0.118158625
396	0.36720065
397	0.554436625
398	0.6471457
399	0.6326031
400	0.52716925
401	0.46899885
402	0.27267375
403	0.03999215
404	0
405	0
406	0
407	0
408	0
409	0
410	0
411	0
412	0
413	0
414	0
415	0
416	0
417	0
418	0
419	0.0363565
420	0.0945269
421	0.165422075
422	0.158150775
423	0.2690381
424	0.1890538
425	0.15633295
426	0.114522975
427	0.023631725
428	0
429	0
430	0
431	0
432	0
433	0
434	0
435	0
436	0
437	0
438	0
439	0
440	0
441	0
442	0
443	0.067259525
444	0.238135075
445	0.365382825
446	0.38901455
447	0.3490224
448	0.325390675
449	0.216321175
450	0.139972525
451	0.023631725
452	0
453	0
454	0
455	0
456	0
457	0
458	0
459	0
460	0
461	0
462	0
463	0
464	0
465	0
466	0
467	0.059988225
468	0.154515125
469	0.299941125
470	0.336297625
471	0.363565
472	0.372654125
473	0.28721635
474	0.172693375
475	0.030903025
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0
485	0
486	0
487	0
488	0
489	0
490	0
491	0.107251675
492	0.2617668
493	0.3562937
494	0.398103675
495	0.2544955
496	0.190871625
497	0.2472242
498	0.158150775
499	0.0290852
500	0
501	0
502	0
503	0
504	0
505	0
506	0
507	0
508	0
509	0
510	0
511	0
512	0
513	0
514	0
515	0.04726345
516	0.0508991
517	0.072713
518	0.263584625
519	0.289034175
520	0.27267375
521	0.179964675
522	0.1308834
523	0.027267375
524	0
525	0
526	0
527	0
528	0
529	0
530	0
531	0
532	0
533	0
534	0
535	0
536	0
537	0
538	0
539	0.0581704
540	0.198142925
541	0.452638425
542	0.528987075
543	0.325390675
544	0.187235975
545	0.129065575
546	0.136336875
547	0.04726345
548	0
549	0
550	0
551	0
552	0
553	0
554	0
555	0
556	0
557	0
558	0
559	0
560	0
561	0
562	0
563	0.049081275
564	0.139972525
565	0.27267375
566	0.438095825
567	0.4435493
568	0.3781076
569	0.3490224
570	0.241770725
571	0.0436278
572	0
573	0
574	0
575	0
576	0
577	0
578	0
579	0
580	0
581	0
582	0
583	0
584	0
585	0
586	0
587	0.165422075
588	0.401739325
589	0.587157475
590	0.667141775
591	0.583521825
592	0.369018475
593	0.179964675
594	0.3053946
595	0.070895175
596	0
597	0
598	0
599	0
600	0
601	0
602	0
603	0
604	0
605	0
606	0
607	0
608	0
609	0
610	0
611	0.17087555
612	0.4290067
613	0.62169615
614	0.73803695
615	0.754397375
616	0.68713785
617	0.547165325
618	0.3490224
619	0.08361995
620	0
621	0
622	0
623	0
624	0
625	0
626	0
627	0
628	0
629	0
630	0
631	0
632	0
633	0
634	0
635	0.07634865
636	0.252677675
637	0.5671614
638	0.692591325
639	0.7344013
640	0.67986655
641	0.543529675
642	0.343568925
643	0.0290852
644	0
645	0
646	0
647	0
648	0
649	0
650	0
651	0
652	0
653	0
654	0
655	0
656	0
657	0
658	0.001817825
659	0.161786425
660	0.25813115
661	0.459909725
662	0.43264235
663	0.4799058
664	0.256313325
665	0.17814685
666	0.056352575
667	0.0436278
668	0
669	0
670	0
671	0
672	0
673	0
674	0
675	0
676	0
677	0
678	0
679	0
680	0
681	0
682	0
683	0.027267375
684	0.074530825
685	0.125429925
686	0.172693375
687	0.2108677
688	0.219956825
689	0.190871625
690	0.107251675
691	0.0290852
692	0
693	0
694	0
695	0
696	0
697	0
698	0
699	0
700	0
701	0
702	0
703	0
704	0
705	0
706	0.001817825
707	0.16360425
708	0.2544955
709	0.256313325
710	0.270855925
711	0.285398525
712	0.33811545
713	0.543529675
714	0.36720065
715	0.10543385
716	0
717	0
718	0
719	0
720	0
721	0
722	0
723	0
724	0
725	0
726	0
727	0
728	0
729	0
730	0
731	0.03999215
732	0.325390675
733	0.62169615
734	0.710769575
735	0.59261095
736	0.470816675
737	0.412646275
738	0.2617668
739	0.074530825
740	0
741	0
742	0
743	0
744	0
745	0
746	0
747	0
748	0
749	0
750	0
751	0
752	0
753	0
754	0.001817825
755	0.063623875
756	0.067259525
757	0.2326816
758	0.456274075
759	0.58533965
760	0.4653632
761	0.394468025
762	0.31630155
763	0.1236121
764	0
765	0
766	0
767	0
768	0
769	0
770	0
771	0
772	0
773	0
774	0
775	0
776	0
777	0
778	0.0072713
779	0.201778575
780	0.436278
781	0.627149625
782	0.747126075
783	0.783482575
784	0.73076565
785	0.601700075
786	0.4144641
787	0.143608175
788	0
789	0
790	0
791	0
792	0
793	0
794	0
795	0
796	0
797	0
798	0
799	0
800	0
801	0
802	0.00363565
803	0.096344725
804	0.15633295
805	0.1672399
806	0.17814685
807	0.183600325
808	0.150879475
809	0.1526973
810	0.129065575
811	0.04726345
812	0
813	0
814	0
815	0
816	0
817	0
818	0
819	0
820	0
821	0
822	0
823	0
824	0
825	0
826	0.00363565
827	0.1236121
828	0.2472242
829	0.579886175
830	0.7853004
831	0.8361995
832	0.794389525
833	0.652599175
834	0.43991365
835	0.139972525
836	0
837	0
838	0
839	0
840	0
841	0
842	0
843	0
844	0
845	0
846	0
847	0
848	0
849	0
850	0.012724775
851	0.1963251
852	0.227228125
853	0.292669825
854	0.114522975
855	0.3272085
856	0.565343575
857	0.2399529
858	0.158150775
859	0.096344725
860	0
861	0
862	0
863	0
864	0
865	0
866	0
867	0
868	0
869	0
870	0
871	0
872	0
873	0
874	0.00363565
875	0.081802125
876	0.238135075
877	0.3272085
878	0.43991365
879	0.3053946
880	0.281762875
881	0.354475875
882	0.4144641
883	0.15633295
884	0
885	0
886	0
887	0
888	0
889	0
890	0
891	0
892	0
893	0
894	0
895	0
896	0
897	0
898	0.019996075
899	0.25085985
900	0.496266225
901	0.67259525
902	0.77439345
903	0.819839075
904	0.72349435
905	0.383561075
906	0.129065575
907	0.05453475
908	0
909	0
910	0
911	0
912	0
913	0
914	0
915	0
916	0
917	0
918	0
919	0
920	0
921	0
922	0.0072713
923	0.129065575
924	0.194507275
925	0.3053946
926	0.525351425
927	0.5889753
928	0.449002775
929	0.252677675
930	0.2254103
931	0.096344725
932	0
933	0
934	0
935	0
936	0
937	0
938	0
939	0
940	0
941	0
942	0
943	0
944	0
945	0
946	0.0072713
947	0.081802125
948	0.143608175
949	0.1381547
950	0.143608175
951	0.20723205
952	0.354475875
953	0.3853789
954	0.234499425
955	0.099980375
956	0.001817825
957	0
958	0
959	0
960	0
961	0
962	0
963	0
964	0
965	0
966	0
967	0
968	0
969	0
970	0.005453475
971	0.041809975
972	0.150879475
973	0.16360425
974	0.154515125
975	0.0945269
976	0.136336875
977	0.147243825
978	0.1308834
979	0.045445625
980	0.001817825
981	0
982	0
983	0
984	0
985	0
986	0
987	0
988	0
989	0
990	0
991	0
992	0
993	0
994	0.0363565
995	0.29448765
996	0.51989795
997	0.62896745
998	0.638056575
999	0.372654125
1000	0.299941125
1001	0.24358855
1002	0.2617668
1003	0.136336875
1004	0.005453475
1005	0
1006	0
1007	0
1008	0
1009	0
1010	0
1011	0
1012	0
1013	0
1014	0
1015	0
1016	0
1017	0
1018	0.012724775
1019	0.089073425
1020	0.223592475
1021	0.3417511
1022	0.4217354
1023	0.4871771
1024	0.41809975
1025	0.336297625
1026	0.3053946
1027	0.129065575
1028	0.009089125
1029	0
1030	0
1031	0
1032	0
1033	0
1034	0
1035	0
1036	0
1037	0
1038	0
1039	0
1040	0
1041	0
1042	0.03272085
1043	0.223592475
1044	0.423553225
1045	0.5526188
1046	0.4144641
1047	0.201778575
1048	0.230863775
1049	0.16360425
1050	0.1017982
1051	0.0654417
1052	0.00363565
1053	0
1054	0
1055	0
1056	0
1057	0
1058	0
1059	0
1060	0
1061	0
1062	0
1063	0
1064	0
1065	0
1066	0.0218139
1067	0.17814685
1068	0.41082845
1069	0.445367125
1070	0.514444475
1071	0.8798273
1072	0.82529255
1073	0.68713785
1074	0.481723625
1075	0.2254103
1076	0.012724775
1077	0
1078	0
1079	0
1080	0
1081	0
1082	0
1083	0
1084	0
1085	0
1086	0
1087	0
1088	0
1089	0
1090	0.056352575
1091	0.3272085
1092	0.6035179
1093	0.78166475
1094	0.878009475
1095	0.89800555
1096	0.747126075
1097	0.51989795
1098	0.42537105
1099	0.219956825
1100	0.012724775
1101	0
1102	0
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0
1111	0
1112	0
1113	0
1114	0.052716925
1115	0.33084415
1116	0.61442485
1117	0.6471457
1118	0.918001625
1119	0.97071855
1120	0.914365975
1121	0.772575625
1122	0.5598901
1123	0.2763094
1124	0.019996075
1125	0
1126	0
1127	0
1128	0
1129	0
1130	0
1131	0
1132	0
1133	0
1134	0
1135	0
1136	0
1137	0
1138	0.059988225
1139	0.343568925
1140	0.616242675
1141	0.827110375
1142	0.954358125
1143	0.990714625
1144	0.9307264
1145	0.779846925
1146	0.554436625
1147	0.27267375
1148	0.023631725
1149	0
1150	0
1151	0
1152	0
1153	0
1154	0
1155	0
1156	0
1157	0
1158	0
1159	0
1160	0
1161	0
1162	0.067259525
1163	0.363565
1164	0.638056575
1165	0.852559925
1166	0.9816255
1167	1.01434635
1168	0.9525403
1169	0.799843
1170	0.5744327
1171	0.285398525
1172	0.027267375
1173	0
1174	0
1175	0
1176	0
1177	0
1178	0
1179	0
1180	0
1181	0
1182	0
1183	0
1184	0
1185	0
1186	0.085437775
1187	0.3926502
1188	0.6616883
1189	0.8652847
1190	0.9888968
1191	1.017982
1192	0.954358125
1193	0.80347865
1194	0.581704
1195	0.292669825
1196	0.030903025
1197	0
1198	0
1199	0
1200	0
1201	0
1202	0
1203	0
1204	0
1205	0
1206	0
1207	0
1208	0
1209	0
1210	0.081802125
1211	0.37447195
1212	0.608971375
1213	0.66532395
1214	0.7634865
1215	0.89073425
1216	0.72349435
1217	0.525351425
1218	0.363565
1219	0.17814685
1220	0.019996075
1221	0
1222	0
1223	0
1224	0
1225	0
1226	0
1227	0
1228	0
1229	0
1230	0
1231	0
1232	0
1233	0
1234	0.0799843
1235	0.387196725
1236	0.65805265
1237	0.8652847
1238	0.99253245
1239	1.027071125
1240	0.87619165
1241	0.57806835
1242	0.427188875
1243	0.26540245
1244	0.038174325
1245	0
1246	0
1247	0
1248	0
1249	0
1250	0
1251	0
1252	0
1253	0
1254	0
1255	0
1256	0
1257	0
1258	0.059988225
1259	0.218139
1260	0.43264235
1261	0.565343575
1262	0.543529675
1263	0.53444055
1264	0.6326031
1265	0.467181025
1266	0.3781076
1267	0.201778575
1268	0.023631725
1269	0
1270	0
1271	0
1272	0
1273	0
1274	0
1275	0
1276	0
1277	0
1278	0
1279	0
1280	0
1281	0
1282	0.0508991
1283	0.307212425
1284	0.605335725
1285	0.739854775
1286	0.91981945
1287	0.6107892
1288	0.5235336
1289	0.692591325
1290	0.459909725
1291	0.212685525
1292	0.041809975
1293	0
1294	0
1295	0
1296	0
1297	0
1298	0
1299	0
1300	0
1301	0
1302	0
1303	0
1304	0
1305	0
1306	0.09816255
1307	0.238135075
1308	0.314483725
1309	0.41809975
1310	0.496266225
1311	0.5453475
1312	0.659870475
1313	0.43264235
1314	0.499901875
1315	0.256313325
1316	0.0363565
1317	0
1318	0
1319	0
1320	0
1321	0
1322	0
1323	0
1324	0
1325	0
1326	0
1327	0
1328	0
1329	0
1330	0.0654417
1331	0.165422075
1332	0.289034175
1333	0.365382825
1334	0.7198587
1335	0.536258375
1336	0.6471457
1337	0.581704
1338	0.39628585
1339	0.1672399
1340	0.027267375
1341	0
1342	0
1343	0
1344	0
1345	0
1346	0
1347	0
1348	0
1349	0
1350	0
1351	0
1352	0
1353	0
1354	0.0799843
1355	0.25085985
1356	0.38174325
1357	0.46172755
1358	0.608971375
1359	0.739854775
1360	0.7562152
1361	0.64351005
1362	0.561707925
1363	0.252677675
1364	0.04726345
1365	0
1366	0
1367	0
1368	0
1369	0
1370	0
1371	0
1372	0
1373	0
1374	0
1375	0
1376	0
1377	0
1378	0.0436278
1379	0.150879475
1380	0.245406375
1381	0.30903025
1382	0.35992935
1383	0.383561075
1384	0.347204575
1385	0.289034175
1386	0.2326816
1387	0.13451905
1388	0.02544955
1389	0
1390	0
1391	0
1392	0
1393	0
1394	0
1395	0
1396	0
1397	0
1398	0
1399	0
1400	0
1401	0
1402	0.07634865
1403	0.22904595
1404	0.419917575
1405	0.62896745
1406	0.67986655
1407	0.612607025
1408	0.6253318
1409	0.57806835
1410	0.354475875
1411	0.129065575
1412	0.0363565
1413	0
1414	0
1415	0
1416	0
1417	0
1418	0
1419	0
1420	0
1421	0
1422	0
1423	0
1424	0
1425	0
1426	0.052716925
1427	0.143608175
1428	0.263584625
1429	0.290852
1430	0.3199372
1431	0.39628585
1432	0.3417511
1433	0.30903025
1434	0.310848075
1435	0.150879475
1436	0.027267375
1437	0
1438	0
1439	0
1440	0
1441	0
1442	0
1443	0
1444	0
1445	0
1446	0
1447	0
1448	0
1449	0
1450	0.096344725
1451	0.33084415
1452	0.40355715
1453	0.57079705
1454	0.707133925
1455	0.75257955
1456	0.7634865
1457	0.801660825
1458	0.688955675
1459	0.40355715
1460	0.0799843
1461	0
1462	0
1463	0
1464	0
1465	0
1466	0
1467	0
1468	0
1469	0
1470	0
1471	0
1472	0
1473	0
1474	0.145426
1475	0.38901455
1476	0.608971375
1477	0.86164905
1478	1.070698925
1479	1.136140625
1480	1.023435475
1481	0.859831225
1482	0.67259525
1483	0.416281925
1484	0.09816255
1485	0
1486	0
1487	0
1488	0
1489	0
1490	0
1491	0
1492	0
1493	0
1494	0
1495	0
1496	0
1497	0.00363565
1498	0.198142925
1499	0.449002775
1500	0.7562152
1501	1.0034394
1502	1.13068715
1503	1.157954525
1504	1.09433065
1505	0.943451175
1506	0.728947825
1507	0.441731475
1508	0.118158625
1509	0
1510	0
1511	0
1512	0
1513	0
1514	0
1515	0
1516	0
1517	0
1518	0
1519	0
1520	0
1521	0.00363565
1522	0.2035964
1523	0.52716925
1524	0.801660825
1525	0.997985925
1526	1.110691075
1527	1.0834237
1528	0.98526115
1529	0.819839075
1530	0.45445625
1531	0.278127225
1532	0.0945269
1533	0
1534	0
1535	0
1536	0
1537	0
1538	0
1539	0
1540	0
1541	0
1542	0
1543	0
1544	0
1545	0.00363565
1546	0.1526973
1547	0.3999215
1548	0.608971375
1549	0.9161838
1550	0.950722475
1551	0.63623875
1552	0.739854775
1553	0.623513975
1554	0.350840225
1555	0.22177465
1556	0.06907735
1557	0
1558	0
1559	0
1560	0
1561	0
1562	0
1563	0
1564	0
1565	0
1566	0
1567	0
1568	0
1569	0.0072713
1570	0.1672399
1571	0.36720065
1572	0.623513975
1573	0.681684375
1574	0.3417511
1575	0.56352575
1576	0.59988225
1577	0.543529675
1578	0.369018475
1579	0.24358855
1580	0.129065575
1581	0
1582	0
1583	0
1584	0
1585	0
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0.009089125
1594	0.143608175
1595	0.290852
1596	0.412646275
1597	0.434460175
1598	0.427188875
1599	0.707133925
1600	0.3926502
1601	0.285398525
1602	0.22177465
1603	0.21450335
1604	0.078166475
1605	0
1606	0
1607	0
1608	0
1609	0
1610	0
1611	0
1612	0
1613	0
1614	0
1615	0
1616	0
1617	0.009089125
1618	0.209049875
1619	0.536258375
1620	0.823474725
1621	0.939815525
1622	1.161590175
1623	1.1997645
1624	1.139776275
1625	0.9888968
1626	0.768939975
1627	0.481723625
1628	0.15633295
1629	0
1630	0
1631	0
1632	0
1633	0
1634	0
1635	0
1636	0
1637	0
1638	0
1639	0
1640	0
1641	0.009089125
1642	0.14906165
1643	0.2763094
1644	0.3490224
1645	0.438095825
1646	0.514444475
1647	0.688955675
1648	0.62169615
1649	0.6907735
1650	0.499901875
1651	0.3853789
1652	0.11270515
1653	0
1654	0
1655	0
1656	0
1657	0
1658	0
1659	0
1660	0
1661	0
1662	0
1663	0
1664	0
1665	0.001817825
1666	0.078166475
1667	0.19996075
1668	0.143608175
1669	0.0363565
1670	0.176329025
1671	0.292669825
1672	0.354475875
1673	0.219956825
1674	0.11997645
1675	0.067259525
1676	0.0218139
1677	0
1678	0
1679	0
1680	0
1681	0
1682	0
1683	0
1684	0
1685	0
1686	0
1687	0
1688	0
1689	0.0072713
1690	0.1017982
1691	0.22177465
1692	0.3999215
1693	0.659870475
1694	0.943451175
1695	0.743490425
1696	0.747126075
1697	0.728947825
1698	0.467181025
1699	0.4144641
1700	0.183600325
1701	0
1702	0
1703	0
1704	0
1705	0
1706	0
1707	0
1708	0
1709	0
1710	0
1711	0
1712	0
1713	0.0290852
1714	0.28721635
1715	0.587157475
1716	0.8434708
1717	1.074334575
1718	1.22521405
1719	0.710769575
1720	0.470816675
1721	0.38901455
1722	0.29448765
1723	0.2035964
1724	0.1090695
1725	0
1726	0
1727	0
1728	0
1729	0
1730	0
1731	0
1732	0
1733	0
1734	0
1735	0
1736	0
1737	0.034538675
1738	0.3053946
1739	0.60715355
1740	0.867102525
1741	1.06524545
1742	1.18158625
1743	1.208853625
1744	1.15250105
1745	1.059791975
1746	0.834381675
1747	0.54171185
1748	0.20723205
1749	0
1750	0
1751	0
1752	0
1753	0
1754	0
1755	0
1756	0
1757	0
1758	0
1759	0
1760	0
1761	0.016360425
1762	0.129065575
1763	0.343568925
1764	0.3562937
1765	0.270855925
1766	0.33084415
1767	0.38901455
1768	0.3999215
1769	0.41082845
1770	0.369018475
1771	0.343568925
1772	0.10543385
1773	0
1774	0
1775	0
1776	0
1777	0
1778	0
1779	0
1780	0
1781	0
1782	0
1783	0
1784	0
1785	0.009089125
1786	0.06907735
1787	0.129065575
1788	0.129065575
1789	0.1017982
1790	0.3199372
1791	0.343568925
1792	0.6326031
1793	0.801660825
1794	0.290852
1795	0.17814685
1796	0.107251675
1797	0.001817825
1798	0
1799	0
1800	0
1801	0
1802	0
1803	0
1804	0
1805	0
1806	0
1807	0
1808	0
1809	0.0218139
1810	0.12724775
1811	0.2763094
1812	0.2254103
1813	0.190871625
1814	0.4144641
1815	0.449002775
1816	0.3053946
1817	0.234499425
1818	0.125429925
1819	0.49808405
1820	0.13451905
1821	0.001817825
1822	0
1823	0
1824	0
1825	0
1826	0
1827	0
1828	0
1829	0
1830	0
1831	0
1832	0
1833	0.027267375
1834	0.147243825
1835	0.238135075
1836	0.37447195
1837	0.456274075
1838	1.074334575
1839	0.863466875
1840	1.1706793
1841	1.0325246
1842	0.848924275
1843	0.48354145
1844	0.22177465
1845	0.005453475
1846	0
1847	0
1848	0
1849	0
1850	0
1851	0
1852	0
1853	0
1854	0
1855	0
1856	0
1857	0.0436278
1858	0.15633295
1859	0.4871771
1860	0.43991365
1861	0.878009475
1862	1.067063275
1863	1.194311025
1864	1.163408
1865	0.921637275
1866	0.430824525
1867	0.1963251
1868	0.038174325
1869	0
1870	0
1871	0
1872	0
1873	0
1874	0
1875	0
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0.038174325
1882	0.165422075
1883	0.321755025
1884	0.281762875
1885	0.528987075
1886	1.023435475
1887	1.163408
1888	0.921637275
1889	0.75985085
1890	0.674413075
1891	0.4435493
1892	0.201778575
1893	0.009089125
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0
1901	0
1902	0
1903	0
1904	0
1905	0.016360425
1906	0.0945269
1907	0.198142925
1908	0.281762875
1909	0.2835807
1910	0.48354145
1911	0.35265805
1912	0.205414225
1913	0.2326816
1914	0.2690381
1915	0.158150775
1916	0.063623875
1917	0.001817825
1918	0
1919	0
1920	0
1921	0
1922	0
1923	0
1924	0
1925	0
1926	0
1927	0
1928	0
1929	0.103616025
1930	0.194507275
1931	0.292669825
1932	0.5162623
1933	0.507173175
1934	0.747126075
1935	0.7416726
1936	1.012528525
1937	0.4290067
1938	0.30175895
1939	0.059988225
1940	0.0363565
1941	0.005453475
1942	0
1943	0
1944	0
1945	0
1946	0
1947	0
1948	0
1949	0
1950	0
1951	0
1952	0
1953	0.0436278
1954	0.19268945
1955	0.365382825
1956	0.539894025
1957	0.62169615
1958	0.65805265
1959	0.721676525
1960	0.728947825
1961	0.710769575
1962	0.59261095
1963	0.33084415
1964	0.13451905
1965	0.0072713
1966	0
1967	0
1968	0
1969	0
1970	0
1971	0
1972	0
1973	0
1974	0
1975	0
1976	0
1977	0.05453475
1978	0.190871625
1979	0.29448765
1980	0.35992935
1981	0.423553225
1982	0.4580919
1983	0.474452325
1984	0.41082845
1985	0.369018475
1986	0.314483725
1987	0.241770725
1988	0.1381547
1989	0.01090695
1990	0
1991	0
1992	0
1993	0
1994	0
1995	0
1996	0
1997	0
1998	0
1999	0
2000	0
2001	0.09089125
2002	0.3053946
2003	0.5380762
2004	0.7489439
2005	0.94890465
2006	1.303380525
2007	1.3161053
2008	1.2942914
2009	0.9525403
2010	0.630785275
2011	0.419917575
2012	0.259948975
2013	0.0218139
2014	0
2015	0
2016	0
2017	0
2018	0
2019	0
2020	0
2021	0
2022	0
2023	0
2024	0
2025	0.056352575
2026	0.2254103
2027	0.405374975
2028	0.536258375
2029	0.616242675
2030	0.72713
2031	0.8216569
2032	0.6398744
2033	0.808932125
2034	0.46899885
2035	0.3781076
2036	0.18541815
2037	0.012724775
2038	0
2039	0
2040	0
2041	0
2042	0
2043	0
2044	0
2045	0
2046	0
2047	0
2048	0
2049	0.081802125
2050	0.238135075
2051	0.372654125
2052	0.4144641
2053	0.736219125
2054	0.73803695
2055	0.57079705
2056	0.52716925
2057	0.605335725
2058	0.801660825
2059	0.645327875
2060	0.31630155
2061	0.030903025
2062	0
2063	0
2064	0
2065	0
2066	0
2067	0
2068	0
2069	0
2070	0
2071	0
2072	0
2073	0.14906165
2074	0.481723625
2075	0.7053161
2076	1.0470672
2077	1.234303175
2078	1.3451905
2079	1.36336875
2080	1.292473575
2081	1.139776275
2082	0.9161838
2083	0.630785275
2084	0.3126659
2085	0.030903025
2086	0
2087	0
2088	0
2089	0
2090	0
2091	0
2092	0
2093	0
2094	0
2095	0
2096	0
2097	0.16360425
2098	0.401739325
2099	0.6762309
2100	1.041613725
2101	1.132504975
2102	1.223396225
2103	1.1852219
2104	1.325194425
2105	1.190675375
2106	0.972536375
2107	0.6616883
2108	0.321755025
2109	0.03999215
2110	0
2111	0
2112	0
2113	0
2114	0
2115	0
2116	0
2117	0
2118	0
2119	0
2120	0
2121	0.1017982
2122	0.2690381
2123	0.398103675
2124	0.6253318
2125	0.699862625
2126	0.721676525
2127	0.68713785
2128	0.97071855
2129	1.1561367
2130	0.9307264
2131	0.641692225
2132	0.318119375
2133	0.038174325
2134	0
2135	0
2136	0
2137	0
2138	0
2139	0
2140	0
2141	0
2142	0
2143	0
2144	0
2145	0.096344725
2146	0.256313325
2147	0.405374975
2148	0.63623875
2149	1.27611315
2150	1.390636125
2151	1.408814375
2152	1.343372675
2153	1.190675375
2154	0.9816255
2155	0.692591325
2156	0.363565
2157	0.0508991
2158	0
2159	0
2160	0
2161	0
2162	0
2163	0
2164	0
2165	0
2166	0
2167	0
2168	0.001817825
2169	0.205414225
2170	0.5380762
2171	0.83256385
2172	1.092512825
2173	1.2942914
2174	1.41426785
2175	1.481527375
2176	1.390636125
2177	1.23248535
2178	0.99253245
2179	0.68713785
2180	0.3490224
2181	0.04726345
2182	0
2183	0
2184	0
2185	0
2186	0
2187	0
2188	0
2189	0
2190	0
2191	0
2192	0.00363565
2193	0.216321175
2194	0.5380762
2195	0.8434708
2196	1.1415941
2197	1.2433923
2198	1.397907425
2199	1.423356975
2200	1.350643975
2201	1.19612885
2202	1.005257225
2203	0.70895175
2204	0.363565
2205	0.052716925
2206	0
2207	0
2208	0
2209	0
2210	0
2211	0
2212	0
2213	0
2214	0
2215	0
2216	0.005453475
2217	0.218139
2218	0.53444055
2219	0.83983515
2220	1.096148475
2221	1.059791975
2222	0.72349435
2223	0.739854775
2224	0.7198587
2225	0.6616883
2226	0.5453475
2227	0.332661975
2228	0.172693375
2229	0.027267375
2230	0
2231	0
2232	0
2233	0
2234	0
2235	0
2236	0
2237	0
2238	0
2239	0
2240	0.005453475
2241	0.114522975
2242	0.17087555
2243	0.241770725
2244	0.329026325
2245	0.42537105
2246	0.5017197
2247	0.55625445
2248	0.579886175
2249	0.543529675
2250	0.4290067
2251	0.3126659
2252	0.16360425
2253	0.027267375
2254	0
2255	0
2256	0
2257	0
2258	0
2259	0
2260	0
2261	0
2262	0
2263	0
2264	0.005453475
2265	0.132701225
2266	0.2399529
2267	0.387196725
2268	0.441731475
2269	0.41809975
2270	0.47627015
2271	0.73803695
2272	0.601700075
2273	0.594428775
2274	0.4508206
2275	0.318119375
2276	0.14906165
2277	0.0290852
2278	0
2279	0
2280	0
2281	0
2282	0
2283	0
2284	0
2285	0
2286	0
2287	0
2288	0.009089125
2289	0.16360425
2290	0.409010625
2291	0.699862625
2292	0.907094675
2293	0.965265075
2294	1.019799825
2295	1.376093525
2296	1.445170875
2297	1.270659675
2298	1.05070285
2299	0.747126075
2300	0.39628585
2301	0.072713
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0
2309	0
2310	0
2311	0
2312	0.01817825
2313	0.24358855
2314	0.5308049
2315	0.805296475
2316	0.9307264
2317	0.8580134
2318	0.8870986
2319	0.6689596
2320	0.75257955
2321	0.739854775
2322	0.52716925
2323	0.34538675
2324	0.1526973
2325	0.0218139
2326	0
2327	0
2328	0
2329	0
2330	0
2331	0
2332	0
2333	0
2334	0
2335	0
2336	0.012724775
2337	0.172693375
2338	0.3926502
2339	0.572614875
2340	0.654417
2341	0.627149625
2342	0.456274075
2343	0.358111525
2344	0.430824525
2345	0.605335725
2346	0.605335725
2347	0.51262665
2348	0.27994505
2349	0.056352575
2350	0
2351	0
2352	0
2353	0
2354	0
2355	0
2356	0
2357	0
2358	0
2359	0
2360	0.01090695
2361	0.169057725
2362	0.572614875
2363	0.9379977
2364	1.13795845
2365	1.328830075
2366	1.49425215
2367	1.45426
2368	1.33428355
2369	0.99980375
2370	1.0034394
2371	0.71622305
2372	0.38174325
2373	0.04726345
2374	0
2375	0
2376	0
2377	0
2378	0
2379	0
2380	0
2381	0
2382	0
2383	0
2384	0.01817825
2385	0.19268945
2386	0.3781076
2387	0.4290067
2388	0.427188875
2389	0.3417511
2390	0.4071928
2391	0.398103675
2392	0.372654125
2393	0.198142925
2394	0.1745112
2395	0.11997645
2396	0.045445625
2397	0.019996075
2398	0
2399	0
2400	0
2401	0
2402	0
2403	0
2404	0
2405	0
2406	0
2407	0
2408	0.016360425
2409	0.09816255
2410	0.14906165
2411	0.412646275
2412	0.481723625
2413	0.50535535
2414	0.656234825
2415	0.870738175
2416	1.281566625
2417	0.5162623
2418	0.456274075
2419	0.543529675
2420	0.332661975
2421	0.04726345
2422	0
2423	0
2424	0
2425	0
2426	0
2427	0
2428	0
2429	0
2430	0
2431	0
2432	0.0145426
2433	0.107251675
2434	0.2035964
2435	0.390832375
2436	0.387196725
2437	0.4944484
2438	0.558072275
2439	0.54898315
2440	0.550800975
2441	0.638056575
2442	0.670777425
2443	0.481723625
2444	0.26540245
2445	0.06907735
2446	0
2447	0
2448	0
2449	0
2450	0
2451	0
2452	0
2453	0
2454	0
2455	0
2456	0.04726345
2457	0.321755025
2458	0.53444055
2459	0.22904595
2460	0.219956825
2461	0.28721635
2462	0.619878325
2463	0.921637275
2464	0.32357285
2465	0.307212425
2466	0.358111525
2467	0.2835807
2468	0.179964675
2469	0.03999215
2470	0
2471	0
2472	0
2473	0
2474	0
2475	0
2476	0
2477	0
2478	0
2479	0
2480	0.05453475
2481	0.33811545
2482	0.64351005
2483	0.8870986
2484	1.09433065
2485	1.23248535
2486	1.412450025
2487	1.4469887
2488	1.3306479
2489	1.219760575
2490	0.9379977
2491	0.456274075
2492	0.2835807
2493	0.09089125
2494	0
2495	0
2496	0
2497	0
2498	0
2499	0
2500	0
2501	0
2502	0
2503	0
2504	0.0654417
2505	0.369018475
2506	0.594428775
2507	0.54898315
2508	0.583521825
2509	0.761668675
2510	1.15250105
2511	1.52333735
2512	1.45789565
2513	1.2724775
2514	1.06524545
2515	0.776211275
2516	0.449002775
2517	0.1236121
2518	0
2519	0
2520	0
2521	0
2522	0
2523	0
2524	0
2525	0
2526	0
2527	0
2528	0.016360425
2529	0.145426
2530	0.218139
2531	0.361747175
2532	0.336297625
2533	0.32357285
2534	0.365382825
2535	0.27994505
2536	0.36720065
2537	0.58533965
2538	0.4144641
2539	0.23631725
2540	0.1381547
2541	0.0581704
2542	0
2543	0
2544	0
2545	0
2546	0
2547	0
2548	0
2549	0
2550	0
2551	0
2552	0.072713
2553	0.365382825
2554	0.659870475
2555	0.965265075
2556	1.2143071
2557	0.99253245
2558	1.183404075
2559	1.357915275
2560	1.2143071
2561	0.990714625
2562	0.743490425
2563	0.5162623
2564	0.358111525
2565	0.132701225
2566	0
2567	0
2568	0
2569	0
2570	0
2571	0
2572	0
2573	0
2574	0
2575	0
2576	0.078166475
2577	0.3853789
2578	0.67259525
2579	0.6107892
2580	1.037978075
2581	0.750761725
2582	0.7125874
2583	0.45445625
2584	0.619878325
2585	1.2506636
2586	1.0325246
2587	0.65805265
2588	0.463545375
2589	0.147243825
2590	0
2591	0
2592	0
2593	0
2594	0
2595	0
2596	0
2597	0
2598	0
2599	0
2600	0.08361995
2601	0.376289775
2602	0.70168045
2603	0.994350275
2604	1.2506636
2605	1.4688026
2606	1.599686
2607	1.61059295
2608	1.4469887
2609	1.267024025
2610	1.0834237
2611	0.81802125
2612	0.4871771
2613	0.15633295
2614	0
2615	0
2616	0
2617	0
2618	0
2619	0
2620	0
2621	0
2622	0
2623	0
2624	0.09089125
2625	0.409010625
2626	0.743490425
2627	1.0543385
2628	1.31246965
2629	1.5051591
2630	1.61786425
2631	1.63967815
2632	1.5633295
2633	1.3960896
2634	1.1561367
2635	0.852559925
2636	0.51262665
2637	0.169057725
2638	0
2639	0
2640	0
2641	0
2642	0
2643	0
2644	0
2645	0
2646	0
2647	0
2648	0.114522975
2649	0.449002775
2650	0.783482575
2651	1.081605875
2652	1.325194425
2653	1.4978878
2654	1.59605035
2655	1.45062435
2656	1.510612575
2657	1.21794275
2658	1.07978805
2659	0.7125874
2660	0.3562937
2661	0.11270515
2662	0
2663	0
2664	0
2665	0
2666	0
2667	0
2668	0
2669	0
2670	0
2671	0
2672	0.074530825
2673	0.212685525
2674	0.528987075
2675	0.6107892
2676	0.638056575
2677	0.685320025
2678	0.99253245
2679	1.53060865
2680	1.379729175
2681	1.263388375
2682	0.99253245
2683	0.72349435
2684	0.434460175
2685	0.1381547
2686	0
2687	0
2688	0
2689	0
2690	0
2691	0
2692	0
2693	0
2694	0
2695	0
2696	0.052716925
2697	0.205414225
2698	0.387196725
2699	0.652599175
2700	0.994350275
2701	1.234303175
2702	1.506976925
2703	1.5924147
2704	1.496069975
2705	1.339737025
2706	1.1125089
2707	0.819839075
2708	0.49808405
2709	0.176329025
2710	0.001817825
2711	0
2712	0
2713	0
2714	0
2715	0
2716	0
2717	0
2718	0
2719	0
2720	0.1090695
2721	0.4071928
2722	0.72349435
2723	1.034342425
2724	1.274295325
2725	1.387000475
2726	1.288837925
2727	1.216124925
2728	1.252481425
2729	1.2942914
2730	1.110691075
2731	0.823474725
2732	0.503537525
2733	0.183600325
2734	0.001817825
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0
2744	0.1236121
2745	0.354475875
2746	0.590793125
2747	1.052520675
2748	1.288837925
2749	1.34882615
2750	1.1779506
2751	1.219760575
2752	0.870738175
2753	0.6907735
2754	0.64351005
2755	0.58533965
2756	0.45445625
2757	0.190871625
2758	0.00363565
2759	0
2760	0
2761	0
2762	0
2763	0
2764	0
2765	0
2766	0
2767	0
2768	0.02544955
2769	0.1090695
2770	0.270855925
2771	0.652599175
2772	0.718040875
2773	1.030706775
2774	1.543333425
2775	1.554240375
2776	1.46516695
2777	1.307016175
2778	1.08705935
2779	0.819839075
2780	0.547165325
2781	0.20723205
2782	0.005453475
2783	0
2784	0
2785	0
2786	0
2787	0
2788	0
2789	0
2790	0
2791	0
2792	0.059988225
2793	0.183600325
2794	0.321755025
2795	0.587157475
2796	0.594428775
2797	0.59261095
2798	0.6762309
2799	0.67986655
2800	0.5671614
2801	0.7634865
2802	1.034342425
2803	0.81802125
2804	0.510808825
2805	0.1599686
2806	0.005453475
2807	0
2808	0
2809	0
2810	0
2811	0
2812	0
2813	0
2814	0
2815	0
2816	0.11270515
2817	0.34538675
2818	0.6107892
2819	0.97798985
2820	1.274295325
2821	1.219760575
2822	1.143411925
2823	0.9816255
2824	0.867102525
2825	0.75985085
2826	0.688955675
2827	0.779846925
2828	0.539894025
2829	0.230863775
2830	0.009089125
2831	0
2832	0
2833	0
2834	0
2835	0
2836	0
2837	0
2838	0
2839	0
2840	0.165422075
2841	0.4944484
2842	0.827110375
2843	1.0834237
2844	1.381547
2845	1.565147325
2846	1.663309875
2847	1.65422075
2848	1.586961225
2849	1.42153915
2850	1.187039725
2851	0.892552075
2852	0.561707925
2853	0.22904595
2854	0.009089125
2855	0
2856	0
2857	0
2858	0
2859	0
2860	0
2861	0
2862	0
2863	0
2864	0.1890538
2865	0.521715775
2866	0.8434708
2867	1.132504975
2868	1.3742757
2869	1.5487869
2870	1.645131625
2871	1.656038575
2872	1.58150775
2873	1.4251748
2874	1.1997645
2875	0.910730325
2876	0.590793125
2877	0.259948975
2878	0.0145426
2879	0
2880	0
2881	0
2882	0
2883	0
2884	0
2885	0
2886	0
2887	0.001817825
2888	0.1890538
2889	0.49808405
2890	0.77439345
2891	1.016164175
2892	1.245210125
2893	1.387000475
2894	1.6214999
2895	1.6578564
2896	1.57423645
2897	1.405178725
2898	1.1779506
2899	0.907094675
2900	0.587157475
2901	0.2617668
2902	0.016360425
2903	0
2904	0
2905	0
2906	0
2907	0
2908	0
2909	0
2910	0
2911	0.001817825
2912	0.19268945
2913	0.5235336
2914	0.85437775
2915	1.154318875
2916	1.397907425
2917	1.5706008
2918	1.65422075
2919	1.5487869
2920	0.910730325
2921	0.78166475
2922	1.18158625
2923	0.89800555
2924	0.576250525
2925	0.2472242
2926	0.0145426
2927	0
2928	0
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0
2935	0.00363565
2936	0.194507275
2937	0.536258375
2938	0.85437775
2939	1.139776275
2940	1.3888183
2941	1.561511675
2942	1.659674225
2943	1.6651277
2944	1.583325575
2945	1.416085675
2946	1.183404075
2947	0.89800555
2948	0.576250525
2949	0.25085985
2950	0.016360425
2951	0
2952	0
2953	0
2954	0
2955	0
2956	0
2957	0
2958	0
2959	0.0072713
2960	0.218139
2961	0.51989795
2962	0.590793125
2963	1.056156325
2964	1.36336875
2965	1.485163025
2966	1.4324461
2967	0.499901875
2968	0.387196725
2969	0.612607025
2970	0.70895175
2971	0.827110375
2972	0.4653632
2973	0.1672399
2974	0.012724775
2975	0
2976	0
2977	0
2978	0
2979	0
2980	0
2981	0
2982	0
2983	0.0072713
2984	0.22177465
2985	0.510808825
2986	0.83983515
2987	0.801660825
2988	1.179768425
2989	1.52333735
2990	1.616046425
2991	1.62513555
2992	1.550604725
2993	1.39972525
2994	1.18885755
2995	0.91981945
2996	0.61442485
2997	0.290852
2998	0.027267375
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0.01090695
3008	0.2399529
3009	0.565343575
3010	0.878009475
3011	1.163408
3012	1.40699655
3013	1.583325575
3014	1.674216825
3015	1.67603465
3016	1.590596875
3017	1.42153915
3018	1.1997645
3019	0.9234551
3020	0.616242675
3021	0.29448765
3022	0.030903025
3023	0
3024	0
3025	0
3026	0
3027	0
3028	0
3029	0
3030	0
3031	0.012724775
3032	0.241770725
3033	0.561707925
3034	0.8652847
3035	1.1415941
3036	1.3742757
3037	1.54515125
3038	1.63240685
3039	1.62513555
3040	1.565147325
3041	1.408814375
3042	1.165225825
3043	0.89073425
3044	0.60715355
3045	0.296305475
3046	0.03272085
3047	0
3048	0
3049	0
3050	0
3051	0
3052	0
3053	0
3054	0
3055	0.00363565
3056	0.089073425
3057	0.230863775
3058	0.1963251
3059	0.2472242
3060	0.369018475
3061	0.594428775
3062	0.812567775
3063	0.4144641
3064	0.1963251
3065	0.209049875
3066	0.307212425
3067	0.238135075
3068	0.129065575
3069	0.052716925
3070	0.0072713
3071	0
3072	0
3073	0
3074	0
3075	0
3076	0
3077	0
3078	0
3079	0.0072713
3080	0.11270515
3081	0.329026325
3082	0.56352575
3083	0.91254815
3084	0.73076565
3085	0.539894025
3086	0.68713785
3087	0.663506125
3088	0.841652975
3089	0.95617595
3090	0.80347865
3091	0.888916425
3092	0.61442485
3093	0.278127225
3094	0.027267375
3095	0
3096	0
3097	0
3098	0
3099	0
3100	0
3101	0
3102	0
3103	0.00363565
3104	0.041809975
3105	0.067259525
3106	0.092709075
3107	0.13451905
3108	0.216321175
3109	0.350840225
3110	1.24702795
3111	0.8071143
3112	0.71622305
3113	0.659870475
3114	0.532622725
3115	0.69440915
3116	0.463545375
3117	0.194507275
3118	0.019996075
3119	0
3120	0
3121	0
3122	0
3123	0
3124	0
3125	0
3126	0
3127	0.012724775
3128	0.161786425
3129	0.161786425
3130	0.263584625
3131	0.3853789
3132	0.57806835
3133	0.510808825
3134	0.303576775
3135	0.296305475
3136	0.456274075
3137	0.441731475
3138	0.3853789
3139	0.285398525
3140	0.1672399
3141	0.110887325
3142	0.012724775
3143	0
3144	0
3145	0
3146	0
3147	0
3148	0
3149	0
3150	0
3151	0.01817825
3152	0.179964675
3153	0.30903025
3154	0.372654125
3155	0.474452325
3156	0.63623875
3157	0.7489439
3158	1.067063275
3159	0.49808405
3160	0.307212425
3161	0.441731475
3162	0.2763094
3163	0.1308834
3164	0.1236121
3165	0.059988225
3166	0.009089125
3167	0
3168	0
3169	0
3170	0
3171	0
3172	0
3173	0
3174	0
3175	0.0072713
3176	0.089073425
3177	0.20723205
3178	0.39628585
3179	0.521715775
3180	0.518080125
3181	0.5380762
3182	0.641692225
3183	0.870738175
3184	1.288837925
3185	1.308834
3186	1.17431495
3187	0.892552075
3188	0.572614875
3189	0.296305475
3190	0.0436278
3191	0
3192	0
3193	0
3194	0
3195	0
3196	0
3197	0
3198	0
3199	0.009089125
3200	0.067259525
3201	0.132701225
3202	0.183600325
3203	0.568979225
3204	0.5671614
3205	0.54171185
3206	0.29448765
3207	0.372654125
3208	0.3126659
3209	0.43991365
3210	0.281762875
3211	0.13451905
3212	0.114522975
3213	0.096344725
3214	0.01817825
3215	0
3216	0
3217	0
3218	0
3219	0
3220	0
3221	0
3222	0
3223	0.016360425
3224	0.081802125
3225	0.358111525
3226	0.89800555
3227	1.216124925
3228	1.459713475
3229	1.5851434
3230	1.71239115
3231	1.626953375
3232	1.5487869
3233	1.394271775
3234	1.1779506
3235	0.9161838
3236	0.65805265
3237	0.332661975
3238	0.05453475
3239	0
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0.027267375
3248	0.218139
3249	0.25813115
3250	0.387196725
3251	0.5308049
3252	0.703498275
3253	0.848924275
3254	0.994350275
3255	1.07251675
3256	1.27611315
3257	1.390636125
3258	1.1997645
3259	0.9743542
3260	0.6689596
3261	0.347204575
3262	0.0654417
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0
3271	0.03999215
3272	0.1526973
3273	0.274491575
3274	0.430824525
3275	0.4799058
3276	0.605335725
3277	0.81074995
3278	0.98526115
3279	1.2215784
3280	1.6214999
3281	1.4688026
3282	1.25429925
3283	0.98526115
3284	0.6616883
3285	0.339933275
3286	0.06180605
3287	0
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0
3295	0.0363565
3296	0.29448765
3297	0.616242675
3298	0.93436205
3299	1.208853625
3300	1.412450025
3301	1.492434325
3302	1.496069975
3303	1.56696515
3304	1.616046425
3305	1.466984775
3306	1.227031875
3307	0.80347865
3308	0.43991365
3309	0.1963251
3310	0.04726345
3311	0
3312	0
3313	0
3314	0
3315	0
3316	0
3317	0
3318	0
3319	0.005453475
3320	0.067259525
3321	0.218139
3322	0.212685525
3323	0.1963251
3324	0.445367125
3325	0.398103675
3326	0.430824525
3327	0.31630155
3328	0.290852
3329	0.488994925
3330	0.525351425
3331	0.416281925
3332	0.390832375
3333	0.1599686
3334	0.034538675
3335	0
3336	0
3337	0
3338	0
3339	0
3340	0
3341	0
3342	0
3343	0.034538675
3344	0.299941125
3345	0.6180605
3346	0.888916425
3347	0.9598116
3348	0.605335725
3349	0.2690381
3350	0.1963251
3351	0.179964675
3352	0.218139
3353	0.310848075
3354	0.31630155
3355	0.2035964
3356	0.13451905
3357	0.183600325
3358	0.056352575
3359	0
3360	0
3361	0
3362	0
3363	0
3364	0
3365	0
3366	0
3367	0.019996075
3368	0.092709075
3369	0.114522975
3370	0.201778575
3371	0.249042025
3372	0.2326816
3373	0.2617668
3374	0.35265805
3375	0.3490224
3376	0.22904595
3377	0.227228125
3378	0.249042025
3379	0.18541815
3380	0.259948975
3381	0.154515125
3382	0.0508991
3383	0
3384	0
3385	0
3386	0
3387	0
3388	0
3389	0
3390	0
3391	0.04726345
3392	0.22177465
3393	0.4944484
3394	0.92709075
3395	1.22521405
3396	1.459713475
3397	1.63240685
3398	1.725115925
3399	1.70511985
3400	1.62513555
3401	1.474256075
3402	1.259752725
3403	0.9888968
3404	0.681684375
3405	0.365382825
3406	0.0799843
3407	0
3408	0
3409	0
3410	0
3411	0
3412	0
3413	0
3414	0
3415	0.019996075
3416	0.165422075
3417	0.601700075
3418	0.899823375
3419	1.2433923
3420	1.267024025
3421	1.630589025
3422	1.6869416
3423	1.55242255
3424	1.21067145
3425	0.503537525
3426	0.441731475
3427	0.441731475
3428	0.387196725
3429	0.16360425
3430	0.041809975
3431	0
3432	0
3433	0
3434	0
3435	0
3436	0
3437	0
3438	0
3439	0.019996075
3440	0.110887325
3441	0.218139
3442	0.438095825
3443	0.503537525
3444	0.48354145
3445	0.721676525
3446	1.090695
3447	0.688955675
3448	0.81074995
3449	0.685320025
3450	0.445367125
3451	0.379925425
3452	0.256313325
3453	0.136336875
3454	0.0290852
3455	0
3456	0
3457	0
3458	0
3459	0
3460	0
3461	0
3462	0
3463	0.041809975
3464	0.190871625
3465	0.3926502
3466	0.5453475
3467	0.7053161
3468	0.881645125
3469	1.012528525
3470	1.16704365
3471	1.6214999
3472	1.696030725
3473	1.53787995
3474	1.314287475
3475	1.02888895
3476	0.70895175
3477	0.3853789
3478	0.0945269
3479	0
3480	0
3481	0
3482	0
3483	0
3484	0
3485	0
3486	0
3487	0.0581704
3488	0.33084415
3489	0.6471457
3490	0.961629425
3491	1.23975665
3492	1.426992625
3493	1.659674225
3494	1.75601895
3495	1.7669259
3496	1.6869416
3497	1.51606605
3498	1.307016175
3499	1.03616025
3500	0.72349435
3501	0.3999215
3502	0.1017982
3503	0
3504	0
3505	0
3506	0
3507	0
3508	0
3509	0
3510	0
3511	0.072713
3512	0.358111525
3513	0.663506125
3514	0.9670829
3515	1.234303175
3516	1.434263925
3517	1.5778721
3518	1.743294175
3519	1.745112
3520	1.66149205
3521	1.50879475
3522	1.285202275
3523	0.896187725
3524	0.463545375
3525	0.14906165
3526	0.038174325
3527	0
3528	0
3529	0
3530	0
3531	0
3532	0
3533	0
3534	0
3535	0.0145426
3536	0.150879475
3537	0.19268945
3538	0.218139
3539	0.369018475
3540	0.42537105
3541	0.4726345
3542	0.7344013
3543	1.6360425
3544	1.576054275
3545	0.77439345
3546	0.86892035
3547	0.372654125
3548	0.3344798
3549	0.158150775
3550	0.038174325
3551	0
3552	0
3553	0
3554	0
3555	0
3556	0
3557	0
3558	0
3559	0.05453475
3560	0.23631725
3561	0.2981233
3562	0.270855925
3563	0.3199372
3564	0.427188875
3565	0.983443325
3566	1.110691075
3567	0.990714625
3568	1.47243825
3569	0.907094675
3570	0.51262665
3571	0.790753875
3572	0.594428775
3573	0.2617668
3574	0.09089125
3575	0
3576	0
3577	0
3578	0
3579	0
3580	0
3581	0
3582	0
3583	0.052716925
3584	0.169057725
3585	0.292669825
3586	0.1308834
3587	0.216321175
3588	0.423553225
3589	1.26157055
3590	0.630785275
3591	0.63623875
3592	0.419917575
3593	0.478087975
3594	0.583521825
3595	0.70895175
3596	0.398103675
3597	0.405374975
3598	0.114522975
3599	0
3600	0
3601	0
3602	0
3603	0
3604	0
3605	0
3606	0
3607	0.067259525
3608	0.30175895
3609	0.510808825
3610	0.581704
3611	0.78893605
3612	1.1779506
3613	1.630589025
3614	1.728751575
3615	1.73420505
3616	1.656038575
3617	1.4978878
3618	1.28338445
3619	1.012528525
3620	0.72713
3621	0.423553225
3622	0.125429925
3623	0
3624	0
3625	0
3626	0
3627	0
3628	0
3629	0
3630	0
3631	0.04726345
3632	0.145426
3633	0.2035964
3634	0.318119375
3635	0.554436625
3636	1.474256075
3637	1.67603465
3638	1.7596546
3639	1.745112
3640	1.666945525
3641	1.53060865
3642	1.314287475
3643	1.03616025
3644	0.725312175
3645	0.436278
3646	0.1381547
3647	0
3648	0
3649	0
3650	0
3651	0
3652	0
3653	0
3654	0
3655	0.074530825
3656	0.3490224
3657	0.6616883
3658	0.972536375
3659	1.2579349
3660	1.492434325
3661	1.663309875
3662	1.75601895
3663	1.7669259
3664	1.692395075
3665	1.5342443
3666	1.31246965
3667	1.034342425
3668	0.728947825
3669	0.4144641
3670	0.1236121
3671	0
3672	0
3673	0
3674	0
3675	0
3676	0
3677	0
3678	0
3679	0.0799843
3680	0.37447195
3681	0.681684375
3682	0.983443325
3683	1.259752725
3684	1.49425215
3685	1.666945525
3686	1.765108075
3687	1.772379375
3688	1.68330595
3689	1.536062125
3690	1.31974095
3691	1.04343155
3692	0.736219125
3693	0.419917575
3694	0.129065575
3695	0
3696	0
3697	0
3698	0
3699	0
3700	0
3701	0
3702	0
3703	0.09089125
3704	0.325390675
3705	0.508991
3706	0.954358125
3707	1.236121
3708	1.481527375
3709	1.6578564
3710	1.745112
3711	1.75601895
3712	1.68330595
3713	1.532426475
3714	1.3233766
3715	1.05797415
3716	0.747126075
3717	0.4290067
3718	0.13451905
3719	0
3720	0
3721	0
3722	0
3723	0
3724	0
3725	0
3726	0
3727	0.05453475
3728	0.23631725
3729	0.412646275
3730	0.612607025
3731	0.823474725
3732	0.939815525
3733	1.099784125
3734	1.6069573
3735	1.757836775
3736	1.6869416
3737	1.53060865
3738	1.310651825
3739	1.03616025
3740	0.73076565
3741	0.419917575
3742	0.1308834
3743	0
3744	0
3745	0
3746	0
3747	0
3748	0
3749	0
3750	0
3751	0.078166475
3752	0.347204575
3753	0.65078135
3754	0.94890465
3755	1.223396225
3756	1.4469887
3757	1.61059295
3758	1.710573325
3759	1.739658525
3760	1.666945525
3761	1.5124304
3762	1.29792705
3763	1.027071125
3764	0.725312175
3765	0.43264235
3766	0.154515125
3767	0
3768	0
3769	0
3770	0
3771	0
3772	0
3773	0
3774	0
3775	0.092709075
3776	0.369018475
3777	0.554436625
3778	0.954358125
3779	1.2288497
3780	1.456077825
3781	1.55969385
3782	1.594232525
3783	1.6214999
3784	1.63967815
3785	1.47970955
3786	0.85437775
3787	0.73803695
3788	0.4726345
3789	0.2763094
3790	0.0945269
3791	0
3792	0
3793	0
3794	0
3795	0
3796	0
3797	0
3798	0
3799	0.0945269
3800	0.37447195
3801	0.674413075
3802	0.9670829
3803	1.236121
3804	1.4469887
3805	1.61786425
3806	1.732387225
3807	1.743294175
3808	1.672399
3809	1.521519525
3810	1.308834
3811	1.0397959
3812	0.754397375
3813	0.449002775
3814	0.14179035
3815	0
3816	0
3817	0
3818	0
3819	0
3820	0
3821	0
3822	0
3823	0.038174325
3824	0.161786425
3825	0.270855925
3826	0.36720065
3827	0.4799058
3828	0.508991
3829	0.6253318
3830	0.85437775
3831	0.9816255
3832	1.37064005
3833	1.496069975
3834	1.332465725
3835	1.05797415
3836	0.75257955
3837	0.43991365
3838	0.14906165
3839	0
3840	0
3841	0
3842	0
3843	0
3844	0
3845	0
3846	0
3847	0.07634865
3848	0.263584625
3849	0.481723625
3850	0.7125874
3851	0.783482575
3852	0.830746025
3853	1.001621575
3854	1.11614455
3855	1.201582325
3856	1.328830075
3857	1.2143071
3858	1.121598025
3859	0.91254815
3860	0.75985085
3861	0.4144641
3862	0.11270515
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	0
3871	0.070895175
3872	0.183600325
3873	0.259948975
3874	0.459909725
3875	0.539894025
3876	0.54898315
3877	0.554436625
3878	0.5598901
3879	0.521715775
3880	0.4217354
3881	0.343568925
3882	0.296305475
3883	0.3490224
3884	0.230863775
3885	0.2108677
3886	0.092709075
3887	0.001817825
3888	0
3889	0
3890	0
3891	0
3892	0
3893	0
3894	0
3895	0.041809975
3896	0.190871625
3897	0.452638425
3898	0.841652975
3899	0.8216569
3900	0.492630575
3901	0.8507421
3902	1.10887325
3903	1.07978805
3904	0.8434708
3905	0.5744327
3906	0.627149625
3907	0.57079705
3908	0.132701225
3909	0.0872556
3910	0.05453475
3911	0
3912	0
3913	0
3914	0
3915	0
3916	0
3917	0
3918	0
3919	0.034538675
3920	0.129065575
3921	0.19268945
3922	0.24358855
3923	0.325390675
3924	0.4217354
3925	0.44718495
3926	1.06524545
3927	1.47970955
3928	1.62513555
3929	1.470620425
3930	1.26884185
3931	0.99980375
3932	0.718040875
3933	0.441731475
3934	0.158150775
3935	0.001817825
3936	0
3937	0
3938	0
3939	0
3940	0
3941	0
3942	0
3943	0.0799843
3944	0.23631725
3945	0.289034175
3946	0.361747175
3947	0.619878325
3948	1.012528525
3949	1.4469887
3950	1.645131625
3951	1.699666375
3952	1.692395075
3953	1.53787995
3954	1.32701225
3955	0.9961681
3956	0.6762309
3957	0.394468025
3958	0.147243825
3959	0.001817825
3960	0
3961	0
3962	0
3963	0
3964	0
3965	0
3966	0
3967	0.0872556
3968	0.350840225
3969	0.652599175
3970	0.754397375
3971	1.187039725
3972	1.397907425
3973	1.55969385
3974	1.64694945
3975	1.69057725
3976	1.6796703
3977	1.481527375
3978	1.2506636
3979	1.001621575
3980	0.736219125
3981	0.46172755
3982	0.183600325
3983	0.00363565
3984	0
3985	0
3986	0
3987	0
3988	0
3989	0
3990	0
3991	0.0654417
3992	0.205414225
3993	0.365382825
3994	0.594428775
3995	0.765304325
3996	0.507173175
3997	0.53444055
3998	0.77439345
3999	0.7489439
4000	0.870738175
4001	1.0543385
4002	0.881645125
4003	0.972536375
4004	0.74530825
4005	0.46172755
4006	0.1745112
4007	0.00363565
4008	0
4009	0
4010	0
4011	0
4012	0
4013	0
4014	0
4015	0.06907735
4016	0.1745112
4017	0.14906165
4018	0.121794275
4019	0.09816255
4020	0.12724775
4021	0.430824525
4022	0.874373825
4023	0.892552075
4024	0.4508206
4025	0.54171185
4026	0.343568925
4027	0.74530825
4028	0.521715775
4029	0.129065575
4030	0.041809975
4031	0
4032	0
4033	0
4034	0
4035	0
4036	0
4037	0
4038	0
4039	0.041809975
4040	0.15633295
4041	0.28721635
4042	0.4290067
4043	0.5889753
4044	0.41809975
4045	0.7489439
4046	0.834381675
4047	1.037978075
4048	1.02161765
4049	0.939815525
4050	0.8652847
4051	0.572614875
4052	0.459909725
4053	0.285398525
4054	0.096344725
4055	0.001817825
4056	0
4057	0
4058	0
4059	0
4060	0
4061	0
4062	0
4063	0.096344725
4064	0.372654125
4065	0.66532395
4066	0.654417
4067	0.70168045
4068	0.859831225
4069	0.98526115
4070	0.51989795
4071	0.878009475
4072	0.945269
4073	0.808932125
4074	0.5235336
4075	0.401739325
4076	0.2981233
4077	0.24358855
4078	0.1599686
4079	0
4080	0
4081	0
4082	0
4083	0
4084	0
4085	0
4086	0
4087	0.05453475
4088	0.218139
4089	0.292669825
4090	0.4871771
4091	0.7416726
4092	0.96344725
4093	1.314287475
4094	1.65422075
4095	1.750565475
4096	1.66876335
4097	1.492434325
4098	1.307016175
4099	1.041613725
4100	0.641692225
4101	0.252677675
4102	0.067259525
4103	0
4104	0
4105	0
4106	0
4107	0
4108	0
4109	0
4110	0
4111	0.0218139
4112	0.085437775
4113	0.187235975
4114	0.263584625
4115	0.30903025
4116	0.281762875
4117	0.256313325
4118	0.394468025
4119	0.634420925
4120	0.648963525
4121	0.65805265
4122	0.801660825
4123	0.739854775
4124	0.638056575
4125	0.363565
4126	0.13451905
4127	0.001817825
4128	0
4129	0
4130	0
4131	0
4132	0
4133	0
4134	0
4135	0.012724775
4136	0.078166475
4137	0.11270515
4138	0.136336875
4139	0.289034175
4140	0.4217354
4141	0.430824525
4142	0.441731475
4143	0.365382825
4144	0.39628585
4145	0.38174325
4146	0.32357285
4147	0.2326816
4148	0.147243825
4149	0.0654417
4150	0.0218139
4151	0
4152	0
4153	0
4154	0
4155	0
4156	0
4157	0
4158	0
4159	0.030903025
4160	0.150879475
4161	0.401739325
4162	0.57079705
4163	0.7634865
4164	0.6980448
4165	0.70168045
4166	0.739854775
4167	1.554240375
4168	1.5924147
4169	1.46516695
4170	1.296109225
4171	1.030706775
4172	0.765304325
4173	0.459909725
4174	0.169057725
4175	0.00363565
4176	0
4177	0
4178	0
4179	0
4180	0
4181	0
4182	0
4183	0.081802125
4184	0.3562937
4185	0.66532395
4186	0.954358125
4187	1.187039725
4188	1.4106322
4189	1.56696515
4190	1.6360425
4191	1.59605035
4192	1.550604725
4193	1.459713475
4194	1.270659675
4195	1.074334575
4196	0.772575625
4197	0.463545375
4198	0.17087555
4199	0.00363565
4200	0
4201	0
4202	0
4203	0
4204	0
4205	0
4206	0
4207	0.081802125
4208	0.35265805
4209	0.65805265
4210	0.9161838
4211	1.1852219
4212	1.405178725
4213	1.576054275
4214	1.725115925
4215	1.779650675
4216	1.71239115
4217	1.565147325
4218	1.3524618
4219	1.085241525
4220	0.783482575
4221	0.470816675
4222	0.1745112
4223	0.00363565
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0.0799843
4232	0.354475875
4233	0.6616883
4234	0.968900725
4235	1.245210125
4236	1.394271775
4237	1.546969075
4238	1.710573325
4239	1.7378407
4240	1.70511985
4241	1.557876025
4242	1.347008325
4243	1.07978805
4244	0.794389525
4245	0.488994925
4246	0.190871625
4247	0.005453475
4248	0
4249	0
4250	0
4251	0
4252	0
4253	0
4254	0
4255	0.08361995
4256	0.33811545
4257	0.590793125
4258	0.94163335
4259	1.22521405
4260	1.44335305
4261	1.61059295
4262	1.70511985
4263	1.717844625
4264	1.6433138
4265	1.4688026
4266	1.02888895
4267	0.56352575
4268	0.241770725
4269	0.2399529
4270	0.034538675
4271	0
4272	0
4273	0
4274	0
4275	0
4276	0
4277	0
4278	0
4279	0.0363565
4280	0.183600325
4281	0.405374975
4282	0.888916425
4283	1.18885755
4284	1.4179035
4285	1.60332165
4286	1.7014842
4287	1.721480275
4288	1.63967815
4289	1.4833452
4290	1.29065575
4291	1.05070285
4292	0.7707578
4293	0.46899885
4294	0.176329025
4295	0.00363565
4296	0
4297	0
4298	0
4299	0
4300	0
4301	0
4302	0
4303	0.041809975
4304	0.18541815
4305	0.369018475
4306	0.558072275
4307	0.73076565
4308	1.001621575
4309	1.147047575
4310	1.4033609
4311	1.696030725
4312	1.626953375
4313	1.4906165
4314	1.29792705
4315	1.0470672
4316	0.7562152
4317	0.452638425
4318	0.165422075
4319	0.00363565
4320	0
4321	0
4322	0
4323	0
4324	0
4325	0
4326	0
4327	0.03999215
4328	0.194507275
4329	0.38901455
4330	0.612607025
4331	0.8943699
4332	0.976172025
4333	1.0034394
4334	1.0834237
4335	1.030706775
4336	0.9525403
4337	0.870738175
4338	0.918001625
4339	0.7198587
4340	0.5017197
4341	0.274491575
4342	0.10543385
4343	0.001817825
4344	0
4345	0
4346	0
4347	0
4348	0
4349	0
4350	0
4351	0.049081275
4352	0.165422075
4353	0.2835807
4354	0.508991
4355	0.75257955
4356	1.06524545
4357	1.212489275
4358	1.059791975
4359	1.163408
4360	1.48698085
4361	1.550604725
4362	1.34155485
4363	1.077970225
4364	0.787118225
4365	0.474452325
4366	0.1308834
4367	0.001817825
4368	0
4369	0
4370	0
4371	0
4372	0
4373	0
4374	0
4375	0.027267375
4376	0.176329025
4377	0.492630575
4378	0.518080125
4379	0.859831225
4380	1.168861475
4381	1.1924932
4382	1.110691075
4383	0.86892035
4384	0.398103675
4385	0.332661975
4386	0.3562937
4387	0.27267375
4388	0.238135075
4389	0.056352575
4390	0.0436278
4391	0
4392	0
4393	0
4394	0
4395	0
4396	0
4397	0
4398	0
4399	0.012724775
4400	0.096344725
4401	0.281762875
4402	0.372654125
4403	0.525351425
4404	0.827110375
4405	0.994350275
4406	1.0397959
4407	0.976172025
4408	0.9525403
4409	0.848924275
4410	0.725312175
4411	0.60715355
4412	0.48354145
4413	0.339933275
4414	0.129065575
4415	0.001817825
4416	0
4417	0
4418	0
4419	0
4420	0
4421	0
4422	0
4423	0.01090695
4424	0.056352575
4425	0.0945269
4426	0.12724775
4427	0.205414225
4428	0.369018475
4429	0.699862625
4430	0.86892035
4431	0.903459025
4432	0.957993775
4433	0.947086825
4434	1.005257225
4435	0.64351005
4436	0.4726345
4437	0.249042025
4438	0.0945269
4439	0.001817825
4440	0
4441	0
4442	0
4443	0
4444	0
4445	0
4446	0
4447	0.063623875
4448	0.332661975
4449	0.65805265
4450	0.954358125
4451	1.21794275
4452	1.29792705
4453	1.336101375
4454	1.49425215
4455	1.736022875
4456	1.696030725
4457	1.55242255
4458	1.34155485
4459	1.074334575
4460	0.772575625
4461	0.46172755
4462	0.165422075
4463	0.001817825
4464	0
4465	0
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0.049081275
4472	0.2835807
4473	0.61442485
4474	0.8798273
4475	0.95617595
4476	1.0761524
4477	1.2215784
4478	1.267024025
4479	1.205217975
4480	0.9525403
4481	0.834381675
4482	0.852559925
4483	0.8434708
4484	0.667141775
4485	0.361747175
4486	0.1017982
4487	0
4488	0
4489	0
4490	0
4491	0
4492	0
4493	0
4494	0
4495	0.056352575
4496	0.314483725
4497	0.6180605
4498	0.921637275
4499	1.201582325
4500	1.42881045
4501	1.599686
4502	1.672399
4503	1.6869416
4504	1.648767275
4505	1.506976925
4506	1.3015627
4507	1.04343155
4508	0.747126075
4509	0.4435493
4510	0.15633295
4511	0.001817825
4512	0
4513	0
4514	0
4515	0
4516	0
4517	0
4518	0
4519	0.0654417
4520	0.3417511
4521	0.645327875
4522	0.93436205
4523	1.21794275
4524	1.456077825
4525	1.6360425
4526	1.7378407
4527	1.7596546
4528	1.69784855
4529	1.554240375
4530	1.343372675
4531	1.074334575
4532	0.7707578
4533	0.456274075
4534	0.158150775
4535	0.001817825
4536	0
4537	0
4538	0
4539	0
4540	0
4541	0
4542	0
4543	0.049081275
4544	0.303576775
4545	0.60715355
4546	0.790753875
4547	0.874373825
4548	1.10160195
4549	1.521519525
4550	1.706937675
4551	1.732387225
4552	1.672399
4553	1.53060865
4554	1.3233766
4555	1.05797415
4556	0.75985085
4557	0.449002775
4558	0.154515125
4559	0.001817825
4560	0
4561	0
4562	0
4563	0
4564	0
4565	0
4566	0
4567	0.0508991
4568	0.307212425
4569	0.612607025
4570	0.918001625
4571	1.19612885
4572	1.416085675
4573	1.59605035
4574	1.714208975
4575	1.7378407
4576	1.674216825
4577	1.526973
4578	1.31246965
4579	1.04343155
4580	0.7416726
4581	0.434460175
4582	0.147243825
4583	0
4584	0
4585	0
4586	0
4587	0
4588	0
4589	0
4590	0
4591	0.045445625
4592	0.194507275
4593	0.325390675
4594	0.568979225
4595	0.76712215
4596	0.99253245
4597	1.147047575
4598	1.19612885
4599	1.532426475
4600	1.703302025
4601	1.572418625
4602	1.354279625
4603	1.07978805
4604	0.7707578
4605	0.452638425
4606	0.1526973
4607	0
4608	0
4609	0
4610	0
4611	0
4612	0
4613	0
4614	0
4615	0.04726345
4616	0.2763094
4617	0.456274075
4618	0.594428775
4619	1.07978805
4620	1.4251748
4621	1.612410775
4622	1.7160268
4623	1.73420505
4624	1.66876335
4625	1.50879475
4626	1.3015627
4627	1.0470672
4628	0.761668675
4629	0.459909725
4630	0.14906165
4631	0
4632	0
4633	0
4634	0
4635	0
4636	0
4637	0
4638	0
4639	0.0508991
4640	0.3126659
4641	0.605335725
4642	0.892552075
4643	1.176132775
4644	1.4106322
4645	1.590596875
4646	1.6942129
4647	1.7160268
4648	1.65422075
4649	1.50879475
4650	1.299744875
4651	1.034342425
4652	0.732583475
4653	0.42537105
4654	0.1381547
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0
4663	0.03999215
4664	0.2835807
4665	0.58533965
4666	0.888916425
4667	1.172497125
4668	1.40699655
4669	1.583325575
4670	1.65422075
4671	1.674216825
4672	1.616046425
4673	1.47970955
4674	1.28338445
4675	1.037978075
4676	0.7562152
4677	0.45445625
4678	0.158150775
4679	0
4680	0
4681	0
4682	0
4683	0
4684	0
4685	0
4686	0
4687	0.04726345
4688	0.2981233
4689	0.5889753
4690	0.89800555
4691	1.183404075
4692	1.401543075
4693	1.55969385
4694	1.648767275
4695	1.66149205
4696	1.55969385
4697	1.3233766
4698	1.12341585
4699	0.921637275
4700	0.6762309
4701	0.379925425
4702	0.125429925
4703	0
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0.041809975
4712	0.299941125
4713	0.60715355
4714	0.907094675
4715	1.179768425
4716	1.405178725
4717	1.572418625
4718	1.670581175
4719	1.685123775
4720	1.576054275
4721	1.42881045
4722	1.212489275
4723	0.957993775
4724	0.681684375
4725	0.409010625
4726	0.139972525
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0.03999215
4736	0.2981233
4737	0.601700075
4738	0.9016412
4739	1.17431495
4740	1.3960896
4741	1.557876025
4742	1.6505851
4743	1.66876335
4744	1.6069573
4745	1.4688026
4746	1.2724775
4747	1.017982
4748	0.7198587
4749	0.412646275
4750	0.125429925
4751	0
4752	0
4753	0
4754	0
4755	0
4756	0
4757	0
4758	0
4759	0.030903025
4760	0.267220275
4761	0.572614875
4762	0.881645125
4763	1.172497125
4764	1.405178725
4765	1.579689925
4766	1.6796703
4767	1.69784855
4768	1.634224675
4769	1.492434325
4770	1.285202275
4771	1.02161765
4772	0.72349435
4773	0.4144641
4774	0.1236121
4775	0
4776	0
4777	0
4778	0
4779	0
4780	0
4781	0
4782	0
4783	0.0290852
4784	0.263584625
4785	0.57079705
4786	0.874373825
4787	1.150683225
4788	1.361550925
4789	1.510612575
4790	1.6505851
4791	1.692395075
4792	1.6287712
4793	1.49425215
4794	1.285202275
4795	1.023435475
4796	0.721676525
4797	0.4290067
4798	0.1381547
4799	0
4800	0
4801	0
4802	0
4803	0
4804	0
4805	0
4806	0
4807	0.027267375
4808	0.25813115
4809	0.561707925
4810	0.870738175
4811	1.1561367
4812	1.383364825
4813	1.557876025
4814	1.663309875
4815	1.692395075
4816	1.63240685
4817	1.4760739
4818	1.26884185
4819	1.00707505
4820	0.70895175
4821	0.3999215
4822	0.11270515
4823	0
4824	0
4825	0
4826	0
4827	0
4828	0
4829	0
4830	0
4831	0.0145426
4832	0.13451905
4833	0.303576775
4834	0.5162623
4835	0.7489439
4836	0.957993775
4837	1.274295325
4838	1.49425215
4839	1.666945525
4840	1.608775125
4841	1.4688026
4842	1.26157055
4843	0.9961681
4844	0.6980448
4845	0.390832375
4846	0.107251675
4847	0
4848	0
4849	0
4850	0
4851	0
4852	0
4853	0
4854	0
4855	0.027267375
4856	0.2690381
4857	0.5671614
4858	0.852559925
4859	1.128869325
4860	1.339737025
4861	1.499705625
4862	1.5851434
4863	1.6287712
4864	1.56696515
4865	1.39972525
4866	1.2070358
4867	0.9670829
4868	0.681684375
4869	0.358111525
4870	0.0872556
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0.01817825
4880	0.17814685
4881	0.4071928
4882	0.507173175
4883	0.436278
4884	0.652599175
4885	0.70895175
4886	0.674413075
4887	0.8143856
4888	1.310651825
4889	1.423356975
4890	1.223396225
4891	0.914365975
4892	0.6326031
4893	0.310848075
4894	0.0654417
4895	0
4896	0
4897	0
4898	0
4899	0
4900	0
4901	0
4902	0
4903	0.016360425
4904	0.230863775
4905	0.4435493
4906	0.7053161
4907	1.114326725
4908	0.90527685
4909	0.798025175
4910	1.07978805
4911	1.381547
4912	1.60332165
4913	1.46516695
4914	1.25429925
4915	0.987078975
4916	0.68713785
4917	0.3781076
4918	0.096344725
4919	0
4920	0
4921	0
4922	0
4923	0
4924	0
4925	0
4926	0
4927	0.012724775
4928	0.103616025
4929	0.281762875
4930	0.3562937
4931	0.430824525
4932	0.45445625
4933	0.49808405
4934	0.69440915
4935	0.896187725
4936	1.114326725
4937	1.317923125
4938	1.263388375
4939	0.994350275
4940	0.692591325
4941	0.372654125
4942	0.089073425
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0.0145426
4952	0.23631725
4953	0.55625445
4954	0.49808405
4955	0.707133925
4956	0.7489439
4957	0.994350275
4958	1.29065575
4959	1.383364825
4960	1.194311025
4961	1.2433923
4962	1.212489275
4963	0.9888968
4964	0.692591325
4965	0.383561075
4966	0.1017982
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0
4973	0
4974	0
4975	0.00363565
4976	0.063623875
4977	0.11270515
4978	0.1163408
4979	0.2472242
4980	0.21450335
4981	0.1817825
4982	0.33811545
4983	0.4290067
4984	0.42537105
4985	0.2399529
4986	0.2544955
4987	0.19268945
4988	0.1236121
4989	0.2254103
4990	0.08361995
4991	0
4992	0
4993	0
4994	0
4995	0
4996	0
4997	0
4998	0
4999	0.0145426
5000	0.2326816
5001	0.51989795
5002	0.8289282
5003	1.1125089
5004	1.343372675
5005	1.4688026
5006	0.9016412
5007	0.925272925
5008	0.645327875
5009	1.15977235
5010	1.03616025
5011	0.747126075
5012	0.627149625
5013	0.358111525
5014	0.078166475
5015	0
5016	0
5017	0
5018	0
5019	0
5020	0
5021	0
5022	0
5023	0.01090695
5024	0.21450335
5025	0.310848075
5026	0.303576775
5027	0.27994505
5028	0.30175895
5029	0.3490224
5030	0.347204575
5031	0.354475875
5032	0.37447195
5033	0.321755025
5034	0.2763094
5035	0.2690381
5036	0.198142925
5037	0.125429925
5038	0.063623875
5039	0
5040	0
5041	0
5042	0
5043	0
5044	0
5045	0
5046	0
5047	0.00363565
5048	0.0436278
5049	0.089073425
5050	0.139972525
5051	0.132701225
5052	0.161786425
5053	0.154515125
5054	0.2399529
5055	0.281762875
5056	0.219956825
5057	0.292669825
5058	0.3708363
5059	0.347204575
5060	0.4290067
5061	0.329026325
5062	0.056352575
5063	0
5064	0
5065	0
5066	0
5067	0
5068	0
5069	0
5070	0
5071	0
5072	0.0290852
5073	0.089073425
5074	0.1381547
5075	0.227228125
5076	0.34538675
5077	1.02161765
5078	1.001621575
5079	1.0979663
5080	1.045249375
5081	1.10887325
5082	1.205217975
5083	0.939815525
5084	0.641692225
5085	0.336297625
5086	0.063623875
5087	0
5088	0
5089	0
5090	0
5091	0
5092	0
5093	0
5094	0
5095	0.005453475
5096	0.190871625
5097	0.4944484
5098	0.80347865
5099	1.088877175
5100	1.32701225
5101	1.50879475
5102	1.61786425
5103	1.637860325
5104	1.568782975
5105	1.42153915
5106	1.205217975
5107	0.939815525
5108	0.638056575
5109	0.329026325
5110	0.059988225
5111	0
5112	0
5113	0
5114	0
5115	0
5116	0
5117	0
5118	0
5119	0.005453475
5120	0.190871625
5121	0.481723625
5122	0.6689596
5123	0.62169615
5124	0.64351005
5125	0.79620735
5126	0.49081275
5127	0.81074995
5128	0.594428775
5129	0.32357285
5130	0.790753875
5131	0.51989795
5132	0.6107892
5133	0.3272085
5134	0.059988225
5135	0
5136	0
5137	0
5138	0
5139	0
5140	0
5141	0
5142	0
5143	0.001817825
5144	0.06907735
5145	0.1745112
5146	0.296305475
5147	0.674413075
5148	1.252481425
5149	1.4251748
5150	1.525155175
5151	1.528790825
5152	1.47243825
5153	1.376093525
5154	1.21794275
5155	0.954358125
5156	0.656234825
5157	0.3490224
5158	0.063623875
5159	0
5160	0
5161	0
5162	0
5163	0
5164	0
5165	0
5166	0
5167	0.001817825
5168	0.176329025
5169	0.4944484
5170	0.808932125
5171	1.077970225
5172	1.303380525
5173	1.4833452
5174	1.583325575
5175	1.594232525
5176	1.53060865
5177	1.24702795
5178	1.14522975
5179	0.619878325
5180	0.47627015
5181	0.3344798
5182	0.0581704
5183	0
5184	0
5185	0
5186	0
5187	0
5188	0
5189	0
5190	0
5191	0
5192	0.06907735
5193	0.158150775
5194	0.525351425
5195	1.059791975
5196	1.2942914
5197	1.292473575
5198	1.07978805
5199	0.31630155
5200	0.6835022
5201	1.077970225
5202	0.99980375
5203	0.70168045
5204	0.441731475
5205	0.1381547
5206	0.016360425
5207	0
5208	0
5209	0
5210	0
5211	0
5212	0
5213	0
5214	0
5215	0.001817825
5216	0.1672399
5217	0.467181025
5218	0.46172755
5219	0.558072275
5220	0.9016412
5221	1.07251675
5222	1.412450025
5223	0.88346295
5224	1.46516695
5225	1.32701225
5226	1.11614455
5227	0.914365975
5228	0.634420925
5229	0.299941125
5230	0.0436278
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0
5239	0
5240	0.059988225
5241	0.16360425
5242	0.3126659
5243	0.358111525
5244	0.409010625
5245	0.3272085
5246	0.336297625
5247	0.46899885
5248	0.369018475
5249	0.14179035
5250	0.107251675
5251	0.259948975
5252	0.259948975
5253	0.1817825
5254	0.03999215
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0.150879475
5265	0.459909725
5266	0.783482575
5267	1.01434635
5268	1.21794275
5269	1.387000475
5270	1.485163025
5271	1.510612575
5272	1.448806525
5273	1.314287475
5274	1.157954525
5275	0.9161838
5276	0.616242675
5277	0.245406375
5278	0.03999215
5279	0
5280	0
5281	0
5282	0
5283	0
5284	0
5285	0
5286	0
5287	0
5288	0.038174325
5289	0.143608175
5290	0.354475875
5291	0.53444055
5292	0.63623875
5293	0.641692225
5294	0.638056575
5295	0.652599175
5296	1.179768425
5297	1.32701225
5298	1.1197802
5299	0.9089125
5300	0.627149625
5301	0.296305475
5302	0.030903025
5303	0
5304	0
5305	0
5306	0
5307	0
5308	0
5309	0
5310	0
5311	0
5312	0.136336875
5313	0.4217354
5314	0.7198587
5315	0.659870475
5316	0.62896745
5317	0.70895175
5318	0.75985085
5319	1.063427625
5320	1.45426
5321	1.3161053
5322	1.107055425
5323	0.8798273
5324	0.583521825
5325	0.2690381
5326	0.02544955
5327	0
5328	0
5329	0
5330	0
5331	0
5332	0
5333	0
5334	0
5335	0
5336	0.0363565
5337	0.092709075
5338	0.183600325
5339	0.3199372
5340	0.474452325
5341	0.54898315
5342	0.576250525
5343	0.6253318
5344	0.57806835
5345	0.4799058
5346	0.558072275
5347	0.696226975
5348	0.296305475
5349	0.17087555
5350	0.0145426
5351	0
5352	0
5353	0
5354	0
5355	0
5356	0
5357	0
5358	0
5359	0
5360	0.12724775
5361	0.383561075
5362	0.53444055
5363	0.3272085
5364	1.205217975
5365	1.394271775
5366	1.50152345
5367	1.52333735
5368	1.45426
5369	1.30519835
5370	1.099784125
5371	0.8361995
5372	0.54898315
5373	0.26540245
5374	0.02544955
5375	0
5376	0
5377	0
5378	0
5379	0
5380	0
5381	0
5382	0
5383	0
5384	0.136336875
5385	0.4290067
5386	0.6616883
5387	0.601700075
5388	0.798025175
5389	1.354279625
5390	1.5487869
5391	1.568782975
5392	1.503341275
5393	1.3597331
5394	1.1488654
5395	0.872556
5396	0.56352575
5397	0.245406375
5398	0.016360425
5399	0
5400	0
5401	0
5402	0
5403	0
5404	0
5405	0
5406	0
5407	0
5408	0.114522975
5409	0.405374975
5410	0.438095825
5411	0.7416726
5412	0.939815525
5413	1.0834237
5414	0.73076565
5415	0.4799058
5416	0.405374975
5417	0.667141775
5418	0.6835022
5419	0.6616883
5420	0.568979225
5421	0.1599686
5422	0.01090695
5423	0
5424	0
5425	0
5426	0
5427	0
5428	0
5429	0
5430	0
5431	0
5432	0.1090695
5433	0.34538675
5434	0.6035179
5435	0.997985925
5436	1.24702795
5437	1.4179035
5438	1.517883875
5439	1.543333425
5440	1.481527375
5441	1.3306479
5442	1.1197802
5443	0.867102525
5444	0.5671614
5445	0.252677675
5446	0.0145426
5447	0
5448	0
5449	0
5450	0
5451	0
5452	0
5453	0
5454	0
5455	0
5456	0.052716925
5457	0.136336875
5458	0.11997645
5459	0.1672399
5460	0.3562937
5461	0.343568925
5462	0.648963525
5463	0.503537525
5464	0.292669825
5465	0.363565
5466	0.347204575
5467	0.3562937
5468	0.274491575
5469	0.132701225
5470	0.005453475
5471	0
5472	0
5473	0
5474	0
5475	0
5476	0
5477	0
5478	0
5479	0
5480	0.11270515
5481	0.3999215
5482	0.4508206
5483	0.525351425
5484	0.688955675
5485	0.8798273
5486	0.997985925
5487	1.499705625
5488	1.437899575
5489	0.7707578
5490	0.19996075
5491	0.129065575
5492	0.081802125
5493	0.059988225
5494	0.001817825
5495	0
5496	0
5497	0
5498	0
5499	0
5500	0
5501	0
5502	0
5503	0
5504	0.049081275
5505	0.230863775
5506	0.41809975
5507	0.612607025
5508	0.84710645
5509	0.62896745
5510	0.456274075
5511	0.554436625
5512	0.654417
5513	0.805296475
5514	0.6471457
5515	0.412646275
5516	0.256313325
5517	0.1163408
5518	0.00363565
5519	0
5520	0
5521	0
5522	0
5523	0
5524	0
5525	0
5526	0
5527	0
5528	0.085437775
5529	0.369018475
5530	0.674413075
5531	0.95617595
5532	1.18885755
5533	1.36336875
5534	1.470620425
5535	1.4906165
5536	1.419721325
5537	1.274295325
5538	1.0688811
5539	0.816203425
5540	0.51989795
5541	0.198142925
5542	0.00363565
5543	0
5544	0
5545	0
5546	0
5547	0
5548	0
5549	0
5550	0
5551	0
5552	0.08361995
5553	0.3853789
5554	0.678048725
5555	0.968900725
5556	1.2070358
5557	1.39245395
5558	1.5051591
5559	1.56696515
5560	1.496069975
5561	1.339737025
5562	1.1125089
5563	0.8361995
5564	0.525351425
5565	0.1890538
5566	0.001817825
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0.07634865
5577	0.37447195
5578	0.692591325
5579	0.990714625
5580	1.227031875
5581	1.397907425
5582	1.496069975
5583	1.514248225
5584	1.445170875
5585	1.2870201
5586	0.86892035
5587	0.6398744
5588	0.401739325
5589	0.13451905
5590	0
5591	0
5592	0
5593	0
5594	0
5595	0
5596	0
5597	0
5598	0
5599	0
5600	0.081802125
5601	0.3781076
5602	0.688955675
5603	0.97798985
5604	1.22521405
5605	1.412450025
5606	1.51606605
5607	1.532426475
5608	1.463349125
5609	1.307016175
5610	1.077970225
5611	0.79620735
5612	0.481723625
5613	0.165422075
5614	0
5615	0
5616	0
5617	0
5618	0
5619	0
5620	0
5621	0
5622	0
5623	0
5624	0.078166475
5625	0.38174325
5626	0.68713785
5627	0.9743542
5628	1.205217975
5629	1.394271775
5630	1.5124304
5631	1.525155175
5632	1.419721325
5633	1.2579349
5634	0.87619165
5635	0.68713785
5636	0.412646275
5637	0.099980375
5638	0
5639	0
5640	0
5641	0
5642	0
5643	0
5644	0
5645	0
5646	0
5647	0
5648	0.0363565
5649	0.1817825
5650	0.263584625
5651	0.398103675
5652	0.474452325
5653	0.514444475
5654	0.9016412
5655	1.419721325
5656	0.816203425
5657	0.692591325
5658	0.78166475
5659	0.70168045
5660	0.478087975
5661	0.169057725
5662	0
5663	0
5664	0
5665	0
5666	0
5667	0
5668	0
5669	0
5670	0
5671	0
5672	0.059988225
5673	0.350840225
5674	0.67986655
5675	0.97798985
5676	1.208853625
5677	1.37791135
5678	1.132504975
5679	1.157954525
5680	0.8943699
5681	0.53444055
5682	0.218139
5683	0.150879475
5684	0.259948975
5685	0.1381547
5686	0
5687	0
5688	0
5689	0
5690	0
5691	0
5692	0
5693	0
5694	0
5695	0
5696	0.041809975
5697	0.241770725
5698	0.481723625
5699	0.630785275
5700	0.816203425
5701	0.994350275
5702	1.121598025
5703	1.2215784
5704	1.387000475
5705	1.27611315
5706	1.048885025
5707	0.7634865
5708	0.44718495
5709	0.1308834
5710	0
5711	0
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0.04726345
5721	0.318119375
5722	0.558072275
5723	0.918001625
5724	0.9888968
5725	0.4799058
5726	0.45445625
5727	1.321558775
5728	1.321558775
5729	1.2288497
5730	1.005257225
5731	0.7416726
5732	0.4508206
5733	0.1381547
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0
5743	0
5744	0.049081275
5745	0.3344798
5746	0.6616883
5747	0.96344725
5748	1.2143071
5749	1.347008325
5750	1.416085675
5751	1.466984775
5752	1.437899575
5753	1.2797488
5754	1.048885025
5755	0.75985085
5756	0.436278
5757	0.1163408
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0
5766	0
5767	0
5768	0.0508991
5769	0.332661975
5770	0.616242675
5771	0.86892035
5772	1.0470672
5773	1.201582325
5774	1.2870201
5775	1.20340015
5776	1.2652062
5777	1.23248535
5778	1.02888895
5779	0.750761725
5780	0.438095825
5781	0.11997645
5782	0
5783	0
5784	0
5785	0
5786	0
5787	0
5788	0
5789	0
5790	0
5791	0
5792	0.027267375
5793	0.2035964
5794	0.438095825
5795	0.64351005
5796	0.8870986
5797	0.997985925
5798	0.652599175
5799	0.68713785
5800	0.652599175
5801	0.579886175
5802	0.463545375
5803	0.329026325
5804	0.187235975
5805	0.045445625
5806	0
5807	0
5808	0
5809	0
5810	0
5811	0
5812	0
5813	0
5814	0
5815	0
5816	0.0145426
5817	0.1090695
5818	0.187235975
5819	0.296305475
5820	0.4580919
5821	0.554436625
5822	0.605335725
5823	0.627149625
5824	0.598064425
5825	0.550800975
5826	0.703498275
5827	0.601700075
5828	0.379925425
5829	0.081802125
5830	0
5831	0
5832	0
5833	0
5834	0
5835	0
5836	0
5837	0
5838	0
5839	0
5840	0.0363565
5841	0.299941125
5842	0.6471457
5843	0.93436205
5844	1.128869325
5845	1.259752725
5846	1.194311025
5847	1.0325246
5848	0.9961681
5849	0.95617595
5850	0.69440915
5851	0.4580919
5852	0.241770725
5853	0.059988225
5854	0
5855	0
5856	0
5857	0
5858	0
5859	0
5860	0
5861	0
5862	0
5863	0
5864	0.030903025
5865	0.29448765
5866	0.623513975
5867	0.932544225
5868	1.168861475
5869	1.343372675
5870	1.441535225
5871	1.456077825
5872	1.383364825
5873	1.230667525
5874	0.99980375
5875	0.72349435
5876	0.4071928
5877	0.0872556
5878	0
5879	0
5880	0
5881	0
5882	0
5883	0
5884	0
5885	0
5886	0
5887	0
5888	0.03272085
5889	0.310848075
5890	0.630785275
5891	0.9161838
5892	1.154318875
5893	1.332465725
5894	1.426992625
5895	1.437899575
5896	1.36336875
5897	1.205217975
5898	0.972536375
5899	0.6835022
5900	0.365382825
5901	0.0654417
5902	0
5903	0
5904	0
5905	0
5906	0
5907	0
5908	0
5909	0
5910	0
5911	0
5912	0.01817825
5913	0.234499425
5914	0.579886175
5915	0.9016412
5916	1.1415941
5917	1.32701225
5918	1.42881045
5919	1.437899575
5920	1.35609745
5921	1.1924932
5922	0.957993775
5923	0.667141775
5924	0.347204575
5925	0.0581704
5926	0
5927	0
5928	0
5929	0
5930	0
5931	0
5932	0
5933	0
5934	0
5935	0
5936	0.019996075
5937	0.26540245
5938	0.58533965
5939	0.88346295
5940	1.128869325
5941	1.314287475
5942	1.419721325
5943	1.4324461
5944	1.347008325
5945	1.1924932
5946	0.954358125
5947	0.6616883
5948	0.339933275
5949	0.0508991
5950	0
5951	0
5952	0
5953	0
5954	0
5955	0
5956	0
5957	0
5958	0
5959	0
5960	0.00363565
5961	0.0508991
5962	0.2326816
5963	0.47627015
5964	1.077970225
5965	1.2652062
5966	1.430628275
5967	0.681684375
5968	0.81802125
5969	0.696226975
5970	0.90527685
5971	0.648963525
5972	0.270855925
5973	0.0363565
5974	0
5975	0
5976	0
5977	0
5978	0
5979	0
5980	0
5981	0
5982	0
5983	0
5984	0.005453475
5985	0.2035964
5986	0.33084415
5987	0.27267375
5988	0.601700075
5989	0.9525403
5990	1.383364825
5991	1.4251748
5992	1.347008325
5993	1.1706793
5994	0.88346295
5995	0.619878325
5996	0.3199372
5997	0.03999215
5998	0
5999	0
6000	0
6001	0
6002	0
6003	0
6004	0
6005	0
6006	0
6007	0
6008	0.009089125
6009	0.1236121
6010	0.2035964
6011	0.2326816
6012	0.623513975
6013	0.363565
6014	0.35992935
6015	0.688955675
6016	0.72713
6017	0.427188875
6018	0.296305475
6019	0.23631725
6020	0.121794275
6021	0.038174325
6022	0
6023	0
6024	0
6025	0
6026	0
6027	0
6028	0
6029	0
6030	0
6031	0
6032	0
6033	0.0290852
6034	0.067259525
6035	0.125429925
6036	0.205414225
6037	0.4144641
6038	0.638056575
6039	0.856195575
6040	0.83256385
6041	0.525351425
6042	0.3417511
6043	0.4508206
6044	0.27994505
6045	0.0290852
6046	0
6047	0
6048	0
6049	0
6050	0
6051	0
6052	0
6053	0
6054	0
6055	0
6056	0.009089125
6057	0.223592475
6058	0.528987075
6059	0.819839075
6060	1.090695
6061	1.2797488
6062	1.376093525
6063	1.3597331
6064	1.263388375
6065	1.125233675
6066	0.896187725
6067	0.6253318
6068	0.2835807
6069	0.0290852
6070	0
6071	0
6072	0
6073	0
6074	0
6075	0
6076	0
6077	0
6078	0
6079	0
6080	0.0072713
6081	0.21450335
6082	0.47627015
6083	0.38901455
6084	0.481723625
6085	0.8434708
6086	0.95617595
6087	1.256117075
6088	1.15977235
6089	1.008892875
6090	0.8289282
6091	0.554436625
6092	0.252677675
6093	0.01817825
6094	0
6095	0
6096	0
6097	0
6098	0
6099	0
6100	0
6101	0
6102	0
6103	0
6104	0.00363565
6105	0.136336875
6106	0.3926502
6107	0.485359275
6108	0.579886175
6109	0.4290067
6110	0.383561075
6111	0.688955675
6112	0.7925717
6113	0.928908575
6114	0.33084415
6115	0.289034175
6116	0.15633295
6117	0.009089125
6118	0
6119	0
6120	0
6121	0
6122	0
6123	0
6124	0
6125	0
6126	0
6127	0
6128	0
6129	0.1017982
6130	0.290852
6131	0.4508206
6132	0.6253318
6133	0.547165325
6134	0.7053161
6135	0.65078135
6136	0.550800975
6137	0.48354145
6138	0.2981233
6139	0.125429925
6140	0.04726345
6141	0.00363565
6142	0
6143	0
6144	0
6145	0
6146	0
6147	0
6148	0
6149	0
6150	0
6151	0
6152	0.00363565
6153	0.1526973
6154	0.49081275
6155	0.78893605
6156	0.8870986
6157	1.121598025
6158	1.325194425
6159	1.29065575
6160	1.201582325
6161	1.041613725
6162	0.503537525
6163	0.354475875
6164	0.17087555
6165	0.01090695
6166	0
6167	0
6168	0
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00363565
6177	0.2108677
6178	0.5162623
6179	0.790753875
6180	1.0034394
6181	1.107055425
6182	0.848924275
6183	0.6107892
6184	0.29448765
6185	0.17814685
6186	0.09816255
6187	0.05453475
6188	0.019996075
6189	0
6190	0
6191	0
6192	0
6193	0
6194	0
6195	0
6196	0
6197	0
6198	0
6199	0
6200	0
6201	0.14906165
6202	0.3999215
6203	0.314483725
6204	0.376289775
6205	0.5671614
6206	0.508991
6207	0.463545375
6208	0.394468025
6209	0.3708363
6210	0.285398525
6211	0.23631725
6212	0.074530825
6213	0.001817825
6214	0
6215	0
6216	0
6217	0
6218	0
6219	0
6220	0
6221	0
6222	0
6223	0
6224	0
6225	0.089073425
6226	0.216321175
6227	0.42537105
6228	0.343568925
6229	0.147243825
6230	0.145426
6231	0.2254103
6232	0.30175895
6233	0.22904595
6234	0.150879475
6235	0.1745112
6236	0.063623875
6237	0
6238	0
6239	0
6240	0
6241	0
6242	0
6243	0
6244	0
6245	0
6246	0
6247	0
6248	0
6249	0.114522975
6250	0.307212425
6251	0.2835807
6252	0.703498275
6253	0.7707578
6254	0.9961681
6255	1.25429925
6256	1.17431495
6257	1.017982
6258	0.7853004
6259	0.499901875
6260	0.190871625
6261	0.001817825
6262	0
6263	0
6264	0
6265	0
6266	0
6267	0
6268	0
6269	0
6270	0
6271	0
6272	0
6273	0.070895175
6274	0.2763094
6275	0.369018475
6276	0.445367125
6277	0.532622725
6278	0.714405225
6279	0.29448765
6280	0.169057725
6281	0.096344725
6282	0.08361995
6283	0.0799843
6284	0.052716925
6285	0
6286	0
6287	0
6288	0
6289	0
6290	0
6291	0
6292	0
6293	0
6294	0
6295	0
6296	0
6297	0.1599686
6298	0.470816675
6299	0.776211275
6300	1.00707505
6301	1.1561367
6302	1.23248535
6303	1.3015627
6304	1.21794275
6305	1.04343155
6306	0.79620735
6307	0.49808405
6308	0.194507275
6309	0
6310	0
6311	0
6312	0
6313	0
6314	0
6315	0
6316	0
6317	0
6318	0
6319	0
6320	0
6321	0.049081275
6322	0.158150775
6323	0.2544955
6324	0.318119375
6325	0.372654125
6326	0.3853789
6327	0.405374975
6328	0.47627015
6329	0.427188875
6330	0.3781076
6331	0.2035964
6332	0.072713
6333	0
6334	0
6335	0
6336	0
6337	0
6338	0
6339	0
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0.052716925
6346	0.176329025
6347	0.307212425
6348	0.423553225
6349	0.507173175
6350	0.6107892
6351	0.761668675
6352	1.07251675
6353	0.9961681
6354	0.768939975
6355	0.48354145
6356	0.165422075
6357	0
6358	0
6359	0
6360	0
6361	0
6362	0
6363	0
6364	0
6365	0
6366	0
6367	0
6368	0
6369	0.11270515
6370	0.4435493
6371	0.747126075
6372	0.9888968
6373	1.16704365
6374	1.2579349
6375	1.25429925
6376	1.165225825
6377	0.990714625
6378	0.739854775
6379	0.43991365
6380	0.118158625
6381	0
6382	0
6383	0
6384	0
6385	0
6386	0
6387	0
6388	0
6389	0
6390	0
6391	0
6392	0
6393	0.147243825
6394	0.449002775
6395	0.750761725
6396	0.99253245
6397	1.1706793
6398	1.26157055
6399	1.25429925
6400	1.165225825
6401	0.9961681
6402	0.7562152
6403	0.4653632
6404	0.1381547
6405	0
6406	0
6407	0
6408	0
6409	0
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0.11270515
6418	0.438095825
6419	0.6907735
6420	0.652599175
6421	0.96344725
6422	1.125233675
6423	1.048885025
6424	0.478087975
6425	0.3199372
6426	0.179964675
6427	0.223592475
6428	0.0872556
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.0945269
6442	0.2326816
6443	0.4580919
6444	0.565343575
6445	0.794389525
6446	0.9307264
6447	1.18158625
6448	1.121598025
6449	0.954358125
6450	0.7198587
6451	0.434460175
6452	0.11997645
6453	0
6454	0
6455	0
6456	0
6457	0
6458	0
6459	0
6460	0
6461	0
6462	0
6463	0
6464	0
6465	0.114522975
6466	0.412646275
6467	0.581704
6468	0.710769575
6469	0.957993775
6470	1.143411925
6471	1.18158625
6472	1.090695
6473	0.91254815
6474	0.674413075
6475	0.412646275
6476	0.103616025
6477	0
6478	0
6479	0
6480	0
6481	0
6482	0
6483	0
6484	0
6485	0
6486	0
6487	0
6488	0
6489	0.012724775
6490	0.052716925
6491	0.252677675
6492	0.2690381
6493	0.21450335
6494	0.449002775
6495	0.852559925
6496	0.670777425
6497	0.363565
6498	0.350840225
6499	0.25085985
6500	0.041809975
6501	0
6502	0
6503	0
6504	0
6505	0
6506	0
6507	0
6508	0
6509	0
6510	0
6511	0
6512	0
6513	0.0508991
6514	0.230863775
6515	0.42537105
6516	0.56352575
6517	0.572614875
6518	0.7053161
6519	0.7780291
6520	0.743490425
6521	0.7634865
6522	0.67986655
6523	0.339933275
6524	0.056352575
6525	0
6526	0
6527	0
6528	0
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0
6535	0
6536	0
6537	0.059988225
6538	0.350840225
6539	0.667141775
6540	0.70168045
6541	0.445367125
6542	1.059791975
6543	1.154318875
6544	1.067063275
6545	0.899823375
6546	0.65078135
6547	0.332661975
6548	0.059988225
6549	0
6550	0
6551	0
6552	0
6553	0
6554	0
6555	0
6556	0
6557	0
6558	0
6559	0
6560	0
6561	0.0218139
6562	0.085437775
6563	0.139972525
6564	0.1745112
6565	0.201778575
6566	0.816203425
6567	0.508991
6568	0.238135075
6569	0.1526973
6570	0.07634865
6571	0.041809975
6572	0.009089125
6573	0
6574	0
6575	0
6576	0
6577	0
6578	0
6579	0
6580	0
6581	0
6582	0
6583	0
6584	0
6585	0.041809975
6586	0.176329025
6587	0.3199372
6588	0.474452325
6589	0.354475875
6590	0.718040875
6591	0.8216569
6592	0.97798985
6593	0.45445625
6594	0.616242675
6595	0.343568925
6596	0.06180605
6597	0
6598	0
6599	0
6600	0
6601	0
6602	0
6603	0
6604	0
6605	0
6606	0
6607	0
6608	0
6609	0.0363565
6610	0.1599686
6611	0.19996075
6612	0.699862625
6613	0.776211275
6614	0.390832375
6615	1.030706775
6616	0.878009475
6617	0.14179035
6618	0.067259525
6619	0.2690381
6620	0.056352575
6621	0
6622	0
6623	0
6624	0
6625	0
6626	0
6627	0
6628	0
6629	0
6630	0
6631	0
6632	0
6633	0.03999215
6634	0.216321175
6635	0.241770725
6636	0.2981233
6637	0.35265805
6638	1.090695
6639	1.0834237
6640	0.856195575
6641	0.714405225
6642	0.4144641
6643	0.24358855
6644	0.0436278
6645	0
6646	0
6647	0
6648	0
6649	0
6650	0
6651	0
6652	0
6653	0
6654	0
6655	0
6656	0
6657	0.034538675
6658	0.201778575
6659	0.39628585
6660	0.532622725
6661	0.64351005
6662	1.0834237
6663	1.07978805
6664	0.9888968
6665	0.816203425
6666	0.57806835
6667	0.292669825
6668	0.0363565
6669	0
6670	0
6671	0
6672	0
6673	0
6674	0
6675	0
6676	0
6677	0
6678	0
6679	0
6680	0
6681	0.045445625
6682	0.223592475
6683	0.33084415
6684	0.35992935
6685	0.436278
6686	0.558072275
6687	0.5526188
6688	0.554436625
6689	0.434460175
6690	0.36720065
6691	0.2472242
6692	0.03272085
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0.038174325
6706	0.245406375
6707	0.565343575
6708	0.870738175
6709	1.02888895
6710	0.925272925
6711	0.914365975
6712	0.859831225
6713	0.707133925
6714	0.576250525
6715	0.285398525
6716	0.027267375
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0.038174325
6730	0.267220275
6731	0.61442485
6732	0.86164905
6733	1.027071125
6734	0.82529255
6735	0.6326031
6736	0.565343575
6737	0.4435493
6738	0.42537105
6739	0.267220275
6740	0.023631725
6741	0
6742	0
6743	0
6744	0
6745	0
6746	0
6747	0
6748	0
6749	0
6750	0
6751	0
6752	0
6753	0.0072713
6754	0.0508991
6755	0.118158625
6756	0.252677675
6757	0.34538675
6758	0.445367125
6759	0.459909725
6760	0.5453475
6761	0.638056575
6762	0.4435493
6763	0.198142925
6764	0.01817825
6765	0
6766	0
6767	0
6768	0
6769	0
6770	0
6771	0
6772	0
6773	0
6774	0
6775	0
6776	0
6777	0.034538675
6778	0.2326816
6779	0.40355715
6780	0.550800975
6781	0.787118225
6782	0.950722475
6783	0.8143856
6784	0.739854775
6785	0.827110375
6786	0.57079705
6787	0.263584625
6788	0.01817825
6789	0
6790	0
6791	0
6792	0
6793	0
6794	0
6795	0
6796	0
6797	0
6798	0
6799	0
6800	0
6801	0.019996075
6802	0.089073425
6803	0.16360425
6804	0.307212425
6805	0.925272925
6806	1.070698925
6807	1.07978805
6808	0.75257955
6809	0.3853789
6810	0.2254103
6811	0.161786425
6812	0.00363565
6813	0
6814	0
6815	0
6816	0
6817	0
6818	0
6819	0
6820	0
6821	0
6822	0
6823	0
6824	0
6825	0.0363565
6826	0.30175895
6827	0.343568925
6828	0.463545375
6829	0.799843
6830	0.518080125
6831	0.528987075
6832	0.77439345
6833	0.7489439
6834	0.532622725
6835	0.245406375
6836	0.012724775
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0
6844	0
6845	0
6846	0
6847	0
6848	0
6849	0.023631725
6850	0.179964675
6851	0.376289775
6852	0.605335725
6853	0.65078135
6854	0.5671614
6855	0.49081275
6856	0.296305475
6857	0.270855925
6858	0.205414225
6859	0.06180605
6860	0.001817825
6861	0
6862	0
6863	0
6864	0
6865	0
6866	0
6867	0
6868	0
6869	0
6870	0
6871	0
6872	0
6873	0.005453475
6874	0.081802125
6875	0.150879475
6876	0.218139
6877	0.1963251
6878	0.318119375
6879	0.3344798
6880	0.36720065
6881	0.336297625
6882	0.16360425
6883	0.0872556
6884	0.005453475
6885	0
6886	0
6887	0
6888	0
6889	0
6890	0
6891	0
6892	0
6893	0
6894	0
6895	0
6896	0
6897	0.023631725
6898	0.234499425
6899	0.2617668
6900	0.26540245
6901	0.296305475
6902	0.205414225
6903	0.136336875
6904	0.390832375
6905	0.5962466
6906	0.492630575
6907	0.198142925
6908	0.00363565
6909	0
6910	0
6911	0
6912	0
6913	0
6914	0
6915	0
6916	0
6917	0
6918	0
6919	0
6920	0
6921	0
6922	0.0218139
6923	0.0799843
6924	0.158150775
6925	0.303576775
6926	0.674413075
6927	0.965265075
6928	0.86892035
6929	0.69440915
6930	0.45445625
6931	0.183600325
6932	0.001817825
6933	0
6934	0
6935	0
6936	0
6937	0
6938	0
6939	0
6940	0
6941	0
6942	0
6943	0
6944	0
6945	0.0145426
6946	0.17087555
6947	0.209049875
6948	0.27994505
6949	0.336297625
6950	0.358111525
6951	0.4435493
6952	0.8507421
6953	0.688955675
6954	0.46172755
6955	0.1963251
6956	0.001817825
6957	0
6958	0
6959	0
6960	0
6961	0
6962	0
6963	0
6964	0
6965	0
6966	0
6967	0
6968	0
6969	0.009089125
6970	0.165422075
6971	0.438095825
6972	0.56352575
6973	0.496266225
6974	0.565343575
6975	0.54171185
6976	0.488994925
6977	0.4435493
6978	0.329026325
6979	0.11997645
6980	0
6981	0
6982	0
6983	0
6984	0
6985	0
6986	0
6987	0
6988	0
6989	0
6990	0
6991	0
6992	0
6993	0.001817825
6994	0.04726345
6995	0.070895175
6996	0.1308834
6997	0.449002775
6998	0.532622725
6999	0.67259525
7000	0.565343575
7001	0.507173175
7002	0.398103675
7003	0.143608175
7004	0
7005	0
7006	0
7007	0
7008	0
7009	0
7010	0
7011	0
7012	0
7013	0
7014	0
7015	0
7016	0
7017	0.01090695
7018	0.089073425
7019	0.4290067
7020	0.34538675
7021	0.241770725
7022	0.25813115
7023	0.18541815
7024	0.3562937
7025	0.427188875
7026	0.379925425
7027	0.143608175
7028	0
7029	0
7030	0
7031	0
7032	0
7033	0
7034	0
7035	0
7036	0
7037	0
7038	0
7039	0
7040	0
7041	0.0072713
7042	0.15633295
7043	0.438095825
7044	0.674413075
7045	0.83256385
7046	0.7198587
7047	0.81802125
7048	0.794389525
7049	0.6616883
7050	0.438095825
7051	0.150879475
7052	0
7053	0
7054	0
7055	0
7056	0
7057	0
7058	0
7059	0
7060	0
7061	0
7062	0
7063	0
7064	0
7065	0.00363565
7066	0.1017982
7067	0.365382825
7068	0.325390675
7069	0.623513975
7070	0.587157475
7071	0.870738175
7072	0.830746025
7073	0.6471457
7074	0.2254103
7075	0.0436278
7076	0
7077	0
7078	0
7079	0
7080	0
7081	0
7082	0
7083	0
7084	0
7085	0
7086	0
7087	0
7088	0
7089	0.001817825
7090	0.078166475
7091	0.161786425
7092	0.216321175
7093	0.274491575
7094	0.303576775
7095	0.31630155
7096	0.6762309
7097	0.318119375
7098	0.3853789
7099	0.11270515
7100	0
7101	0
7102	0
7103	0
7104	0
7105	0
7106	0
7107	0
7108	0
7109	0
7110	0
7111	0
7112	0
7113	0.001817825
7114	0.129065575
7115	0.278127225
7116	0.376289775
7117	0.652599175
7118	0.914365975
7119	0.9089125
7120	0.823474725
7121	0.638056575
7122	0.379925425
7123	0.103616025
7124	0
7125	0
7126	0
7127	0
7128	0
7129	0
7130	0
7131	0
7132	0
7133	0
7134	0
7135	0
7136	0
7137	0.001817825
7138	0.172693375
7139	0.449002775
7140	0.69440915
7141	0.812567775
7142	0.925272925
7143	0.910730325
7144	0.799843
7145	0.64351005
7146	0.40355715
7147	0.110887325
7148	0
7149	0
7150	0
7151	0
7152	0
7153	0
7154	0
7155	0
7156	0
7157	0
7158	0
7159	0
7160	0
7161	0
7162	0.1017982
7163	0.1672399
7164	0.1817825
7165	0.219956825
7166	0.259948975
7167	0.2981233
7168	0.30175895
7169	0.234499425
7170	0.190871625
7171	0.0654417
7172	0
7173	0
7174	0
7175	0
7176	0
7177	0
7178	0
7179	0
7180	0
7181	0
7182	0
7183	0
7184	0
7185	0
7186	0.05453475
7187	0.183600325
7188	0.38901455
7189	0.299941125
7190	0.30903025
7191	0.307212425
7192	0.281762875
7193	0.201778575
7194	0.172693375
7195	0.041809975
7196	0
7197	0
7198	0
7199	0
7200	0
7201	0
7202	0
7203	0
7204	0
7205	0
7206	0
7207	0
7208	0
7209	0
7210	0.0508991
7211	0.1381547
7212	0.216321175
7213	0.2690381
7214	0.281762875
7215	0.314483725
7216	0.4653632
7217	0.20723205
7218	0.14179035
7219	0.034538675
7220	0
7221	0
7222	0
7223	0
7224	0
7225	0
7226	0
7227	0
7228	0
7229	0
7230	0
7231	0
7232	0
7233	0
7234	0.074530825
7235	0.1526973
7236	0.21450335
7237	0.27267375
7238	0.554436625
7239	0.783482575
7240	0.728947825
7241	0.4653632
7242	0.13451905
7243	0.03999215
7244	0
7245	0
7246	0
7247	0
7248	0
7249	0
7250	0
7251	0
7252	0
7253	0
7254	0
7255	0
7256	0
7257	0
7258	0.074530825
7259	0.194507275
7260	0.347204575
7261	0.685320025
7262	0.888916425
7263	0.872556
7264	0.728947825
7265	0.48354145
7266	0.2763094
7267	0.07634865
7268	0
7269	0
7270	0
7271	0
7272	0
7273	0
7274	0
7275	0
7276	0
7277	0
7278	0
7279	0
7280	0
7281	0
7282	0.03999215
7283	0.118158625
7284	0.299941125
7285	0.314483725
7286	0.2981233
7287	0.4726345
7288	0.4944484
7289	0.3562937
7290	0.259948975
7291	0.05453475
7292	0
7293	0
7294	0
7295	0
7296	0
7297	0
7298	0
7299	0
7300	0
7301	0
7302	0
7303	0
7304	0
7305	0
7306	0.1308834
7307	0.398103675
7308	0.590793125
7309	0.69440915
7310	0.63623875
7311	0.481723625
7312	0.318119375
7313	0.103616025
7314	0.09816255
7315	0.01090695
7316	0
7317	0
7318	0
7319	0
7320	0
7321	0
7322	0
7323	0
7324	0
7325	0
7326	0
7327	0
7328	0
7329	0
7330	0.0436278
7331	0.14179035
7332	0.252677675
7333	0.692591325
7334	0.568979225
7335	0.363565
7336	0.14179035
7337	0.48354145
7338	0.27267375
7339	0.019996075
7340	0
7341	0
7342	0
7343	0
7344	0
7345	0
7346	0
7347	0
7348	0
7349	0
7350	0
7351	0
7352	0
7353	0
7354	0.041809975
7355	0.136336875
7356	0.219956825
7357	0.26540245
7358	0.2472242
7359	0.267220275
7360	0.2399529
7361	0.165422075
7362	0.063623875
7363	0.009089125
7364	0
7365	0
7366	0
7367	0
7368	0
7369	0
7370	0
7371	0
7372	0
7373	0
7374	0
7375	0
7376	0
7377	0
7378	0.056352575
7379	0.3126659
7380	0.456274075
7381	0.703498275
7382	0.8361995
7383	0.838017325
7384	0.736219125
7385	0.54898315
7386	0.296305475
7387	0.045445625
7388	0
7389	0
7390	0
7391	0
7392	0
7393	0
7394	0
7395	0
7396	0
7397	0
7398	0
7399	0
7400	0
7401	0
7402	0.01817825
7403	0.114522975
7404	0.19996075
7405	0.245406375
7406	0.303576775
7407	0.583521825
7408	0.5889753
7409	0.4944484
7410	0.290852
7411	0.0363565
7412	0
7413	0
7414	0
7415	0
7416	0
7417	0
7418	0
7419	0
7420	0
7421	0
7422	0
7423	0
7424	0
7425	0
7426	0.03272085
7427	0.092709075
7428	0.121794275
7429	0.081802125
7430	0.129065575
7431	0.172693375
7432	0.1890538
7433	0.17087555
7434	0.09089125
7435	0.01090695
7436	0
7437	0
7438	0
7439	0
7440	0
7441	0
7442	0
7443	0
7444	0
7445	0
7446	0
7447	0
7448	0
7449	0
7450	0.034538675
7451	0.11997645
7452	0.17087555
7453	0.25085985
7454	0.230863775
7455	0.223592475
7456	0.26540245
7457	0.118158625
7458	0.15633295
7459	0.019996075
7460	0
7461	0
7462	0
7463	0
7464	0
7465	0
7466	0
7467	0
7468	0
7469	0
7470	0
7471	0
7472	0
7473	0
7474	0.059988225
7475	0.25085985
7476	0.45445625
7477	0.38901455
7478	0.532622725
7479	0.470816675
7480	0.074530825
7481	0.12724775
7482	0.0363565
7483	0.00363565
7484	0
7485	0
7486	0
7487	0
7488	0
7489	0
7490	0
7491	0
7492	0
7493	0
7494	0
7495	0
7496	0
7497	0
7498	0.06180605
7499	0.129065575
7500	0.2399529
7501	0.363565
7502	0.10543385
7503	0.1090695
7504	0.230863775
7505	0.42537105
7506	0.252677675
7507	0.0290852
7508	0
7509	0
7510	0
7511	0
7512	0
7513	0
7514	0
7515	0
7516	0
7517	0
7518	0
7519	0
7520	0
7521	0
7522	0.052716925
7523	0.29448765
7524	0.51989795
7525	0.7125874
7526	0.801660825
7527	0.787118225
7528	0.68713785
7529	0.49808405
7530	0.2472242
7531	0.023631725
7532	0
7533	0
7534	0
7535	0
7536	0
7537	0
7538	0
7539	0
7540	0
7541	0
7542	0
7543	0
7544	0
7545	0
7546	0.005453475
7547	0.027267375
7548	0.05453475
7549	0.06180605
7550	0.06907735
7551	0.063623875
7552	0.05453475
7553	0.03999215
7554	0.02544955
7555	0.001817825
7556	0
7557	0
7558	0
7559	0
7560	0
7561	0
7562	0
7563	0
7564	0
7565	0
7566	0
7567	0
7568	0
7569	0
7570	0.00363565
7571	0.030903025
7572	0.052716925
7573	0.089073425
7574	0.187235975
7575	0.3053946
7576	0.30175895
7577	0.285398525
7578	0.17814685
7579	0.019996075
7580	0
7581	0
7582	0
7583	0
7584	0
7585	0
7586	0
7587	0
7588	0
7589	0
7590	0
7591	0
7592	0
7593	0
7594	0.04726345
7595	0.289034175
7596	0.496266225
7597	0.652599175
7598	0.72713
7599	0.736219125
7600	0.6398744
7601	0.4144641
7602	0.194507275
7603	0.016360425
7604	0
7605	0
7606	0
7607	0
7608	0
7609	0
7610	0
7611	0
7612	0
7613	0
7614	0
7615	0
7616	0
7617	0
7618	0.01817825
7619	0.13451905
7620	0.165422075
7621	0.2544955
7622	0.325390675
7623	0.65805265
7624	0.616242675
7625	0.44718495
7626	0.19996075
7627	0.012724775
7628	0
7629	0
7630	0
7631	0
7632	0
7633	0
7634	0
7635	0
7636	0
7637	0
7638	0
7639	0
7640	0
7641	0
7642	0.038174325
7643	0.27267375
7644	0.507173175
7645	0.67986655
7646	0.754397375
7647	0.736219125
7648	0.62169615
7649	0.4508206
7650	0.22177465
7651	0.012724775
7652	0
7653	0
7654	0
7655	0
7656	0
7657	0
7658	0
7659	0
7660	0
7661	0
7662	0
7663	0
7664	0
7665	0
7666	0.027267375
7667	0.17087555
7668	0.296305475
7669	0.387196725
7670	0.416281925
7671	0.409010625
7672	0.4871771
7673	0.45445625
7674	0.2035964
7675	0.01090695
7676	0
7677	0
7678	0
7679	0
7680	0
7681	0
7682	0
7683	0
7684	0
7685	0
7686	0
7687	0
7688	0
7689	0
7690	0.009089125
7691	0.078166475
7692	0.165422075
7693	0.1963251
7694	0.198142925
7695	0.161786425
7696	0.14179035
7697	0.158150775
7698	0.08361995
7699	0.005453475
7700	0
7701	0
7702	0
7703	0
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0
7713	0
7714	0.016360425
7715	0.092709075
7716	0.12724775
7717	0.107251675
7718	0.092709075
7719	0.190871625
7720	0.2399529
7721	0.227228125
7722	0.132701225
7723	0.00363565
7724	0
7725	0
7726	0
7727	0
7728	0
7729	0
7730	0
7731	0
7732	0
7733	0
7734	0
7735	0
7736	0
7737	0
7738	0.009089125
7739	0.07634865
7740	0.139972525
7741	0.21450335
7742	0.26540245
7743	0.27267375
7744	0.241770725
7745	0.270855925
7746	0.176329025
7747	0.00363565
7748	0
7749	0
7750	0
7751	0
7752	0
7753	0
7754	0
7755	0
7756	0
7757	0
7758	0
7759	0
7760	0
7761	0
7762	0.0072713
7763	0.070895175
7764	0.139972525
7765	0.219956825
7766	0.218139
7767	0.2254103
7768	0.209049875
7769	0.154515125
7770	0.07634865
7771	0.001817825
7772	0
7773	0
7774	0
7775	0
7776	0
7777	0
7778	0
7779	0
7780	0
7781	0
7782	0
7783	0
7784	0
7785	0
7786	0.016360425
7787	0.08361995
7788	0.147243825
7789	0.194507275
7790	0.22904595
7791	0.205414225
7792	0.17814685
7793	0.14179035
7794	0.06907735
7795	0.001817825
7796	0
7797	0
7798	0
7799	0
7800	0
7801	0
7802	0
7803	0
7804	0
7805	0
7806	0
7807	0
7808	0
7809	0
7810	0.0072713
7811	0.0872556
7812	0.1672399
7813	0.2326816
7814	0.25085985
7815	0.492630575
7816	0.430824525
7817	0.33084415
7818	0.145426
7819	0.001817825
7820	0
7821	0
7822	0
7823	0
7824	0
7825	0
7826	0
7827	0
7828	0
7829	0
7830	0
7831	0
7832	0
7833	0
7834	0.01090695
7835	0.17087555
7836	0.434460175
7837	0.550800975
7838	0.5526188
7839	0.638056575
7840	0.565343575
7841	0.3562937
7842	0.145426
7843	0.001817825
7844	0
7845	0
7846	0
7847	0
7848	0
7849	0
7850	0
7851	0
7852	0
7853	0
7854	0
7855	0
7856	0
7857	0
7858	0.009089125
7859	0.14179035
7860	0.270855925
7861	0.4508206
7862	0.459909725
7863	0.347204575
7864	0.290852
7865	0.219956825
7866	0.103616025
7867	0.001817825
7868	0
7869	0
7870	0
7871	0
7872	0
7873	0
7874	0
7875	0
7876	0
7877	0
7878	0
7879	0
7880	0
7881	0
7882	0.0072713
7883	0.183600325
7884	0.409010625
7885	0.54898315
7886	0.608971375
7887	0.539894025
7888	0.50535535
7889	0.372654125
7890	0.14179035
7891	0.001817825
7892	0
7893	0
7894	0
7895	0
7896	0
7897	0
7898	0
7899	0
7900	0
7901	0
7902	0
7903	0
7904	0
7905	0
7906	0.0072713
7907	0.1672399
7908	0.332661975
7909	0.4726345
7910	0.4944484
7911	0.5526188
7912	0.5380762
7913	0.390832375
7914	0.147243825
7915	0.001817825
7916	0
7917	0
7918	0
7919	0
7920	0
7921	0
7922	0
7923	0
7924	0
7925	0
7926	0
7927	0
7928	0
7929	0
7930	0.00363565
7931	0.08361995
7932	0.154515125
7933	0.198142925
7934	0.18541815
7935	0.205414225
7936	0.165422075
7937	0.0945269
7938	0.038174325
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0.001817825
7955	0.04726345
7956	0.1090695
7957	0.22177465
7958	0.26540245
7959	0.274491575
7960	0.245406375
7961	0.19996075
7962	0.09816255
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0
7977	0
7978	0.00363565
7979	0.13451905
7980	0.343568925
7981	0.292669825
7982	0.45445625
7983	0.387196725
7984	0.314483725
7985	0.28721635
7986	0.110887325
7987	0
7988	0
7989	0
7990	0
7991	0
7992	0
7993	0
7994	0
7995	0
7996	0
7997	0
7998	0
7999	0
8000	0
8001	0
8002	0.00363565
8003	0.1817825
8004	0.401739325
8005	0.38174325
8006	0.4217354
8007	0.5017197
8008	0.52716925
8009	0.35992935
8010	0.125429925
8011	0
8012	0
8013	0
8014	0
8015	0
8016	0
8017	0
8018	0
8019	0
8020	0
8021	0
8022	0
8023	0
8024	0
8025	0
8026	0.001817825
8027	0.154515125
8028	0.372654125
8029	0.52716925
8030	0.43264235
8031	0.339933275
8032	0.2835807
8033	0.18541815
8034	0.074530825
8035	0
8036	0
8037	0
8038	0
8039	0
8040	0
8041	0
8042	0
8043	0
8044	0
8045	0
8046	0
8047	0
8048	0
8049	0
8050	0
8051	0.056352575
8052	0.1381547
8053	0.20723205
8054	0.267220275
8055	0.329026325
8056	0.32357285
8057	0.23631725
8058	0.09816255
8059	0
8060	0
8061	0
8062	0
8063	0
8064	0
8065	0
8066	0
8067	0
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0.049081275
8076	0.11997645
8077	0.172693375
8078	0.218139
8079	0.212685525
8080	0.14906165
8081	0.10543385
8082	0.03999215
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0.107251675
8100	0.336297625
8101	0.470816675
8102	0.30175895
8103	0.17814685
8104	0.132701225
8105	0.0508991
8106	0.06907735
8107	0
8108	0
8109	0
8110	0
8111	0
8112	0
8113	0
8114	0
8115	0
8116	0
8117	0
8118	0
8119	0
8120	0
8121	0
8122	0
8123	0.099980375
8124	0.245406375
8125	0.363565
8126	0.521715775
8127	0.565343575
8128	0.430824525
8129	0.31630155
8130	0.096344725
8131	0
8132	0
8133	0
8134	0
8135	0
8136	0
8137	0
8138	0
8139	0
8140	0
8141	0
8142	0
8143	0
8144	0
8145	0
8146	0
8147	0.145426
8148	0.365382825
8149	0.525351425
8150	0.59988225
8151	0.59988225
8152	0.5308049
8153	0.365382825
8154	0.139972525
8155	0
8156	0
8157	0
8158	0
8159	0
8160	0
8161	0
8162	0
8163	0
8164	0
8165	0
8166	0
8167	0
8168	0
8169	0
8170	0
8171	0.059988225
8172	0.147243825
8173	0.21450335
8174	0.3344798
8175	0.2399529
8176	0.169057725
8177	0.125429925
8178	0.04726345
8179	0
8180	0
8181	0
8182	0
8183	0
8184	0
8185	0
8186	0
8187	0
8188	0
8189	0
8190	0
8191	0
8192	0
8193	0
8194	0
8195	0.136336875
8196	0.347204575
8197	0.441731475
8198	0.347204575
8199	0.419917575
8200	0.263584625
8201	0.183600325
8202	0.0654417
8203	0
8204	0
8205	0
8206	0
8207	0
8208	0
8209	0
8210	0
8211	0
8212	0
8213	0
8214	0
8215	0
8216	0
8217	0
8218	0
8219	0.132701225
8220	0.361747175
8221	0.528987075
8222	0.605335725
8223	0.594428775
8224	0.507173175
8225	0.3417511
8226	0.11997645
8227	0
8228	0
8229	0
8230	0
8231	0
8232	0
8233	0
8234	0
8235	0
8236	0
8237	0
8238	0
8239	0
8240	0
8241	0
8242	0
8243	0.114522975
8244	0.33811545
8245	0.485359275
8246	0.47627015
8247	0.44718495
8248	0.4290067
8249	0.30903025
8250	0.11997645
8251	0
8252	0
8253	0
8254	0
8255	0
8256	0
8257	0
8258	0
8259	0
8260	0
8261	0
8262	0
8263	0
8264	0
8265	0
8266	0
8267	0.110887325
8268	0.33811545
8269	0.5308049
8270	0.619878325
8271	0.62169615
8272	0.518080125
8273	0.3417511
8274	0.13451905
8275	0
8276	0
8277	0
8278	0
8279	0
8280	0
8281	0
8282	0
8283	0
8284	0
8285	0
8286	0
8287	0
8288	0
8289	0
8290	0
8291	0.1090695
8292	0.303576775
8293	0.365382825
8294	0.438095825
8295	0.4726345
8296	0.36720065
8297	0.3126659
8298	0.129065575
8299	0
8300	0
8301	0
8302	0
8303	0
8304	0
8305	0
8306	0
8307	0
8308	0
8309	0
8310	0
8311	0
8312	0
8313	0
8314	0
8315	0.052716925
8316	0.158150775
8317	0.249042025
8318	0.219956825
8319	0.165422075
8320	0.4071928
8321	0.307212425
8322	0.03272085
8323	0
8324	0
8325	0
8326	0
8327	0
8328	0
8329	0
8330	0
8331	0
8332	0
8333	0
8334	0
8335	0
8336	0
8337	0
8338	0
8339	0.03999215
8340	0.176329025
8341	0.2472242
8342	0.278127225
8343	0.270855925
8344	0.445367125
8345	0.2981233
8346	0.096344725
8347	0
8348	0
8349	0
8350	0
8351	0
8352	0
8353	0
8354	0
8355	0
8356	0
8357	0
8358	0
8359	0
8360	0
8361	0
8362	0
8363	0.041809975
8364	0.150879475
8365	0.27267375
8366	0.358111525
8367	0.256313325
8368	0.310848075
8369	0.2472242
8370	0.092709075
8371	0
8372	0
8373	0
8374	0
8375	0
8376	0
8377	0
8378	0
8379	0
8380	0
8381	0
8382	0
8383	0
8384	0
8385	0
8386	0
8387	0.02544955
8388	0.0945269
8389	0.179964675
8390	0.1890538
8391	0.19996075
8392	0.165422075
8393	0.0945269
8394	0.03999215
8395	0
8396	0
8397	0
8398	0
8399	0
8400	0
8401	0
8402	0
8403	0
8404	0
8405	0
8406	0
8407	0
8408	0
8409	0
8410	0
8411	0.019996075
8412	0.063623875
8413	0.15633295
8414	0.13451905
8415	0.139972525
8416	0.13451905
8417	0.125429925
8418	0.030903025
8419	0
8420	0
8421	0
8422	0
8423	0
8424	0
8425	0
8426	0
8427	0
8428	0
8429	0
8430	0
8431	0
8432	0
8433	0
8434	0
8435	0.085437775
8436	0.3053946
8437	0.4653632
8438	0.55625445
8439	0.5744327
8440	0.3199372
8441	0.314483725
8442	0.1163408
8443	0
8444	0
8445	0
8446	0
8447	0
8448	0
8449	0
8450	0
8451	0
8452	0
8453	0
8454	0
8455	0
8456	0
8457	0
8458	0
8459	0.092709075
8460	0.28721635
8461	0.441731475
8462	0.532622725
8463	0.54898315
8464	0.496266225
8465	0.35265805
8466	0.1236121
8467	0
8468	0
8469	0
8470	0
8471	0
8472	0
8473	0
8474	0
8475	0
8476	0
8477	0
8478	0
8479	0
8480	0
8481	0
8482	0
8483	0.0799843
8484	0.29448765
8485	0.467181025
8486	0.568979225
8487	0.572614875
8488	0.5017197
8489	0.3562937
8490	0.139972525
8491	0
8492	0
8493	0
8494	0
8495	0
8496	0
8497	0
8498	0
8499	0
8500	0
8501	0
8502	0
8503	0
8504	0
8505	0
8506	0
8507	0.012724775
8508	0.05453475
8509	0.1017982
8510	0.11270515
8511	0.11270515
8512	0.0872556
8513	0.072713
8514	0.027267375
8515	0
8516	0
8517	0
8518	0
8519	0
8520	0
8521	0
8522	0
8523	0
8524	0
8525	0
8526	0
8527	0
8528	0
8529	0
8530	0
8531	0.016360425
8532	0.110887325
8533	0.13451905
8534	0.176329025
8535	0.198142925
8536	0.139972525
8537	0.107251675
8538	0.03999215
8539	0
8540	0
8541	0
8542	0
8543	0
8544	0
8545	0
8546	0
8547	0
8548	0
8549	0
8550	0
8551	0
8552	0
8553	0
8554	0
8555	0.038174325
8556	0.103616025
8557	0.103616025
8558	0.125429925
8559	0.1236121
8560	0.081802125
8561	0.05453475
8562	0.0218139
8563	0
8564	0
8565	0
8566	0
8567	0
8568	0
8569	0
8570	0
8571	0
8572	0
8573	0
8574	0
8575	0
8576	0
8577	0
8578	0
8579	0.07634865
8580	0.2326816
8581	0.31630155
8582	0.3272085
8583	0.194507275
8584	0.2544955
8585	0.336297625
8586	0.118158625
8587	0
8588	0
8589	0
8590	0
8591	0
8592	0
8593	0
8594	0
8595	0
8596	0
8597	0
8598	0
8599	0
8600	0
8601	0
8602	0
8603	0.072713
8604	0.296305475
8605	0.470816675
8606	0.5598901
8607	0.5308049
8608	0.499901875
8609	0.35992935
8610	0.145426
8611	0
8612	0
8613	0
8614	0
8615	0
8616	0
8617	0
8618	0
8619	0
8620	0
8621	0
8622	0
8623	0
8624	0
8625	0
8626	0
8627	0.07634865
8628	0.281762875
8629	0.314483725
8630	0.4217354
8631	0.459909725
8632	0.430824525
8633	0.219956825
8634	0.129065575
8635	0
8636	0
8637	0
8638	0
8639	0
8640	0
8641	0
8642	0
8643	0
8644	0
8645	0
8646	0
8647	0
8648	0
8649	0
8650	0
8651	0.06180605
8652	0.038174325
8653	0.016360425
8654	0.0508991
8655	0.096344725
8656	0.150879475
8657	0.176329025
8658	0.0290852
8659	0
8660	0
8661	0
8662	0
8663	0
8664	0
8665	0
8666	0
8667	0
8668	0
8669	0
8670	0
8671	0
8672	0
8673	0
8674	0
8675	0.04726345
8676	0.114522975
8677	0.1745112
8678	0.18541815
8679	0.16360425
8680	0.15633295
8681	0.263584625
8682	0.0945269
8683	0.001817825
8684	0
8685	0
8686	0
8687	0
8688	0
8689	0
8690	0
8691	0
8692	0
8693	0
8694	0
8695	0
8696	0
8697	0
8698	0
8699	0.067259525
8700	0.289034175
8701	0.441731475
8702	0.53444055
8703	0.547165325
8704	0.4799058
8705	0.34538675
8706	0.150879475
8707	0.001817825
8708	0
8709	0
8710	0
8711	0
8712	0
8713	0
8714	0
8715	0
8716	0
8717	0
8718	0
8719	0
8720	0
8721	0
8722	0
8723	0.009089125
8724	0.038174325
8725	0.096344725
8726	0.096344725
8727	0.2617668
8728	0.481723625
8729	0.35992935
8730	0.107251675
8731	0.001817825
8732	0
8733	0
8734	0
8735	0
8736	0
8737	0
8738	0
8739	0
8740	0
8741	0
8742	0
8743	0
8744	0
8745	0
8746	0
8747	0.03999215
8748	0.06907735
8749	0.085437775
8750	0.227228125
8751	0.16360425
8752	0.183600325
8753	0.19268945
8754	0.150879475
8755	0.00363565
8756	0
8757	0
8758	0
8759	0
8760	0
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig9}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Wind Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	W
1	1.3725
2	1.59075
3	1.5525
4	1.5975
5	1.773
6	1.4265
7	1.413
8	1.629
9	1.71
10	1.71
11	1.64025
12	1.54125
13	1.4985
14	1.20375
15	1.07325
16	1.06425
17	1.188
18	1.215
19	1.19475
20	1.188
21	1.1565
22	1.18575
23	1.17
24	1.13175
25	1.062
26	1.044
27	0.9675
28	0.90675
29	0.92025
30	0.963
31	0.882
32	0.756
33	0.6075
34	0.62325
35	0.53775
36	0.639
37	0.9045
38	0.972
39	1.30725
40	1.51425
41	1.75725
42	1.77525
43	1.6965
44	1.665
45	1.5075
46	1.521
47	1.43775
48	1.395
49	1.3995
50	1.26675
51	1.206
52	1.13175
53	1.05075
54	1.2555
55	1.197
56	1.089
57	1.01925
58	0.9495
59	0.8775
60	0.882
61	0.8685
62	0.927
63	1.00575
64	1.08225
65	1.02825
66	0.936
67	0.918
68	0.92925
69	0.90225
70	0.9135
71	1.0395
72	0.954
73	0.891
74	0.81675
75	0.80775
76	0.72675
77	0.6615
78	0.369
79	0.3825
80	0.3825
81	0.4725
82	0.4995
83	0.4815
84	0.4365
85	0.369
86	0.23625
87	0.0585
88	0
89	0
90	0.05625
91	0.207
92	0.2475
93	0.2205
94	0.14625
95	0.04275
96	0
97	0
98	0.108
99	0.28575
100	0.279
101	0.216
102	0.1575
103	0.18
104	0.20475
105	0.189
106	0.15525
107	0.1035
108	0.171
109	0.342
110	0.423
111	0.46125
112	0.441
113	0.459
114	0.40725
115	0.459
116	0.4185
117	0.4185
118	0.41175
119	0.45
120	0.3735
121	0.34425
122	0.39375
123	0.279
124	0.2295
125	0.2565
126	0.39375
127	0.52875
128	0.70425
129	0.666
130	0.7245
131	0.65475
132	0.5535
133	0.387
134	0.2115
135	0.09225
136	0
137	0
138	0
139	0
140	0
141	0
142	0.28125
143	0.2295
144	0.11025
145	0.14625
146	0.34875
147	0.513
148	0.52425
149	0.43875
150	0.468
151	0.5805
152	0.6345
153	0.66375
154	0.7515
155	0.76725
156	0.891
157	0.86175
158	0.8055
159	0.6705
160	0.54225
161	0.504
162	0.405
163	0.27
164	0.25875
165	0.324
166	0.432
167	0.5985
168	0.61875
169	0.69075
170	0.71325
171	0.59625
172	0.549
173	0.5985
174	0.9045
175	0.7965
176	0.80325
177	0.87525
178	0.86625
179	0.9675
180	1.17225
181	1.1565
182	1.0845
183	1.01475
184	1.16325
185	1.33425
186	1.3635
187	1.3725
188	1.3005
189	1.28925
190	1.3275
191	1.2555
192	1.2555
193	1.2645
194	1.28025
195	1.224
196	1.0485
197	0.85275
198	1.31625
199	1.29825
200	1.22625
201	1.17
202	1.10475
203	1.10475
204	1.07325
205	0.9675
206	0.7965
207	0.6075
208	0.40725
209	0.279
210	0.1755
211	0.054
212	0
213	0
214	0
215	0
216	0
217	0
218	0.18225
219	0.333
220	0.2295
221	0.0135
222	0.38475
223	0.495
224	0.5175
225	0.36
226	0.315
227	0.315
228	0.315
229	0.19575
230	0.08775
231	0
232	0.621
233	0.11025
234	0
235	1.557
236	1.8
237	1.8
238	1.8
239	1.8
240	1.8
241	1.8
242	1.8
243	1.8
244	1.8
245	1.8
246	1.8
247	1.5345
248	1.19925
249	0.84375
250	0.52875
251	0.21375
252	0
253	0
254	0
255	0
256	0
257	0.04725
258	0.24975
259	0.41625
260	0.45
261	0.7785
262	0.84375
263	0.882
264	0.801
265	0.702
266	0.747
267	0.82125
268	1.01025
269	1.152
270	1.8
271	1.8
272	1.6875
273	1.75275
274	1.47825
275	1.21275
276	0.6795
277	0.06075
278	0.4725
279	0.91575
280	0.9135
281	0.756
282	0.45675
283	0.2745
284	0.1575
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0.1665
293	0.38025
294	1.3545
295	1.29375
296	1.35
297	1.70775
298	1.48275
299	1.39275
300	1.395
301	1.39275
302	1.40625
303	1.359
304	1.20375
305	1.23975
306	1.1835
307	1.1115
308	0.97875
309	0.81675
310	0.42975
311	0.2385
312	0.20925
313	0.18
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0.1575
323	0.558
324	1.05075
325	1.152
326	0.82125
327	0.82575
328	0.9945
329	1.02375
330	1.8
331	1.8
332	1.8
333	1.8
334	1.8
335	1.8
336	1.7505
337	1.6245
338	1.7595
339	1.8
340	1.8
341	1.8
342	1.8
343	1.8
344	1.8
345	1.76175
346	1.44
347	1.4085
348	1.19475
349	0.9045
350	0.639
351	0.33975
352	0.279
353	0.207
354	0.117
355	0.0405
356	0.036
357	0
358	0
359	0
360	0
361	0
362	0.288
363	0.2295
364	0.17325
365	0.5175
366	1.0125
367	1.01025
368	1.0125
369	0.9765
370	1.01025
371	1.134
372	1.41975
373	1.53225
374	1.503
375	1.36575
376	1.24875
377	1.12725
378	0.972
379	0.79425
380	0.6525
381	0.42975
382	0.08325
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0
396	0
397	0
398	0
399	0
400	0
401	0
402	0
403	0.2475
404	0.6795
405	1.1925
406	1.4175
407	1.377
408	1.3905
409	1.38375
410	1.179
411	1.28475
412	1.16775
413	1.0935
414	1.377
415	1.512
416	1.755
417	1.8
418	1.8
419	1.8
420	1.8
421	1.8
422	1.8
423	1.8
424	1.8
425	1.7055
426	1.4895
427	1.341
428	1.323
429	1.269
430	1.15425
431	0.98325
432	0.90675
433	0.73575
434	0.55125
435	0.432
436	0.36675
437	0.27675
438	0.69975
439	0.68175
440	0.67275
441	0.7695
442	0.97875
443	1.2375
444	1.35
445	1.2825
446	1.26675
447	1.332
448	1.5885
449	1.8
450	1.8
451	1.8
452	1.8
453	1.6965
454	1.6965
455	1.58625
456	1.42425
457	1.386
458	1.29375
459	1.188
460	1.233
461	1.37475
462	1.44
463	1.3905
464	1.10475
465	0.89775
466	0.7965
467	0.7155
468	0.5985
469	0.59175
470	0.40275
471	0.14175
472	0
473	0
474	0
475	0
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0.027
485	0.1845
486	0
487	0.34425
488	0.2745
489	0.225
490	0
491	0
492	0
493	0
494	0
495	0
496	1.0035
497	0.64125
498	0.69075
499	0.4545
500	0.045
501	0
502	0
503	0
504	0.225
505	0.75825
506	1.17
507	1.2825
508	1.14975
509	1.17
510	1.18575
511	1.02375
512	0.72675
513	0.423
514	0.60075
515	0.86175
516	1.25775
517	1.305
518	1.22625
519	1.494
520	1.46475
521	1.33425
522	1.206
523	1.0575
524	0.9135
525	0.79875
526	0.702
527	0.8505
528	1.07775
529	1.17675
530	1.305
531	1.33875
532	1.37025
533	1.16325
534	0
535	0
536	0.01125
537	0
538	0.0675
539	0
540	0
541	0
542	0
543	0
544	0
545	0
546	0.0495
547	0.261
548	0.468
549	0.612
550	0.549
551	0.5805
552	0.504
553	0.32625
554	0.08775
555	0.11025
556	0.0495
557	0
558	0.78975
559	0.92925
560	0.94275
561	0.89775
562	0.918
563	1.14075
564	1.17675
565	1.05975
566	0.90675
567	0.864
568	0.90675
569	0.74475
570	0.6075
571	0.567
572	0.7065
573	0.57825
574	0.62775
575	0.8505
576	1.20825
577	1.044
578	0.792
579	0.55125
580	0.42075
581	0.46125
582	0.7245
583	0.81675
584	0.72
585	0.60975
586	0.6885
587	0.2745
588	0.225
589	0.33075
590	0.675
591	0.819
592	1.224
593	1.6605
594	1.8
595	1.8
596	1.8
597	1.8
598	1.8
599	1.8
600	1.8
601	1.8
602	1.8
603	1.8
604	1.8
605	1.8
606	1.8
607	1.8
608	1.8
609	1.8
610	1.7055
611	1.3455
612	1.28925
613	1.07325
614	0.76275
615	1.08225
616	1.19475
617	1.18575
618	1.16325
619	1.48725
620	1.629
621	1.8
622	1.8
623	1.8
624	1.8
625	1.8
626	1.8
627	1.8
628	1.8
629	1.8
630	1.8
631	1.8
632	1.8
633	1.8
634	1.8
635	1.8
636	1.8
637	1.8
638	1.8
639	1.8
640	1.8
641	1.8
642	1.8
643	1.8
644	1.8
645	1.8
646	1.8
647	1.8
648	1.8
649	1.8
650	1.8
651	1.8
652	1.8
653	1.8
654	1.368
655	1.09575
656	1.00125
657	1.11375
658	1.3725
659	1.6605
660	1.8
661	1.8
662	1.8
663	1.8
664	1.8
665	1.8
666	1.8
667	1.8
668	1.8
669	1.8
670	1.8
671	1.8
672	1.8
673	1.8
674	1.8
675	1.8
676	1.8
677	1.8
678	1.8
679	1.8
680	1.8
681	1.8
682	1.8
683	1.8
684	1.8
685	1.8
686	1.8
687	1.8
688	1.8
689	1.8
690	1.8
691	1.8
692	1.8
693	1.8
694	1.8
695	1.8
696	1.8
697	1.8
698	1.8
699	1.8
700	1.8
701	1.8
702	1.8
703	1.8
704	1.8
705	1.5435
706	1.179
707	1.8
708	1.8
709	1.8
710	1.8
711	1.8
712	1.8
713	1.8
714	1.8
715	1.8
716	1.8
717	1.8
718	1.8
719	1.8
720	1.8
721	1.8
722	1.8
723	1.8
724	1.8
725	1.8
726	1.8
727	1.8
728	1.8
729	1.8
730	1.8
731	1.8
732	1.8
733	1.8
734	1.8
735	1.8
736	1.8
737	1.8
738	1.8
739	1.8
740	1.8
741	1.8
742	1.8
743	1.8
744	1.8
745	1.8
746	1.8
747	1.8
748	1.7325
749	1.47825
750	1.8
751	1.8
752	1.8
753	1.8
754	1.8
755	1.8
756	1.05075
757	1.0215
758	0.909
759	0.88425
760	0.8415
761	0.68625
762	0.828
763	0.87075
764	0.9
765	1.21725
766	1.42425
767	1.34775
768	1.314
769	1.60425
770	1.77975
771	1.8
772	1.8
773	1.8
774	1.8
775	1.8
776	1.8
777	1.8
778	1.8
779	1.8
780	1.8
781	1.79325
782	1.68975
783	1.62
784	1.6875
785	1.6425
786	1.66725
787	1.6875
788	1.68975
789	1.55475
790	1.08
791	0.83025
792	1.2375
793	0.9
794	0.7515
795	0.64125
796	0.51075
797	0.5085
798	0.53325
799	0.70875
800	0.94275
801	1.071
802	1.2285
803	1.5795
804	1.8
805	1.8
806	1.8
807	1.8
808	1.8
809	1.8
810	1.8
811	1.8
812	1.8
813	1.8
814	1.8
815	1.8
816	1.8
817	1.8
818	1.8
819	1.8
820	1.8
821	1.8
822	1.8
823	1.8
824	1.8
825	1.8
826	1.8
827	1.8
828	1.76175
829	1.48275
830	1.395
831	1.4895
832	1.57275
833	1.8
834	1.8
835	1.8
836	1.8
837	1.8
838	1.8
839	1.8
840	1.8
841	1.8
842	1.8
843	1.8
844	1.8
845	1.8
846	1.8
847	1.8
848	1.8
849	1.8
850	1.8
851	1.8
852	1.8
853	1.47375
854	1.8
855	1.8
856	1.8
857	1.8
858	1.8
859	1.8
860	1.8
861	1.8
862	1.8
863	1.8
864	1.8
865	1.8
866	1.8
867	1.8
868	1.8
869	1.8
870	1.8
871	1.8
872	1.8
873	1.8
874	1.8
875	1.8
876	1.8
877	1.8
878	1.8
879	1.8
880	1.8
881	1.8
882	1.8
883	1.8
884	1.8
885	1.8
886	1.8
887	1.8
888	1.8
889	1.8
890	1.8
891	1.8
892	1.8
893	1.8
894	1.8
895	1.66725
896	1.48725
897	1.3995
898	1.29825
899	1.31625
900	1.23525
901	1.0665
902	0.86175
903	0.68175
904	0.8685
905	1.134
906	1.12275
907	1.27125
908	1.7595
909	0.51975
910	0.1395
911	0
912	0.29925
913	0.96525
914	1.03725
915	0.972
916	0.8685
917	1.12275
918	1.485
919	1.44675
920	1.377
921	1.22625
922	0.94275
923	0.711
924	0.513
925	0.40275
926	0.27
927	0.2475
928	0.1665
929	1.026
930	1.5975
931	1.71225
932	1.8
933	1.8
934	1.75725
935	1.566
936	1.41525
937	1.251
938	0.92925
939	0.70425
940	0.60975
941	0.4995
942	1.0665
943	0.549
944	0.02925
945	0
946	0
947	0
948	0
949	0
950	0
951	0.25425
952	0.09675
953	0.18
954	0.26775
955	0.1035
956	0.11025
957	0.468
958	0.3195
959	0.38475
960	0.36
961	0.41625
962	0.7875
963	0.7425
964	0.6705
965	0.8055
966	0.7065
967	0.8325
968	0.9765
969	1.197
970	1.404
971	1.59975
972	1.71225
973	1.65375
974	1.8
975	1.8
976	1.56825
977	1.386
978	1.8
979	1.8
980	1.8
981	1.7145
982	1.8
983	1.8
984	1.8
985	1.8
986	1.8
987	1.8
988	1.8
989	1.8
990	0.6705
991	0.4905
992	0.3285
993	0.20475
994	0.1035
995	0
996	0.1665
997	0.324
998	0.333
999	0.495
1000	0.414
1001	0.459
1002	0.24975
1003	0.06525
1004	0.00675
1005	0.07875
1006	0.06975
1007	0.342
1008	0.468
1009	0.42075
1010	0.306
1011	0.342
1012	0.47475
1013	0.60975
1014	0.58275
1015	0.4635
1016	0.2475
1017	0.14175
1018	0.11925
1019	0.243
1020	0.27
1021	0.2115
1022	0.2295
1023	0.13725
1024	0.33975
1025	0.2205
1026	0.243
1027	0.36225
1028	0.216
1029	0.2745
1030	0.3375
1031	0.54
1032	0.47475
1033	0.297
1034	0.495
1035	0.5985
1036	0.5535
1037	0.333
1038	0.07425
1039	0.19125
1040	0.26325
1041	0.37575
1042	0.43425
1043	0.495
1044	0.40725
1045	0.369
1046	0.2025
1047	0.2565
1048	0.495
1049	0.63225
1050	0.83475
1051	1.0575
1052	1.377
1053	1.764
1054	1.8
1055	1.8
1056	1.8
1057	1.8
1058	1.8
1059	1.8
1060	1.8
1061	1.8
1062	1.8
1063	1.8
1064	1.8
1065	1.8
1066	1.8
1067	1.8
1068	1.791
1069	1.8
1070	1.65375
1071	1.47825
1072	1.38825
1073	1.41525
1074	1.50525
1075	1.6065
1076	1.5885
1077	1.55475
1078	1.4535
1079	1.296
1080	1.188
1081	1.08
1082	0.891
1083	0.68625
1084	0.5715
1085	0.56025
1086	0.9945
1087	0.79425
1088	0.68175
1089	0.47475
1090	0.24075
1091	0.01575
1092	0
1093	0
1094	0
1095	0.225
1096	0.252
1097	0.27
1098	0.342
1099	0.297
1100	0.18
1101	0.135
1102	0.0495
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0.261
1111	0.20025
1112	0.12825
1113	0.1575
1114	0.162
1115	0.117
1116	0
1117	0
1118	0
1119	0
1120	0
1121	0
1122	0
1123	0
1124	0.0225
1125	0.45
1126	0.74025
1127	0.882
1128	0.86625
1129	0.5985
1130	0.47475
1131	0.594
1132	0.54
1133	0.52875
1134	0.918
1135	0.99225
1136	1.1205
1137	1.107
1138	1.10475
1139	0.819
1140	0.73125
1141	0.88425
1142	1.0215
1143	1.10475
1144	1.22625
1145	1.35
1146	1.61325
1147	1.8
1148	1.8
1149	1.728
1150	1.68975
1151	1.737
1152	1.746
1153	1.8
1154	1.8
1155	1.78425
1156	1.64475
1157	1.53225
1158	1.5165
1159	1.566
1160	1.395
1161	1.26675
1162	1.27575
1163	1.26
1164	1.18575
1165	1.17675
1166	1.1385
1167	1.16775
1168	1.20375
1169	1.27575
1170	1.422
1171	1.4985
1172	1.43775
1173	1.2555
1174	0.96075
1175	0.92475
1176	0.95175
1177	0.93375
1178	0.8685
1179	0.7425
1180	0.531
1181	0.42975
1182	0.6165
1183	0.5265
1184	0.513
1185	0.5355
1186	0.47925
1187	0.31725
1188	0.0855
1189	0
1190	0.14175
1191	0.459
1192	0.7335
1193	0.8505
1194	0.87975
1195	0.8865
1196	0.88425
1197	0.83025
1198	0.67275
1199	0.65025
1200	0.531
1201	0.549
1202	0.60975
1203	0.69975
1204	0.69975
1205	0.63
1206	0.71775
1207	0.909
1208	0.9945
1209	1.00125
1210	1.107
1211	1.2735
1212	1.404
1213	1.49625
1214	1.6605
1215	1.8
1216	1.8
1217	1.8
1218	1.8
1219	1.8
1220	1.8
1221	1.8
1222	1.8
1223	1.8
1224	1.8
1225	1.8
1226	1.8
1227	1.8
1228	1.74375
1229	1.62
1230	1.8
1231	1.8
1232	1.8
1233	1.8
1234	1.8
1235	1.8
1236	1.8
1237	1.8
1238	1.8
1239	1.8
1240	1.8
1241	1.8
1242	1.8
1243	1.8
1244	1.8
1245	1.8
1246	1.8
1247	1.8
1248	1.8
1249	1.8
1250	1.8
1251	1.8
1252	1.77975
1253	1.73025
1254	1.8
1255	1.8
1256	1.8
1257	1.8
1258	1.7865
1259	1.76625
1260	1.791
1261	1.8
1262	1.8
1263	1.8
1264	1.8
1265	1.8
1266	1.8
1267	1.8
1268	1.8
1269	1.8
1270	1.8
1271	1.7415
1272	1.8
1273	1.8
1274	1.8
1275	1.8
1276	1.8
1277	1.8
1278	1.8
1279	1.8
1280	1.62675
1281	1.4175
1282	1.386
1283	1.242
1284	1.23975
1285	1.20825
1286	1.08
1287	0.999
1288	1.07325
1289	0.99675
1290	0.909
1291	0.882
1292	0.891
1293	1.25325
1294	1.31625
1295	1.341
1296	1.242
1297	1.04625
1298	0.837
1299	0.8505
1300	1.09125
1301	1.20825
1302	1.4715
1303	1.51875
1304	1.58625
1305	1.55925
1306	1.55925
1307	1.584
1308	1.584
1309	1.377
1310	1.18575
1311	1.16325
1312	1.233
1313	1.296
1314	1.3635
1315	1.494
1316	1.7055
1317	1.8
1318	1.8
1319	1.8
1320	1.8
1321	1.8
1322	1.6515
1323	1.48725
1324	1.76625
1325	1.8
1326	1.67625
1327	1.8
1328	1.8
1329	1.7505
1330	1.49175
1331	1.278
1332	1.37025
1333	1.3455
1334	1.296
1335	1.22175
1336	1.19475
1337	1.27125
1338	1.22175
1339	1.23525
1340	1.28025
1341	1.449
1342	1.60425
1343	1.6965
1344	1.58175
1345	1.42425
1346	1.45575
1347	1.566
1348	1.72575
1349	1.8
1350	1.8
1351	1.8
1352	1.8
1353	1.8
1354	1.8
1355	1.7775
1356	1.77075
1357	1.7235
1358	1.58175
1359	1.42875
1360	1.485
1361	1.47825
1362	1.467
1363	1.48275
1364	1.602
1365	1.52775
1366	1.242
1367	1.54125
1368	1.51425
1369	1.557
1370	1.52775
1371	1.65825
1372	1.68525
1373	1.56825
1374	1.56825
1375	1.50975
1376	1.395
1377	1.449
1378	1.59975
1379	1.638
1380	1.58625
1381	1.638
1382	1.67625
1383	1.58625
1384	1.5075
1385	1.40625
1386	1.42875
1387	1.5705
1388	1.65375
1389	1.7325
1390	1.6965
1391	1.71225
1392	1.647
1393	1.64925
1394	1.55925
1395	1.3725
1396	1.2375
1397	1.2285
1398	1.28025
1399	1.3635
1400	1.43325
1401	1.4355
1402	1.476
1403	1.58175
1404	1.467
1405	1.377
1406	1.17
1407	1.0575
1408	0.99
1409	0.9765
1410	0.738
1411	0.85725
1412	1.071
1413	1.2375
1414	1.41975
1415	1.4175
1416	1.2825
1417	1.03725
1418	0.9045
1419	0.8775
1420	0.96975
1421	1.2015
1422	1.602
1423	1.65825
1424	1.512
1425	1.359
1426	1.29375
1427	1.269
1428	1.01475
1429	0.92475
1430	0.92475
1431	0.891
1432	1.152
1433	1.485
1434	1.566
1435	1.17225
1436	1.18575
1437	1.602
1438	1.58625
1439	1.47825
1440	1.58625
1441	1.50525
1442	1.323
1443	1.32075
1444	1.42425
1445	1.3905
1446	1.27125
1447	1.107
1448	1.10025
1449	1.14975
1450	1.1565
1451	0.93825
1452	0.80325
1453	0.657
1454	0.65475
1455	0.7875
1456	0.92925
1457	0.882
1458	0.92475
1459	0.8955
1460	0.78075
1461	0.83475
1462	0.9675
1463	1.0575
1464	0.92475
1465	0.837
1466	0.792
1467	0.7155
1468	0.4995
1469	0.56925
1470	0.78975
1471	0.9675
1472	1.0755
1473	1.1295
1474	1.07775
1475	1.10025
1476	1.17675
1477	1.28925
1478	1.3275
1479	1.4895
1480	1.54575
1481	1.6425
1482	1.58625
1483	1.59525
1484	1.68525
1485	1.6065
1486	1.55475
1487	1.1115
1488	1.07325
1489	1.16325
1490	1.134
1491	1.17225
1492	1.143
1493	1.044
1494	1.08225
1495	1.053
1496	1.1025
1497	1.152
1498	1.10475
1499	1.053
1500	0.9585
1501	1.035
1502	1.053
1503	1.2015
1504	1.13625
1505	0.9585
1506	0.99675
1507	0.73575
1508	0.54675
1509	0.2025
1510	0.4635
1511	0.9315
1512	0.82575
1513	0.94275
1514	1.23975
1515	1.251
1516	1.359
1517	1.40175
1518	0.89325
1519	1.03275
1520	1.1025
1521	1.1295
1522	0.91575
1523	0.59625
1524	0.459
1525	0.441
1526	0.2115
1527	0.03825
1528	0.35775
1529	0.3105
1530	0.57825
1531	0.54675
1532	0.5805
1533	0.60525
1534	0.5985
1535	0.66825
1536	0.69075
1537	0.8145
1538	0.927
1539	0.78075
1540	0.7425
1541	0.738
1542	0.666
1543	0.56925
1544	0.65925
1545	0.68175
1546	0.7425
1547	0.92475
1548	0.9675
1549	0.6435
1550	0.25425
1551	0.027
1552	0.26325
1553	0.36
1554	0.135
1555	0.3195
1556	0.94275
1557	0.54225
1558	0.5535
1559	0.891
1560	0.85275
1561	0.7065
1562	0.5175
1563	0.50175
1564	0.369
1565	0.279
1566	0.2385
1567	0.1755
1568	0.2205
1569	0.2745
1570	0.23625
1571	0.21375
1572	0.2025
1573	0.28125
1574	0.2745
1575	0.495
1576	0.1125
1577	0.07425
1578	0.57825
1579	0.243
1580	0.30375
1581	0.414
1582	0.49275
1583	0.0495
1584	0.12375
1585	0.00675
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0
1594	0
1595	0
1596	0
1597	0
1598	0
1599	0.3015
1600	0.36
1601	0.42075
1602	0.21375
1603	0
1604	0
1605	0
1606	0
1607	0.0225
1608	0.35775
1609	1.089
1610	1.395
1611	1.13175
1612	0.78075
1613	0.60075
1614	0.738
1615	0.621
1616	0.71325
1617	0.702
1618	0.711
1619	0.65025
1620	0.7245
1621	0.5985
1622	0.432
1623	0.0585
1624	0
1625	0
1626	0
1627	0
1628	0.5085
1629	0.51525
1630	0.60975
1631	0.6705
1632	0.79425
1633	0.909
1634	1.01925
1635	1.062
1636	0.972
1637	0.97875
1638	1.557
1639	1.53225
1640	1.665
1641	1.755
1642	1.8
1643	1.8
1644	1.8
1645	1.8
1646	1.8
1647	1.8
1648	1.8
1649	1.8
1650	1.8
1651	1.8
1652	1.8
1653	1.8
1654	1.8
1655	1.8
1656	1.8
1657	1.8
1658	1.8
1659	1.8
1660	1.8
1661	1.8
1662	1.8
1663	1.8
1664	1.8
1665	1.8
1666	1.8
1667	1.8
1668	1.8
1669	1.8
1670	1.8
1671	1.8
1672	0
1673	0
1674	1.8
1675	1.8
1676	1.8
1677	1.8
1678	1.8
1679	1.8
1680	1.8
1681	1.8
1682	1.8
1683	1.8
1684	1.8
1685	1.8
1686	1.8
1687	1.8
1688	1.8
1689	1.8
1690	1.8
1691	1.8
1692	1.8
1693	1.8
1694	1.8
1695	1.8
1696	1.8
1697	1.8
1698	1.8
1699	1.8
1700	1.8
1701	1.8
1702	1.8
1703	1.8
1704	1.7775
1705	1.64025
1706	1.53
1707	1.5255
1708	1.5165
1709	1.4175
1710	1.52775
1711	1.5885
1712	1.611
1713	1.458
1714	1.36575
1715	1.179
1716	1.01925
1717	0.9315
1718	0.9675
1719	1.02825
1720	1.125
1721	1.1565
1722	1.17
1723	1.0665
1724	1.116
1725	0.55125
1726	0.53775
1727	1.03725
1728	1.1925
1729	1.24875
1730	1.062
1731	1.07325
1732	1.05975
1733	0.93375
1734	0.693
1735	0.72225
1736	0.77175
1737	0.7515
1738	0.65925
1739	0.46125
1740	0.27
1741	0.14625
1742	0
1743	0
1744	0
1745	0
1746	0.0495
1747	0.29475
1748	0.63
1749	0.9675
1750	1.2825
1751	1.287
1752	1.2915
1753	1.27575
1754	1.467
1755	1.6875
1756	1.782
1757	1.8
1758	1.71675
1759	1.8
1760	1.8
1761	1.8
1762	1.8
1763	1.8
1764	1.8
1765	1.8
1766	1.8
1767	1.8
1768	1.8
1769	1.8
1770	1.8
1771	1.8
1772	1.8
1773	1.8
1774	1.8
1775	1.8
1776	1.8
1777	1.8
1778	1.8
1779	1.8
1780	1.8
1781	1.8
1782	1.8
1783	1.8
1784	1.8
1785	1.8
1786	1.8
1787	1.8
1788	1.8
1789	1.8
1790	1.719
1791	1.42875
1792	1.45575
1793	1.5435
1794	1.53225
1795	1.5525
1796	1.485
1797	1.56825
1798	1.64475
1799	1.8
1800	1.8
1801	1.8
1802	1.8
1803	1.8
1804	1.8
1805	1.8
1806	1.61325
1807	1.49625
1808	1.38825
1809	1.413
1810	1.39725
1811	1.485
1812	1.46925
1813	1.45575
1814	1.2645
1815	1.02825
1816	0.54225
1817	1.47825
1818	1.8
1819	1.8
1820	1.107
1821	0.8595
1822	1.60425
1823	1.37475
1824	1.11375
1825	0.91125
1826	0.765
1827	0.69075
1828	0.52425
1829	0.261
1830	1.14525
1831	0.954
1832	0.891
1833	0.612
1834	0.39825
1835	0.2115
1836	0
1837	0.15975
1838	0.6435
1839	0.65475
1840	0.7785
1841	0.8595
1842	1.1385
1843	1.2015
1844	0.96075
1845	1.03725
1846	1.125
1847	1.01025
1848	0.99
1849	0.85275
1850	0.69975
1851	0.6615
1852	0.567
1853	0.468
1854	0.432
1855	0.47475
1856	0.4365
1857	0.36225
1858	0.2745
1859	0.0585
1860	0
1861	0
1862	0
1863	0
1864	0
1865	0
1866	0.11475
1867	0.27
1868	0.5625
1869	0.74475
1870	0.66375
1871	0.70425
1872	0.49725
1873	0.2475
1874	0.1845
1875	0.054
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0
1882	0.207
1883	0.198
1884	0.189
1885	0
1886	0
1887	0
1888	0
1889	0
1890	0
1891	0
1892	0
1893	0
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0.01575
1901	0.207
1902	0.66375
1903	0.66825
1904	0.59175
1905	0.693
1906	0.981
1907	1.4535
1908	1.8
1909	1.6785
1910	1.269
1911	0.95625
1912	1.32975
1913	1.8
1914	1.8
1915	1.8
1916	1.8
1917	1.8
1918	1.6875
1919	1.30725
1920	1.1835
1921	1.18125
1922	1.179
1923	1.2195
1924	1.368
1925	1.31175
1926	1.48725
1927	1.58625
1928	1.78875
1929	1.8
1930	1.8
1931	1.8
1932	1.8
1933	1.8
1934	1.55025
1935	1.18575
1936	1.1835
1937	1.0575
1938	0.747
1939	0.441
1940	0.75375
1941	0.6795
1942	0.7335
1943	0.747
1944	0.7605
1945	0.549
1946	0.243
1947	0.02475
1948	0
1949	0
1950	0
1951	0.0675
1952	0.09
1953	0.126
1954	0.045
1955	0
1956	0
1957	0
1958	0
1959	0
1960	0
1961	0
1962	0.35325
1963	0.5895
1964	0.8505
1965	0.882
1966	0.81
1967	1.0125
1968	1.17675
1969	1.35
1970	1.3275
1971	1.377
1972	1.51425
1973	1.665
1974	1.68975
1975	1.53
1976	1.3725
1977	1.3725
1978	1.4175
1979	1.485
1980	1.44
1981	1.4985
1982	1.64925
1983	1.782
1984	1.8
1985	1.8
1986	1.8
1987	1.8
1988	1.8
1989	1.8
1990	1.8
1991	1.8
1992	1.8
1993	1.8
1994	1.755
1995	1.8
1996	1.8
1997	1.8
1998	1.4085
1999	1.4265
2000	1.49625
2001	1.48725
2002	1.485
2003	1.5075
2004	1.5975
2005	1.755
2006	1.8
2007	1.8
2008	1.8
2009	1.8
2010	1.8
2011	1.8
2012	1.7595
2013	1.64475
2014	1.57275
2015	1.431
2016	1.31175
2017	1.1475
2018	0.9675
2019	0.99
2020	1.125
2021	1.22175
2022	1.24875
2023	1.2105
2024	1.18575
2025	1.17
2026	1.03725
2027	1.1565
2028	1.23075
2029	1.386
2030	1.359
2031	1.56825
2032	1.44225
2033	1.296
2034	1.32975
2035	1.35
2036	1.3905
2037	1.305
2038	1.2375
2039	1.18125
2040	1.0575
2041	0.8595
2042	0.80325
2043	0.79875
2044	0.7335
2045	0.71325
2046	1.05075
2047	0.945
2048	0.882
2049	0.72
2050	0.6075
2051	0.5625
2052	0.6075
2053	0.56475
2054	0.59175
2055	0.8055
2056	0.8415
2057	0.639
2058	0.62325
2059	0.59625
2060	0.6345
2061	0.74475
2062	0.6975
2063	0.68175
2064	0.83475
2065	0.92925
2066	0.8415
2067	0.76725
2068	0.69975
2069	0.531
2070	0.549
2071	0.4185
2072	0.2295
2073	0.072
2074	0
2075	0
2076	0
2077	0.01575
2078	0
2079	0.0315
2080	0.00675
2081	0
2082	0
2083	0.0495
2084	0
2085	0.0765
2086	0.2025
2087	0.495
2088	0.9675
2089	1.1295
2090	1.0665
2091	0.9765
2092	0.9945
2093	0.99675
2094	1.52325
2095	1.54125
2096	1.51875
2097	1.57725
2098	1.7415
2099	1.6875
2100	1.64475
2101	1.57725
2102	1.665
2103	1.79775
2104	1.76625
2105	1.73475
2106	1.8
2107	1.8
2108	1.8
2109	1.8
2110	1.8
2111	1.8
2112	1.8
2113	1.8
2114	1.8
2115	1.8
2116	1.755
2117	1.665
2118	1.8
2119	1.8
2120	1.8
2121	1.8
2122	1.8
2123	1.8
2124	1.6425
2125	1.5525
2126	1.4355
2127	1.28925
2128	1.29375
2129	1.33425
2130	1.2555
2131	1.107
2132	0.95625
2133	0.9585
2134	0.972
2135	0.98775
2136	1.1655
2137	1.3455
2138	1.341
2139	1.13175
2140	1.035
2141	0.83925
2142	0.89325
2143	0.89325
2144	0.7515
2145	0.621
2146	0.5895
2147	0.76725
2148	0.91575
2149	1.03275
2150	1.25775
2151	1.47825
2152	1.629
2153	1.69875
2154	1.68525
2155	1.764
2156	1.8
2157	1.8
2158	1.8
2159	1.8
2160	1.8
2161	1.8
2162	1.8
2163	1.8
2164	1.8
2165	1.8
2166	1.8
2167	1.8
2168	1.8
2169	1.8
2170	1.8
2171	1.8
2172	1.8
2173	1.8
2174	1.8
2175	1.8
2176	1.8
2177	1.8
2178	1.8
2179	1.8
2180	1.8
2181	1.8
2182	1.8
2183	1.8
2184	1.8
2185	1.8
2186	1.8
2187	1.8
2188	1.8
2189	1.8
2190	1.8
2191	1.8
2192	1.8
2193	1.8
2194	1.8
2195	1.8
2196	1.8
2197	1.8
2198	1.8
2199	1.8
2200	1.8
2201	1.8
2202	1.8
2203	1.8
2204	1.8
2205	1.8
2206	1.8
2207	1.8
2208	1.8
2209	1.8
2210	1.75725
2211	1.7415
2212	1.737
2213	1.764
2214	1.782
2215	1.75725
2216	1.737
2217	1.6695
2218	1.70775
2219	1.7235
2220	1.8
2221	1.8
2222	1.8
2223	1.8
2224	1.8
2225	1.8
2226	1.8
2227	1.8
2228	1.8
2229	1.8
2230	1.8
2231	1.8
2232	1.8
2233	1.8
2234	1.8
2235	1.8
2236	1.8
2237	1.8
2238	1.8
2239	1.8
2240	1.8
2241	1.8
2242	1.8
2243	1.8
2244	1.8
2245	1.8
2246	1.8
2247	1.8
2248	1.60875
2249	1.53
2250	1.5255
2251	1.8
2252	1.8
2253	1.8
2254	1.8
2255	1.8
2256	1.8
2257	1.8
2258	1.8
2259	1.8
2260	1.8
2261	1.8
2262	1.8
2263	1.8
2264	1.8
2265	1.8
2266	1.8
2267	1.8
2268	1.8
2269	1.8
2270	1.8
2271	1.8
2272	1.8
2273	1.8
2274	1.8
2275	1.8
2276	1.8
2277	1.8
2278	1.8
2279	1.8
2280	1.8
2281	1.8
2282	1.73925
2283	1.57725
2284	1.48725
2285	1.44
2286	1.63125
2287	1.503
2288	1.2195
2289	0.9945
2290	0.8865
2291	0.756
2292	0.6615
2293	0.4995
2294	0.2925
2295	0.225
2296	0.234
2297	0
2298	0
2299	0
2300	0
2301	0
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0.11025
2309	0.18675
2310	0.5085
2311	0.6435
2312	0.6975
2313	0.6615
2314	0.7875
2315	0.7245
2316	0.3915
2317	0.0585
2318	0
2319	0.3375
2320	1.0215
2321	1.40625
2322	1.476
2323	1.3815
2324	1.3365
2325	1.1925
2326	1.02375
2327	0.513
2328	0.342
2329	0.486
2330	0.42975
2331	0.423
2332	0.2025
2333	0.405
2334	0.33525
2335	0.0675
2336	0
2337	0
2338	0.04275
2339	0.1575
2340	0.261
2341	0.38925
2342	0.558
2343	0.513
2344	0.38925
2345	0.33525
2346	0.38025
2347	0.56025
2348	0.95175
2349	1.134
2350	0.945
2351	0.972
2352	0.8235
2353	0.72225
2354	0.7335
2355	0.90675
2356	1.1025
2357	1.24875
2358	1.5885
2359	1.62675
2360	1.77975
2361	1.75725
2362	1.7505
2363	1.5795
2364	1.17225
2365	0.70425
2366	0.35775
2367	0.54225
2368	0.57825
2369	0.6435
2370	0.63
2371	0.48825
2372	0.369
2373	0.369
2374	0.5355
2375	0.747
2376	0.61425
2377	0.85275
2378	0.99225
2379	1.3095
2380	1.242
2381	0.8145
2382	0.5985
2383	0.25875
2384	0
2385	0
2386	0
2387	0
2388	0.15975
2389	0.29475
2390	0.16425
2391	0.3285
2392	0.78075
2393	1.314
2394	1.8
2395	1.683
2396	1.8
2397	1.8
2398	1.8
2399	1.8
2400	1.8
2401	1.8
2402	1.8
2403	1.8
2404	1.8
2405	1.8
2406	1.8
2407	1.8
2408	1.65375
2409	1.43775
2410	1.70325
2411	1.5525
2412	1.35225
2413	1.23525
2414	0.9405
2415	0.594
2416	0.42975
2417	0.39825
2418	0.7425
2419	0.792
2420	1.26225
2421	1.476
2422	1.5255
2423	1.31625
2424	1.359
2425	1.8
2426	1.8
2427	1.8
2428	1.8
2429	1.8
2430	1.8
2431	1.8
2432	1.8
2433	1.8
2434	1.8
2435	1.8
2436	1.8
2437	1.8
2438	1.8
2439	1.8
2440	1.8
2441	1.8
2442	1.8
2443	1.70775
2444	1.5885
2445	1.566
2446	1.5165
2447	1.539
2448	1.39275
2449	1.629
2450	1.3005
2451	1.14975
2452	0.9945
2453	0.837
2454	0.99225
2455	1.05075
2456	1.197
2457	1.476
2458	1.8
2459	1.8
2460	1.8
2461	1.8
2462	1.8
2463	1.8
2464	1.8
2465	1.8
2466	1.8
2467	1.8
2468	1.8
2469	1.8
2470	1.8
2471	1.8
2472	1.8
2473	1.8
2474	1.8
2475	1.8
2476	1.8
2477	1.8
2478	1.8
2479	1.8
2480	1.8
2481	1.8
2482	1.8
2483	1.8
2484	1.8
2485	1.8
2486	1.8
2487	1.72575
2488	1.42875
2489	1.1025
2490	0.52425
2491	0.4995
2492	0.31275
2493	0.47025
2494	0.80325
2495	1.29375
2496	1.23075
2497	1.36575
2498	1.8
2499	1.8
2500	1.6065
2501	1.37475
2502	1.58175
2503	1.566
2504	1.51875
2505	1.494
2506	1.4355
2507	1.269
2508	1.1835
2509	1.02825
2510	0.83925
2511	0.576
2512	0.4815
2513	0.549
2514	0.468
2515	0.42075
2516	0.387
2517	0.52875
2518	1.45575
2519	1.8
2520	1.8
2521	1.8
2522	1.8
2523	1.8
2524	1.8
2525	1.8
2526	1.8
2527	1.8
2528	1.8
2529	1.8
2530	1.8
2531	1.8
2532	1.8
2533	1.7685
2534	1.64475
2535	1.33425
2536	1.15425
2537	1.1835
2538	1.0575
2539	0.65025
2540	0.2025
2541	0
2542	0
2543	0
2544	0.05625
2545	0.29925
2546	0.79425
2547	1.09575
2548	1.30275
2549	1.47825
2550	1.8
2551	1.8
2552	1.8
2553	1.8
2554	1.8
2555	1.8
2556	1.8
2557	1.8
2558	1.8
2559	1.8
2560	1.8
2561	1.8
2562	1.8
2563	1.8
2564	1.8
2565	1.8
2566	1.8
2567	1.8
2568	1.8
2569	1.8
2570	1.8
2571	1.8
2572	1.8
2573	1.8
2574	1.8
2575	1.8
2576	1.8
2577	1.8
2578	1.8
2579	1.8
2580	1.8
2581	1.8
2582	1.8
2583	1.8
2584	1.8
2585	1.8
2586	1.8
2587	1.8
2588	1.71675
2589	1.8
2590	1.8
2591	1.71225
2592	1.60875
2593	1.5165
2594	1.60425
2595	1.74375
2596	1.76625
2597	1.8
2598	1.64025
2599	1.55925
2600	1.38375
2601	1.30275
2602	1.1475
2603	0.999
2604	0.89775
2605	0.8055
2606	0.85275
2607	1.0215
2608	1.0845
2609	1.13625
2610	1.19925
2611	1.215
2612	1.062
2613	0.91575
2614	0.98775
2615	0.7425
2616	0.9675
2617	0.83925
2618	0.531
2619	0.24075
2620	0.01125
2621	0.324
2622	0.69525
2623	0.765
2624	0.80325
2625	0.7425
2626	0.7245
2627	0.72675
2628	0.67725
2629	0.63
2630	0.60975
2631	0.5265
2632	0.432
2633	0.35325
2634	0.3105
2635	0.16875
2636	0.08325
2637	0.018
2638	0
2639	0.04725
2640	0.13725
2641	0.25875
2642	0.16425
2643	0.0945
2644	0.0045
2645	0
2646	0
2647	0
2648	0
2649	0
2650	0
2651	0
2652	0
2653	0
2654	0.027
2655	0.2565
2656	0.3825
2657	0.45225
2658	0.522
2659	0.5805
2660	0.711
2661	0.76725
2662	0.79875
2663	0.69525
2664	0.76725
2665	0.75375
2666	0.84375
2667	0.5805
2668	0.18675
2669	0.09675
2670	0.675
2671	0.70875
2672	0.63675
2673	0.531
2674	0.37125
2675	0.297
2676	0.27
2677	0.45
2678	0.612
2679	0.84375
2680	0.9
2681	1.09125
2682	1.22175
2683	1.24875
2684	1.278
2685	1.44675
2686	1.5975
2687	1.7145
2688	1.70325
2689	1.647
2690	1.5075
2691	1.27125
2692	1.0845
2693	0.945
2694	0.98325
2695	0.6885
2696	0.36675
2697	0.19125
2698	0.10575
2699	0.09
2700	0.1035
2701	0.25875
2702	0.41625
2703	0.43875
2704	0.46575
2705	0.5085
2706	0.45225
2707	0.42075
2708	0.42975
2709	0.459
2710	0.52875
2711	0.50175
2712	0.4545
2713	0.5175
2714	0.63
2715	0.594
2716	0.486
2717	0.45
2718	0.5625
2719	0.54
2720	0.459
2721	0.35775
2722	0.35775
2723	0.33075
2724	0.38475
2725	0.441
2726	0.4545
2727	0.4725
2728	0.4095
2729	0.25875
2730	0.11025
2731	0.06075
2732	0
2733	0
2734	0
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0.162
2744	0.1845
2745	0
2746	0
2747	0.0495
2748	0.1665
2749	0.22275
2750	0.099
2751	0.072
2752	0
2753	0
2754	0
2755	0
2756	0
2757	0
2758	0.2565
2759	0.33075
2760	0.288
2761	0.0405
2762	0.09225
2763	0.909
2764	1.125
2765	1.62675
2766	1.692
2767	1.8
2768	1.34775
2769	0.684
2770	0.5175
2771	0.5175
2772	0.51975
2773	1.053
2774	1.188
2775	1.17225
2776	0.99675
2777	1.11375
2778	1.0035
2779	1.09125
2780	1.34775
2781	1.5705
2782	1.52325
2783	1.3905
2784	1.3275
2785	1.305
2786	1.179
2787	1.0935
2788	0.90675
2789	0.6435
2790	1.23975
2791	1.15875
2792	1.01475
2793	0.8865
2794	0.7425
2795	0.47025
2796	0.41175
2797	0.5085
2798	0.43875
2799	0.5355
2800	0.65025
2801	0.89775
2802	0.999
2803	0.98775
2804	0.9315
2805	0.73575
2806	0.837
2807	0.76275
2808	0.891
2809	0.4545
2810	0.225
2811	0.10575
2812	0
2813	0
2814	0.045
2815	0
2816	0
2817	0
2818	0
2819	0
2820	0
2821	0
2822	0
2823	0.11025
2824	0.37125
2825	0.59625
2826	0.7515
2827	0.83025
2828	0.891
2829	0.93825
2830	1.0215
2831	1.1295
2832	1.18575
2833	1.5075
2834	1.7145
2835	1.75725
2836	1.6425
2837	1.116
2838	1.0305
2839	1.20825
2840	1.179
2841	1.02375
2842	0.74475
2843	0.4725
2844	0.39375
2845	0.41175
2846	0.52425
2847	0.7155
2848	0.85725
2849	1.0125
2850	1.1025
2851	1.1385
2852	1.06875
2853	1.01025
2854	1.0305
2855	1.224
2856	1.0935
2857	0.8685
2858	1.02375
2859	1.1655
2860	1.116
2861	1.23525
2862	1.1025
2863	1.233
2864	1.296
2865	1.37025
2866	1.584
2867	1.64925
2868	1.68525
2869	1.55925
2870	1.4175
2871	1.314
2872	1.224
2873	1.15425
2874	0.92925
2875	0.8595
2876	0.972
2877	1.24875
2878	1.782
2879	1.8
2880	1.8
2881	1.8
2882	1.66725
2883	1.57275
2884	1.43325
2885	1.4355
2886	1.37475
2887	1.296
2888	1.1745
2889	1.13175
2890	1.1115
2891	1.053
2892	1.0575
2893	1.05975
2894	0.96525
2895	0.9135
2896	0.5805
2897	0.7515
2898	0.87525
2899	1.0035
2900	0.918
2901	0.73125
2902	0.53775
2903	0.279
2904	0.225
2905	0.5355
2906	0.729
2907	0.73575
2908	0.711
2909	0.72675
2910	0.9405
2911	1.0215
2912	1.0575
2913	1.1115
2914	1.0575
2915	1.008
2916	0.9585
2917	0.864
2918	0.5895
2919	0.38925
2920	0.162
2921	0
2922	0
2923	0
2924	0.19125
2925	0.513
2926	0.68175
2927	0.5085
2928	0.2475
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0.60075
2935	0.4995
2936	0.2925
2937	0
2938	0
2939	0.0405
2940	0.1575
2941	0.324
2942	0.47025
2943	0.603
2944	0.76725
2945	0.90225
2946	1.00125
2947	1.11825
2948	1.2645
2949	1.31175
2950	1.3275
2951	1.31625
2952	1.32075
2953	1.32075
2954	1.32975
2955	1.39725
2956	1.44225
2957	1.3995
2958	1.116
2959	1.22175
2960	1.2735
2961	1.3365
2962	1.3905
2963	1.49625
2964	1.58625
2965	1.6605
2966	1.719
2967	1.67625
2968	1.55925
2969	1.6065
2970	1.55475
2971	1.4625
2972	1.3275
2973	1.305
2974	1.26
2975	1.17675
2976	1.21275
2977	1.1205
2978	0.92925
2979	0.62325
2980	0.38925
2981	0.21375
2982	0.396
2983	0.18
2984	0.17325
2985	0.17325
2986	0.1035
2987	0.072
2988	0.009
2989	0
2990	0
2991	0
2992	0
2993	0
2994	0
2995	0
2996	0
2997	0
2998	0
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0
3008	0
3009	0
3010	0
3011	0
3012	0
3013	0
3014	0
3015	0
3016	0
3017	0.10575
3018	0.2745
3019	0.47475
3020	0.54675
3021	0.504
3022	0.5355
3023	0.693
3024	0.7785
3025	0.92925
3026	1.06875
3027	1.14075
3028	1.053
3029	0.72225
3030	0.33075
3031	0.0765
3032	0.027
3033	0.18225
3034	0.5535
3035	0.6795
3036	0.77175
3037	0.8235
3038	0.999
3039	1.06425
3040	1.10925
3041	1.23075
3042	1.43775
3043	1.3455
3044	1.08
3045	1.134
3046	1.20375
3047	1.29375
3048	0.9
3049	1.08675
3050	1.49175
3051	1.656
3052	1.69875
3053	1.746
3054	0.792
3055	0.84375
3056	0.963
3057	1.28025
3058	1.41975
3059	1.4085
3060	1.3545
3061	1.242
3062	0.7965
3063	0.4995
3064	0.47475
3065	0.6975
3066	0.963
3067	1.4175
3068	1.791
3069	1.782
3070	1.62
3071	1.53225
3072	1.557
3073	1.584
3074	1.50075
3075	1.332
3076	1.18575
3077	1.2195
3078	1.152
3079	1.12275
3080	1.1655
3081	1.287
3082	1.4445
3083	1.57725
3084	1.6335
3085	1.8
3086	1.8
3087	1.8
3088	1.8
3089	1.8
3090	1.8
3091	1.8
3092	1.8
3093	1.8
3094	1.8
3095	1.8
3096	1.8
3097	1.8
3098	1.8
3099	1.8
3100	1.8
3101	1.8
3102	1.8
3103	1.8
3104	1.8
3105	1.8
3106	1.8
3107	1.8
3108	1.8
3109	1.8
3110	1.8
3111	1.8
3112	1.8
3113	1.8
3114	1.8
3115	1.68075
3116	1.59975
3117	1.44
3118	1.278
3119	1.28475
3120	1.33425
3121	1.485
3122	1.647
3123	1.7055
3124	1.8
3125	1.8
3126	1.8
3127	1.8
3128	1.8
3129	1.8
3130	1.8
3131	1.8
3132	1.8
3133	1.8
3134	1.8
3135	1.8
3136	1.8
3137	1.8
3138	1.8
3139	1.8
3140	1.8
3141	1.8
3142	1.8
3143	1.8
3144	1.8
3145	1.8
3146	1.8
3147	1.8
3148	1.5345
3149	1.395
3150	1.31625
3151	1.215
3152	1.12275
3153	1.071
3154	0.99
3155	0.99675
3156	1.04175
3157	1.14075
3158	1.6695
3159	1.71
3160	1.6695
3161	1.71225
3162	1.8
3163	1.8
3164	1.8
3165	1.8
3166	1.8
3167	1.8
3168	1.8
3169	1.8
3170	1.8
3171	1.8
3172	1.8
3173	1.8
3174	1.8
3175	1.8
3176	1.71
3177	1.575
3178	1.53
3179	1.4175
3180	1.37475
3181	1.37925
3182	1.5615
3183	1.782
3184	1.8
3185	1.8
3186	1.8
3187	1.8
3188	1.8
3189	1.8
3190	1.62675
3191	1.51875
3192	1.62
3193	1.611
3194	1.49625
3195	1.386
3196	1.3275
3197	1.19025
3198	1.251
3199	1.05975
3200	0.7965
3201	0.459
3202	1.05975
3203	0.9675
3204	1.26
3205	1.2915
3206	1.5435
3207	1.4265
3208	1.4085
3209	1.791
3210	1.647
3211	1.8
3212	1.8
3213	1.8
3214	1.8
3215	1.8
3216	1.8
3217	1.8
3218	1.8
3219	1.8
3220	1.8
3221	1.8
3222	1.8
3223	1.71
3224	1.377
3225	1.1115
3226	0.8595
3227	0.50175
3228	0.6435
3229	0.7875
3230	0.83925
3231	0.7875
3232	0.83475
3233	0.7965
3234	0.63225
3235	0.477
3236	0.38475
3237	0.31725
3238	0.31275
3239	0.2025
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0
3248	0
3249	0
3250	0
3251	0
3252	0
3253	0
3254	0
3255	0
3256	0
3257	0
3258	0
3259	0
3260	0
3261	0
3262	0
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0.81
3271	0.90225
3272	0.97875
3273	0.936
3274	0.99
3275	1.12725
3276	1.2645
3277	1.35
3278	1.5075
3279	1.36575
3280	1.0485
3281	0.84825
3282	0.9405
3283	0.8955
3284	0.85275
3285	0.666
3286	0.4095
3287	0.216
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0.2475
3295	0.162
3296	0.08775
3297	0
3298	0
3299	0
3300	0
3301	0
3302	0
3303	0
3304	0
3305	0
3306	0.3285
3307	0.4005
3308	0.3465
3309	0.33525
3310	0.513
3311	0.87975
3312	0.63225
3313	0.96525
3314	1.1205
3315	1.035
3316	0.8775
3317	0.6975
3318	1.0215
3319	0.9765
3320	1.03725
3321	1.08675
3322	1.06425
3323	0.684
3324	0.5805
3325	0.81225
3326	0.38925
3327	0.7245
3328	0.6795
3329	0.24525
3330	0
3331	0
3332	0
3333	0
3334	0
3335	0
3336	0.5535
3337	0.9675
3338	1.2375
3339	0.77625
3340	0.4635
3341	0.4095
3342	1.49175
3343	1.47825
3344	1.2645
3345	1.07325
3346	0.9225
3347	0.92925
3348	0.99
3349	1.0215
3350	1.1295
3351	1.215
3352	1.3365
3353	1.47825
3354	1.8
3355	1.8
3356	1.8
3357	1.69875
3358	1.0215
3359	1.02825
3360	1.01025
3361	1.02825
3362	1.41975
3363	1.4445
3364	1.35
3365	1.3275
3366	1.3545
3367	1.45125
3368	1.287
3369	1.03725
3370	0.77625
3371	0.69525
3372	0.567
3373	0.2925
3374	0.20925
3375	0.51525
3376	0.43875
3377	0.405
3378	0.63675
3379	0.315
3380	0.0675
3381	0.03825
3382	0
3383	0
3384	0
3385	0.3375
3386	0.747
3387	0.84375
3388	0.4815
3389	0.693
3390	0.67725
3391	0.74475
3392	0.918
3393	0.78525
3394	0.61875
3395	0.52425
3396	0.405
3397	0.28125
3398	0.3105
3399	0.342
3400	0.603
3401	0.99
3402	1.00575
3403	1.20375
3404	1.413
3405	1.791
3406	1.8
3407	1.8
3408	1.8
3409	1.8
3410	1.8
3411	1.8
3412	1.7865
3413	1.8
3414	1.6065
3415	1.72575
3416	1.8
3417	1.8
3418	1.64475
3419	1.521
3420	1.467
3421	1.59525
3422	1.782
3423	1.8
3424	1.8
3425	1.8
3426	1.8
3427	1.8
3428	1.8
3429	1.8
3430	1.8
3431	1.8
3432	1.8
3433	1.8
3434	1.8
3435	1.8
3436	1.79775
3437	1.7775
3438	1.629
3439	1.65825
3440	1.65825
3441	1.8
3442	1.8
3443	1.8
3444	1.791
3445	1.8
3446	1.8
3447	1.8
3448	1.8
3449	1.8
3450	1.8
3451	1.8
3452	1.8
3453	1.8
3454	1.8
3455	1.8
3456	1.8
3457	1.8
3458	1.8
3459	1.548
3460	1.5255
3461	1.5795
3462	1.75725
3463	1.45125
3464	1.188
3465	1.026
3466	0.8685
3467	0.684
3468	0.369
3469	0.04275
3470	0
3471	0
3472	0
3473	0.126
3474	0.495
3475	0.7425
3476	0.8415
3477	0.99225
3478	1.04625
3479	1.03275
3480	1.1655
3481	1.251
3482	1.0485
3483	0.8595
3484	0.693
3485	0.56925
3486	0.549
3487	0.504
3488	0.41625
3489	0.2925
3490	0.18675
3491	0.10575
3492	0.126
3493	0.2295
3494	0.31725
3495	0.396
3496	0.459
3497	0.48825
3498	0.4815
3499	0.41625
3500	0.36
3501	0.38475
3502	0.4275
3503	0.468
3504	0.5265
3505	0.5445
3506	0.5175
3507	0.45
3508	0.369
3509	0.3285
3510	0.24975
3511	0.45
3512	0.5175
3513	0.6255
3514	0.7605
3515	0.75375
3516	0.76275
3517	0.76275
3518	0.55575
3519	0.198
3520	0.144
3521	0.1305
3522	0.279
3523	0.3825
3524	0.43875
3525	0.4365
3526	0.38925
3527	0.74475
3528	1.1835
3529	1.13625
3530	1.8
3531	1.72125
3532	1.35675
3533	1.29375
3534	0
3535	0
3536	0.59625
3537	0.44775
3538	0.531
3539	0.56475
3540	0.50625
3541	0.71325
3542	0.79425
3543	0.86175
3544	0.98775
3545	0.873
3546	0.972
3547	1.1655
3548	1.16775
3549	1.134
3550	1.06875
3551	0.9495
3552	0.945
3553	0.8325
3554	0.747
3555	0.5625
3556	0.42975
3557	0.35325
3558	0.2025
3559	0
3560	0
3561	0
3562	0
3563	0
3564	0
3565	0
3566	0
3567	0
3568	0
3569	0
3570	0
3571	0
3572	0.38925
3573	0.558
3574	1.16775
3575	1.07325
3576	0.558
3577	0.513
3578	0.8685
3579	0.7065
3580	0.7875
3581	0.94725
3582	1.21725
3583	1.30725
3584	1.29825
3585	1.09125
3586	1.04175
3587	1.07325
3588	1.28475
3589	1.1925
3590	1.27125
3591	1.035
3592	0.64575
3593	0.4095
3594	0.5805
3595	0.95175
3596	1.0935
3597	1.09575
3598	0.873
3599	0.70425
3600	0.84375
3601	0.666
3602	0.5175
3603	0.60525
3604	0.71325
3605	0.86175
3606	0.81225
3607	0.83925
3608	0.85275
3609	0.81
3610	0.75825
3611	0.65025
3612	0.621
3613	0.65475
3614	0.62775
3615	0.78525
3616	1.035
3617	1.34325
3618	1.51875
3619	1.557
3620	1.27575
3621	1.377
3622	1.8
3623	1.79775
3624	1.71225
3625	1.6425
3626	1.44675
3627	1.476
3628	1.449
3629	1.33425
3630	1.0845
3631	1.03725
3632	1.1475
3633	1.017
3634	0.90225
3635	0.9045
3636	0.86175
3637	0.78075
3638	0.963
3639	1.12725
3640	1.233
3641	1.29825
3642	1.34775
3643	1.34775
3644	1.4895
3645	1.7775
3646	1.8
3647	1.8
3648	1.73925
3649	1.404
3650	1.287
3651	1.4265
3652	1.2735
3653	1.07775
3654	0.918
3655	0.87525
3656	0.79875
3657	0.729
3658	0.5805
3659	0.40725
3660	0.2475
3661	0.099
3662	0
3663	0
3664	0
3665	0
3666	0.0045
3667	0.09675
3668	0.2115
3669	0.49275
3670	0.62325
3671	0.711
3672	0.84825
3673	0.7605
3674	0.45225
3675	0.79875
3676	0.639
3677	0.585
3678	0.6795
3679	0.65925
3680	0.55125
3681	0.504
3682	0.54675
3683	0.67275
3684	0.80325
3685	0.936
3686	1.03725
3687	0.9045
3688	0.67725
3689	0.65475
3690	0.7695
3691	0.82125
3692	0.77625
3693	0.7065
3694	0.8415
3695	1.044
3696	1.14525
3697	1.21275
3698	1.2285
3699	1.28925
3700	1.278
3701	1.3635
3702	1.602
3703	1.512
3704	1.43775
3705	1.35675
3706	1.32975
3707	1.2285
3708	1.179
3709	1.0755
3710	1.017
3711	0.7695
3712	0.51975
3713	0.41625
3714	0.3825
3715	0.42525
3716	0.52425
3717	0.56925
3718	0.7425
3719	1.06875
3720	1.22625
3721	1.19025
3722	1.2645
3723	1.2825
3724	1.10475
3725	0.99
3726	1.30725
3727	1.2375
3728	1.08
3729	1.017
3730	1.0305
3731	1.01925
3732	1.04175
3733	1.01025
3734	1.01925
3735	0.945
3736	0.945
3737	0.99
3738	1.125
3739	1.3275
3740	1.3995
3741	1.47375
3742	1.55025
3743	1.61775
3744	1.656
3745	1.7145
3746	1.782
3747	1.71675
3748	1.6695
3749	1.66725
3750	1.8
3751	1.8
3752	1.8
3753	1.8
3754	1.755
3755	1.629
3756	1.56825
3757	1.59075
3758	1.60425
3759	1.71
3760	1.8
3761	1.8
3762	1.8
3763	1.8
3764	1.8
3765	1.8
3766	1.8
3767	1.8
3768	1.8
3769	1.8
3770	1.8
3771	1.8
3772	1.8
3773	1.8
3774	1.8
3775	1.8
3776	1.8
3777	1.8
3778	1.8
3779	1.8
3780	1.78875
3781	1.7865
3782	1.8
3783	1.7325
3784	1.584
3785	1.6065
3786	1.5975
3787	1.7595
3788	1.73925
3789	1.8
3790	1.6965
3791	1.7325
3792	1.7325
3793	1.8
3794	1.8
3795	1.8
3796	1.8
3797	1.8
3798	1.8
3799	1.8
3800	1.8
3801	1.8
3802	1.8
3803	1.8
3804	1.8
3805	1.72575
3806	1.7325
3807	1.78425
3808	1.7145
3809	1.746
3810	1.8
3811	1.77525
3812	1.7325
3813	1.69425
3814	1.71
3815	1.8
3816	1.8
3817	1.8
3818	1.8
3819	1.8
3820	1.755
3821	1.674
3822	1.476
3823	1.59075
3824	1.5705
3825	1.49175
3826	1.3545
3827	1.26225
3828	1.2195
3829	1.13625
3830	1.13625
3831	1.1385
3832	1.0575
3833	0.8325
3834	0.7425
3835	0.6525
3836	0.5175
3837	0.495
3838	0.44775
3839	0.4095
3840	0.36675
3841	0.45
3842	0.45225
3843	0.41175
3844	0.41175
3845	0.405
3846	0.32175
3847	0.4275
3848	0.54
3849	0.4815
3850	0.53775
3851	0.50175
3852	0.39825
3853	0.41625
3854	0.38925
3855	0.3825
3856	0.33975
3857	0.234
3858	0.045
3859	0.072
3860	0.19575
3861	0.17775
3862	0.1485
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	1.188
3871	1.22175
3872	1.377
3873	1.71
3874	1.8
3875	1.8
3876	1.8
3877	1.57275
3878	1.224
3879	1.10925
3880	1.02825
3881	0.7425
3882	0.8685
3883	1.0305
3884	1.368
3885	1.40625
3886	1.8
3887	1.8
3888	1.8
3889	1.8
3890	1.8
3891	1.8
3892	1.8
3893	1.7955
3894	1.8
3895	1.8
3896	1.8
3897	1.8
3898	1.8
3899	1.56825
3900	1.476
3901	1.3545
3902	1.8
3903	1.8
3904	1.8
3905	1.8
3906	1.8
3907	1.8
3908	1.8
3909	1.8
3910	1.8
3911	1.8
3912	1.8
3913	1.8
3914	1.8
3915	1.8
3916	1.8
3917	1.8
3918	1.8
3919	1.8
3920	1.8
3921	1.8
3922	1.8
3923	1.8
3924	1.8
3925	1.8
3926	1.8
3927	1.8
3928	1.8
3929	1.8
3930	1.8
3931	1.8
3932	1.75725
3933	1.6425
3934	1.53225
3935	1.46925
3936	1.3545
3937	1.09125
3938	0.945
3939	0.81225
3940	0.82575
3941	0.8955
3942	0.72225
3943	0.86625
3944	0.91125
3945	0.8235
3946	0.5985
3947	0.74475
3948	0.585
3949	0.42975
3950	0.6795
3951	0.75825
3952	0.8325
3953	0.54675
3954	0.57375
3955	0.846
3956	1.179
3957	1.10475
3958	0.9135
3959	1.341
3960	1.8
3961	1.8
3962	1.8
3963	1.8
3964	1.8
3965	1.8
3966	1.8
3967	1.8
3968	1.8
3969	1.8
3970	1.8
3971	1.8
3972	1.8
3973	1.8
3974	1.8
3975	1.8
3976	1.8
3977	1.8
3978	1.8
3979	1.8
3980	1.8
3981	1.68975
3982	1.557
3983	1.3815
3984	1.3275
3985	1.233
3986	1.18575
3987	1.0845
3988	0.972
3989	0.87975
3990	0.7245
3991	0.603
3992	0.5535
3993	0.33525
3994	0.108
3995	0.04275
3996	0.07425
3997	0.16875
3998	0
3999	0
4000	0
4001	0
4002	0.66825
4003	1.10925
4004	1.71
4005	1.54575
4006	1.4805
4007	1.5615
4008	1.611
4009	1.36125
4010	1.03275
4011	1.59075
4012	1.8
4013	1.50075
4014	1.46925
4015	1.575
4016	1.56825
4017	1.74825
4018	1.8
4019	1.8
4020	1.8
4021	1.8
4022	1.79775
4023	1.8
4024	1.8
4025	1.8
4026	1.8
4027	1.8
4028	1.8
4029	1.8
4030	1.8
4031	1.8
4032	1.8
4033	1.8
4034	1.40625
4035	0.801
4036	0.801
4037	0.90675
4038	0.57375
4039	0.48375
4040	0.53775
4041	0.468
4042	0.09225
4043	0
4044	0.01575
4045	0
4046	0
4047	0
4048	0.4905
4049	0.3105
4050	0.117
4051	0
4052	0
4053	0
4054	0
4055	0
4056	0
4057	0
4058	0
4059	0.108
4060	0
4061	0
4062	0
4063	0.054
4064	0.05175
4065	0.24975
4066	0.4545
4067	0.19125
4068	0.13725
4069	0
4070	0.18225
4071	0
4072	0
4073	0.06975
4074	0.027
4075	0.2025
4076	0.61875
4077	0.59625
4078	0.55575
4079	0.66375
4080	0.36675
4081	0.41175
4082	0.3825
4083	0.36675
4084	0.0765
4085	0.23625
4086	0.13725
4087	0.5535
4088	0.8505
4089	0.78075
4090	0.65025
4091	0.94275
4092	0.981
4093	0.5805
4094	0.33975
4095	0
4096	0
4097	0
4098	0
4099	0
4100	0
4101	0.405
4102	0.729
4103	0.80775
4104	0.9225
4105	1.008
4106	1.01475
4107	1.17225
4108	1.24875
4109	1.242
4110	1.57725
4111	1.3905
4112	1.278
4113	1.27125
4114	1.1835
4115	1.2555
4116	1.215
4117	1.143
4118	1.21275
4119	1.377
4120	1.47825
4121	1.49175
4122	1.458
4123	1.4085
4124	1.33875
4125	1.413
4126	1.305
4127	1.2015
4128	1.12725
4129	1.1655
4130	1.47825
4131	1.6155
4132	1.8
4133	1.8
4134	1.8
4135	1.8
4136	1.8
4137	1.8
4138	1.8
4139	1.8
4140	1.8
4141	1.8
4142	1.8
4143	1.8
4144	1.8
4145	1.8
4146	1.8
4147	1.8
4148	1.8
4149	1.8
4150	1.8
4151	1.8
4152	1.8
4153	1.8
4154	1.8
4155	1.8
4156	1.8
4157	1.8
4158	1.8
4159	1.8
4160	1.8
4161	1.8
4162	1.8
4163	1.8
4164	1.8
4165	1.8
4166	1.8
4167	1.8
4168	1.8
4169	1.8
4170	1.8
4171	1.8
4172	1.8
4173	1.8
4174	1.8
4175	1.8
4176	1.746
4177	1.64475
4178	1.584
4179	1.49175
4180	1.377
4181	1.422
4182	1.54575
4183	1.32975
4184	1.0485
4185	0.9
4186	0.9945
4187	0.9945
4188	0.96525
4189	1.0125
4190	1.143
4191	1.20825
4192	1.1925
4193	1.242
4194	1.24875
4195	1.215
4196	1.16325
4197	1.2285
4198	1.16775
4199	1.0215
4200	0.8595
4201	0.828
4202	0.85275
4203	0.729
4204	0.585
4205	0.396
4206	0
4207	0
4208	0
4209	0
4210	0
4211	0
4212	0
4213	0
4214	0
4215	0
4216	0
4217	0
4218	0
4219	0
4220	0
4221	0
4222	0
4223	0
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0
4232	0
4233	0
4234	0
4235	0
4236	0
4237	0
4238	0.081
4239	0.15525
4240	0.2295
4241	0.252
4242	0.351
4243	0.4185
4244	0.495
4245	0.5355
4246	0.75375
4247	0.918
4248	0.954
4249	0.88425
4250	0.909
4251	1.00575
4252	0.97425
4253	1.062
4254	0.9225
4255	0.85725
4256	0.8505
4257	0.65925
4258	0.40275
4259	0.22725
4260	0.0675
4261	0.153
4262	0.4095
4263	0.60975
4264	0.873
4265	1.2555
4266	1.476
4267	1.54125
4268	1.33875
4269	1.2645
4270	1.0845
4271	0.60525
4272	1.0485
4273	0.9495
4274	0.95625
4275	1.206
4276	1.2375
4277	1.1925
4278	1.062
4279	1.04175
4280	0.909
4281	0.6975
4282	0.5535
4283	0.5175
4284	0.5265
4285	0.57825
4286	0.78075
4287	1.134
4288	1.377
4289	1.602
4290	1.8
4291	1.8
4292	1.8
4293	1.8
4294	1.77525
4295	1.656
4296	1.6875
4297	1.59075
4298	1.395
4299	1.116
4300	0.97875
4301	1.09125
4302	1.14075
4303	1.01025
4304	0.90225
4305	0.83475
4306	0.7245
4307	0.7605
4308	0.84375
4309	0.9135
4310	0.7695
4311	0.95625
4312	1.04175
4313	1.05975
4314	1.19475
4315	1.2915
4316	1.28025
4317	1.2645
4318	1.22625
4319	1.04625
4320	0.97875
4321	1.08675
4322	0.69075
4323	0.30825
4324	0.3735
4325	0.57375
4326	0.3105
4327	0.24975
4328	0.252
4329	0.3105
4330	0.32175
4331	0.33975
4332	0.47025
4333	0.531
4334	0.576
4335	0.7425
4336	0.855
4337	0.864
4338	0.87975
4339	0.85275
4340	0.8685
4341	0.9495
4342	0.93375
4343	0.9495
4344	0.9675
4345	0.8325
4346	0.837
4347	0.83475
4348	0.76725
4349	0.702
4350	0.711
4351	0.5355
4352	0.57825
4353	0.486
4354	0.38025
4355	0.27225
4356	0.315
4357	0.40725
4358	0.42975
4359	0.45
4360	0.51975
4361	0.6975
4362	0.765
4363	0.7965
4364	0.70425
4365	0.7065
4366	0.783
4367	0.84375
4368	0.79875
4369	0.72
4370	0.72
4371	0.5355
4372	0.51975
4373	0.3825
4374	0.11025
4375	0.00675
4376	0
4377	0
4378	0.045
4379	0
4380	0.33975
4381	0.2925
4382	0.5085
4383	0.666
4384	0.38925
4385	0.38025
4386	0.45225
4387	0.59175
4388	0.6705
4389	1.04175
4390	1.38375
4391	1.8
4392	1.8
4393	1.8
4394	1.8
4395	1.8
4396	1.8
4397	1.8
4398	1.75725
4399	1.77075
4400	1.6965
4401	1.6695
4402	1.52775
4403	1.54575
4404	1.5075
4405	1.52325
4406	1.52325
4407	1.51875
4408	1.52775
4409	1.52775
4410	1.52325
4411	1.54125
4412	1.46925
4413	1.39725
4414	1.3545
4415	1.2825
4416	1.1925
4417	1.06425
4418	0.981
4419	0.972
4420	1.05975
4421	1.0755
4422	1.134
4423	1.33875
4424	1.4445
4425	1.422
4426	1.3725
4427	1.34325
4428	1.32975
4429	1.32975
4430	1.2465
4431	1.27125
4432	1.2465
4433	1.2645
4434	1.28025
4435	1.2195
4436	1.125
4437	0.99
4438	0.85725
4439	0.86175
4440	0.77625
4441	0.69525
4442	0.58725
4443	0.44775
4444	0.297
4445	0.072
4446	0
4447	0
4448	0
4449	0
4450	0
4451	0
4452	0
4453	0
4454	0
4455	0
4456	0
4457	0
4458	0
4459	0
4460	0
4461	0
4462	0
4463	0
4464	0
4465	0.027
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0
4472	0
4473	0
4474	0
4475	0
4476	0
4477	0
4478	0
4479	0
4480	0.0135
4481	0
4482	0
4483	0
4484	0
4485	0
4486	0.036
4487	0.135
4488	0.162
4489	0.26775
4490	0.2835
4491	0.3915
4492	0.50175
4493	0.4725
4494	0.07425
4495	0.04275
4496	0
4497	0.06075
4498	0.189
4499	0.4095
4500	0.59175
4501	0.6345
4502	0.7065
4503	0.76725
4504	0.8325
4505	0.9
4506	0.99225
4507	1.10925
4508	1.12725
4509	1.125
4510	1.2375
4511	1.62
4512	1.8
4513	1.8
4514	1.74375
4515	1.5525
4516	1.377
4517	1.359
4518	1.3455
4519	1.359
4520	1.368
4521	1.30725
4522	1.2555
4523	1.251
4524	1.21725
4525	1.23975
4526	1.4535
4527	1.5705
4528	1.47375
4529	1.5255
4530	1.60875
4531	1.76175
4532	1.8
4533	1.8
4534	1.8
4535	1.8
4536	1.8
4537	1.8
4538	1.6425
4539	1.50525
4540	1.44675
4541	1.41975
4542	1.3275
4543	1.323
4544	1.278
4545	1.21725
4546	1.1565
4547	1.06425
4548	1.07775
4549	1.098
4550	1.19025
4551	1.179
4552	1.32075
4553	1.29375
4554	1.30275
4555	1.242
4556	1.2375
4557	1.1925
4558	1.2825
4559	1.485
4560	1.66725
4561	1.65375
4562	1.467
4563	1.27125
4564	1.1295
4565	1.071
4566	1.03275
4567	1.05075
4568	1.05075
4569	1.12725
4570	1.17675
4571	1.21275
4572	1.323
4573	1.3545
4574	1.39725
4575	1.51875
4576	1.47375
4577	1.431
4578	1.4175
4579	1.467
4580	1.575
4581	1.575
4582	1.56375
4583	1.6515
4584	1.647
4585	1.7325
4586	1.71
4587	1.66725
4588	1.629
4589	1.638
4590	1.5525
4591	1.5075
4592	1.512
4593	1.39725
4594	1.413
4595	1.413
4596	1.33875
4597	1.34325
4598	1.4535
4599	1.29375
4600	1.30275
4601	1.22625
4602	1.17675
4603	1.1475
4604	1.1025
4605	1.08
4606	1.10475
4607	1.17675
4608	1.24875
4609	1.377
4610	1.3725
4611	1.32975
4612	1.287
4613	1.152
4614	1.2645
4615	1.22625
4616	1.18125
4617	1.134
4618	0.99675
4619	0.954
4620	0.97875
4621	0.9135
4622	0.93825
4623	0.927
4624	0.87975
4625	0.79875
4626	0.76725
4627	0.7875
4628	0.81
4629	0.7425
4630	0.63
4631	0.54
4632	0.495
4633	0.405
4634	0.20925
4635	0.2115
4636	0.288
4637	0.288
4638	0
4639	0
4640	0
4641	0
4642	0
4643	0
4644	0
4645	0
4646	0
4647	0
4648	0
4649	0
4650	0
4651	0
4652	0
4653	0
4654	0
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0.12825
4663	0.063
4664	0
4665	0
4666	0
4667	0
4668	0
4669	0.0405
4670	0.21375
4671	0.34425
4672	0.41625
4673	0.45
4674	0.432
4675	0.50175
4676	0.60975
4677	0.79425
4678	0.846
4679	0.88425
4680	0.648
4681	0.25875
4682	0.18225
4683	0.34425
4684	0.5715
4685	0.55125
4686	0.23625
4687	0.06975
4688	0
4689	0
4690	0
4691	0
4692	0
4693	0
4694	0
4695	0
4696	0
4697	0
4698	0
4699	0
4700	0.04275
4701	0.09675
4702	0.1395
4703	0.11475
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0
4712	0
4713	0
4714	0
4715	0
4716	0
4717	0
4718	0
4719	0
4720	0
4721	0
4722	0
4723	0
4724	0
4725	0
4726	0
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0
4736	0
4737	0
4738	0
4739	0
4740	0
4741	0
4742	0
4743	0
4744	0
4745	0
4746	0
4747	0
4748	0
4749	0
4750	0.09225
4751	0.2475
4752	0.2385
4753	0.2745
4754	0.36225
4755	0.4365
4756	0.4725
4757	0.5175
4758	0.4545
4759	0.60975
4760	0.675
4761	0.675
4762	0.69975
4763	0.7065
4764	0.729
4765	0.7605
4766	0.891
4767	0.98325
4768	0.999
4769	0.99225
4770	1.035
4771	1.035
4772	1.0575
4773	1.125
4774	1.35
4775	1.62225
4776	1.6425
4777	1.59975
4778	1.49625
4779	1.395
4780	1.2645
4781	1.2285
4782	1.25325
4783	1.32075
4784	1.332
4785	1.25325
4786	1.26675
4787	1.32975
4788	1.3455
4789	1.38825
4790	1.35
4791	1.29375
4792	1.4085
4793	1.69875
4794	1.8
4795	1.8
4796	1.8
4797	1.8
4798	1.8
4799	1.8
4800	1.8
4801	1.8
4802	1.8
4803	1.8
4804	1.8
4805	1.8
4806	1.8
4807	1.8
4808	1.8
4809	1.8
4810	1.8
4811	1.8
4812	1.8
4813	1.8
4814	1.8
4815	1.8
4816	1.8
4817	1.8
4818	1.8
4819	1.8
4820	1.8
4821	1.8
4822	1.8
4823	1.755
4824	1.69425
4825	1.71225
4826	1.71225
4827	1.71
4828	1.71
4829	1.665
4830	1.69425
4831	1.737
4832	1.755
4833	1.7325
4834	1.68975
4835	1.5795
4836	1.46475
4837	1.395
4838	1.3275
4839	1.26225
4840	1.2645
4841	1.25325
4842	1.21725
4843	1.52775
4844	1.57725
4845	1.46475
4846	1.386
4847	1.35
4848	1.323
4849	1.0125
4850	0.13275
4851	0.1125
4852	0.18
4853	0.18
4854	0.07875
4855	0
4856	0
4857	0
4858	0.10575
4859	0.351
4860	0.35775
4861	0.38925
4862	0.45
4863	0.45225
4864	0.39825
4865	0.36
4866	0.21825
4867	0.0045
4868	0
4869	0
4870	0
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0
4880	0
4881	0
4882	0
4883	0
4884	0
4885	0
4886	0
4887	0
4888	0.0495
4889	0.0675
4890	0
4891	0.09
4892	0.135
4893	0.189
4894	0.24075
4895	0.26775
4896	0.36225
4897	0.3105
4898	0.32625
4899	0.207
4900	0.099
4901	0.08325
4902	0
4903	0
4904	0
4905	0
4906	0
4907	0
4908	0
4909	0
4910	0
4911	0
4912	0
4913	0
4914	0
4915	0
4916	0
4917	0
4918	0
4919	0
4920	0
4921	0
4922	0.0405
4923	0.27
4924	0.612
4925	0.693
4926	1.14975
4927	1.3365
4928	1.3365
4929	1.2015
4930	1.0575
4931	0.89775
4932	0.79875
4933	0.63675
4934	0.47025
4935	0.29925
4936	0.12375
4937	0
4938	0
4939	0
4940	0
4941	0
4942	0
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0
4952	0
4953	0
4954	0
4955	0.03375
4956	0
4957	0
4958	0
4959	0
4960	0
4961	0
4962	0
4963	0
4964	0
4965	0
4966	0
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0.06525
4973	0.05625
4974	0.5175
4975	0.7875
4976	0.981
4977	0.96525
4978	0.98775
4979	0.93825
4980	0.67275
4981	0.432
4982	0.054
4983	0.02475
4984	0
4985	0
4986	0.774
4987	1.12725
4988	1.107
4989	0.9585
4990	0.43875
4991	0.36225
4992	0.16425
4993	0.414
4994	0.3375
4995	0.7515
4996	0.756
4997	0.9855
4998	1.20375
4999	1.4445
5000	1.57275
5001	1.57725
5002	1.368
5003	1.161
5004	1.125
5005	1.04175
5006	0.58725
5007	0.0225
5008	0.9135
5009	1.6155
5010	1.78875
5011	1.8
5012	1.8
5013	1.8
5014	1.8
5015	1.8
5016	1.8
5017	1.8
5018	1.8
5019	1.8
5020	1.8
5021	1.8
5022	1.39275
5023	1.42425
5024	1.44
5025	1.377
5026	1.40625
5027	1.413
5028	1.4535
5029	1.41525
5030	1.404
5031	1.5255
5032	1.59525
5033	1.494
5034	1.58625
5035	1.512
5036	1.566
5037	1.61325
5038	1.6335
5039	1.55025
5040	1.4625
5041	1.3545
5042	1.314
5043	1.3545
5044	1.26
5045	1.1925
5046	1.3005
5047	1.3995
5048	1.63125
5049	1.8
5050	1.8
5051	1.7955
5052	1.8
5053	1.8
5054	1.8
5055	1.8
5056	1.8
5057	1.8
5058	1.8
5059	1.8
5060	1.8
5061	1.8
5062	1.62
5063	1.35
5064	1.215
5065	1.03725
5066	0.83925
5067	0.7155
5068	0.6345
5069	0.549
5070	0.89775
5071	1.08
5072	1.4715
5073	1.53675
5074	1.5345
5075	1.45575
5076	1.197
5077	1.20375
5078	1.161
5079	1.0395
5080	0.85725
5081	0.738
5082	0.63
5083	0.26775
5084	0
5085	0
5086	0
5087	0
5088	0
5089	0
5090	0.06075
5091	0.49725
5092	0.58275
5093	0.81
5094	1.116
5095	1.19925
5096	1.017
5097	0.9585
5098	0.936
5099	0.80775
5100	0.5805
5101	0.2115
5102	0
5103	0
5104	0
5105	0
5106	0
5107	0
5108	0.11025
5109	0.51975
5110	0.4185
5111	0.297
5112	0.2115
5113	0.045
5114	0
5115	0.10575
5116	0.36
5117	1.01475
5118	0.86625
5119	0.729
5120	0.5985
5121	0.58275
5122	0.64125
5123	0.639
5124	0.549
5125	0.405
5126	0.324
5127	0.0405
5128	0.18675
5129	0.315
5130	0.30375
5131	0.099
5132	0
5133	0
5134	0
5135	0.27675
5136	0.5535
5137	1.30725
5138	1.57275
5139	1.8
5140	1.8
5141	1.8
5142	1.66725
5143	1.45575
5144	1.36575
5145	1.296
5146	1.2825
5147	1.2555
5148	1.1925
5149	1.10475
5150	0.918
5151	0.75825
5152	0.6345
5153	0.4545
5154	0.33975
5155	0.225
5156	0.0495
5157	0
5158	0.018
5159	0.12375
5160	0.1035
5161	0.081
5162	0.1485
5163	0.21825
5164	0.46125
5165	0.5895
5166	0.59175
5167	0.711
5168	0.6795
5169	0.82125
5170	0.864
5171	0.954
5172	1.0845
5173	1.04625
5174	1.11375
5175	1.05975
5176	1.07325
5177	1.03725
5178	0.83475
5179	0.76275
5180	0.56475
5181	0.4455
5182	0
5183	0
5184	0.5175
5185	0.94275
5186	1.31625
5187	1.33425
5188	1.26
5189	1.32975
5190	1.296
5191	1.20375
5192	1.12275
5193	1.278
5194	1.395
5195	1.782
5196	1.8
5197	1.674
5198	1.56825
5199	1.09575
5200	0.64575
5201	0.65025
5202	0.972
5203	0.792
5204	0.495
5205	0.459
5206	0.468
5207	0.38925
5208	0.35325
5209	0.13275
5210	0
5211	0
5212	0
5213	0
5214	0.324
5215	0.1665
5216	0.01125
5217	0
5218	0
5219	0
5220	0
5221	0
5222	0
5223	0
5224	0
5225	0
5226	0
5227	0
5228	0
5229	0
5230	0
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0.46125
5239	0.53325
5240	0.7065
5241	0.6435
5242	0.702
5243	0.5985
5244	0.54225
5245	0.6795
5246	0.89775
5247	1.0485
5248	1.152
5249	1.206
5250	1.1925
5251	0.81225
5252	0.4275
5253	0.09675
5254	0
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0
5265	0
5266	0
5267	0
5268	0
5269	0
5270	0.108
5271	0.26325
5272	0.342
5273	0.2925
5274	0.315
5275	0.27
5276	0.2115
5277	0.21825
5278	0.3195
5279	0.49275
5280	0.57375
5281	0.7155
5282	0.7605
5283	0.8415
5284	1.1655
5285	1.31175
5286	1.287
5287	1.36575
5288	1.25775
5289	0.96525
5290	0.9945
5291	1.01475
5292	0.85725
5293	0.864
5294	0.972
5295	1.09125
5296	1.10925
5297	1.143
5298	1.2285
5299	1.29825
5300	1.29825
5301	1.2645
5302	1.12725
5303	0.8505
5304	0.92925
5305	0.963
5306	0.81
5307	0.69075
5308	0.62325
5309	0.468
5310	0.5805
5311	0.47025
5312	0.36225
5313	0.29925
5314	0.063
5315	0
5316	0
5317	0.02925
5318	0.0675
5319	0.18225
5320	0.3375
5321	0.49725
5322	0.594
5323	0.68625
5324	0.6885
5325	0.69525
5326	0.711
5327	0.603
5328	0.63675
5329	0.6975
5330	0.72225
5331	0.729
5332	0.738
5333	0.738
5334	0.69525
5335	0.63
5336	0.4275
5337	0.27
5338	0.27675
5339	0.35775
5340	0.38475
5341	0.396
5342	0.396
5343	0.306
5344	0.3105
5345	0.2745
5346	0.33975
5347	0.3735
5348	0.3825
5349	0.405
5350	0.47925
5351	0.65475
5352	0.7245
5353	0.5895
5354	0.64125
5355	0.52425
5356	0.3195
5357	0.20025
5358	0.25425
5359	0.26775
5360	0.3285
5361	0.4095
5362	0.549
5363	0.4095
5364	0.5985
5365	0.59625
5366	0.53325
5367	0.5715
5368	0.549
5369	0.69975
5370	0.90225
5371	1.06425
5372	1.13175
5373	1.1115
5374	0.9
5375	1.224
5376	1.242
5377	1.05525
5378	0.8865
5379	0.765
5380	0.7155
5381	0.56475
5382	0.30375
5383	0.234
5384	0.072
5385	0
5386	0
5387	0
5388	0
5389	0
5390	0
5391	0
5392	0.12375
5393	0.20925
5394	0.4725
5395	0.6975
5396	0.69975
5397	0.7875
5398	0.9945
5399	0.9495
5400	0.83925
5401	0.648
5402	0.62325
5403	0.24975
5404	0.0225
5405	0
5406	0
5407	0
5408	0
5409	0
5410	0.081
5411	0.2745
5412	0.34875
5413	0.4275
5414	0.495
5415	0.4545
5416	0.5535
5417	0.531
5418	0.5445
5419	0.639
5420	0.58725
5421	0.49725
5422	0.495
5423	0.5805
5424	0.62325
5425	0.59625
5426	0.69075
5427	0.711
5428	0.74025
5429	0.711
5430	0.64125
5431	0.63
5432	0.56475
5433	0.5805
5434	0.62775
5435	0.621
5436	0.567
5437	0.5355
5438	0.39825
5439	0.26775
5440	0.13725
5441	0
5442	0
5443	0
5444	0
5445	0
5446	0
5447	0
5448	0.1575
5449	0.3105
5450	0.58275
5451	0.5355
5452	0.495
5453	0.5625
5454	0.5895
5455	0.69075
5456	0.73125
5457	0.8505
5458	0.95625
5459	0.783
5460	0.72675
5461	0.837
5462	0.8505
5463	0.90675
5464	1.12275
5465	1.134
5466	0.891
5467	0.77175
5468	0.79425
5469	0.864
5470	0.963
5471	0.97875
5472	0.9135
5473	0.765
5474	0.4725
5475	0
5476	0
5477	0
5478	0.2745
5479	0.41625
5480	0.54
5481	0.84825
5482	0.972
5483	1.062
5484	1.0575
5485	1.0935
5486	1.125
5487	1.071
5488	1.15875
5489	1.4985
5490	1.8
5491	1.7595
5492	1.8
5493	1.8
5494	1.8
5495	1.8
5496	1.8
5497	1.8
5498	1.8
5499	1.8
5500	1.76175
5501	1.29825
5502	1.15425
5503	0.8325
5504	0.702
5505	0.7605
5506	0.77175
5507	0.7245
5508	0.78075
5509	0.63
5510	0.73575
5511	0.747
5512	0.87975
5513	0.837
5514	0.7425
5515	0.765
5516	0.72
5517	0.65475
5518	0.72225
5519	0.792
5520	0.8955
5521	0.909
5522	0.87525
5523	0.8145
5524	0.693
5525	0.5805
5526	0.441
5527	0.4995
5528	0.711
5529	0.4815
5530	0.35775
5531	0.342
5532	0.3915
5533	0.423
5534	0.47925
5535	0.65475
5536	0.7515
5537	0.85275
5538	0.8865
5539	0.801
5540	0.702
5541	0.72225
5542	0.66375
5543	0.6615
5544	0.61875
5545	0.40725
5546	0.3105
5547	0.05625
5548	0
5549	0
5550	0
5551	0
5552	0
5553	0
5554	0
5555	0
5556	0
5557	0
5558	0
5559	0
5560	0
5561	0
5562	0
5563	0
5564	0
5565	0
5566	0
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0
5577	0
5578	0
5579	0
5580	0
5581	0
5582	0
5583	0.027
5584	0.027
5585	0.03375
5586	0.03375
5587	0.0225
5588	0.09675
5589	0.135
5590	0.1125
5591	0.0945
5592	0.0315
5593	0.1665
5594	0.117
5595	0.045
5596	0.11025
5597	0.2745
5598	0.49725
5599	0.65925
5600	0.7245
5601	0.85275
5602	0.954
5603	1.04175
5604	1.13625
5605	1.28025
5606	1.47825
5607	1.51875
5608	1.60425
5609	1.62225
5610	1.70325
5611	1.6515
5612	1.44
5613	1.539
5614	1.494
5615	1.66275
5616	1.7415
5617	1.64475
5618	1.48725
5619	1.42425
5620	1.3275
5621	1.296
5622	0.87075
5623	0.711
5624	0.46125
5625	0.0225
5626	0
5627	0
5628	0
5629	0
5630	0
5631	0
5632	0
5633	0
5634	0
5635	0
5636	0.0855
5637	0.77175
5638	0.78525
5639	0.936
5640	1.22625
5641	0.396
5642	0.27225
5643	0.82575
5644	0.4455
5645	1.01475
5646	1.017
5647	0.9225
5648	0.94725
5649	1.02825
5650	1.0125
5651	1.4535
5652	1.6065
5653	1.8
5654	1.8
5655	1.8
5656	1.8
5657	1.8
5658	1.8
5659	1.75275
5660	1.674
5661	1.65825
5662	1.72575
5663	1.7685
5664	1.5885
5665	1.43775
5666	1.37025
5667	1.251
5668	1.15425
5669	1.0125
5670	0.46575
5671	0.4455
5672	0.54
5673	0.63
5674	0.68175
5675	0.7155
5676	0.83025
5677	0.7245
5678	0.59175
5679	0.495
5680	0.5085
5681	0.4545
5682	0
5683	0.045
5684	0
5685	0.06075
5686	0.38025
5687	0.6615
5688	0.58275
5689	0.702
5690	0.7875
5691	0.8415
5692	0.837
5693	0.60525
5694	0.522
5695	0.4455
5696	0.45225
5697	0.61425
5698	0.5175
5699	0.3285
5700	0.21375
5701	0.126
5702	0.0495
5703	0
5704	0
5705	0
5706	0
5707	0
5708	0.1125
5709	0.18675
5710	0.15975
5711	0.02475
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0
5721	0
5722	0
5723	0
5724	0
5725	0
5726	0
5727	0
5728	0
5729	0
5730	0
5731	0
5732	0
5733	0
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0.53775
5743	0.4545
5744	0.2925
5745	0.1305
5746	0.0765
5747	0.07425
5748	0.054
5749	0.02025
5750	0
5751	0
5752	0
5753	0
5754	0
5755	0
5756	0
5757	0
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0.0045
5766	0
5767	0
5768	0
5769	0
5770	0
5771	0
5772	0
5773	0.02475
5774	0.09
5775	0.117
5776	0.08325
5777	0.117
5778	0.198
5779	0.3015
5780	0.333
5781	0.423
5782	0.39375
5783	0.33975
5784	0.405
5785	0.45225
5786	0.468
5787	0.42075
5788	0.42975
5789	0.36225
5790	0.34425
5791	0.33075
5792	0.234
5793	0.18225
5794	0.18225
5795	0.198
5796	0.243
5797	0.33975
5798	0.5445
5799	0.60975
5800	0.6075
5801	0.69975
5802	0.8325
5803	0.9225
5804	0.99
5805	1.0125
5806	1.0575
5807	1.10475
5808	1.22175
5809	1.251
5810	1.2195
5811	1.10475
5812	0.96075
5813	0.837
5814	0.71325
5815	0.612
5816	0.504
5817	0.4185
5818	0.40275
5819	0.38475
5820	0.405
5821	0.405
5822	0.43875
5823	0.4365
5824	0.39375
5825	0.2475
5826	0.099
5827	0.0675
5828	0.054
5829	0.1665
5830	0.25425
5831	0.351
5832	0.441
5833	0.55125
5834	0.72225
5835	1.04175
5836	1.3095
5837	1.4715
5838	0.71325
5839	0.66825
5840	0.48825
5841	0.35775
5842	0.2205
5843	0
5844	0
5845	0
5846	0
5847	0
5848	0
5849	0
5850	0.0045
5851	0.198
5852	0.3735
5853	0.54675
5854	0.74925
5855	0.79875
5856	0.65925
5857	0.5175
5858	0.19125
5859	0.144
5860	0.261
5861	0.2205
5862	0.29925
5863	0.3105
5864	0.3015
5865	0.23625
5866	0.216
5867	0.126
5868	0.0675
5869	0.14175
5870	0.26775
5871	0.36
5872	0.4455
5873	0.459
5874	0.4455
5875	0.43875
5876	0.423
5877	0.459
5878	0.42075
5879	0.4365
5880	0.279
5881	0.09
5882	0.108
5883	0.0405
5884	0
5885	0
5886	0
5887	0
5888	0
5889	0
5890	0
5891	0
5892	0
5893	0
5894	0
5895	0
5896	0
5897	0
5898	0
5899	0
5900	0
5901	0
5902	0
5903	0.027
5904	0.0675
5905	0.0675
5906	0.045
5907	0.1125
5908	0.20475
5909	0.31725
5910	0.21825
5911	0.198
5912	0.2205
5913	0.2745
5914	0.33975
5915	0.3555
5916	0.3285
5917	0.396
5918	0.6345
5919	0.69975
5920	0.837
5921	0.981
5922	1.06875
5923	1.07775
5924	0.999
5925	0.819
5926	0.558
5927	0.5085
5928	0.43425
5929	0.144
5930	0
5931	0
5932	0
5933	0
5934	0.1305
5935	0.135
5936	0.198
5937	0.24075
5938	0.16875
5939	0.036
5940	0
5941	0
5942	0
5943	0.0135
5944	0.252
5945	0.36225
5946	0.45
5947	0.60075
5948	0.6795
5949	0.78525
5950	0.73575
5951	0.50175
5952	0.774
5953	0.97875
5954	0.9675
5955	0.96525
5956	0.936
5957	1.0755
5958	0.50175
5959	0.279
5960	0.18
5961	0.306
5962	0.25425
5963	0.46125
5964	0.41625
5965	0.67275
5966	0.87525
5967	0.9675
5968	1.01475
5969	0.981
5970	1.05975
5971	1.017
5972	1.053
5973	0.882
5974	0.64575
5975	0.8145
5976	0.8325
5977	0.84825
5978	0.96075
5979	0.83475
5980	0.68175
5981	0.612
5982	1.3365
5983	1.10475
5984	0.7425
5985	0.63
5986	0.65475
5987	0.7785
5988	0.98775
5989	1.0575
5990	1.1295
5991	1.04175
5992	0.83475
5993	0.55125
5994	0.35775
5995	0.30825
5996	0.297
5997	0.1845
5998	0.0135
5999	0
6000	0
6001	0
6002	0
6003	0.0225
6004	0.16425
6005	0.18675
6006	0.71325
6007	0.65475
6008	0.675
6009	0.45
6010	0.468
6011	0.35325
6012	0.60075
6013	0.8145
6014	0.61875
6015	0.60525
6016	0.36675
6017	0.38025
6018	0.4185
6019	0.6615
6020	0.65475
6021	0.6975
6022	0.66375
6023	0.4275
6024	0.45225
6025	0.63
6026	0.558
6027	0.378
6028	0.3825
6029	0.42075
6030	1.26
6031	1.18575
6032	1.19025
6033	1.41075
6034	1.30275
6035	1.224
6036	1.07325
6037	0.7515
6038	0.369
6039	0.36225
6040	0.2475
6041	0.09
6042	0
6043	0.162
6044	0.432
6045	0.891
6046	0.756
6047	0.2565
6048	0.6795
6049	0.7875
6050	0.87975
6051	0.936
6052	0.9945
6053	1.21725
6054	1.1925
6055	1.1025
6056	1.035
6057	0.99
6058	0.8775
6059	0.7425
6060	0.6435
6061	0.51525
6062	0.6345
6063	0.83925
6064	0.85725
6065	0.95175
6066	1.01025
6067	1.22625
6068	1.3815
6069	1.29825
6070	1.17225
6071	1.41975
6072	1.1025
6073	1.24425
6074	1.34325
6075	1.43775
6076	1.36575
6077	1.29375
6078	1.20375
6079	1.1745
6080	1.1025
6081	0.99225
6082	0.8415
6083	0.5715
6084	0.2745
6085	0.13275
6086	0.09225
6087	0.3645
6088	0.5895
6089	0.882
6090	0.963
6091	0.9135
6092	0.74025
6093	0.891
6094	0.90225
6095	0.7605
6096	0.738
6097	0.4815
6098	0.117
6099	0.198
6100	0.216
6101	0.2475
6102	0
6103	0
6104	0
6105	0
6106	0
6107	0
6108	0
6109	0
6110	0
6111	0
6112	0
6113	0.009
6114	0.099
6115	0.261
6116	0.29025
6117	0.306
6118	0.44325
6119	0.513
6120	0.60525
6121	0.72225
6122	0.9945
6123	0.99
6124	1.08
6125	1.1655
6126	1.224
6127	1.215
6128	1.1565
6129	1.02825
6130	0.91125
6131	0.6885
6132	0.7425
6133	0.81
6134	0.81
6135	0.99
6136	0.9315
6137	1.05975
6138	1.2645
6139	1.51875
6140	1.8
6141	1.8
6142	1.8
6143	1.8
6144	1.8
6145	0.7515
6146	0.6615
6147	1.06425
6148	0.9135
6149	0.82125
6150	0.85275
6151	0.72
6152	0.67725
6153	0.40725
6154	0.6795
6155	0.6975
6156	0.65475
6157	0.585
6158	0.4455
6159	0.4725
6160	0.5715
6161	0.64575
6162	0.58725
6163	0.4905
6164	0.459
6165	0.5535
6166	0.4815
6167	0.3825
6168	0.2205
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00225
6177	0.24975
6178	0.58725
6179	0.954
6180	1.34775
6181	1.64025
6182	1.8
6183	1.8
6184	1.8
6185	1.8
6186	1.8
6187	1.8
6188	1.8
6189	1.8
6190	1.8
6191	1.8
6192	1.8
6193	1.719
6194	1.7685
6195	1.8
6196	1.8
6197	1.8
6198	1.8
6199	1.8
6200	1.8
6201	1.8
6202	1.8
6203	1.7685
6204	1.7325
6205	1.8
6206	1.8
6207	1.8
6208	1.8
6209	1.8
6210	1.8
6211	1.8
6212	1.8
6213	1.8
6214	1.8
6215	1.8
6216	1.8
6217	1.8
6218	1.8
6219	1.8
6220	1.8
6221	1.79775
6222	1.64925
6223	1.629
6224	1.7055
6225	1.647
6226	1.63125
6227	1.53
6228	1.7685
6229	1.75725
6230	1.8
6231	1.8
6232	1.8
6233	1.8
6234	1.8
6235	1.8
6236	1.8
6237	1.8
6238	1.8
6239	1.8
6240	1.8
6241	1.8
6242	1.8
6243	1.8
6244	1.8
6245	1.8
6246	1.8
6247	1.8
6248	1.8
6249	1.8
6250	1.8
6251	1.8
6252	1.3365
6253	1.3275
6254	1.33425
6255	1.26
6256	1.206
6257	1.23975
6258	1.17
6259	1.12275
6260	1.1925
6261	1.3635
6262	1.34775
6263	1.26675
6264	1.09575
6265	0.91575
6266	0.8415
6267	0.86625
6268	1.0215
6269	0.8955
6270	0.82125
6271	0.8415
6272	0.855
6273	0.83925
6274	1.044
6275	1.2645
6276	1.395
6277	1.51425
6278	1.674
6279	1.8
6280	1.8
6281	1.8
6282	1.8
6283	1.74825
6284	1.4265
6285	1.3545
6286	1.1385
6287	1.4535
6288	1.3365
6289	1.15425
6290	1.125
6291	0.9945
6292	0.85275
6293	0.792
6294	0.66375
6295	0.549
6296	0.432
6297	0.2925
6298	0.13725
6299	0.027
6300	0
6301	0
6302	0
6303	0.01575
6304	0.09
6305	0.17775
6306	0.189
6307	0.2565
6308	0.2655
6309	0.2295
6310	0.2475
6311	0.1485
6312	0
6313	0
6314	0
6315	0
6316	0.01125
6317	0.06075
6318	0.08775
6319	0.18675
6320	0.38025
6321	0.55575
6322	0.8415
6323	0.9675
6324	0.9315
6325	0.882
6326	0.92925
6327	0.89775
6328	0.9135
6329	0.90225
6330	0.8235
6331	0.73575
6332	0.62775
6333	0.56025
6334	0.531
6335	0.43425
6336	0.315
6337	0.2115
6338	0.13725
6339	0.0495
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0
6346	0
6347	0
6348	0
6349	0
6350	0
6351	0
6352	0.08325
6353	0.1845
6354	0.315
6355	0.43425
6356	0.51975
6357	0.549
6358	0.6345
6359	0.738
6360	0.77175
6361	0.73125
6362	0.621
6363	0.42975
6364	0.234
6365	0.06975
6366	0
6367	0
6368	0
6369	0
6370	0.018
6371	0.1305
6372	0.1665
6373	0.432
6374	0.7425
6375	1.05975
6376	1.26225
6377	1.332
6378	1.3545
6379	1.36575
6380	1.37475
6381	1.2285
6382	1.0305
6383	0.8235
6384	0.6705
6385	0.594
6386	0.297
6387	0.765
6388	0.711
6389	0.64125
6390	0.38475
6391	0.36225
6392	0.36
6393	0.29925
6394	0.009
6395	0
6396	0
6397	0
6398	0
6399	0
6400	0.09
6401	0.162
6402	0.225
6403	0.27225
6404	0.3735
6405	0.44325
6406	0.35325
6407	0.261
6408	0.17775
6409	0.0675
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0
6418	0
6419	0
6420	0
6421	0
6422	0
6423	0
6424	0
6425	0
6426	0
6427	0
6428	0
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.37125
6442	0.58725
6443	0.65925
6444	0.86175
6445	1.1475
6446	1.3275
6447	1.4085
6448	1.4265
6449	1.3185
6450	1.287
6451	1.332
6452	1.422
6453	1.377
6454	1.48725
6455	1.602
6456	1.6515
6457	1.7325
6458	1.76625
6459	1.8
6460	1.8
6461	1.8
6462	1.76175
6463	1.755
6464	1.7775
6465	1.79775
6466	1.77075
6467	1.78425
6468	1.8
6469	1.8
6470	1.8
6471	1.8
6472	1.8
6473	1.8
6474	1.8
6475	1.8
6476	1.8
6477	1.8
6478	1.8
6479	1.8
6480	1.8
6481	1.8
6482	1.8
6483	1.8
6484	1.8
6485	1.8
6486	1.8
6487	1.75275
6488	1.386
6489	0.9855
6490	0.531
6491	0.144
6492	0.243
6493	0.92925
6494	1.46025
6495	1.8
6496	1.7865
6497	1.62
6498	1.692
6499	1.3365
6500	1.53675
6501	1.50525
6502	1.728
6503	1.8
6504	1.77525
6505	1.28925
6506	1.06425
6507	1.0755
6508	1.01475
6509	0.72
6510	0.83025
6511	0.96075
6512	0.93375
6513	0.8955
6514	0.8055
6515	0.729
6516	0.68175
6517	0.69975
6518	0.765
6519	0.8775
6520	0.8775
6521	0.765
6522	0.6075
6523	0.4545
6524	0.42975
6525	0.38475
6526	0.2925
6527	0.1575
6528	0.045
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0.30825
6535	0.1125
6536	0.027
6537	0
6538	0
6539	0
6540	0
6541	0.03375
6542	0
6543	0
6544	0
6545	0
6546	0
6547	0
6548	0
6549	0
6550	0
6551	0.495
6552	0.63
6553	0.6165
6554	0.42075
6555	0.5625
6556	0.4365
6557	0.33975
6558	0.13275
6559	0.081
6560	0.0675
6561	0.054
6562	0
6563	0
6564	0
6565	0
6566	0
6567	0
6568	0
6569	0
6570	0
6571	0
6572	0
6573	0.27
6574	0.57825
6575	0.774
6576	0.88425
6577	0.8325
6578	0.69075
6579	0.47925
6580	0.2835
6581	0.15975
6582	0.13725
6583	0.11925
6584	0.09
6585	0
6586	0
6587	0
6588	0
6589	0
6590	0
6591	0
6592	0
6593	0
6594	0
6595	0
6596	0
6597	0.2475
6598	0.6345
6599	0.9
6600	1.0845
6601	1.11375
6602	1.098
6603	0.9945
6604	0.8955
6605	0.8865
6606	0.9405
6607	1.07325
6608	1.10475
6609	0.981
6610	0.756
6611	0.58275
6612	0.531
6613	0.63
6614	1.21275
6615	1.11825
6616	0.91125
6617	0.9945
6618	0.8055
6619	0.18675
6620	0.3285
6621	0.31725
6622	0.36225
6623	0.58725
6624	0.74475
6625	0.87525
6626	0.90675
6627	0.918
6628	0.99225
6629	1.09125
6630	1.19025
6631	1.5525
6632	1.647
6633	1.485
6634	1.4895
6635	1.67175
6636	1.8
6637	1.8
6638	1.25775
6639	1.1205
6640	0.9
6641	0.684
6642	0.43875
6643	0.225
6644	0.081
6645	0.0225
6646	0.0135
6647	0.027
6648	0.14175
6649	0.21375
6650	0.351
6651	0.4275
6652	0.432
6653	0.4365
6654	0.4095
6655	0.4365
6656	0.44775
6657	0.38925
6658	0.297
6659	0.2475
6660	0.21825
6661	0.21375
6662	0.801
6663	0.78975
6664	0.78075
6665	0.7695
6666	0.69975
6667	0.63
6668	0.6255
6669	0.5805
6670	0.52425
6671	0.504
6672	0.513
6673	0.5085
6674	0.4455
6675	0.37575
6676	0.306
6677	0.2295
6678	0.18225
6679	0.135
6680	0.072
6681	0.036
6682	0.00675
6683	0
6684	0.0045
6685	0
6686	0.081
6687	0.0495
6688	0.04725
6689	0.01125
6690	0
6691	0
6692	0
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0
6706	0
6707	0
6708	0
6709	0
6710	0
6711	0
6712	0
6713	0
6714	0
6715	0
6716	0
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0
6730	0
6731	0
6732	0
6733	0
6734	0.00675
6735	0.10575
6736	0.18675
6737	0.207
6738	0.24975
6739	0.23175
6740	0.24525
6741	0.198
6742	0.15075
6743	0.2025
6744	0.2925
6745	0.30375
6746	0.38925
6747	0.4365
6748	0.47025
6749	0.5535
6750	0.603
6751	0.6345
6752	0.62325
6753	0.6075
6754	0.558
6755	0.36675
6756	0.333
6757	0.44775
6758	0.65925
6759	0.765
6760	0.9855
6761	1.18575
6762	1.35
6763	1.47825
6764	1.55925
6765	1.593
6766	1.65825
6767	1.69425
6768	1.6785
6769	1.611
6770	1.58625
6771	1.47825
6772	1.4445
6773	1.40625
6774	1.422
6775	1.431
6776	1.46925
6777	1.431
6778	1.395
6779	1.3635
6780	1.34325
6781	1.29825
6782	1.3005
6783	1.3365
6784	1.4355
6785	1.6065
6786	1.647
6787	1.6065
6788	1.59975
6789	1.638
6790	1.764
6791	1.8
6792	1.8
6793	1.8
6794	1.8
6795	1.8
6796	1.8
6797	1.8
6798	1.8
6799	1.8
6800	1.8
6801	1.8
6802	1.8
6803	1.8
6804	1.8
6805	1.8
6806	1.8
6807	1.8
6808	1.48725
6809	1.24875
6810	0.68625
6811	1.64925
6812	1.8
6813	1.8
6814	1.8
6815	1.8
6816	1.8
6817	0.84375
6818	0.72675
6819	1.67175
6820	1.548
6821	1.5975
6822	1.37025
6823	0.1665
6824	0
6825	0.396
6826	0.0225
6827	0
6828	0
6829	0
6830	1.044
6831	1.0305
6832	0.9675
6833	0.98325
6834	0.77175
6835	0.477
6836	0.2025
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0.04725
6844	0.14175
6845	0.117
6846	0
6847	0.09
6848	0.06975
6849	0.25875
6850	0.47925
6851	0.54
6852	0.58275
6853	0.72225
6854	1.575
6855	1.719
6856	1.8
6857	1.8
6858	1.8
6859	1.8
6860	1.8
6861	1.8
6862	1.8
6863	1.8
6864	1.8
6865	1.76625
6866	1.0665
6867	0.6525
6868	1.206
6869	1.251
6870	1.3725
6871	1.6425
6872	1.5345
6873	1.21275
6874	1.0935
6875	0.87075
6876	0.873
6877	0.945
6878	0.48825
6879	0.60525
6880	0.9135
6881	1.08
6882	1.14975
6883	1.23975
6884	1.28475
6885	1.3635
6886	1.28925
6887	1.215
6888	1.1565
6889	1.10925
6890	1.035
6891	0.891
6892	0.711
6893	0.639
6894	0.5625
6895	0.42975
6896	0.1935
6897	0.0495
6898	0
6899	0
6900	0
6901	0
6902	0
6903	0
6904	0.1575
6905	0.225
6906	0.3645
6907	0.56925
6908	0.33525
6909	0.117
6910	0
6911	0
6912	0
6913	0
6914	0.0495
6915	0.18675
6916	0.522
6917	0.675
6918	0.7245
6919	0.93375
6920	0.8415
6921	1.1295
6922	1.386
6923	1.719
6924	1.8
6925	1.8
6926	1.8
6927	1.8
6928	1.8
6929	1.8
6930	1.8
6931	1.8
6932	1.8
6933	1.8
6934	1.8
6935	1.8
6936	1.8
6937	1.8
6938	1.8
6939	1.764
6940	1.70325
6941	1.68975
6942	1.67175
6943	1.62675
6944	1.557
6945	1.449
6946	1.359
6947	1.2555
6948	1.2195
6949	1.18575
6950	1.0215
6951	0.86175
6952	0.84375
6953	0.7155
6954	0.53775
6955	0.36675
6956	0.207
6957	0.09675
6958	0
6959	0
6960	0
6961	0.0675
6962	0.29475
6963	0.42075
6964	0.14175
6965	0.504
6966	0.6525
6967	0.6975
6968	1.00575
6969	1.071
6970	0.82575
6971	0.72225
6972	0.5445
6973	0.68175
6974	0.87525
6975	0.84375
6976	0.88875
6977	0.963
6978	0.99675
6979	1.01025
6980	1.125
6981	1.26
6982	1.287
6983	1.2465
6984	1.2645
6985	1.25775
6986	1.4445
6987	1.566
6988	1.43325
6989	1.2915
6990	1.35
6991	1.45575
6992	1.5165
6993	1.50525
6994	1.53675
6995	1.629
6996	1.59525
6997	1.66725
6998	1.53675
6999	1.44
7000	1.557
7001	1.485
7002	1.4985
7003	1.566
7004	1.67175
7005	1.746
7006	1.8
7007	1.8
7008	1.8
7009	1.8
7010	1.8
7011	1.8
7012	1.8
7013	1.8
7014	1.8
7015	1.8
7016	1.8
7017	1.8
7018	1.8
7019	1.8
7020	1.8
7021	1.8
7022	1.8
7023	1.8
7024	1.521
7025	1.5345
7026	1.431
7027	1.57725
7028	1.41525
7029	1.70775
7030	1.8
7031	1.8
7032	1.8
7033	1.78425
7034	1.76175
7035	1.359
7036	1.521
7037	1.6155
7038	1.74825
7039	1.8
7040	1.8
7041	1.8
7042	1.8
7043	1.8
7044	1.8
7045	1.8
7046	1.8
7047	1.8
7048	1.8
7049	1.8
7050	1.8
7051	1.8
7052	1.8
7053	1.8
7054	1.8
7055	1.8
7056	1.8
7057	1.8
7058	1.8
7059	1.8
7060	1.8
7061	1.8
7062	1.8
7063	1.8
7064	1.8
7065	1.8
7066	1.8
7067	1.8
7068	1.8
7069	1.8
7070	1.8
7071	1.8
7072	1.8
7073	1.8
7074	1.8
7075	1.8
7076	1.8
7077	1.8
7078	1.8
7079	1.8
7080	1.8
7081	1.8
7082	1.8
7083	1.8
7084	1.8
7085	1.8
7086	1.8
7087	1.8
7088	1.8
7089	1.8
7090	1.8
7091	1.8
7092	1.8
7093	1.8
7094	1.8
7095	1.8
7096	1.60425
7097	1.3545
7098	1.08675
7099	1.01925
7100	0.981
7101	0.9225
7102	0.80775
7103	0.639
7104	0.48825
7105	0.378
7106	0.41625
7107	0.405
7108	0.45
7109	0.47025
7110	0.42525
7111	0.693
7112	0.711
7113	0.6345
7114	0.52875
7115	0.495
7116	0.4725
7117	0.3285
7118	0.288
7119	0.7605
7120	1.32075
7121	1.6965
7122	1.7595
7123	1.40175
7124	1.57275
7125	1.69425
7126	1.8
7127	1.8
7128	1.47825
7129	1.476
7130	1.728
7131	1.8
7132	1.8
7133	1.8
7134	1.8
7135	1.8
7136	1.75725
7137	1.78875
7138	1.8
7139	1.8
7140	1.8
7141	1.8
7142	1.7865
7143	1.7685
7144	1.8
7145	1.8
7146	1.8
7147	1.665
7148	1.611
7149	1.71
7150	1.8
7151	1.8
7152	1.8
7153	1.8
7154	1.71
7155	1.8
7156	1.8
7157	1.8
7158	1.8
7159	1.8
7160	1.8
7161	1.8
7162	1.8
7163	1.8
7164	1.8
7165	1.8
7166	1.8
7167	1.6515
7168	1.323
7169	1.3095
7170	1.5525
7171	1.8
7172	1.8
7173	1.8
7174	1.8
7175	1.8
7176	1.8
7177	1.8
7178	1.8
7179	1.8
7180	1.8
7181	1.8
7182	1.8
7183	1.8
7184	1.8
7185	1.8
7186	1.8
7187	1.8
7188	1.8
7189	1.8
7190	1.8
7191	1.8
7192	1.8
7193	1.8
7194	1.8
7195	1.8
7196	1.8
7197	1.8
7198	1.8
7199	1.8
7200	1.8
7201	1.8
7202	1.8
7203	1.8
7204	1.8
7205	1.8
7206	1.8
7207	0
7208	0
7209	0
7210	0
7211	1.8
7212	1.8
7213	1.8
7214	1.8
7215	1.8
7216	1.8
7217	1.8
7218	1.8
7219	1.8
7220	1.8
7221	1.8
7222	1.8
7223	1.8
7224	1.8
7225	1.8
7226	1.8
7227	1.8
7228	1.8
7229	1.70325
7230	1.70325
7231	1.575
7232	1.47375
7233	1.38825
7234	1.47825
7235	1.46475
7236	1.566
7237	1.36575
7238	1.45575
7239	1.386
7240	1.3725
7241	1.47375
7242	1.46025
7243	1.4265
7244	1.25775
7245	1.2645
7246	1.21275
7247	0.99225
7248	0.846
7249	0.77175
7250	0.765
7251	0.75375
7252	0.72675
7253	0.6795
7254	0.675
7255	0.6165
7256	0.56475
7257	0.6615
7258	0.83475
7259	0.99225
7260	1.1925
7261	1.28925
7262	1.3005
7263	1.4085
7264	1.4715
7265	1.51875
7266	1.737
7267	1.78425
7268	1.8
7269	1.8
7270	1.8
7271	1.8
7272	1.8
7273	1.8
7274	1.8
7275	1.8
7276	1.8
7277	1.8
7278	1.8
7279	1.8
7280	1.17
7281	0.9675
7282	0.9675
7283	1.098
7284	1.215
7285	1.24875
7286	0.765
7287	0.864
7288	0.97425
7289	1.09125
7290	1.1835
7291	1.206
7292	1.18575
7293	1.09125
7294	1.179
7295	1.4085
7296	1.50075
7297	1.55925
7298	1.57275
7299	1.6965
7300	1.665
7301	1.3995
7302	1.34325
7303	1.45575
7304	1.46475
7305	1.4355
7306	1.20375
7307	1.38375
7308	1.215
7309	1.5345
7310	1.233
7311	1.2285
7312	1.25775
7313	1.0035
7314	0.42525
7315	0.67275
7316	1.035
7317	1.22175
7318	0.35325
7319	0
7320	0
7321	0.02475
7322	0
7323	0.08325
7324	0.51975
7325	0.42975
7326	0.0675
7327	0
7328	0.00225
7329	0.7605
7330	1.1475
7331	1.0305
7332	1.08225
7333	1.521
7334	1.8
7335	1.8
7336	1.8
7337	1.8
7338	1.8
7339	1.8
7340	1.8
7341	1.8
7342	1.8
7343	1.8
7344	1.8
7345	1.8
7346	1.8
7347	1.8
7348	1.8
7349	1.8
7350	1.8
7351	1.8
7352	1.8
7353	1.8
7354	1.8
7355	1.8
7356	1.8
7357	1.8
7358	1.8
7359	1.8
7360	1.8
7361	1.8
7362	1.8
7363	1.8
7364	1.8
7365	1.8
7366	1.8
7367	1.8
7368	1.8
7369	1.8
7370	1.8
7371	1.8
7372	1.8
7373	1.8
7374	1.8
7375	1.7325
7376	1.3275
7377	1.16775
7378	0.8685
7379	0.81675
7380	0.711
7381	0.585
7382	0.8595
7383	0.639
7384	0.54675
7385	0.6165
7386	0.88425
7387	1.1475
7388	1.1115
7389	1.0125
7390	0.86175
7391	0.82575
7392	0.81
7393	0.74475
7394	1.07325
7395	1.2645
7396	1.72575
7397	1.8
7398	1.8
7399	1.8
7400	1.8
7401	1.8
7402	1.8
7403	1.8
7404	1.8
7405	1.8
7406	1.8
7407	1.8
7408	1.8
7409	1.8
7410	1.8
7411	1.8
7412	1.8
7413	1.8
7414	1.8
7415	1.8
7416	1.8
7417	1.8
7418	1.69425
7419	1.62
7420	1.629
7421	1.656
7422	1.4805
7423	1.665
7424	1.3185
7425	1.6515
7426	1.8
7427	1.8
7428	1.8
7429	1.8
7430	1.8
7431	1.8
7432	1.8
7433	1.8
7434	1.8
7435	1.8
7436	1.8
7437	1.8
7438	1.8
7439	1.8
7440	1.8
7441	1.8
7442	1.8
7443	1.8
7444	1.8
7445	1.413
7446	0.36675
7447	0.62775
7448	0.31275
7449	0.2295
7450	0.63
7451	0.855
7452	0.8595
7453	0.927
7454	0
7455	0
7456	0
7457	0
7458	0
7459	0.16425
7460	0.23175
7461	0.23175
7462	0.3465
7463	0.459
7464	0.4905
7465	0.43425
7466	0.495
7467	0.54
7468	0.63675
7469	0.7605
7470	0.84825
7471	0.819
7472	0.891
7473	0.8415
7474	0.684
7475	0.5985
7476	0.6615
7477	0.8685
7478	0.47925
7479	0.56475
7480	0.513
7481	0.108
7482	0.18675
7483	0.567
7484	1.4985
7485	1.64475
7486	1.8
7487	1.8
7488	1.8
7489	1.8
7490	1.8
7491	1.8
7492	1.8
7493	1.8
7494	1.629
7495	1.2825
7496	1.10475
7497	1.278
7498	1.359
7499	1.8
7500	1.8
7501	1.8
7502	1.8
7503	1.38375
7504	1.8
7505	1.8
7506	1.8
7507	1.8
7508	1.575
7509	1.39275
7510	0.936
7511	0.54225
7512	0.045
7513	0
7514	0.486
7515	1.359
7516	1.8
7517	1.8
7518	1.8
7519	1.8
7520	1.8
7521	1.8
7522	1.8
7523	1.8
7524	1.58175
7525	1.2645
7526	0.81
7527	0.4815
7528	0.2745
7529	0.14625
7530	0.0675
7531	0
7532	0
7533	0
7534	0
7535	0
7536	0.4815
7537	0.6615
7538	0.87975
7539	1.30725
7540	1.53
7541	1.74825
7542	1.8
7543	1.8
7544	1.8
7545	1.8
7546	1.8
7547	1.8
7548	1.8
7549	1.8
7550	1.8
7551	1.66275
7552	1.5705
7553	1.4895
7554	1.36575
7555	1.2915
7556	1.278
7557	1.233
7558	1.1295
7559	1.08
7560	0.9945
7561	0.9225
7562	0.82125
7563	0.78075
7564	0.828
7565	0.8145
7566	0.6165
7567	0.60975
7568	0.53325
7569	0.4815
7570	1.10475
7571	1.51875
7572	1.1655
7573	0.88425
7574	1.24425
7575	1.46475
7576	1.54575
7577	0.98775
7578	0.9495
7579	1.32075
7580	1.332
7581	1.278
7582	1.278
7583	1.30275
7584	1.28475
7585	1.29375
7586	1.25775
7587	1.12275
7588	0.9495
7589	0.8055
7590	0.612
7591	0.51525
7592	0.3735
7593	0.24525
7594	0.18225
7595	0
7596	0
7597	0
7598	0
7599	0
7600	0
7601	0
7602	0
7603	0.3195
7604	0.65475
7605	0.66825
7606	0.92025
7607	1.10925
7608	1.2375
7609	1.368
7610	1.6965
7611	1.8
7612	1.8
7613	1.8
7614	1.8
7615	1.8
7616	1.8
7617	1.8
7618	1.8
7619	1.8
7620	1.8
7621	1.8
7622	1.8
7623	1.8
7624	1.8
7625	1.8
7626	1.8
7627	1.8
7628	1.8
7629	1.8
7630	1.8
7631	1.8
7632	1.8
7633	1.8
7634	1.8
7635	1.8
7636	1.8
7637	1.8
7638	1.8
7639	1.8
7640	1.8
7641	1.755
7642	1.647
7643	1.611
7644	1.62
7645	1.5525
7646	1.575
7647	1.584
7648	1.50525
7649	1.4715
7650	1.48725
7651	1.37925
7652	1.38375
7653	1.32075
7654	1.278
7655	1.25325
7656	1.18575
7657	1.098
7658	0.945
7659	0.7155
7660	0.4905
7661	0.36675
7662	0.36
7663	0.36225
7664	0.3465
7665	0.30375
7666	0.135
7667	0
7668	0
7669	0
7670	0.0135
7671	0.0945
7672	0
7673	0
7674	0
7675	0.027
7676	0.33975
7677	0.459
7678	0.504
7679	0.73575
7680	0.4815
7681	0.68175
7682	0.61875
7683	0.58725
7684	0.5715
7685	0.4995
7686	0.48825
7687	0.5085
7688	0.48825
7689	0.504
7690	0.47475
7691	0.42975
7692	0.3375
7693	0.27
7694	0.32175
7695	0.2385
7696	0.34875
7697	0.40725
7698	0
7699	0
7700	0.3285
7701	0.558
7702	0.32175
7703	0.26775
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0.1665
7713	0.4005
7714	0.486
7715	0.43875
7716	0.225
7717	0.243
7718	0.342
7719	0
7720	0
7721	0
7722	0
7723	0
7724	0.2025
7725	0.28125
7726	0.47475
7727	0.6165
7728	1.32525
7729	0.882
7730	0.69075
7731	1.215
7732	1.79325
7733	1.71225
7734	1.4175
7735	1.53225
7736	1.5795
7737	1.4265
7738	1.422
7739	1.3635
7740	1.2735
7741	1.24875
7742	1.74375
7743	1.6245
7744	1.485
7745	1.44225
7746	1.4445
7747	1.46475
7748	1.6965
7749	1.8
7750	1.8
7751	1.8
7752	1.54575
7753	1.21725
7754	0.927
7755	0.67725
7756	0.57375
7757	0.54
7758	0.6435
7759	0.90225
7760	1.26675
7761	1.74825
7762	1.8
7763	1.8
7764	1.8
7765	1.8
7766	1.8
7767	1.8
7768	1.8
7769	1.8
7770	1.8
7771	1.8
7772	1.8
7773	1.8
7774	1.8
7775	1.8
7776	1.8
7777	1.8
7778	1.8
7779	1.8
7780	1.8
7781	1.8
7782	1.8
7783	1.8
7784	1.8
7785	1.8
7786	1.8
7787	1.8
7788	1.8
7789	1.8
7790	1.8
7791	1.8
7792	1.8
7793	1.8
7794	1.8
7795	1.8
7796	1.8
7797	1.8
7798	1.8
7799	1.8
7800	1.8
7801	1.8
7802	1.8
7803	1.8
7804	1.8
7805	1.8
7806	1.8
7807	1.66725
7808	1.8
7809	1.8
7810	1.8
7811	1.8
7812	1.8
7813	1.8
7814	1.8
7815	1.8
7816	1.8
7817	1.8
7818	1.8
7819	1.8
7820	1.8
7821	1.8
7822	1.8
7823	1.8
7824	1.8
7825	1.8
7826	1.8
7827	1.8
7828	1.72575
7829	1.71
7830	1.75725
7831	1.8
7832	1.78875
7833	1.69425
7834	1.63125
7835	1.57275
7836	1.46025
7837	1.3185
7838	1.15875
7839	1.1205
7840	1.05075
7841	1.0305
7842	1.01025
7843	1.098
7844	1.2195
7845	1.37925
7846	1.32975
7847	1.485
7848	1.43775
7849	1.46025
7850	1.3725
7851	1.296
7852	1.296
7853	1.287
7854	1.3185
7855	1.314
7856	1.3275
7857	1.40625
7858	1.521
7859	1.4625
7860	1.30725
7861	1.23525
7862	0.837
7863	0.981
7864	1.0935
7865	1.152
7866	1.2285
7867	1.287
7868	1.45575
7869	1.431
7870	1.50975
7871	1.6155
7872	1.431
7873	1.3545
7874	1.233
7875	1.1655
7876	1.1835
7877	1.23975
7878	1.3275
7879	1.35225
7880	1.377
7881	1.3455
7882	1.287
7883	1.206
7884	1.0575
7885	0.91575
7886	1.04175
7887	1.01025
7888	0.86625
7889	0.78975
7890	0.8235
7891	0.9045
7892	1.03725
7893	1.09125
7894	1.14075
7895	1.04175
7896	0.819
7897	0.693
7898	0.6435
7899	0.6615
7900	0.6435
7901	0.657
7902	0.76275
7903	0.80325
7904	0.80325
7905	0.792
7906	0.828
7907	0.702
7908	0.531
7909	0.52425
7910	0.4995
7911	0.342
7912	0.225
7913	0.19125
7914	0.261
7915	0.33075
7916	0.30375
7917	0.36
7918	0.47025
7919	0.378
7920	0.38925
7921	0.35775
7922	0.34875
7923	0.23175
7924	0.31725
7925	0.234
7926	0.2925
7927	0.1845
7928	0.2295
7929	0.14175
7930	0.072
7931	0
7932	0
7933	0
7934	0.1575
7935	0.09675
7936	0
7937	0
7938	0
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0
7955	0
7956	0
7957	0
7958	0
7959	0
7960	0
7961	0.045
7962	0
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0.1035
7977	0
7978	0
7979	0.49275
7980	0.84375
7981	1.044
7982	1.1655
7983	1.296
7984	1.45575
7985	1.65825
7986	1.746
7987	1.8
7988	1.8
7989	1.8
7990	1.8
7991	1.8
7992	1.8
7993	1.8
7994	1.8
7995	1.8
7996	1.8
7997	1.8
7998	1.8
7999	1.8
8000	1.8
8001	1.8
8002	1.8
8003	1.8
8004	1.7775
8005	1.62675
8006	1.17225
8007	0.93375
8008	0.86625
8009	0.8685
8010	0.80775
8011	0.6885
8012	0.71325
8013	0.74025
8014	0.7875
8015	0.80325
8016	0.69075
8017	0.61425
8018	0.63
8019	0.5085
8020	0.4185
8021	0.2835
8022	0.198
8023	0.198
8024	0.15075
8025	0.2475
8026	0.33075
8027	0.4365
8028	0.43875
8029	0.3105
8030	0.4905
8031	0.369
8032	0.3735
8033	0.3285
8034	0.4185
8035	0.60075
8036	0.59625
8037	0.68625
8038	0.6435
8039	0.8055
8040	0.90675
8041	0.76725
8042	0.68625
8043	0.7875
8044	0.8325
8045	0.6525
8046	0.70425
8047	0.83925
8048	0.7245
8049	0.459
8050	0.83025
8051	0.86175
8052	0.675
8053	0.6795
8054	0.5985
8055	0.756
8056	0.792
8057	0.9675
8058	0.8685
8059	0.83025
8060	1.089
8061	1.18575
8062	1.287
8063	1.26
8064	1.06875
8065	0.73575
8066	0.47025
8067	0.23175
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0
8076	0
8077	0
8078	0
8079	0
8080	0
8081	0
8082	0
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0
8100	0
8101	0.036
8102	0.702
8103	0.65475
8104	0.558
8105	1.06875
8106	1.1115
8107	1.0125
8108	1.053
8109	1.0935
8110	1.044
8111	0.8865
8112	0.68625
8113	0.4995
8114	0.29925
8115	0.0495
8116	0
8117	0
8118	0
8119	0
8120	0.31275
8121	0.62325
8122	0.98775
8123	1.3725
8124	1.74375
8125	1.8
8126	1.8
8127	1.8
8128	1.8
8129	1.8
8130	1.8
8131	1.8
8132	1.8
8133	1.8
8134	1.8
8135	1.8
8136	1.8
8137	1.0935
8138	1.782
8139	1.60425
8140	1.69875
8141	1.71675
8142	1.6875
8143	1.58175
8144	1.3905
8145	1.25775
8146	1.125
8147	0.84375
8148	0.60075
8149	0.39825
8150	0.5805
8151	0.41625
8152	0.24975
8153	0.1755
8154	0.4275
8155	0.87975
8156	1.1025
8157	1.27575
8158	1.332
8159	1.31625
8160	1.17225
8161	1.02825
8162	0.8685
8163	0.72
8164	0.6345
8165	0.7245
8166	0.7695
8167	0.891
8168	0.945
8169	0.84375
8170	0.729
8171	0.55125
8172	0.51975
8173	0.513
8174	0.40725
8175	0.3375
8176	0.567
8177	0.8325
8178	0.9
8179	1.01475
8180	0.81
8181	0.63225
8182	0.40725
8183	0.41175
8184	0.31725
8185	0.63
8186	0.6525
8187	0.585
8188	0.63
8189	1.00125
8190	0.9405
8191	0.95175
8192	1.00125
8193	1.01025
8194	0.936
8195	0.84375
8196	0.82575
8197	0.8145
8198	0.74925
8199	0.684
8200	0.6345
8201	0.56925
8202	0.54675
8203	0.54
8204	0.4725
8205	0.47925
8206	0.57825
8207	0.66375
8208	0.7335
8209	0.78975
8210	0.729
8211	0.55125
8212	0.5355
8213	0.57375
8214	0.4185
8215	0.3735
8216	0.36225
8217	0.34875
8218	0.42075
8219	0.42075
8220	0.153
8221	0.207
8222	0.33075
8223	0.26325
8224	0.144
8225	0.09
8226	0.2475
8227	0.585
8228	0.666
8229	0.666
8230	0.74025
8231	0.855
8232	0.79875
8233	0.774
8234	0.738
8235	0.6615
8236	0.65475
8237	0.702
8238	0.66375
8239	0.62325
8240	0.59175
8241	0.49725
8242	0.5085
8243	0.459
8244	0.47925
8245	0.50175
8246	0.38475
8247	0.369
8248	0.43875
8249	0.30375
8250	0.099
8251	0.2025
8252	0.189
8253	0.2835
8254	0.40725
8255	0.6615
8256	0.80775
8257	0.7605
8258	1.03725
8259	0.9225
8260	0.91125
8261	0.8955
8262	1.0125
8263	1.1565
8264	1.242
8265	1.287
8266	1.30725
8267	1.35
8268	1.1025
8269	0.855
8270	0.2295
8271	0.225
8272	0.24975
8273	0.21825
8274	0.7245
8275	1.2375
8276	1.215
8277	1.377
8278	1.377
8279	1.31625
8280	1.32525
8281	1.32525
8282	1.3455
8283	1.3545
8284	1.179
8285	1.1115
8286	0.99675
8287	1.16775
8288	1.32525
8289	1.3635
8290	1.30725
8291	1.30725
8292	1.40175
8293	1.41075
8294	1.197
8295	1.15425
8296	1.17225
8297	1.143
8298	1.10475
8299	1.0215
8300	1.12725
8301	1.41525
8302	1.4985
8303	1.422
8304	1.314
8305	1.29825
8306	1.2915
8307	1.2735
8308	1.323
8309	1.16325
8310	1.26225
8311	1.25775
8312	1.377
8313	1.30725
8314	1.521
8315	1.54575
8316	1.4985
8317	1.512
8318	1.8
8319	1.8
8320	1.8
8321	1.8
8322	1.8
8323	1.5255
8324	1.8
8325	1.8
8326	1.64025
8327	1.8
8328	1.8
8329	1.8
8330	1.6695
8331	1.7595
8332	1.476
8333	1.503
8334	1.39275
8335	1.08225
8336	1.17675
8337	1.26
8338	1.35
8339	1.386
8340	1.73925
8341	1.8
8342	1.75725
8343	1.8
8344	1.8
8345	1.8
8346	1.8
8347	1.8
8348	1.8
8349	1.8
8350	1.8
8351	1.8
8352	1.8
8353	1.8
8354	1.8
8355	1.8
8356	1.8
8357	1.7955
8358	1.2555
8359	0.81
8360	0.8865
8361	1.2555
8362	1.5165
8363	1.7865
8364	1.8
8365	1.8
8366	1.8
8367	1.8
8368	1.8
8369	1.8
8370	1.8
8371	1.8
8372	1.8
8373	1.8
8374	1.8
8375	1.8
8376	1.8
8377	1.8
8378	1.8
8379	1.8
8380	1.8
8381	1.8
8382	1.8
8383	1.8
8384	1.8
8385	1.8
8386	1.8
8387	1.8
8388	1.8
8389	1.8
8390	1.8
8391	1.8
8392	1.8
8393	1.8
8394	1.8
8395	1.8
8396	1.8
8397	0.6885
8398	1.55025
8399	0.35325
8400	0.49725
8401	0.45
8402	0.7785
8403	0.873
8404	0.6345
8405	0.5175
8406	0.495
8407	0.46575
8408	0.396
8409	0.252
8410	0.2385
8411	0.261
8412	0.459
8413	0.747
8414	1.368
8415	1.41075
8416	1.4715
8417	1.098
8418	0.693
8419	0.531
8420	0.88425
8421	1.57725
8422	1.6875
8423	1.5075
8424	1.053
8425	1.05975
8426	1.278
8427	1.54575
8428	1.72125
8429	1.6785
8430	1.8
8431	1.8
8432	1.8
8433	1.8
8434	1.8
8435	1.8
8436	1.8
8437	1.8
8438	1.8
8439	1.8
8440	1.8
8441	1.8
8442	1.8
8443	1.8
8444	1.8
8445	1.8
8446	1.8
8447	1.8
8448	1.8
8449	1.8
8450	1.8
8451	1.8
8452	1.8
8453	1.8
8454	1.8
8455	1.8
8456	1.8
8457	1.647
8458	1.8
8459	1.8
8460	1.566
8461	1.332
8462	0.891
8463	1.296
8464	1.52775
8465	1.6875
8466	1.8
8467	1.8
8468	1.8
8469	1.8
8470	1.8
8471	1.566
8472	1.4445
8473	1.512
8474	1.53675
8475	1.56825
8476	1.4805
8477	1.386
8478	1.3905
8479	1.584
8480	1.5795
8481	1.36575
8482	1.4175
8483	1.40175
8484	1.4175
8485	1.4535
8486	1.65825
8487	1.76625
8488	1.8
8489	1.8
8490	1.8
8491	1.8
8492	1.8
8493	1.8
8494	1.8
8495	1.8
8496	1.8
8497	1.8
8498	1.8
8499	1.8
8500	1.8
8501	1.8
8502	1.8
8503	1.8
8504	1.8
8505	1.8
8506	1.8
8507	1.8
8508	1.8
8509	1.8
8510	1.8
8511	1.8
8512	1.8
8513	1.8
8514	1.8
8515	1.8
8516	1.8
8517	1.8
8518	1.8
8519	1.8
8520	1.8
8521	1.8
8522	1.8
8523	1.8
8524	1.8
8525	1.8
8526	1.8
8527	1.8
8528	1.8
8529	1.8
8530	1.8
8531	1.8
8532	1.8
8533	1.8
8534	1.8
8535	1.8
8536	1.8
8537	1.8
8538	1.8
8539	1.8
8540	1.8
8541	1.8
8542	1.8
8543	1.8
8544	1.8
8545	1.8
8546	1.8
8547	1.8
8548	1.8
8549	1.8
8550	1.8
8551	1.8
8552	1.8
8553	1.8
8554	1.8
8555	1.8
8556	1.8
8557	1.8
8558	1.8
8559	1.8
8560	0
8561	0
8562	0
8563	0
8564	1.8
8565	1.8
8566	1.8
8567	1.8
8568	1.8
8569	0
8570	0
8571	0
8572	1.8
8573	1.8
8574	1.8
8575	1.8
8576	1.8
8577	1.8
8578	1.8
8579	1.8
8580	1.8
8581	1.8
8582	1.8
8583	1.8
8584	1.8
8585	1.8
8586	1.8
8587	1.8
8588	1.8
8589	1.8
8590	1.61325
8591	1.557
8592	1.8
8593	1.8
8594	1.8
8595	1.8
8596	1.8
8597	1.8
8598	1.8
8599	1.8
8600	1.8
8601	1.8
8602	1.8
8603	1.8
8604	1.8
8605	1.8
8606	1.3725
8607	1.25325
8608	1.06425
8609	0.8595
8610	0.86625
8611	0.765
8612	0.8865
8613	0.85725
8614	0.86175
8615	0.78075
8616	0.70875
8617	0.837
8618	0.6795
8619	1.09125
8620	1.30275
8621	1.36575
8622	1.55925
8623	1.72125
8624	1.611
8625	1.404
8626	1.1835
8627	1.0755
8628	1.143
8629	1.197
8630	1.2015
8631	1.08225
8632	1.10475
8633	1.24425
8634	1.098
8635	1.21275
8636	1.3725
8637	1.8
8638	1.8
8639	1.8
8640	1.8
8641	1.8
8642	1.8
8643	1.8
8644	1.8
8645	1.8
8646	1.8
8647	1.8
8648	1.8
8649	1.8
8650	1.8
8651	1.8
8652	1.8
8653	1.8
8654	1.8
8655	1.8
8656	1.8
8657	1.8
8658	1.8
8659	1.8
8660	1.76175
8661	1.8
8662	1.67175
8663	1.28025
8664	1.1475
8665	0.909
8666	0.74925
8667	0.66375
8668	1.0575
8669	1.04175
8670	1.269
8671	1.3545
8672	1.74825
8673	1.55925
8674	1.8
8675	1.8
8676	1.8
8677	1.8
8678	1.6785
8679	1.647
8680	1.647
8681	1.512
8682	1.77075
8683	1.8
8684	1.44
8685	1.368
8686	1.76175
8687	1.8
8688	1.8
8689	1.5525
8690	1.37925
8691	1.107
8692	0.7605
8693	0.65925
8694	0.59625
8695	0.53325
8696	0.56925
8697	0.603
8698	0.711
8699	0.77175
8700	0.5895
8701	0.531
8702	0.6075
8703	0.78075
8704	0.83025
8705	0.96525
8706	1.23075
8707	1.43325
8708	1.51875
8709	1.74825
8710	1.8
8711	1.8
8712	1.8
8713	1.8
8714	1.8
8715	1.8
8716	1.8
8717	1.8
8718	1.8
8719	1.8
8720	1.8
8721	1.8
8722	1.8
8723	1.8
8724	1.8
8725	1.25775
8726	1.8
8727	1.5795
8728	1.26675
8729	1.197
8730	1.23975
8731	0.9225
8732	0.8415
8733	0.96525
8734	0.99
8735	1.179
8736	1.25325
8737	1.49625
8738	1.6785
8739	1.8
8740	1.8
8741	1.8
8742	1.8
8743	1.8
8744	1.8
8745	1.8
8746	1.8
8747	1.8
8748	1.8
8749	1.8
8750	1.32975
8751	1.40625
8752	1.57275
8753	1.6965
8754	1.8
8755	1.8
8756	1.8
8757	1.8
8758	1.8
8759	1.8
8760	1.8
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}
\makeatother
\end{document}

==> Figures/wind.tex <==
\documentclass{scrartcl}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\tikzexternalize
\pgfplotsset{compat=newest}
\tikzset{
  font={\fontsize{8pt}{8}\selectfont}}
  \usepackage{tikzscale} % Scale the figure not the font


%\pgfplotsset{xtick style={draw=none}}
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}

% Preamble: \pgfplotsset{width=7cm,compat=1.17}
% needs \pgfplotsset{compat=1.9} or newer!
\begin{tikzpicture}\label{Fig1}
\begin{axis}[ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.5,1.0,1.5,2},
            yticklabels={0,0.5,1.0,1.5, },
            % y axis
            ymin=0,
            ymax=2,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:2,
%            visualization depends on=rawy\as\rawy, % Save the unclipped values 
%            nodes near coords,%={
%            \pgfmathprintnumber{\rawy}% Print unclipped values
%           },
%           clip=false,
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=2pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            axis lines*=left,
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.2)},anchor=south,legend columns=2},
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.00) (2,0.00) (3,1.01304) (4,1.01304) (5,1.01304) (6,0.00)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,16.569816) (2,16.569816) (3,13.326493) (4,13.326493) (5,13.326493) (6,1.656982)};
\end{axis}
\node at (0.65,2.6) {\scriptsize 16.57};
\node at (1.50,2.6) {\scriptsize 16.57};
\node at (2.30,2.6) {\scriptsize 14.34};
\node at (3.1,2.6) {\scriptsize 14.34};
\node at (3.9,2.6) {\scriptsize 14.34};
\node at (4.75,2.2) {\scriptsize 1.66};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig2}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.291852) (2,0.291852) (3,0.911736) (4,0.679392) (5,0.24723) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,4.16216) (4,2.869136) (5,0.00) (6,0.012366)};
\end{axis}
\node at (0.65,1.95) {\scriptsize 0.29};
\node at (1.49,1.95) {\scriptsize 0.29};
\node at (2.30,2.6) {\scriptsize 5.07};
\node at (3.1,2.6) {\scriptsize 3.54};
\node at (3.95,1.7) {\scriptsize 0.25};
\node at (4.75,1.15) {\scriptsize 1.60};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig3}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5,6},
            xticklabels={C1,C2,C3,C4,C5,C6},
            ytick={0,0.1,0.2,0.3,0.4},
            yticklabels={0,0.1,0.2,0.3, },
            % y axis
            ymin=0,
            ymax=0.4,
            xmin=0.3,
            xmax=6.7,
            axis on top,
            restrict y to domain*=0:0.3,
            visualization depends on=rawy\as\rawy, % Save the unclipped values 
            after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.9) -- (rel axis cs:2,0.9);},
            axis lines*=left,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.50652) (4,0.37548) (5,0.145926) (6,0.145926)};
            \addplot +[bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,2.751479) (4,2.089875) (5,0.00) (6,0.00)};
\end{axis}
\node at (0.65,1.05) {\scriptsize 0.15};
\node at (1.49,1.05) {\scriptsize 0.15};
\node at (2.30,2.6) {\scriptsize 3.26};
\node at (3.1,2.6) {\scriptsize 2.46};
\node at (3.95,1.05) {\scriptsize 0.15};
\node at (4.75,1.05) {\scriptsize 0.15};
\end{tikzpicture}

\begin{tikzpicture}\label{Fig4}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=1.8,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Worst Representative Day},
            bar width=0.7,
            legend entries={{\scriptsize Investment~Costs},{\scriptsize Operational~Costs}},
            legend style={at={(0.5,1.1)},anchor=south,legend columns=2},
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.0) (2,0.291852) (3,0.24723) (4,0.247230) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,1.656982) (2,1.122275) (3,1.024141) (4,0.594159) (5,0.488455)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig5}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.5,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Nominal Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.24723) (3,0.24723) (4,0.24723) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.012366) (2,0.103382) (3,0.133732) (4,0.16537) (5,0.181925)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig6}
\begin{axis}[ybar stacked configuration/.style={},
            ybar stacked,
            footnotesize,
%            scaled ticks=false,
            tick label style={/pgf/number format/fixed},
            width=7cm,
            height=4cm,
            enlarge x limits=.01,
            xtick={1,2,3,4,5},
            xticklabels={R1,R5,R10,R50,R100},
            ymin=0,
            ymax=0.35,
            xmin=0.3,
            xmax=5.7,
            ylabel={Total Costs [M£]},
            xlabel={Best Representative Day},
            bar width=0.7,
            ]
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=red!40!white] coordinates{(1,0.145926) (2,0.145926) (3,0.145926) (4,0.145926) (5,0.24723)};
            \addplot +[nodes near coords,every node near coord/.append style={xshift = 0pt,yshift=0pt,font=\scriptsize,outer sep=\pgflinewidth},bar shift=0cm, color=black, fill=blue!40!white] coordinates{(1,0.00) (2,0.00) (3,0.00) (4,0.11) (5,0.06)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig7}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Load Demand (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	D
1	0.725
2	0.614
3	0.571
4	0.557
5	0.564
6	0.56
7	0.561
8	0.604
9	0.723
10	1.069
11	0.841
12	0.876
13	0.908
14	0.903
15	0.829
16	0.739
17	0.914
18	1.116
19	1.151
20	1.047
21	1.03
22	0.897
23	0.854
24	0.698
25	0.598
26	0.487
27	0.48
28	0.483
29	0.54
30	0.531
31	0.598
32	0.784
33	0.984
34	1.069
35	1.071
36	1.088
37	1.059
38	1.089
39	1.041
40	1.016
41	1.109
42	1.207
43	1.169
44	1.11
45	1.012
46	0.91
47	0.667
48	0.628
49	0.611
50	0.552
51	0.509
52	0.518
53	0.463
54	0.53
55	0.688
56	0.848
57	0.914
58	1.021
59	1.052
60	1.04
61	1.043
62	1.053
63	0.923
64	0.971
65	1.13
66	1.19
67	1.194
68	1.108
69	0.946
70	0.884
71	0.833
72	0.688
73	0.573
74	0.524
75	0.492
76	0.539
77	0.5
78	0.493
79	0.61
80	0.863
81	1.087
82	1.007
83	1.113
84	1.096
85	1.035
86	0.994
87	0.983
88	0.95
89	1.016
90	1.151
91	1.142
92	1.07
93	0.981
94	0.89
95	0.784
96	0.676
97	0.599
98	0.51
99	0.474
100	0.467
101	0.459
102	0.525
103	0.584
104	0.713
105	0.79
106	0.9
107	1.038
108	1
109	0.977
110	0.957
111	0.849
112	0.872
113	1.036
114	1.186
115	1.141
116	1.009
117	0.946
118	0.881
119	0.802
120	0.66
121	0.574
122	0.531
123	0.542
124	0.453
125	0.473
126	0.491
127	0.518
128	0.648
129	0.784
130	0.877
131	0.94
132	0.914
133	0.933
134	0.921
135	0.953
136	0.93
137	0.999
138	1.033
139	1.114
140	1.028
141	0.915
142	0.802
143	0.728
144	0.637
145	0.589
146	0.486
147	0.439
148	0.458
149	0.491
150	0.552
151	0.598
152	0.77
153	0.99
154	1.041
155	1.095
156	1.123
157	1.067
158	0.935
159	0.924
160	1.018
161	1.091
162	1.099
163	1.16
164	1.084
165	0.994
166	0.886
167	0.763
168	0.613
169	0.539
170	0.498
171	0.474
172	0.463
173	0.452
174	0.476
175	0.606
176	0.847
177	0.979
178	0.973
179	1.033
180	1.021
181	1.01
182	0.963
183	0.937
184	0.997
185	1.103
186	1.084
187	1.119
188	1.074
189	0.966
190	0.845
191	0.74
192	0.588
193	0.585
194	0.521
195	0.506
196	0.462
197	0.461
198	0.488
199	0.638
200	0.872
201	1.069
202	1.125
203	0.983
204	1.05
205	1.071
206	1.055
207	0.932
208	0.951
209	1.077
210	1.195
211	1.111
212	1.037
213	0.948
214	0.894
215	0.718
216	0.614
217	0.522
218	0.524
219	0.476
220	0.469
221	0.454
222	0.477
223	0.587
224	0.832
225	0.975
226	0.994
227	0.933
228	0.937
229	0.968
230	1.01
231	0.94
232	1.025
233	1.106
234	1.135
235	1.127
236	1.002
237	1.006
238	0.807
239	0.723
240	0.591
241	0.581
242	0.497
243	0.458
244	0.443
245	0.444
246	0.47
247	0.612
248	0.848
249	0.963
250	0.96
251	0.89
252	1.012
253	0.964
254	0.968
255	0.836
256	0.883
257	1.064
258	1.18
259	1.097
260	1.026
261	0.971
262	0.912
263	0.788
264	0.667
265	0.551
266	0.487
267	0.522
268	0.534
269	0.464
270	0.479
271	0.517
272	0.736
273	0.907
274	0.952
275	0.999
276	0.963
277	0.956
278	0.855
279	0.917
280	0.92
281	1.004
282	1.102
283	1.103
284	1.035
285	0.944
286	0.83
287	0.739
288	0.603
289	0.565
290	0.516
291	0.481
292	0.476
293	0.489
294	0.445
295	0.518
296	0.666
297	0.836
298	0.872
299	0.931
300	0.968
301	0.964
302	0.971
303	0.852
304	0.787
305	0.946
306	1.159
307	1.137
308	0.969
309	0.888
310	0.835
311	0.734
312	0.598
313	0.468
314	0.472
315	0.442
316	0.481
317	0.445
318	0.504
319	0.568
320	0.785
321	0.998
322	1.059
323	1.034
324	1.027
325	1.038
326	1.023
327	1.048
328	1.017
329	1.014
330	1.162
331	1.066
332	1.079
333	0.989
334	0.833
335	0.705
336	0.539
337	0.535
338	0.512
339	0.478
340	0.46
341	0.454
342	0.47
343	0.574
344	0.868
345	1.008
346	1.086
347	1.062
348	0.972
349	0.972
350	0.978
351	0.973
352	0.983
353	1.018
354	1.115
355	1.14
356	1.111
357	0.999
358	0.836
359	0.738
360	0.621
361	0.579
362	0.475
363	0.444
364	0.463
365	0.467
366	0.456
367	0.609
368	0.841
369	1.02
370	1.032
371	0.995
372	1.015
373	1.059
374	1.091
375	0.94
376	0.96
377	0.937
378	1.159
379	1.13
380	1.119
381	1.033
382	0.903
383	0.698
384	0.593
385	0.56
386	0.503
387	0.466
388	0.48
389	0.481
390	0.493
391	0.617
392	0.905
393	1.046
394	0.967
395	1.039
396	0.991
397	1.064
398	1.033
399	0.959
400	0.969
401	1.013
402	1.172
403	1.138
404	1.083
405	0.943
406	0.874
407	0.81
408	0.68
409	0.522
410	0.469
411	0.466
412	0.48
413	0.479
414	0.513
415	0.625
416	0.888
417	1.025
418	1.113
419	1.13
420	1.154
421	1.15
422	1.104
423	1.087
424	1.059
425	1.105
426	1.13
427	1.157
428	1.147
429	0.968
430	0.82
431	0.74
432	0.711
433	0.606
434	0.519
435	0.464
436	0.506
437	0.501
438	0.536
439	0.575
440	0.741
441	0.913
442	1.058
443	1.02
444	1.037
445	1.064
446	1.053
447	1.002
448	1.03
449	1.102
450	1.158
451	1.122
452	1.067
453	0.97
454	0.791
455	0.696
456	0.619
457	0.556
458	0.532
459	0.502
460	0.514
461	0.487
462	0.467
463	0.55
464	0.685
465	0.832
466	0.848
467	0.973
468	0.997
469	1.032
470	0.977
471	0.925
472	0.914
473	1.076
474	1.196
475	1.162
476	1.063
477	0.957
478	0.86
479	0.783
480	0.644
481	0.537
482	0.484
483	0.449
484	0.44
485	0.489
486	0.537
487	0.604
488	0.873
489	1.174
490	1.161
491	1.192
492	1.111
493	1.112
494	1.118
495	1.151
496	1.073
497	1.029
498	1.214
499	1.248
500	1.167
501	1.009
502	0.918
503	0.759
504	0.674
505	0.582
506	0.449
507	0.47
508	0.473
509	0.451
510	0.461
511	0.638
512	0.909
513	1.091
514	1.107
515	1.215
516	1.132
517	1.12
518	1.087
519	1.048
520	1.105
521	1.124
522	1.206
523	1.206
524	1.184
525	1.059
526	0.88
527	0.791
528	0.606
529	0.565
530	0.527
531	0.463
532	0.493
533	0.475
534	0.491
535	0.645
536	0.874
537	1.031
538	0.991
539	1.041
540	1.076
541	1.162
542	1.033
543	1.044
544	0.949
545	1.041
546	1.206
547	1.157
548	1.056
549	1.029
550	0.925
551	0.762
552	0.611
553	0.52
554	0.512
555	0.525
556	0.468
557	0.464
558	0.518
559	0.622
560	0.883
561	1.016
562	1.071
563	1.062
564	1.02
565	1.081
566	1.08
567	1.021
568	1.02
569	1.006
570	1.098
571	1.173
572	1.116
573	0.986
574	0.868
575	0.748
576	0.62
577	0.575
578	0.487
579	0.48
580	0.478
581	0.466
582	0.467
583	0.64
584	0.884
585	1.044
586	1.066
587	1.131
588	1.077
589	1.094
590	1.013
591	1.002
592	0.999
593	1.079
594	1.19
595	1.17
596	1.101
597	0.986
598	0.896
599	0.816
600	0.684
601	0.588
602	0.53
603	0.522
604	0.506
605	0.495
606	0.486
607	0.594
608	0.74
609	0.874
610	0.939
611	0.967
612	0.912
613	0.963
614	0.886
615	0.893
616	0.808
617	0.878
618	1.103
619	1.103
620	1.08
621	0.917
622	0.822
623	0.744
624	0.697
625	0.579
626	0.501
627	0.426
628	0.431
629	0.428
630	0.455
631	0.538
632	0.605
633	0.746
634	0.844
635	0.909
636	0.901
637	0.902
638	0.811
639	0.799
640	0.784
641	0.868
642	1.058
643	1.067
644	0.955
645	0.881
646	0.838
647	0.749
648	0.594
649	0.522
650	0.499
651	0.459
652	0.472
653	0.519
654	0.496
655	0.593
656	0.793
657	0.909
658	0.994
659	1.013
660	0.977
661	1.027
662	1.036
663	0.959
664	1.019
665	0.997
666	1.115
667	1.218
668	1.14
669	1
670	0.821
671	0.72
672	0.651
673	0.557
674	0.499
675	0.459
676	0.472
677	0.519
678	0.496
679	0.395
680	0.837
681	0.977
682	0.985
683	1.034
684	1.025
685	1.058
686	1.03
687	1.052
688	0.99
689	1.052
690	1.104
691	1.191
692	1.081
693	0.921
694	0.82
695	0.79
696	0.609
697	0.496
698	0.509
699	0.456
700	0.462
701	0.539
702	0.544
703	0.567
704	0.836
705	0.996
706	1.002
707	0.982
708	0.96
709	0.977
710	0.878
711	0.825
712	0.868
713	0.917
714	1.025
715	1.176
716	1.074
717	0.941
718	0.888
719	0.752
720	0.584
721	0.518
722	0.51
723	0.457
724	0.536
725	0.497
726	0.478
727	0.624
728	0.815
729	0.965
730	1.025
731	1.037
732	0.979
733	0.993
734	0.897
735	0.952
736	0.937
737	0.909
738	1.067
739	1.188
740	1.079
741	0.928
742	0.858
743	0.761
744	0.642
745	0.559
746	0.494
747	0.479
748	0.455
749	0.471
750	0.489
751	0.626
752	0.806
753	0.937
754	1.102
755	1.048
756	1.024
757	0.984
758	0.984
759	0.944
760	0.896
761	0.951
762	1.091
763	1.071
764	1.066
765	0.967
766	0.824
767	0.814
768	0.607
769	0.585
770	0.562
771	0.471
772	0.441
773	0.473
774	0.465
775	0.58
776	0.75
777	0.844
778	0.909
779	0.921
780	0.999
781	0.977
782	0.907
783	0.742
784	0.843
785	0.94
786	1.021
787	1.137
788	1.062
789	0.965
790	0.892
791	0.769
792	0.624
793	0.547
794	0.476
795	0.461
796	0.54
797	0.473
798	0.474
799	0.542
800	0.63
801	0.845
802	0.843
803	0.92
804	0.994
805	0.988
806	0.907
807	0.887
808	0.93
809	0.982
810	1.09
811	1.079
812	0.973
813	0.977
814	0.882
815	0.754
816	0.61
817	0.54
818	0.557
819	0.532
820	0.457
821	0.475
822	0.504
823	0.626
824	0.843
825	0.91
826	0.995
827	0.963
828	0.902
829	0.955
830	0.944
831	0.922
832	0.935
833	0.908
834	1.054
835	1.113
836	1.036
837	0.988
838	0.821
839	0.702
840	0.601
841	0.547
842	0.499
843	0.481
844	0.512
845	0.483
846	0.478
847	0.569
848	0.791
849	0.994
850	1.005
851	0.984
852	1.063
853	0.992
854	0.979
855	0.987
856	0.988
857	0.941
858	1.022
859	1.091
860	1.077
861	0.939
862	0.826
863	0.724
864	0.603
865	0.539
866	0.491
867	0.48
868	0.465
869	0.474
870	0.459
871	0.604
872	0.828
873	0.891
874	0.944
875	1.017
876	0.977
877	0.957
878	0.921
879	1.002
880	0.974
881	0.89
882	1.029
883	1.092
884	1.068
885	0.978
886	0.887
887	0.724
888	0.56
889	0.48
890	0.474
891	0.51
892	0.507
893	0.469
894	0.497
895	0.57
896	0.876
897	0.957
898	1.085
899	0.999
900	0.994
901	1.039
902	0.917
903	0.896
904	0.96
905	1.034
906	1.11
907	1.109
908	1.074
909	0.986
910	0.827
911	0.549
912	0.529
913	0.543
914	0.537
915	0.446
916	0.466
917	0.456
918	0.479
919	0.577
920	0.818
921	0.976
922	1.033
923	1.043
924	1.008
925	0.976
926	0.903
927	0.934
928	0.937
929	0.987
930	1.024
931	1.101
932	1.052
933	0.966
934	0.838
935	0.72
936	0.629
937	0.562
938	0.509
939	0.472
940	0.451
941	0.419
942	0.435
943	0.612
944	0.774
945	0.827
946	0.885
947	0.96
948	0.987
949	0.931
950	0.942
951	0.861
952	0.883
953	0.914
954	1.051
955	1.133
956	1.008
957	0.903
958	0.864
959	0.763
960	0.603
961	0.534
962	0.484
963	0.496
964	0.492
965	0.423
966	0.452
967	0.514
968	0.677
969	0.841
970	0.917
971	0.969
972	1.031
973	0.993
974	0.895
975	0.972
976	0.825
977	0.945
978	0.971
979	1.052
980	0.966
981	0.961
982	0.823
983	0.704
984	0.605
985	0.563
986	0.461
987	0.497
988	0.512
989	0.475
990	0.478
991	0.572
992	0.877
993	0.927
994	1.043
995	0.972
996	0.95
997	0.977
998	0.89
999	0.966
1000	0.921
1001	0.951
1002	1.072
1003	1.162
1004	1.083
1005	0.984
1006	0.869
1007	0.69
1008	0.574
1009	0.512
1010	0.478
1011	0.463
1012	0.462
1013	0.416
1014	0.46
1015	0.581
1016	0.798
1017	0.959
1018	1.055
1019	1.145
1020	1.044
1021	1.028
1022	1.084
1023	1.055
1024	0.961
1025	0.982
1026	1.04
1027	1.147
1028	1.047
1029	0.963
1030	0.844
1031	0.707
1032	0.64
1033	0.588
1034	0.491
1035	0.47
1036	0.453
1037	0.457
1038	0.503
1039	0.566
1040	0.757
1041	0.959
1042	0.983
1043	0.982
1044	1.042
1045	0.998
1046	0.974
1047	0.902
1048	0.966
1049	1.031
1050	1.068
1051	1.123
1052	1.063
1053	0.954
1054	0.86
1055	0.75
1056	0.612
1057	0.579
1058	0.508
1059	0.474
1060	0.484
1061	0.453
1062	0.49
1063	0.633
1064	0.824
1065	0.97
1066	0.976
1067	0.95
1068	0.964
1069	0.963
1070	0.879
1071	0.846
1072	0.804
1073	0.887
1074	1.057
1075	1.166
1076	1.04
1077	0.888
1078	0.796
1079	0.745
1080	0.614
1081	0.505
1082	0.476
1083	0.47
1084	0.441
1085	0.472
1086	0.527
1087	0.608
1088	0.782
1089	0.885
1090	0.927
1091	0.984
1092	0.985
1093	0.938
1094	0.925
1095	0.785
1096	0.769
1097	0.846
1098	0.991
1099	1.099
1100	1.01
1101	0.906
1102	0.856
1103	0.771
1104	0.631
1105	0.544
1106	0.476
1107	0.458
1108	0.498
1109	0.516
1110	0.449
1111	0.533
1112	0.698
1113	0.91
1114	0.871
1115	0.971
1116	1.025
1117	0.904
1118	0.825
1119	0.755
1120	0.812
1121	0.848
1122	0.962
1123	1.043
1124	1.036
1125	0.994
1126	1.093
1127	0.719
1128	0.63
1129	0.516
1130	0.532
1131	0.461
1132	0.438
1133	0.424
1134	0.446
1135	0.578
1136	0.657
1137	0.741
1138	0.881
1139	0.867
1140	0.859
1141	0.862
1142	0.825
1143	0.802
1144	0.726
1145	0.767
1146	0.949
1147	1.102
1148	1.041
1149	0.891
1150	0.819
1151	0.749
1152	0.606
1153	0.528
1154	0.465
1155	0.456
1156	0.481
1157	0.498
1158	0.564
1159	0.618
1160	0.788
1161	1.024
1162	1.04
1163	0.994
1164	0.996
1165	1.023
1166	0.825
1167	0.855
1168	0.895
1169	0.896
1170	0.917
1171	1.116
1172	1.042
1173	1.013
1174	0.878
1175	0.733
1176	0.579
1177	0.515
1178	0.511
1179	0.44
1180	0.457
1181	0.449
1182	0.492
1183	0.605
1184	0.895
1185	0.988
1186	0.996
1187	0.999
1188	1.042
1189	0.929
1190	0.939
1191	0.913
1192	0.836
1193	0.884
1194	1.023
1195	1.083
1196	1.115
1197	1.027
1198	0.846
1199	0.725
1200	0.649
1201	0.575
1202	0.468
1203	0.431
1204	0.466
1205	0.441
1206	0.425
1207	0.633
1208	0.936
1209	0.91
1210	0.916
1211	0.977
1212	1.001
1213	1.033
1214	0.933
1215	0.898
1216	0.928
1217	0.942
1218	0.977
1219	1.021
1220	1.085
1221	0.993
1222	0.898
1223	0.745
1224	0.581
1225	0.48
1226	0.492
1227	0.485
1228	0.482
1229	0.45
1230	0.487
1231	0.59
1232	0.881
1233	1.014
1234	1.058
1235	1.049
1236	1.012
1237	1.016
1238	0.984
1239	0.949
1240	0.992
1241	0.954
1242	0.928
1243	1.129
1244	1.032
1245	0.935
1246	0.857
1247	0.731
1248	0.628
1249	0.516
1250	0.544
1251	0.502
1252	0.449
1253	0.456
1254	0.463
1255	0.587
1256	0.889
1257	1.006
1258	1.129
1259	1.13
1260	1.147
1261	1.102
1262	1.039
1263	1.08
1264	1.056
1265	1.041
1266	1.11
1267	1.156
1268	1.087
1269	1.024
1270	0.911
1271	0.774
1272	0.669
1273	0.557
1274	0.49
1275	0.476
1276	0.457
1277	0.473
1278	0.504
1279	0.653
1280	0.737
1281	0.924
1282	1.017
1283	1.032
1284	1.015
1285	1.03
1286	1.033
1287	0.906
1288	0.958
1289	1.028
1290	1.108
1291	1.121
1292	0.998
1293	0.96
1294	0.923
1295	0.788
1296	0.595
1297	0.533
1298	0.51
1299	0.489
1300	0.462
1301	0.478
1302	0.496
1303	0.545
1304	0.689
1305	0.906
1306	1.002
1307	1.034
1308	1.027
1309	1.023
1310	0.902
1311	0.893
1312	0.917
1313	0.981
1314	1.026
1315	1.095
1316	1.055
1317	0.946
1318	0.897
1319	0.724
1320	0.622
1321	0.526
1322	0.501
1323	0.47
1324	0.476
1325	0.475
1326	0.496
1327	0.621
1328	0.9
1329	1.049
1330	1.14
1331	1.069
1332	1.129
1333	1.179
1334	1.069
1335	0.992
1336	1.046
1337	1.095
1338	1.15
1339	1.178
1340	1.167
1341	0.931
1342	0.849
1343	0.776
1344	0.627
1345	0.536
1346	0.464
1347	0.471
1348	0.504
1349	0.496
1350	0.519
1351	0.585
1352	0.875
1353	1.052
1354	1.107
1355	1.173
1356	1.145
1357	1.033
1358	1.041
1359	0.981
1360	0.974
1361	1.003
1362	1.008
1363	1.103
1364	1.14
1365	0.983
1366	0.923
1367	0.784
1368	0.638
1369	0.543
1370	0.502
1371	0.484
1372	0.559
1373	0.528
1374	0.469
1375	0.585
1376	0.842
1377	1.1
1378	1.085
1379	1.16
1380	1.15
1381	1.134
1382	0.941
1383	0.962
1384	1.005
1385	0.976
1386	1.131
1387	1.14
1388	1.125
1389	0.938
1390	0.849
1391	0.762
1392	0.664
1393	0.563
1394	0.497
1395	0.495
1396	0.516
1397	0.548
1398	0.54
1399	0.643
1400	0.826
1401	0.978
1402	1.086
1403	1.146
1404	1.083
1405	1.125
1406	0.984
1407	1.001
1408	0.976
1409	0.968
1410	1.033
1411	1.163
1412	1.124
1413	0.995
1414	0.885
1415	0.786
1416	0.657
1417	0.563
1418	0.497
1419	0.495
1420	0.516
1421	0.548
1422	0.54
1423	0.643
1424	0.826
1425	0.978
1426	1.086
1427	1.146
1428	1.083
1429	1.125
1430	0.984
1431	1.001
1432	0.976
1433	0.968
1434	1.033
1435	1.163
1436	1.124
1437	0.995
1438	0.885
1439	0.786
1440	0.657
1441	0.596
1442	0.535
1443	0.482
1444	0.466
1445	0.453
1446	0.473
1447	0.668
1448	0.869
1449	1.052
1450	1.083
1451	1.073
1452	1.057
1453	1.077
1454	1.032
1455	0.947
1456	0.91
1457	0.985
1458	1.06
1459	1.147
1460	1.071
1461	0.935
1462	0.865
1463	0.797
1464	0.692
1465	0.541
1466	0.529
1467	0.485
1468	0.493
1469	0.463
1470	0.533
1471	0.548
1472	0.713
1473	0.906
1474	0.967
1475	1.002
1476	0.984
1477	0.961
1478	0.96
1479	0.892
1480	0.859
1481	0.933
1482	1.074
1483	1.132
1484	1.087
1485	0.966
1486	0.878
1487	0.757
1488	0.697
1489	0.637
1490	0.501
1491	0.477
1492	0.459
1493	0.479
1494	0.541
1495	0.558
1496	0.66
1497	0.834
1498	0.892
1499	0.88
1500	0.906
1501	0.968
1502	0.938
1503	0.84
1504	0.801
1505	0.888
1506	1.024
1507	1.164
1508	1.059
1509	0.975
1510	0.885
1511	0.769
1512	0.6
1513	0.531
1514	0.475
1515	0.45
1516	0.522
1517	0.542
1518	0.534
1519	0.567
1520	0.822
1521	1.034
1522	1.024
1523	1.01
1524	1.03
1525	1.006
1526	0.925
1527	0.886
1528	0.931
1529	0.947
1530	0.911
1531	1.174
1532	1.08
1533	1.017
1534	0.907
1535	0.744
1536	0.586
1537	0.54
1538	0.506
1539	0.483
1540	0.478
1541	0.474
1542	0.492
1543	0.65
1544	0.817
1545	0.942
1546	0.956
1547	0.976
1548	0.946
1549	0.902
1550	0.94
1551	0.88
1552	0.865
1553	0.873
1554	0.94
1555	1.134
1556	1.08
1557	0.946
1558	0.814
1559	0.722
1560	0.568
1561	0.529
1562	0.483
1563	0.474
1564	0.47
1565	0.43
1566	0.504
1567	0.588
1568	0.853
1569	0.949
1570	0.979
1571	1.004
1572	0.975
1573	0.98
1574	0.9
1575	0.91
1576	0.867
1577	0.988
1578	0.924
1579	1.077
1580	1.117
1581	0.952
1582	0.871
1583	0.689
1584	0.576
1585	0.532
1586	0.563
1587	0.499
1588	0.506
1589	0.484
1590	0.526
1591	0.652
1592	0.847
1593	0.953
1594	1.051
1595	0.975
1596	0.986
1597	1.063
1598	1.016
1599	0.897
1600	0.929
1601	0.878
1602	0.882
1603	1.146
1604	1.056
1605	0.914
1606	0.747
1607	0.698
1608	0.609
1609	0.568
1610	0.506
1611	0.494
1612	0.47
1613	0.458
1614	0.53
1615	0.654
1616	0.794
1617	0.975
1618	1.039
1619	0.999
1620	1.01
1621	0.967
1622	1.016
1623	0.897
1624	0.877
1625	0.83
1626	0.93
1627	1.049
1628	1.08
1629	1.026
1630	0.89
1631	0.716
1632	0.612
1633	0.588
1634	0.536
1635	0.472
1636	0.466
1637	0.459
1638	0.485
1639	0.598
1640	0.798
1641	0.864
1642	0.96
1643	0.973
1644	0.944
1645	0.908
1646	0.876
1647	0.795
1648	0.781
1649	0.852
1650	0.942
1651	1.052
1652	1.055
1653	0.923
1654	0.881
1655	0.799
1656	0.64
1657	0.544
1658	0.49
1659	0.476
1660	0.529
1661	0.478
1662	0.453
1663	0.529
1664	0.712
1665	0.791
1666	0.905
1667	0.978
1668	0.948
1669	0.931
1670	0.858
1671	0.866
1672	0.902
1673	0.903
1674	0.936
1675	1.026
1676	1.058
1677	0.978
1678	0.856
1679	0.722
1680	0.565
1681	0.548
1682	0.491
1683	0.497
1684	0.521
1685	0.509
1686	0.523
1687	0.683
1688	0.828
1689	1.142
1690	1.219
1691	1.163
1692	0.948
1693	1.175
1694	1.006
1695	1.01
1696	0.994
1697	1.014
1698	0.979
1699	1.089
1700	1.14
1701	1.031
1702	0.9
1703	0.72
1704	0.675
1705	0.605
1706	0.535
1707	0.511
1708	0.484
1709	0.481
1710	0.505
1711	0.652
1712	0.904
1713	0.963
1714	1.019
1715	1.037
1716	1.101
1717	1.087
1718	0.992
1719	0.953
1720	0.869
1721	0.852
1722	0.954
1723	1.102
1724	1.113
1725	0.949
1726	0.851
1727	0.755
1728	0.637
1729	0.529
1730	0.518
1731	0.477
1732	0.488
1733	0.535
1734	0.53
1735	0.652
1736	0.824
1737	1.023
1738	1.103
1739	1.076
1740	1.084
1741	1.049
1742	0.971
1743	0.969
1744	0.904
1745	0.911
1746	0.963
1747	1.119
1748	1.116
1749	1.034
1750	0.893
1751	0.729
1752	0.643
1753	0.591
1754	0.517
1755	0.498
1756	0.515
1757	0.527
1758	0.558
1759	0.605
1760	0.823
1761	1.048
1762	1.05
1763	1.053
1764	1.05
1765	0.952
1766	0.939
1767	0.922
1768	0.92
1769	0.875
1770	0.925
1771	1.084
1772	1.148
1773	1.043
1774	0.874
1775	0.772
1776	0.684
1777	0.594
1778	0.503
1779	0.49
1780	0.506
1781	0.548
1782	0.542
1783	0.629
1784	0.799
1785	1.013
1786	1.115
1787	1.067
1788	1.003
1789	0.986
1790	0.972
1791	0.957
1792	0.924
1793	0.939
1794	1.025
1795	1.097
1796	1.104
1797	1.024
1798	0.896
1799	0.822
1800	0.726
1801	0.57
1802	0.524
1803	0.481
1804	0.483
1805	0.489
1806	0.509
1807	0.609
1808	0.794
1809	0.89
1810	0.992
1811	0.973
1812	1.01
1813	0.971
1814	0.951
1815	0.847
1816	0.833
1817	0.952
1818	0.985
1819	1.043
1820	1.06
1821	0.974
1822	0.883
1823	0.78
1824	0.61
1825	0.612
1826	0.539
1827	0.481
1828	0.47
1829	0.434
1830	0.458
1831	0.562
1832	0.669
1833	0.774
1834	0.927
1835	0.98
1836	0.992
1837	0.973
1838	0.912
1839	0.895
1840	0.9
1841	0.885
1842	0.87
1843	1.09
1844	1.078
1845	0.986
1846	0.868
1847	0.834
1848	0.641
1849	0.541
1850	0.48
1851	0.514
1852	0.45
1853	0.437
1854	0.513
1855	0.564
1856	0.835
1857	1.034
1858	1.149
1859	1.062
1860	1.041
1861	0.949
1862	0.955
1863	0.954
1864	0.897
1865	0.852
1866	0.914
1867	1.084
1868	1.115
1869	0.931
1870	0.878
1871	0.717
1872	0.616
1873	0.55
1874	0.504
1875	0.493
1876	0.481
1877	0.509
1878	0.535
1879	0.657
1880	0.854
1881	0.974
1882	0.919
1883	0.974
1884	0.97
1885	0.946
1886	0.943
1887	0.921
1888	0.911
1889	0.912
1890	0.958
1891	1.055
1892	1.145
1893	0.993
1894	0.861
1895	0.738
1896	0.624
1897	0.562
1898	0.493
1899	0.479
1900	0.473
1901	0.448
1902	0.534
1903	0.544
1904	0.828
1905	0.929
1906	1.052
1907	1.154
1908	1.134
1909	1.061
1910	1.035
1911	0.973
1912	0.914
1913	0.874
1914	0.919
1915	1.087
1916	1.141
1917	0.967
1918	0.828
1919	0.752
1920	0.641
1921	0.531
1922	0.499
1923	0.462
1924	0.445
1925	0.446
1926	0.488
1927	0.621
1928	0.886
1929	1.018
1930	1.109
1931	1.062
1932	1.034
1933	1.06
1934	1.064
1935	0.988
1936	0.972
1937	0.994
1938	1.097
1939	1.212
1940	1.094
1941	0.984
1942	0.895
1943	0.787
1944	0.635
1945	0.525
1946	0.473
1947	0.48
1948	0.53
1949	0.466
1950	0.496
1951	0.574
1952	0.884
1953	1.01
1954	1.072
1955	1.058
1956	1.105
1957	1.034
1958	0.996
1959	0.902
1960	0.932
1961	0.987
1962	1.02
1963	1.086
1964	1.099
1965	0.996
1966	0.849
1967	0.733
1968	0.647
1969	0.559
1970	0.49
1971	0.477
1972	0.493
1973	0.49
1974	0.49
1975	0.626
1976	0.802
1977	0.898
1978	0.956
1979	1.03
1980	1.004
1981	0.993
1982	0.859
1983	0.906
1984	0.921
1985	0.917
1986	0.954
1987	1.047
1988	1.082
1989	0.999
1990	0.893
1991	0.743
1992	0.634
1993	0.561
1994	0.523
1995	0.506
1996	0.46
1997	0.459
1998	0.486
1999	0.532
2000	0.718
2001	0.895
2002	0.957
2003	1.002
2004	0.945
2005	1.041
2006	1.053
2007	0.917
2008	0.959
2009	0.979
2010	1.089
2011	1.137
2012	1.06
2013	1.002
2014	0.896
2015	0.724
2016	0.642
2017	0.552
2018	0.531
2019	0.48
2020	0.471
2021	0.489
2022	0.486
2023	0.55
2024	0.873
2025	1.115
2026	1.128
2027	1.126
2028	1.108
2029	1.058
2030	1.042
2031	1.06
2032	1.019
2033	0.997
2034	1.095
2035	1.221
2036	1.147
2037	1.04
2038	0.942
2039	0.872
2040	0.616
2041	0.534
2042	0.499
2043	0.48
2044	0.449
2045	0.506
2046	0.489
2047	0.606
2048	0.841
2049	1.067
2050	1.209
2051	1.127
2052	1.183
2053	1.185
2054	1.103
2055	1.035
2056	1.039
2057	1.031
2058	1.061
2059	1.14
2060	1.16
2061	1.062
2062	0.927
2063	0.776
2064	0.637
2065	0.568
2066	0.523
2067	0.461
2068	0.458
2069	0.492
2070	0.494
2071	0.536
2072	0.864
2073	1.052
2074	1.084
2075	1.161
2076	1.085
2077	1.145
2078	1.141
2079	1.102
2080	1.02
2081	1.037
2082	1.095
2083	1.166
2084	1.159
2085	1.023
2086	0.959
2087	0.814
2088	0.629
2089	0.525
2090	0.52
2091	0.539
2092	0.526
2093	0.499
2094	0.548
2095	0.654
2096	0.949
2097	1.024
2098	1.058
2099	1.015
2100	0.996
2101	1.008
2102	1.062
2103	0.953
2104	0.987
2105	0.944
2106	0.934
2107	1.075
2108	1.097
2109	1.004
2110	0.918
2111	0.793
2112	0.645
2113	0.585
2114	0.491
2115	0.506
2116	0.501
2117	0.483
2118	0.496
2119	0.603
2120	0.786
2121	0.878
2122	1.073
2123	1.044
2124	0.96
2125	0.983
2126	0.951
2127	0.956
2128	0.873
2129	0.923
2130	1.02
2131	1.134
2132	1.172
2133	1.028
2134	0.96
2135	0.836
2136	0.673
2137	0.567
2138	0.508
2139	0.511
2140	0.515
2141	0.482
2142	0.487
2143	0.569
2144	0.757
2145	0.97
2146	1.065
2147	1.065
2148	1.075
2149	1.082
2150	1.046
2151	1.051
2152	1.016
2153	0.983
2154	1.067
2155	1.153
2156	1.147
2157	1.025
2158	0.947
2159	0.8
2160	0.705
2161	0.594
2162	0.508
2163	0.53
2164	0.512
2165	0.468
2166	0.451
2167	0.607
2168	0.687
2169	0.754
2170	0.958
2171	1.008
2172	0.913
2173	0.959
2174	0.866
2175	0.798
2176	0.85
2177	0.924
2178	0.961
2179	0.93
2180	0.967
2181	1.052
2182	0.968
2183	0.831
2184	0.709
2185	0.627
2186	0.525
2187	0.466
2188	0.471
2189	0.477
2190	0.47
2191	0.631
2192	0.804
2193	0.845
2194	0.983
2195	1.018
2196	1.094
2197	1.033
2198	0.917
2199	0.868
2200	0.899
2201	0.905
2202	0.991
2203	0.994
2204	1.084
2205	1.057
2206	0.89
2207	0.805
2208	0.691
2209	0.608
2210	0.486
2211	0.477
2212	0.48
2213	0.49
2214	0.531
2215	0.555
2216	0.774
2217	1.016
2218	1.14
2219	1.181
2220	1.123
2221	1.105
2222	1.087
2223	1.026
2224	0.93
2225	0.899
2226	0.92
2227	1.006
2228	1.018
2229	1.022
2230	0.946
2231	0.874
2232	0.739
2233	0.566
2234	0.51
2235	0.504
2236	0.506
2237	0.491
2238	0.503
2239	0.646
2240	0.822
2241	1.082
2242	1.125
2243	1.137
2244	1.097
2245	1.078
2246	1.056
2247	1.058
2248	0.989
2249	1.06
2250	1.096
2251	1.148
2252	1.151
2253	1.057
2254	0.998
2255	0.811
2256	0.641
2257	0.84
2258	0.498
2259	0.523
2260	0.537
2261	0.488
2262	0.49
2263	0.619
2264	0.902
2265	1.11
2266	1.116
2267	1.167
2268	1.176
2269	1.218
2270	1.166
2271	1.054
2272	1.071
2273	1.135
2274	1.095
2275	1.17
2276	1.217
2277	1.098
2278	0.978
2279	0.82
2280	0.652
2281	0.84
2282	0.504
2283	0.478
2284	0.487
2285	0.539
2286	0.526
2287	0.579
2288	0.864
2289	1.085
2290	1.128
2291	1.139
2292	1.149
2293	1.178
2294	1.188
2295	1.069
2296	1.088
2297	1.105
2298	1.129
2299	1.062
2300	1.038
2301	1.054
2302	0.961
2303	0.855
2304	0.677
2305	0.562
2306	0.505
2307	0.572
2308	0.528
2309	0.467
2310	0.477
2311	0.621
2312	0.816
2313	0.959
2314	0.935
2315	0.986
2316	0.964
2317	0.923
2318	0.866
2319	0.781
2320	0.869
2321	0.884
2322	0.884
2323	1.019
2324	0.979
2325	1.01
2326	0.897
2327	0.809
2328	0.697
2329	0.574
2330	0.556
2331	0.501
2332	0.454
2333	0.532
2334	0.54
2335	0.608
2336	0.686
2337	0.892
2338	0.932
2339	0.946
2340	0.899
2341	0.892
2342	0.882
2343	0.778
2344	0.794
2345	0.861
2346	0.932
2347	1.031
2348	1.085
2349	1.024
2350	0.868
2351	0.762
2352	0.652
2353	0.549
2354	0.5
2355	0.468
2356	0.513
2357	0.547
2358	0.493
2359	0.629
2360	0.909
2361	1.003
2362	1.062
2363	1.138
2364	1.171
2365	1.088
2366	0.966
2367	0.979
2368	0.964
2369	0.895
2370	0.903
2371	0.991
2372	1.096
2373	0.994
2374	0.913
2375	0.816
2376	0.703
2377	0.545
2378	0.494
2379	0.477
2380	0.473
2381	0.522
2382	0.469
2383	0.588
2384	0.752
2385	1.023
2386	1.073
2387	1.033
2388	0.987
2389	1.011
2390	0.986
2391	0.901
2392	0.868
2393	0.908
2394	0.914
2395	0.968
2396	0.957
2397	1.01
2398	0.914
2399	0.774
2400	0.601
2401	0.505
2402	0.533
2403	0.524
2404	0.497
2405	0.467
2406	0.485
2407	0.604
2408	0.832
2409	0.968
2410	0.984
2411	0.954
2412	0.991
2413	1.061
2414	1.027
2415	0.927
2416	0.974
2417	0.998
2418	1.08
2419	1.049
2420	1.094
2421	1.006
2422	0.905
2423	0.76
2424	0.629
2425	0.507
2426	0.503
2427	0.48
2428	0.506
2429	0.483
2430	0.501
2431	0.608
2432	0.818
2433	1.068
2434	1.039
2435	1.061
2436	1.011
2437	1.012
2438	0.934
2439	0.819
2440	0.827
2441	0.9
2442	0.888
2443	0.853
2444	0.949
2445	0.931
2446	0.841
2447	0.749
2448	0.628
2449	0.533
2450	0.524
2451	0.54
2452	0.524
2453	0.473
2454	0.467
2455	0.615
2456	0.885
2457	0.98
2458	1.091
2459	1.009
2460	1.059
2461	0.989
2462	0.866
2463	0.861
2464	0.89
2465	0.836
2466	0.837
2467	0.88
2468	0.901
2469	0.931
2470	0.87
2471	0.808
2472	0.688
2473	0.526
2474	0.513
2475	0.496
2476	0.494
2477	0.468
2478	0.47
2479	0.585
2480	0.687
2481	0.886
2482	1.008
2483	1.044
2484	1.005
2485	1.102
2486	1.066
2487	0.951
2488	0.904
2489	0.966
2490	0.944
2491	1.044
2492	1.02
2493	0.988
2494	0.878
2495	0.823
2496	0.677
2497	0.591
2498	0.524
2499	0.489
2500	0.452
2501	0.52
2502	0.476
2503	0.543
2504	0.664
2505	0.851
2506	0.907
2507	0.921
2508	0.861
2509	0.902
2510	0.916
2511	0.824
2512	0.717
2513	0.862
2514	0.869
2515	0.88
2516	0.972
2517	1.008
2518	0.826
2519	0.721
2520	0.671
2521	0.547
2522	0.469
2523	0.458
2524	0.486
2525	0.447
2526	0.503
2527	0.533
2528	0.804
2529	0.958
2530	0.942
2531	1.071
2532	0.983
2533	0.914
2534	0.981
2535	0.824
2536	0.717
2537	0.79
2538	0.859
2539	0.928
2540	0.936
2541	0.922
2542	0.862
2543	0.781
2544	0.6
2545	0.52
2546	0.471
2547	0.515
2548	0.458
2549	0.432
2550	0.448
2551	0.554
2552	0.827
2553	0.926
2554	1.006
2555	1.03
2556	0.989
2557	1.007
2558	0.976
2559	0.937
2560	0.869
2561	0.868
2562	0.912
2563	1.007
2564	0.939
2565	0.883
2566	0.842
2567	0.768
2568	0.565
2569	0.471
2570	0.488
2571	0.472
2572	0.485
2573	0.462
2574	0.461
2575	0.64
2576	0.797
2577	0.946
2578	0.966
2579	0.97
2580	0.906
2581	0.965
2582	0.931
2583	0.858
2584	0.793
2585	0.824
2586	0.912
2587	0.868
2588	0.858
2589	0.92
2590	0.929
2591	0.725
2592	0.582
2593	0.497
2594	0.533
2595	0.443
2596	0.441
2597	0.517
2598	0.451
2599	0.559
2600	0.818
2601	0.968
2602	0.926
2603	0.985
2604	1.017
2605	0.97
2606	0.845
2607	0.914
2608	0.904
2609	0.838
2610	0.82
2611	0.944
2612	0.905
2613	0.846
2614	0.784
2615	0.796
2616	0.615
2617	0.518
2618	0.477
2619	0.473
2620	0.539
2621	0.442
2622	0.455
2623	0.563
2624	0.876
2625	0.875
2626	0.97
2627	0.947
2628	0.897
2629	0.986
2630	0.895
2631	0.841
2632	0.803
2633	0.838
2634	0.831
2635	0.851
2636	0.874
2637	0.86
2638	0.816
2639	0.72
2640	0.664
2641	0.618
2642	0.539
2643	0.501
2644	0.46
2645	0.458
2646	0.482
2647	0.532
2648	0.745
2649	0.853
2650	0.848
2651	0.821
2652	0.842
2653	0.892
2654	0.747
2655	0.672
2656	0.751
2657	0.746
2658	0.796
2659	0.86
2660	0.862
2661	0.861
2662	0.828
2663	0.716
2664	0.61
2665	0.536
2666	0.479
2667	0.46
2668	0.456
2669	0.473
2670	0.498
2671	0.51
2672	0.705
2673	0.845
2674	0.825
2675	0.917
2676	0.864
2677	0.852
2678	0.774
2679	0.71
2680	0.764
2681	0.79
2682	0.802
2683	0.916
2684	0.963
2685	0.894
2686	0.827
2687	0.769
2688	0.58
2689	0.496
2690	0.459
2691	0.44
2692	0.459
2693	0.471
2694	0.458
2695	0.585
2696	0.891
2697	0.932
2698	0.894
2699	0.976
2700	0.902
2701	0.934
2702	0.919
2703	0.859
2704	0.816
2705	0.855
2706	0.928
2707	0.902
2708	0.974
2709	0.897
2710	0.808
2711	0.736
2712	0.569
2713	0.53
2714	0.473
2715	0.506
2716	0.452
2717	0.43
2718	0.468
2719	0.632
2720	0.815
2721	0.948
2722	0.983
2723	0.999
2724	0.89
2725	0.966
2726	0.887
2727	0.829
2728	0.83
2729	0.816
2730	0.839
2731	0.876
2732	0.904
2733	0.932
2734	0.804
2735	0.69
2736	0.601
2737	0.489
2738	0.474
2739	0.474
2740	0.436
2741	0.446
2742	0.476
2743	0.586
2744	0.802
2745	0.93
2746	0.942
2747	0.927
2748	0.919
2749	0.97
2750	0.947
2751	0.819
2752	0.796
2753	0.882
2754	0.855
2755	0.931
2756	0.91
2757	0.966
2758	0.84
2759	0.729
2760	0.603
2761	0.519
2762	0.472
2763	0.444
2764	0.45
2765	0.462
2766	0.507
2767	0.607
2768	0.745
2769	0.906
2770	0.911
2771	0.907
2772	0.877
2773	0.948
2774	0.924
2775	0.822
2776	0.806
2777	0.907
2778	0.902
2779	0.881
2780	0.855
2781	0.891
2782	0.792
2783	0.719
2784	0.56
2785	0.541
2786	0.463
2787	0.467
2788	0.425
2789	0.453
2790	0.502
2791	0.571
2792	0.816
2793	0.957
2794	0.959
2795	1.003
2796	0.874
2797	0.968
2798	0.896
2799	0.823
2800	0.791
2801	0.762
2802	0.864
2803	0.878
2804	0.858
2805	0.863
2806	0.881
2807	0.74
2808	0.624
2809	0.547
2810	0.501
2811	0.469
2812	0.471
2813	0.457
2814	0.445
2815	0.612
2816	0.763
2817	0.837
2818	0.984
2819	0.966
2820	0.92
2821	0.861
2822	0.896
2823	0.846
2824	0.783
2825	0.773
2826	0.852
2827	0.904
2828	0.899
2829	0.948
2830	0.912
2831	0.8
2832	0.668
2833	0.603
2834	0.514
2835	0.483
2836	0.443
2837	0.431
2838	0.481
2839	0.571
2840	0.689
2841	0.798
2842	0.897
2843	0.805
2844	0.826
2845	0.837
2846	0.837
2847	0.823
2848	0.736
2849	0.734
2850	0.861
2851	0.89
2852	0.86
2853	0.914
2854	0.86
2855	0.72
2856	0.566
2857	0.546
2858	0.475
2859	0.451
2860	0.462
2861	0.486
2862	0.548
2863	0.656
2864	0.795
2865	0.902
2866	0.962
2867	0.951
2868	0.93
2869	0.909
2870	0.891
2871	0.851
2872	0.791
2873	0.843
2874	0.867
2875	0.848
2876	0.844
2877	0.877
2878	0.846
2879	0.681
2880	0.576
2881	0.524
2882	0.506
2883	0.469
2884	0.46
2885	0.459
2886	0.455
2887	0.567
2888	0.772
2889	0.901
2890	0.952
2891	0.963
2892	0.927
2893	0.974
2894	0.903
2895	0.834
2896	0.803
2897	0.84
2898	0.902
2899	0.929
2900	0.894
2901	0.892
2902	0.806
2903	0.703
2904	0.61
2905	0.506
2906	0.455
2907	0.451
2908	0.442
2909	0.46
2910	0.495
2911	0.535
2912	0.779
2913	0.98
2914	1.01
2915	0.957
2916	0.971
2917	1.021
2918	0.861
2919	0.772
2920	0.779
2921	0.842
2922	0.836
2923	0.802
2924	0.874
2925	0.88
2926	0.823
2927	0.713
2928	0.627
2929	0.477
2930	0.471
2931	0.46
2932	0.46
2933	0.488
2934	0.539
2935	0.605
2936	0.704
2937	1.002
2938	0.931
2939	0.922
2940	0.879
2941	0.937
2942	0.904
2943	0.824
2944	0.781
2945	0.818
2946	0.822
2947	0.908
2948	0.818
2949	0.88
2950	0.856
2951	0.773
2952	0.601
2953	0.54
2954	0.448
2955	0.472
2956	0.463
2957	0.436
2958	0.46
2959	0.607
2960	0.797
2961	0.914
2962	0.967
2963	0.978
2964	1.016
2965	0.989
2966	0.893
2967	0.858
2968	0.87
2969	0.805
2970	0.852
2971	0.889
2972	0.846
2973	0.837
2974	0.854
2975	0.759
2976	0.659
2977	0.593
2978	0.478
2979	0.48
2980	0.457
2981	0.495
2982	0.52
2983	0.599
2984	0.781
2985	0.864
2986	0.919
2987	0.903
2988	0.964
2989	0.831
2990	0.868
2991	0.839
2992	0.79
2993	0.833
2994	0.852
2995	0.965
2996	0.936
2997	0.887
2998	0.921
2999	0.817
3000	0.717
3001	0.619
3002	0.523
3003	0.501
3004	0.457
3005	0.472
3006	0.504
3007	0.541
3008	0.72
3009	0.878
3010	0.918
3011	0.877
3012	0.871
3013	0.839
3014	0.811
3015	0.76
3016	0.748
3017	0.718
3018	0.731
3019	0.907
3020	0.861
3021	0.842
3022	0.796
3023	0.769
3024	0.635
3025	0.524
3026	0.484
3027	0.455
3028	0.474
3029	0.422
3030	0.435
3031	0.568
3032	0.749
3033	0.855
3034	0.905
3035	0.864
3036	0.891
3037	0.833
3038	0.748
3039	0.694
3040	0.698
3041	0.744
3042	0.77
3043	0.829
3044	0.819
3045	0.876
3046	0.791
3047	0.723
3048	0.642
3049	0.516
3050	0.495
3051	0.462
3052	0.479
3053	0.508
3054	0.49
3055	0.567
3056	0.728
3057	0.899
3058	0.93
3059	0.871
3060	0.956
3061	0.943
3062	0.868
3063	0.814
3064	0.783
3065	0.788
3066	0.799
3067	0.889
3068	0.857
3069	0.838
3070	0.801
3071	0.77
3072	0.628
3073	0.554
3074	0.483
3075	0.458
3076	0.49
3077	0.472
3078	0.464
3079	0.547
3080	0.756
3081	0.884
3082	0.944
3083	0.962
3084	0.951
3085	0.947
3086	0.921
3087	0.863
3088	0.903
3089	0.932
3090	0.866
3091	0.895
3092	0.864
3093	0.844
3094	0.803
3095	0.748
3096	0.584
3097	0.516
3098	0.48
3099	0.463
3100	0.459
3101	0.458
3102	0.494
3103	0.547
3104	0.806
3105	0.897
3106	0.974
3107	0.824
3108	0.88
3109	0.954
3110	0.907
3111	0.844
3112	0.774
3113	0.85
3114	0.857
3115	0.881
3116	0.884
3117	0.884
3118	0.823
3119	0.687
3120	0.603
3121	0.528
3122	0.475
3123	0.495
3124	0.468
3125	0.484
3126	0.471
3127	0.6
3128	0.78
3129	0.94
3130	0.901
3131	0.958
3132	0.942
3133	0.968
3134	0.906
3135	0.814
3136	0.89
3137	0.827
3138	0.941
3139	0.853
3140	0.897
3141	0.931
3142	0.878
3143	0.712
3144	0.589
3145	0.59
3146	0.508
3147	0.477
3148	0.482
3149	0.44
3150	0.516
3151	0.59
3152	0.702
3153	0.884
3154	0.922
3155	1.003
3156	0.931
3157	0.958
3158	0.9
3159	0.791
3160	0.771
3161	0.757
3162	0.847
3163	0.912
3164	0.903
3165	0.846
3166	0.858
3167	0.748
3168	0.66
3169	0.542
3170	0.557
3171	0.477
3172	0.473
3173	0.453
3174	0.433
3175	0.527
3176	0.66
3177	0.74
3178	0.915
3179	0.935
3180	0.877
3181	0.914
3182	0.882
3183	0.819
3184	0.85
3185	0.855
3186	0.905
3187	0.987
3188	0.954
3189	0.952
3190	0.872
3191	0.75
3192	0.599
3193	0.56
3194	0.539
3195	0.474
3196	0.468
3197	0.471
3198	0.528
3199	0.617
3200	0.748
3201	0.941
3202	0.972
3203	0.973
3204	0.974
3205	0.976
3206	0.864
3207	0.81
3208	0.834
3209	0.778
3210	0.809
3211	0.862
3212	0.879
3213	0.873
3214	0.876
3215	0.729
3216	0.614
3217	0.573
3218	0.468
3219	0.441
3220	0.448
3221	0.504
3222	0.456
3223	0.633
3224	0.848
3225	0.978
3226	0.978
3227	1.035
3228	0.968
3229	0.977
3230	0.964
3231	0.943
3232	0.93
3233	0.926
3234	0.885
3235	0.962
3236	0.943
3237	0.84
3238	0.802
3239	0.639
3240	0.639
3241	0.49
3242	0.49
3243	0.488
3244	0.471
3245	0.522
3246	0.495
3247	0.486
3248	0.632
3249	0.839
3250	0.99
3251	0.967
3252	0.892
3253	0.892
3254	0.843
3255	0.834
3256	0.829
3257	0.864
3258	0.889
3259	0.829
3260	0.922
3261	0.93
3262	0.82
3263	0.764
3264	0.636
3265	0.56
3266	0.515
3267	0.474
3268	0.466
3269	0.466
3270	0.514
3271	0.579
3272	0.802
3273	0.964
3274	0.962
3275	0.923
3276	0.643
3277	0.958
3278	0.924
3279	0.851
3280	0.793
3281	0.763
3282	0.851
3283	0.853
3284	0.87
3285	0.795
3286	0.851
3287	0.782
3288	0.633
3289	0.526
3290	0.536
3291	0.527
3292	0.464
3293	0.464
3294	0.498
3295	0.574
3296	0.843
3297	0.949
3298	0.96
3299	0.961
3300	0.938
3301	0.99
3302	0.824
3303	0.806
3304	0.836
3305	0.832
3306	0.831
3307	0.88
3308	0.912
3309	0.891
3310	0.87
3311	0.743
3312	0.633
3313	0.544
3314	0.509
3315	0.454
3316	0.465
3317	0.481
3318	0.475
3319	0.529
3320	0.735
3321	0.809
3322	0.912
3323	0.921
3324	0.847
3325	0.867
3326	0.841
3327	0.758
3328	0.679
3329	0.693
3330	0.838
3331	0.911
3332	0.897
3333	0.846
3334	0.833
3335	0.774
3336	0.684
3337	0.565
3338	0.503
3339	0.478
3340	0.48
3341	0.469
3342	0.446
3343	0.529
3344	0.693
3345	0.813
3346	0.884
3347	0.868
3348	0.988
3349	0.963
3350	0.88
3351	0.887
3352	0.871
3353	0.931
3354	0.9
3355	0.948
3356	0.942
3357	0.914
3358	0.816
3359	0.724
3360	0.623
3361	0.536
3362	0.482
3363	0.458
3364	0.473
3365	0.485
3366	0.501
3367	0.57
3368	0.8
3369	1.003
3370	1.032
3371	1.017
3372	0.996
3373	0.925
3374	0.911
3375	0.919
3376	0.85
3377	0.827
3378	0.876
3379	0.97
3380	0.946
3381	0.9
3382	0.907
3383	0.805
3384	0.656
3385	0.511
3386	0.481
3387	0.542
3388	0.483
3389	0.468
3390	0.456
3391	0.543
3392	0.833
3393	1.003
3394	0.915
3395	0.947
3396	0.949
3397	1.02
3398	0.918
3399	0.895
3400	0.869
3401	0.894
3402	0.917
3403	0.907
3404	0.992
3405	0.954
3406	0.823
3407	0.75
3408	0.642
3409	0.56
3410	0.497
3411	0.473
3412	0.467
3413	0.503
3414	0.501
3415	0.544
3416	0.74
3417	0.965
3418	0.936
3419	0.946
3420	0.86
3421	0.965
3422	0.937
3423	0.796
3424	0.75
3425	0.846
3426	0.82
3427	0.845
3428	0.825
3429	0.879
3430	0.803
3431	0.703
3432	0.631
3433	0.526
3434	0.483
3435	0.455
3436	0.438
3437	0.471
3438	0.431
3439	0.577
3440	0.781
3441	0.919
3442	0.994
3443	0.949
3444	0.914
3445	0.912
3446	0.913
3447	0.826
3448	0.822
3449	0.892
3450	0.896
3451	0.972
3452	0.836
3453	0.854
3454	0.849
3455	0.767
3456	0.602
3457	0.546
3458	0.511
3459	0.463
3460	0.466
3461	0.463
3462	0.486
3463	0.603
3464	0.784
3465	0.997
3466	0.966
3467	1.017
3468	0.736
3469	0.963
3470	0.98
3471	0.915
3472	0.871
3473	0.832
3474	0.942
3475	0.894
3476	0.87
3477	0.862
3478	0.921
3479	0.804
3480	0.64
3481	0.553
3482	0.508
3483	0.523
3484	0.469
3485	0.46
3486	0.488
3487	0.554
3488	0.818
3489	0.876
3490	0.897
3491	0.948
3492	0.929
3493	0.872
3494	0.854
3495	0.81
3496	0.772
3497	0.781
3498	0.854
3499	0.934
3500	0.857
3501	0.801
3502	0.899
3503	0.823
3504	0.715
3505	0.58
3506	0.56
3507	0.531
3508	0.472
3509	0.447
3510	0.45
3511	0.563
3512	0.723
3513	0.78
3514	0.913
3515	0.886
3516	0.943
3517	0.852
3518	0.862
3519	0.732
3520	0.65
3521	0.74
3522	0.766
3523	0.849
3524	0.821
3525	0.787
3526	0.824
3527	0.783
3528	0.664
3529	0.635
3530	0.535
3531	0.51
3532	0.471
3533	0.47
3534	0.503
3535	0.518
3536	0.744
3537	0.854
3538	0.954
3539	0.929
3540	0.907
3541	0.913
3542	0.791
3543	0.786
3544	0.766
3545	0.76
3546	0.766
3547	0.903
3548	0.93
3549	0.895
3550	0.863
3551	0.749
3552	0.619
3553	0.544
3554	0.507
3555	0.484
3556	0.479
3557	0.471
3558	0.479
3559	0.55
3560	0.751
3561	0.94
3562	0.961
3563	1.049
3564	0.989
3565	1.001
3566	0.974
3567	0.871
3568	0.843
3569	0.883
3570	0.917
3571	0.973
3572	0.899
3573	0.933
3574	0.834
3575	0.73
3576	0.642
3577	0.574
3578	0.531
3579	0.471
3580	0.456
3581	0.463
3582	0.473
3583	0.579
3584	0.738
3585	0.967
3586	0.924
3587	0.952
3588	0.89
3589	0.901
3590	0.908
3591	0.842
3592	0.783
3593	0.788
3594	0.877
3595	0.944
3596	0.901
3597	0.884
3598	0.891
3599	0.761
3600	0.593
3601	0.519
3602	0.493
3603	0.521
3604	0.501
3605	0.48
3606	0.478
3607	0.608
3608	0.81
3609	0.974
3610	1.083
3611	1.036
3612	1.067
3613	1.009
3614	1.019
3615	0.908
3616	0.911
3617	0.931
3618	0.937
3619	1.011
3620	0.974
3621	0.917
3622	0.842
3623	0.793
3624	0.653
3625	0.527
3626	0.486
3627	0.487
3628	0.446
3629	0.492
3630	0.472
3631	0.564
3632	0.769
3633	0.984
3634	1.02
3635	1.027
3636	0.901
3637	0.92
3638	0.971
3639	0.894
3640	0.811
3641	0.777
3642	0.849
3643	0.9
3644	0.802
3645	0.851
3646	0.862
3647	0.769
3648	0.663
3649	0.592
3650	0.508
3651	0.479
3652	0.487
3653	0.463
3654	0.467
3655	0.574
3656	0.787
3657	0.829
3658	0.945
3659	0.964
3660	0.876
3661	0.948
3662	0.834
3663	0.787
3664	0.788
3665	0.774
3666	0.897
3667	0.905
3668	0.758
3669	0.803
3670	0.808
3671	0.792
3672	0.657
3673	0.563
3674	0.549
3675	0.487
3676	0.452
3677	0.448
3678	0.504
3679	0.57
3680	0.674
3681	0.765
3682	0.884
3683	0.918
3684	0.876
3685	0.881
3686	0.741
3687	0.735
3688	0.72
3689	0.766
3690	0.785
3691	0.845
3692	0.83
3693	0.83
3694	0.833
3695	0.722
3696	0.698
3697	0.562
3698	0.499
3699	0.488
3700	0.478
3701	0.502
3702	0.462
3703	0.565
3704	0.753
3705	0.968
3706	0.939
3707	0.918
3708	0.725
3709	0.925
3710	0.851
3711	0.875
3712	0.836
3713	0.816
3714	0.852
3715	0.872
3716	0.9
3717	0.845
3718	0.784
3719	0.779
3720	0.616
3721	0.526
3722	0.505
3723	0.489
3724	0.51
3725	0.456
3726	0.484
3727	0.566
3728	0.787
3729	0.87
3730	0.971
3731	0.912
3732	0.911
3733	0.983
3734	0.851
3735	0.819
3736	0.827
3737	0.854
3738	0.858
3739	0.907
3740	0.871
3741	0.858
3742	0.832
3743	0.785
3744	0.648
3745	0.612
3746	0.49
3747	0.474
3748	0.448
3749	0.498
3750	0.489
3751	0.544
3752	0.796
3753	0.949
3754	0.926
3755	0.992
3756	0.939
3757	0.994
3758	0.953
3759	0.854
3760	0.822
3761	0.861
3762	0.906
3763	0.878
3764	0.889
3765	0.867
3766	0.868
3767	0.738
3768	0.633
3769	0.579
3770	0.483
3771	0.477
3772	0.473
3773	0.459
3774	0.519
3775	0.565
3776	0.814
3777	0.958
3778	0.956
3779	0.974
3780	0.866
3781	0.957
3782	0.905
3783	0.915
3784	0.789
3785	0.792
3786	0.859
3787	0.855
3788	0.822
3789	0.819
3790	0.851
3791	0.726
3792	0.57
3793	0.501
3794	0.476
3795	0.486
3796	0.47
3797	0.477
3798	0.485
3799	0.602
3800	0.776
3801	0.931
3802	0.933
3803	0.993
3804	0.973
3805	0.988
3806	0.868
3807	0.862
3808	0.832
3809	0.765
3810	0.872
3811	0.962
3812	0.886
3813	0.819
3814	0.812
3815	0.801
3816	0.619
3817	0.549
3818	0.491
3819	0.464
3820	0.529
3821	0.458
3822	0.479
3823	0.57
3824	0.723
3825	0.826
3826	0.9
3827	0.971
3828	0.903
3829	0.904
3830	0.867
3831	0.812
3832	0.75
3833	0.809
3834	0.781
3835	0.852
3836	0.843
3837	0.806
3838	0.801
3839	0.747
3840	0.62
3841	0.574
3842	0.487
3843	0.474
3844	0.465
3845	0.524
3846	0.473
3847	0.533
3848	0.669
3849	0.784
3850	0.903
3851	0.962
3852	0.873
3853	0.931
3854	0.837
3855	0.8
3856	0.723
3857	0.87
3858	0.817
3859	0.849
3860	0.844
3861	0.791
3862	0.826
3863	0.752
3864	0.634
3865	0.548
3866	0.526
3867	0.479
3868	0.481
3869	0.464
3870	0.471
3871	0.599
3872	0.785
3873	0.935
3874	0.972
3875	0.94
3876	0.926
3877	0.926
3878	0.934
3879	0.874
3880	0.816
3881	0.853
3882	0.915
3883	0.891
3884	0.872
3885	0.859
3886	0.876
3887	0.765
3888	0.555
3889	0.523
3890	0.496
3891	0.497
3892	0.446
3893	0.458
3894	0.491
3895	0.577
3896	0.803
3897	0.943
3898	1.056
3899	1.003
3900	0.883
3901	0.98
3902	0.945
3903	0.829
3904	0.841
3905	0.905
3906	0.915
3907	0.933
3908	0.849
3909	0.851
3910	0.875
3911	0.768
3912	0.625
3913	0.585
3914	0.553
3915	0.512
3916	0.483
3917	0.47
3918	0.477
3919	0.637
3920	0.756
3921	0.911
3922	0.975
3923	1.043
3924	0.989
3925	1.025
3926	1.032
3927	0.958
3928	0.927
3929	0.879
3930	0.984
3931	0.975
3932	0.884
3933	0.865
3934	0.881
3935	0.799
3936	0.627
3937	0.52
3938	0.494
3939	0.525
3940	0.47
3941	0.446
3942	0.48
3943	0.646
3944	0.814
3945	1.051
3946	0.944
3947	0.983
3948	1.002
3949	0.984
3950	0.83
3951	0.866
3952	0.834
3953	0.822
3954	0.834
3955	0.917
3956	0.847
3957	0.787
3958	0.81
3959	0.776
3960	0.631
3961	0.535
3962	0.502
3963	0.492
3964	0.5
3965	0.45
3966	0.495
3967	0.566
3968	0.827
3969	0.958
3970	0.94
3971	0.947
3972	0.911
3973	0.958
3974	0.927
3975	0.848
3976	0.818
3977	0.868
3978	0.847
3979	0.912
3980	0.879
3981	0.88
3982	0.841
3983	0.762
3984	0.641
3985	0.56
3986	0.514
3987	0.473
3988	0.467
3989	0.515
3990	0.518
3991	0.546
3992	0.664
3993	0.892
3994	0.89
3995	0.864
3996	0.913
3997	0.868
3998	0.861
3999	0.808
4000	0.812
4001	0.753
4002	0.881
4003	0.883
4004	0.876
4005	0.789
4006	0.77
4007	0.749
4008	0.614
4009	0.529
4010	0.512
4011	0.509
4012	0.483
4013	0.449
4014	0.478
4015	0.542
4016	0.653
4017	0.767
4018	0.84
4019	0.861
4020	0.909
4021	0.885
4022	0.798
4023	0.745
4024	0.733
4025	0.763
4026	0.766
4027	0.811
4028	0.797
4029	0.781
4030	0.797
4031	0.72
4032	0.583
4033	0.508
4034	0.492
4035	0.465
4036	0.459
4037	0.459
4038	0.473
4039	0.547
4040	0.785
4041	0.965
4042	0.963
4043	0.933
4044	0.962
4045	1.025
4046	0.911
4047	0.865
4048	0.835
4049	0.862
4050	0.962
4051	0.9
4052	0.948
4053	0.902
4054	0.866
4055	0.733
4056	0.603
4057	0.52
4058	0.489
4059	0.502
4060	0.477
4061	0.468
4062	0.489
4063	0.611
4064	0.789
4065	0.935
4066	0.941
4067	1.006
4068	0.927
4069	0.932
4070	0.926
4071	0.857
4072	0.825
4073	0.901
4074	0.844
4075	0.816
4076	0.848
4077	0.859
4078	0.829
4079	0.792
4080	0.616
4081	0.561
4082	0.491
4083	0.501
4084	0.476
4085	0.489
4086	0.493
4087	0.592
4088	0.791
4089	0.955
4090	0.958
4091	0.982
4092	0.955
4093	0.943
4094	0.959
4095	0.895
4096	0.852
4097	0.85
4098	0.829
4099	0.832
4100	0.866
4101	0.867
4102	0.826
4103	0.792
4104	0.608
4105	0.503
4106	0.542
4107	0.514
4108	0.459
4109	0.474
4110	0.507
4111	0.639
4112	0.874
4113	0.903
4114	0.976
4115	0.975
4116	0.981
4117	0.954
4118	0.926
4119	0.891
4120	0.814
4121	0.86
4122	0.842
4123	0.91
4124	0.848
4125	0.851
4126	0.838
4127	0.828
4128	0.615
4129	0.557
4130	0.518
4131	0.499
4132	0.452
4133	0.492
4134	0.501
4135	0.62
4136	0.8
4137	0.953
4138	0.978
4139	0.987
4140	0.953
4141	0.972
4142	0.869
4143	0.864
4144	0.891
4145	0.836
4146	0.943
4147	0.869
4148	0.873
4149	0.872
4150	0.785
4151	0.738
4152	0.642
4153	0.588
4154	0.51
4155	0.49
4156	0.459
4157	0.484
4158	0.55
4159	0.58
4160	0.734
4161	0.918
4162	0.907
4163	0.947
4164	0.931
4165	0.902
4166	0.83
4167	0.82
4168	0.79
4169	0.764
4170	0.87
4171	0.903
4172	0.877
4173	0.862
4174	0.819
4175	0.775
4176	0.668
4177	0.587
4178	0.517
4179	0.515
4180	0.451
4181	0.47
4182	0.477
4183	0.49
4184	0.733
4185	0.756
4186	0.86
4187	0.847
4188	0.869
4189	0.936
4190	0.837
4191	0.81
4192	0.752
4193	0.806
4194	0.797
4195	0.87
4196	0.863
4197	0.825
4198	0.78
4199	0.754
4200	0.599
4201	0.522
4202	0.473
4203	0.473
4204	0.478
4205	0.453
4206	0.48
4207	0.558
4208	0.79
4209	0.957
4210	0.999
4211	0.91
4212	0.901
4213	0.928
4214	0.936
4215	0.899
4216	0.806
4217	0.866
4218	0.883
4219	0.858
4220	0.881
4221	0.821
4222	0.801
4223	0.733
4224	0.612
4225	0.514
4226	0.519
4227	0.496
4228	0.501
4229	0.478
4230	0.474
4231	0.6
4232	0.829
4233	0.914
4234	0.915
4235	0.919
4236	0.935
4237	0.907
4238	0.866
4239	0.809
4240	0.794
4241	0.842
4242	0.788
4243	0.849
4244	0.84
4245	0.849
4246	0.822
4247	0.745
4248	0.619
4249	0.521
4250	0.501
4251	0.514
4252	0.48
4253	0.469
4254	0.449
4255	0.575
4256	0.786
4257	0.927
4258	0.927
4259	0.923
4260	0.968
4261	0.963
4262	0.842
4263	0.827
4264	0.795
4265	0.831
4266	0.812
4267	0.862
4268	0.862
4269	0.798
4270	0.782
4271	0.77
4272	0.621
4273	0.524
4274	0.479
4275	0.452
4276	0.502
4277	0.509
4278	0.478
4279	0.603
4280	0.835
4281	0.946
4282	0.932
4283	0.951
4284	0.995
4285	0.867
4286	0.885
4287	0.872
4288	0.828
4289	0.86
4290	0.906
4291	0.963
4292	0.915
4293	0.898
4294	0.828
4295	0.762
4296	0.634
4297	0.597
4298	0.512
4299	0.463
4300	0.452
4301	0.464
4302	0.506
4303	0.622
4304	0.809
4305	0.974
4306	1.033
4307	0.997
4308	0.987
4309	0.931
4310	0.943
4311	0.865
4312	0.873
4313	0.868
4314	0.927
4315	0.885
4316	0.836
4317	0.818
4318	0.81
4319	0.77
4320	0.659
4321	0.595
4322	0.517
4323	0.491
4324	0.498
4325	0.485
4326	0.505
4327	0.563
4328	0.838
4329	0.886
4330	0.924
4331	0.934
4332	0.905
4333	0.889
4334	0.881
4335	0.817
4336	0.846
4337	0.82
4338	0.842
4339	0.85
4340	0.843
4341	0.86
4342	0.782
4343	0.759
4344	0.699
4345	0.589
4346	0.525
4347	0.483
4348	0.487
4349	0.468
4350	0.482
4351	0.617
4352	0.731
4353	0.863
4354	0.961
4355	0.926
4356	0.894
4357	0.917
4358	0.872
4359	0.868
4360	0.799
4361	0.804
4362	0.849
4363	0.86
4364	0.904
4365	0.852
4366	0.801
4367	0.727
4368	0.608
4369	0.533
4370	0.529
4371	0.467
4372	0.481
4373	0.499
4374	0.493
4375	0.613
4376	0.886
4377	0.928
4378	0.986
4379	0.988
4380	0.961
4381	0.933
4382	0.855
4383	0.862
4384	0.838
4385	0.801
4386	0.79
4387	0.861
4388	0.86
4389	0.813
4390	0.846
4391	0.786
4392	0.602
4393	0.532
4394	0.507
4395	0.549
4396	0.486
4397	0.447
4398	0.504
4399	0.614
4400	0.824
4401	0.944
4402	0.956
4403	1
4404	0.898
4405	0.973
4406	0.855
4407	0.907
4408	0.887
4409	0.899
4410	0.988
4411	0.917
4412	0.885
4413	0.941
4414	0.844
4415	0.766
4416	0.637
4417	0.508
4418	0.539
4419	0.512
4420	0.489
4421	0.463
4422	0.499
4423	0.633
4424	0.764
4425	0.968
4426	0.992
4427	0.97
4428	0.979
4429	0.938
4430	0.924
4431	0.826
4432	0.798
4433	0.828
4434	0.854
4435	0.893
4436	0.902
4437	0.855
4438	0.833
4439	0.786
4440	0.696
4441	0.564
4442	0.492
4443	0.471
4444	0.486
4445	0.454
4446	0.504
4447	0.625
4448	0.862
4449	0.914
4450	0.948
4451	0.945
4452	0.99
4453	0.97
4454	0.917
4455	0.859
4456	0.818
4457	0.909
4458	0.943
4459	0.929
4460	0.894
4461	0.874
4462	0.841
4463	0.753
4464	0.592
4465	0.574
4466	0.506
4467	0.477
4468	0.498
4469	0.488
4470	0.461
4471	0.604
4472	0.802
4473	1.005
4474	0.965
4475	0.965
4476	0.882
4477	0.888
4478	0.885
4479	0.852
4480	0.857
4481	0.812
4482	0.865
4483	0.912
4484	0.806
4485	0.831
4486	0.82
4487	0.762
4488	0.642
4489	0.527
4490	0.531
4491	0.511
4492	0.451
4493	0.504
4494	0.449
4495	0.531
4496	0.767
4497	0.813
4498	0.991
4499	0.969
4500	0.882
4501	0.946
4502	0.815
4503	0.827
4504	0.757
4505	0.791
4506	0.841
4507	0.897
4508	0.8
4509	0.789
4510	0.822
4511	0.793
4512	0.65
4513	0.566
4514	0.553
4515	0.455
4516	0.48
4517	0.521
4518	0.466
4519	0.557
4520	0.68
4521	0.859
4522	0.997
4523	0.944
4524	0.886
4525	0.889
4526	0.772
4527	0.773
4528	0.708
4529	0.752
4530	0.779
4531	0.915
4532	0.853
4533	0.828
4534	0.802
4535	0.74
4536	0.683
4537	0.542
4538	0.52
4539	0.484
4540	0.509
4541	0.482
4542	0.458
4543	0.618
4544	0.838
4545	0.962
4546	0.972
4547	0.98
4548	0.959
4549	0.876
4550	0.841
4551	0.813
4552	0.708
4553	0.871
4554	0.877
4555	0.877
4556	0.902
4557	0.856
4558	0.827
4559	0.743
4560	0.635
4561	0.597
4562	0.503
4563	0.515
4564	0.506
4565	0.481
4566	0.466
4567	0.592
4568	0.836
4569	0.937
4570	0.959
4571	0.946
4572	0.893
4573	0.934
4574	0.858
4575	0.87
4576	0.886
4577	0.793
4578	0.805
4579	0.916
4580	0.949
4581	0.832
4582	0.803
4583	0.818
4584	0.648
4585	0.574
4586	0.494
4587	0.487
4588	0.525
4589	0.453
4590	0.481
4591	0.566
4592	0.807
4593	0.952
4594	0.922
4595	0.992
4596	0.942
4597	0.863
4598	0.852
4599	0.833
4600	0.851
4601	0.948
4602	0.894
4603	0.933
4604	0.877
4605	0.904
4606	0.881
4607	0.772
4608	0.669
4609	0.544
4610	0.538
4611	0.515
4612	0.49
4613	0.524
4614	0.533
4615	0.616
4616	0.762
4617	0.924
4618	0.968
4619	0.926
4620	0.951
4621	0.93
4622	0.944
4623	0.896
4624	0.865
4625	0.831
4626	0.926
4627	0.918
4628	0.888
4629	0.859
4630	0.83
4631	0.78
4632	0.637
4633	0.568
4634	0.554
4635	0.502
4636	0.486
4637	0.493
4638	0.505
4639	0.622
4640	0.81
4641	0.97
4642	1.016
4643	0.978
4644	1.022
4645	0.955
4646	0.916
4647	0.868
4648	0.844
4649	0.859
4650	0.877
4651	0.911
4652	0.938
4653	0.84
4654	0.828
4655	0.816
4656	0.644
4657	0.561
4658	0.493
4659	0.479
4660	0.488
4661	0.479
4662	0.518
4663	0.546
4664	0.785
4665	0.905
4666	0.946
4667	0.965
4668	0.932
4669	0.951
4670	0.827
4671	0.788
4672	0.768
4673	0.792
4674	0.824
4675	0.866
4676	0.874
4677	0.861
4678	0.828
4679	0.774
4680	0.681
4681	0.601
4682	0.551
4683	0.517
4684	0.48
4685	0.481
4686	0.474
4687	0.56
4688	0.648
4689	0.833
4690	0.861
4691	0.946
4692	0.917
4693	0.857
4694	0.766
4695	0.783
4696	0.709
4697	0.797
4698	0.835
4699	0.869
4700	0.881
4701	0.862
4702	0.833
4703	0.746
4704	0.649
4705	0.549
4706	0.539
4707	0.533
4708	0.495
4709	0.513
4710	0.519
4711	0.648
4712	0.76
4713	0.961
4714	0.946
4715	0.938
4716	0.93
4717	0.928
4718	0.88
4719	0.846
4720	0.858
4721	0.867
4722	0.86
4723	0.945
4724	0.955
4725	0.888
4726	0.851
4727	0.836
4728	0.663
4729	0.549
4730	0.506
4731	0.517
4732	0.536
4733	0.473
4734	0.482
4735	0.628
4736	0.793
4737	0.914
4738	0.973
4739	1.04
4740	0.956
4741	0.925
4742	0.878
4743	0.877
4744	0.811
4745	0.87
4746	0.895
4747	0.962
4748	0.901
4749	0.87
4750	0.883
4751	0.815
4752	0.686
4753	0.6
4754	0.5
4755	0.518
4756	0.548
4757	0.494
4758	0.502
4759	0.621
4760	0.812
4761	0.916
4762	0.998
4763	0.934
4764	0.943
4765	0.92
4766	0.899
4767	0.834
4768	0.799
4769	0.821
4770	0.806
4771	0.952
4772	0.908
4773	0.832
4774	0.878
4775	0.818
4776	0.699
4777	0.586
4778	0.544
4779	0.536
4780	0.49
4781	0.497
4782	0.554
4783	0.623
4784	0.813
4785	0.921
4786	0.955
4787	0.943
4788	0.936
4789	0.961
4790	0.907
4791	0.906
4792	0.862
4793	0.906
4794	0.858
4795	0.952
4796	0.883
4797	0.879
4798	0.836
4799	0.844
4800	0.681
4801	0.63
4802	0.531
4803	0.518
4804	0.527
4805	0.486
4806	0.478
4807	0.644
4808	0.828
4809	0.904
4810	0.967
4811	1.043
4812	0.924
4813	0.958
4814	0.934
4815	0.902
4816	0.889
4817	0.885
4818	0.851
4819	0.869
4820	0.919
4821	0.846
4822	0.879
4823	0.843
4824	0.703
4825	0.571
4826	0.521
4827	0.576
4828	0.553
4829	0.491
4830	0.51
4831	0.574
4832	0.755
4833	0.85
4834	0.982
4835	0.931
4836	0.977
4837	0.974
4838	0.859
4839	0.831
4840	0.856
4841	0.821
4842	0.866
4843	0.858
4844	0.911
4845	0.856
4846	0.856
4847	0.763
4848	0.685
4849	0.61
4850	0.516
4851	0.508
4852	0.512
4853	0.491
4854	0.485
4855	0.563
4856	0.644
4857	0.824
4858	0.923
4859	0.907
4860	0.906
4861	0.944
4862	0.886
4863	0.802
4864	0.775
4865	0.835
4866	0.865
4867	0.85
4868	0.852
4869	0.916
4870	0.87
4871	0.839
4872	0.662
4873	0.563
4874	0.518
4875	0.515
4876	0.487
4877	0.504
4878	0.532
4879	0.558
4880	0.85
4881	0.951
4882	1.03
4883	0.994
4884	1.017
4885	0.934
4886	0.929
4887	0.881
4888	0.846
4889	0.865
4890	0.903
4891	0.93
4892	0.922
4893	0.892
4894	0.88
4895	0.794
4896	0.685
4897	0.539
4898	0.504
4899	0.521
4900	0.524
4901	0.536
4902	0.546
4903	0.6
4904	0.761
4905	0.921
4906	1.004
4907	1.034
4908	0.946
4909	0.992
4910	0.955
4911	0.911
4912	0.829
4913	0.924
4914	0.927
4915	0.936
4916	0.935
4917	0.929
4918	0.884
4919	0.78
4920	0.671
4921	0.588
4922	0.564
4923	0.527
4924	0.513
4925	0.526
4926	0.497
4927	0.591
4928	0.868
4929	0.933
4930	1.032
4931	1.04
4932	0.994
4933	0.949
4934	0.905
4935	0.892
4936	0.908
4937	0.898
4938	0.923
4939	0.933
4940	0.908
4941	0.912
4942	0.97
4943	0.857
4944	0.687
4945	0.584
4946	0.56
4947	0.547
4948	0.583
4949	0.525
4950	0.521
4951	0.678
4952	0.839
4953	1.019
4954	1.039
4955	1.059
4956	0.938
4957	0.945
4958	0.961
4959	0.843
4960	0.923
4961	0.87
4962	0.932
4963	0.9
4964	0.898
4965	0.944
4966	0.912
4967	0.816
4968	0.703
4969	0.6
4970	0.562
4971	0.578
4972	0.511
4973	0.479
4974	0.507
4975	0.554
4976	0.836
4977	0.909
4978	0.961
4979	0.921
4980	0.966
4981	0.938
4982	0.94
4983	0.834
4984	0.901
4985	0.882
4986	0.94
4987	0.928
4988	0.891
4989	0.878
4990	0.884
4991	0.852
4992	0.683
4993	0.623
4994	0.546
4995	0.512
4996	0.519
4997	0.533
4998	0.511
4999	0.609
5000	0.728
5001	0.905
5002	0.947
5003	1.066
5004	0.95
5005	0.912
5006	0.896
5007	0.881
5008	0.997
5009	0.967
5010	0.948
5011	1.092
5012	1.007
5013	0.941
5014	0.902
5015	0.843
5016	0.724
5017	0.588
5018	0.538
5019	0.509
5020	0.548
5021	0.487
5022	0.482
5023	0.565
5024	0.76
5025	0.79
5026	0.882
5027	0.993
5028	0.962
5029	0.95
5030	0.898
5031	0.828
5032	0.816
5033	0.859
5034	0.906
5035	0.927
5036	0.992
5037	0.879
5038	0.872
5039	0.835
5040	0.674
5041	0.545
5042	0.515
5043	0.539
5044	0.511
5045	0.512
5046	0.525
5047	0.639
5048	0.768
5049	0.949
5050	1.023
5051	1.085
5052	0.982
5053	0.99
5054	0.98
5055	0.916
5056	0.865
5057	0.95
5058	0.95
5059	0.985
5060	0.924
5061	0.935
5062	0.924
5063	0.808
5064	0.688
5065	0.574
5066	0.513
5067	0.543
5068	0.481
5069	0.498
5070	0.551
5071	0.606
5072	0.808
5073	1.048
5074	1.137
5075	1.073
5076	1.049
5077	1.134
5078	1.033
5079	1.028
5080	0.998
5081	0.951
5082	0.974
5083	0.979
5084	0.972
5085	0.981
5086	0.928
5087	0.852
5088	0.737
5089	0.568
5090	0.516
5091	0.528
5092	0.494
5093	0.502
5094	0.545
5095	0.59
5096	0.824
5097	1.062
5098	1.161
5099	1.099
5100	1.068
5101	1.088
5102	0.952
5103	0.942
5104	0.924
5105	0.939
5106	0.931
5107	1.02
5108	0.99
5109	0.952
5110	0.977
5111	0.894
5112	0.748
5113	0.633
5114	0.572
5115	0.552
5116	0.557
5117	0.507
5118	0.552
5119	0.649
5120	0.859
5121	1.06
5122	1.13
5123	1.057
5124	1.034
5125	1.024
5126	1.005
5127	0.984
5128	0.933
5129	0.948
5130	1.027
5131	0.994
5132	1.007
5133	0.954
5134	1.026
5135	0.923
5136	0.725
5137	0.643
5138	0.582
5139	0.573
5140	0.523
5141	0.512
5142	0.574
5143	0.617
5144	0.81
5145	1.046
5146	1.069
5147	1.129
5148	1.043
5149	0.982
5150	1.045
5151	1.005
5152	1.018
5153	1.068
5154	1.073
5155	1.076
5156	0.988
5157	0.976
5158	1.032
5159	0.954
5160	0.773
5161	0.686
5162	0.636
5163	0.551
5164	0.51
5165	0.566
5166	0.552
5167	0.624
5168	0.79
5169	0.963
5170	1.03
5171	1.052
5172	0.989
5173	1.014
5174	0.928
5175	0.879
5176	0.844
5177	0.854
5178	0.96
5179	0.99
5180	0.979
5181	0.954
5182	0.977
5183	0.904
5184	0.753
5185	0.654
5186	0.591
5187	0.527
5188	0.543
5189	0.552
5190	0.566
5191	0.601
5192	0.798
5193	0.874
5194	0.95
5195	0.96
5196	0.963
5197	0.932
5198	0.892
5199	0.846
5200	0.844
5201	0.856
5202	0.899
5203	0.974
5204	1.028
5205	0.994
5206	1
5207	0.964
5208	0.761
5209	0.611
5210	0.532
5211	0.574
5212	0.539
5213	0.506
5214	0.52
5215	0.595
5216	0.859
5217	0.993
5218	1.131
5219	1.104
5220	1.054
5221	1.087
5222	0.931
5223	0.861
5224	0.853
5225	0.826
5226	0.956
5227	0.967
5228	1.035
5229	0.977
5230	1.007
5231	0.922
5232	0.723
5233	0.649
5234	0.558
5235	0.574
5236	0.548
5237	0.499
5238	0.512
5239	0.623
5240	0.841
5241	1.132
5242	1.041
5243	1.147
5244	1.037
5245	1.031
5246	1.002
5247	1.03
5248	0.915
5249	0.928
5250	1.007
5251	1.036
5252	1.04
5253	0.994
5254	1.065
5255	0.951
5256	0.756
5257	0.655
5258	0.596
5259	0.529
5260	0.509
5261	0.577
5262	0.569
5263	0.655
5264	0.85
5265	1.069
5266	1.183
5267	1.141
5268	1.157
5269	1.153
5270	1.081
5271	0.991
5272	1.055
5273	1.06
5274	1.04
5275	1.023
5276	1.046
5277	1.012
5278	1.004
5279	0.893
5280	0.801
5281	0.68
5282	0.565
5283	0.512
5284	0.568
5285	0.552
5286	0.537
5287	0.639
5288	0.824
5289	1.012
5290	1.105
5291	1.097
5292	1.021
5293	1.05
5294	1.054
5295	1.009
5296	0.922
5297	1.054
5298	0.977
5299	1.063
5300	1.039
5301	1.074
5302	1.071
5303	0.933
5304	0.765
5305	0.655
5306	0.599
5307	0.555
5308	0.522
5309	0.534
5310	0.526
5311	0.62
5312	0.84
5313	1.092
5314	1.138
5315	1.185
5316	1.106
5317	1.067
5318	1.054
5319	1.03
5320	0.979
5321	0.971
5322	0.971
5323	1.066
5324	1.005
5325	1.004
5326	0.992
5327	0.984
5328	0.847
5329	0.726
5330	0.594
5331	0.552
5332	0.552
5333	0.544
5334	0.516
5335	0.641
5336	0.769
5337	1.013
5338	1.153
5339	1.068
5340	1.044
5341	0.965
5342	0.952
5343	0.933
5344	0.923
5345	0.905
5346	0.979
5347	1.074
5348	1.05
5349	0.947
5350	0.905
5351	0.934
5352	0.816
5353	0.71
5354	0.619
5355	0.525
5356	0.545
5357	0.587
5358	0.532
5359	0.552
5360	0.752
5361	0.939
5362	1.034
5363	1.101
5364	1.073
5365	1.175
5366	1.073
5367	0.961
5368	0.892
5369	0.911
5370	0.954
5371	1.009
5372	0.962
5373	0.977
5374	1.067
5375	0.897
5376	0.728
5377	0.608
5378	0.548
5379	0.544
5380	0.54
5381	0.525
5382	0.565
5383	0.591
5384	0.848
5385	1.033
5386	1.145
5387	1.156
5388	1.107
5389	1.096
5390	1.038
5391	0.927
5392	0.922
5393	0.909
5394	0.979
5395	1.044
5396	1.06
5397	0.994
5398	1.034
5399	0.918
5400	0.694
5401	0.62
5402	0.578
5403	0.534
5404	0.512
5405	0.514
5406	0.522
5407	0.599
5408	0.873
5409	1.005
5410	1.088
5411	1.058
5412	1.01
5413	1.018
5414	0.947
5415	0.924
5416	0.879
5417	0.895
5418	0.977
5419	1.032
5420	0.998
5421	1.026
5422	0.984
5423	0.896
5424	0.747
5425	0.621
5426	0.548
5427	0.53
5428	0.542
5429	0.497
5430	0.502
5431	0.65
5432	0.744
5433	1.029
5434	1.138
5435	1.075
5436	1.043
5437	0.955
5438	1.033
5439	0.957
5440	0.915
5441	0.937
5442	0.975
5443	0.963
5444	0.999
5445	1.025
5446	0.988
5447	0.89
5448	0.718
5449	0.614
5450	0.574
5451	0.544
5452	0.538
5453	0.55
5454	0.559
5455	0.614
5456	0.827
5457	1.076
5458	1.143
5459	1.037
5460	1.065
5461	0.962
5462	0.955
5463	0.889
5464	0.88
5465	0.948
5466	0.919
5467	0.988
5468	0.954
5469	1.012
5470	1.001
5471	0.849
5472	0.757
5473	0.653
5474	0.559
5475	0.543
5476	0.541
5477	0.559
5478	0.52
5479	0.655
5480	0.813
5481	0.994
5482	1.03
5483	1.097
5484	1.089
5485	1.101
5486	1.023
5487	1.02
5488	0.978
5489	0.958
5490	0.999
5491	0.962
5492	0.983
5493	1.008
5494	0.96
5495	0.857
5496	0.751
5497	0.654
5498	0.58
5499	0.556
5500	0.561
5501	0.507
5502	0.496
5503	0.596
5504	0.772
5505	0.938
5506	1.018
5507	1.024
5508	0.969
5509	1.013
5510	0.961
5511	0.93
5512	0.863
5513	0.903
5514	1.031
5515	1.024
5516	0.957
5517	0.944
5518	0.825
5519	0.853
5520	0.742
5521	0.658
5522	0.6
5523	0.584
5524	0.527
5525	0.501
5526	0.518
5527	0.579
5528	0.664
5529	0.891
5530	1.001
5531	1.002
5532	0.982
5533	0.947
5534	0.86
5535	0.799
5536	0.762
5537	0.798
5538	0.807
5539	0.977
5540	0.91
5541	0.918
5542	0.977
5543	0.58
5544	0.704
5545	0.63
5546	0.552
5547	0.554
5548	0.53
5549	0.507
5550	0.541
5551	0.624
5552	0.82
5553	0.97
5554	1.092
5555	1
5556	1.025
5557	1.008
5558	0.937
5559	0.942
5560	0.914
5561	0.861
5562	0.862
5563	0.959
5564	0.926
5565	0.961
5566	0.937
5567	0.951
5568	0.718
5569	0.604
5570	0.533
5571	0.515
5572	0.514
5573	0.481
5574	0.493
5575	0.608
5576	0.859
5577	0.974
5578	1.041
5579	0.988
5580	0.957
5581	0.941
5582	0.982
5583	0.848
5584	0.835
5585	0.924
5586	0.9
5587	0.949
5588	0.942
5589	0.994
5590	0.946
5591	0.834
5592	0.677
5593	0.608
5594	0.528
5595	0.506
5596	0.49
5597	0.494
5598	0.501
5599	0.581
5600	0.778
5601	0.969
5602	1.061
5603	1.012
5604	0.948
5605	0.984
5606	0.932
5607	0.877
5608	0.838
5609	0.884
5610	0.895
5611	0.78
5612	0.922
5613	1.014
5614	0.973
5615	0.812
5616	0.665
5617	0.551
5618	0.557
5619	0.514
5620	0.524
5621	0.497
5622	0.527
5623	0.596
5624	0.813
5625	1.021
5626	1.021
5627	1.019
5628	1.047
5629	0.962
5630	0.943
5631	0.879
5632	0.85
5633	0.913
5634	0.911
5635	0.94
5636	0.923
5637	0.992
5638	0.971
5639	0.778
5640	0.67
5641	0.608
5642	0.56
5643	0.514
5644	0.544
5645	0.514
5646	0.501
5647	0.606
5648	0.845
5649	0.971
5650	1.06
5651	1.039
5652	1.031
5653	1.012
5654	0.943
5655	0.904
5656	0.905
5657	0.901
5658	0.96
5659	1.044
5660	1.019
5661	1.036
5662	0.97
5663	0.875
5664	0.693
5665	0.604
5666	0.572
5667	0.507
5668	0.522
5669	0.546
5670	0.521
5671	0.629
5672	0.753
5673	0.949
5674	1.004
5675	0.986
5676	0.966
5677	0.951
5678	0.919
5679	0.904
5680	0.839
5681	0.844
5682	0.902
5683	0.952
5684	0.907
5685	0.975
5686	0.892
5687	0.821
5688	0.703
5689	0.616
5690	0.516
5691	0.48
5692	0.496
5693	0.489
5694	0.507
5695	0.62
5696	0.749
5697	0.829
5698	0.918
5699	0.949
5700	1.005
5701	0.852
5702	0.846
5703	0.831
5704	0.814
5705	0.892
5706	0.815
5707	0.939
5708	0.891
5709	0.928
5710	0.862
5711	0.808
5712	0.697
5713	0.545
5714	0.521
5715	0.509
5716	0.505
5717	0.5
5718	0.536
5719	0.56
5720	0.809
5721	0.98
5722	1.072
5723	1.017
5724	0.972
5725	0.989
5726	1.012
5727	0.963
5728	0.892
5729	0.824
5730	0.94
5731	0.941
5732	0.98
5733	1.056
5734	0.952
5735	0.829
5736	0.671
5737	0.515
5738	0.527
5739	0.511
5740	0.52
5741	0.467
5742	0.557
5743	0.571
5744	0.808
5745	0.968
5746	1.013
5747	1.048
5748	0.947
5749	0.95
5750	0.919
5751	0.894
5752	0.864
5753	0.83
5754	0.916
5755	0.965
5756	0.974
5757	0.987
5758	0.947
5759	0.813
5760	0.631
5761	0.576
5762	0.534
5763	0.479
5764	0.499
5765	0.489
5766	0.522
5767	0.615
5768	0.738
5769	1.027
5770	0.977
5771	0.994
5772	0.931
5773	0.93
5774	0.926
5775	0.826
5776	0.831
5777	0.818
5778	0.891
5779	0.964
5780	1.011
5781	0.991
5782	0.938
5783	0.788
5784	0.663
5785	0.593
5786	0.506
5787	0.499
5788	0.536
5789	0.477
5790	0.503
5791	0.568
5792	0.822
5793	0.987
5794	1.074
5795	1.025
5796	0.982
5797	0.946
5798	0.926
5799	0.874
5800	0.839
5801	0.833
5802	0.894
5803	0.946
5804	0.976
5805	0.983
5806	0.908
5807	0.774
5808	0.673
5809	0.604
5810	0.552
5811	0.501
5812	0.488
5813	0.519
5814	0.498
5815	0.623
5816	0.82
5817	0.92
5818	1.023
5819	1.064
5820	1.047
5821	0.986
5822	0.985
5823	0.955
5824	0.908
5825	0.867
5826	0.942
5827	0.992
5828	0.943
5829	0.932
5830	0.89
5831	0.822
5832	0.694
5833	0.553
5834	0.52
5835	0.532
5836	0.523
5837	0.5
5838	0.549
5839	0.577
5840	0.726
5841	0.958
5842	0.923
5843	0.962
5844	0.989
5845	0.909
5846	0.846
5847	0.828
5848	0.734
5849	0.798
5850	0.832
5851	0.856
5852	0.88
5853	0.958
5854	0.821
5855	0.756
5856	0.698
5857	0.57
5858	0.521
5859	0.491
5860	0.473
5861	0.482
5862	0.526
5863	0.498
5864	0.673
5865	0.836
5866	0.863
5867	0.93
5868	0.924
5869	0.923
5870	0.836
5871	0.756
5872	0.72
5873	0.79
5874	0.837
5875	0.868
5876	0.961
5877	0.951
5878	0.882
5879	0.788
5880	0.664
5881	0.503
5882	0.502
5883	0.493
5884	0.469
5885	0.482
5886	0.496
5887	0.599
5888	0.756
5889	0.95
5890	0.974
5891	0.934
5892	0.903
5893	0.944
5894	0.857
5895	0.823
5896	0.796
5897	0.857
5898	0.907
5899	0.951
5900	0.923
5901	0.993
5902	0.812
5903	0.787
5904	0.64
5905	0.537
5906	0.513
5907	0.548
5908	0.506
5909	0.473
5910	0.489
5911	0.592
5912	0.792
5913	0.959
5914	1.044
5915	0.967
5916	0.903
5917	0.947
5918	0.944
5919	0.928
5920	0.839
5921	0.817
5922	0.903
5923	0.947
5924	0.951
5925	1.02
5926	0.88
5927	0.814
5928	0.665
5929	0.548
5930	0.476
5931	0.531
5932	0.508
5933	0.469
5934	0.499
5935	0.622
5936	0.806
5937	0.956
5938	0.953
5939	1.011
5940	1.016
5941	0.993
5942	0.871
5943	0.872
5944	0.832
5945	0.836
5946	0.797
5947	0.93
5948	0.903
5949	0.918
5950	0.878
5951	0.748
5952	0.662
5953	0.561
5954	0.486
5955	0.494
5956	0.479
5957	0.472
5958	0.53
5959	0.589
5960	0.83
5961	0.966
5962	0.99
5963	0.99
5964	0.981
5965	1.011
5966	0.958
5967	0.878
5968	0.929
5969	0.861
5970	0.872
5971	0.958
5972	0.933
5973	0.949
5974	0.863
5975	0.77
5976	0.608
5977	0.554
5978	0.514
5979	0.516
5980	0.516
5981	0.52
5982	0.564
5983	0.564
5984	0.756
5985	0.895
5986	0.971
5987	0.986
5988	0.952
5989	0.917
5990	0.904
5991	0.838
5992	0.856
5993	0.799
5994	0.858
5995	0.936
5996	0.964
5997	0.893
5998	0.796
5999	0.687
6000	0.626
6001	0.531
6002	0.509
6003	0.496
6004	0.501
6005	0.493
6006	0.522
6007	0.554
6008	0.73
6009	0.93
6010	0.891
6011	0.913
6012	0.887
6013	0.831
6014	0.805
6015	0.776
6016	0.7
6017	0.83
6018	0.83
6019	0.924
6020	0.884
6021	0.899
6022	0.822
6023	0.694
6024	0.663
6025	0.551
6026	0.496
6027	0.489
6028	0.508
6029	0.479
6030	0.461
6031	0.502
6032	0.667
6033	0.814
6034	0.896
6035	0.948
6036	0.878
6037	0.928
6038	0.811
6039	0.714
6040	0.723
6041	0.765
6042	0.852
6043	0.871
6044	0.879
6045	0.836
6046	0.786
6047	0.72
6048	0.622
6049	0.497
6050	0.482
6051	0.466
6052	0.487
6053	0.483
6054	0.481
6055	0.582
6056	0.814
6057	0.98
6058	0.976
6059	1.019
6060	0.946
6061	0.968
6062	0.843
6063	0.831
6064	0.839
6065	0.833
6066	0.866
6067	0.924
6068	0.917
6069	0.901
6070	0.838
6071	0.699
6072	0.612
6073	0.524
6074	0.472
6075	0.471
6076	0.462
6077	0.495
6078	0.499
6079	0.568
6080	0.783
6081	0.916
6082	0.892
6083	0.95
6084	0.904
6085	0.892
6086	0.904
6087	0.827
6088	0.813
6089	0.869
6090	0.885
6091	0.857
6092	0.892
6093	0.9
6094	0.804
6095	0.69
6096	0.597
6097	0.473
6098	0.484
6099	0.497
6100	0.676
6101	0.444
6102	0.46
6103	0.553
6104	0.762
6105	0.847
6106	0.976
6107	0.956
6108	0.921
6109	0.874
6110	0.846
6111	0.86
6112	0.846
6113	0.863
6114	0.847
6115	0.809
6116	0.939
6117	0.872
6118	0.849
6119	0.753
6120	0.628
6121	0.554
6122	0.462
6123	0.488
6124	0.52
6125	0.45
6126	0.456
6127	0.612
6128	0.856
6129	0.929
6130	0.955
6131	0.908
6132	0.899
6133	0.956
6134	0.865
6135	0.841
6136	0.805
6137	0.853
6138	0.883
6139	0.91
6140	0.919
6141	0.979
6142	0.866
6143	0.736
6144	0.588
6145	0.549
6146	0.496
6147	0.494
6148	0.492
6149	0.497
6150	0.505
6151	0.586
6152	0.871
6153	0.904
6154	0.987
6155	1.009
6156	1.012
6157	0.936
6158	0.933
6159	0.893
6160	0.836
6161	0.904
6162	0.912
6163	0.977
6164	1.005
6165	0.891
6166	0.768
6167	0.761
6168	0.647
6169	0.561
6170	0.498
6171	0.484
6172	0.522
6173	0.486
6174	0.452
6175	0.542
6176	0.757
6177	0.813
6178	0.893
6179	0.913
6180	0.904
6181	0.88
6182	0.908
6183	0.757
6184	0.746
6185	0.734
6186	0.87
6187	0.933
6188	0.918
6189	0.894
6190	0.806
6191	0.74
6192	0.634
6193	0.572
6194	0.508
6195	0.473
6196	0.452
6197	0.468
6198	0.473
6199	0.546
6200	0.693
6201	0.852
6202	0.841
6203	0.862
6204	0.844
6205	0.851
6206	0.832
6207	0.776
6208	0.793
6209	0.804
6210	0.87
6211	0.97
6212	0.995
6213	0.9
6214	0.759
6215	0.697
6216	0.618
6217	0.513
6218	0.502
6219	0.467
6220	0.503
6221	0.461
6222	0.483
6223	0.622
6224	0.811
6225	0.886
6226	0.927
6227	0.9
6228	0.919
6229	0.933
6230	0.814
6231	0.899
6232	0.826
6233	0.824
6234	0.819
6235	0.91
6236	0.959
6237	0.931
6238	0.784
6239	0.684
6240	0.648
6241	0.506
6242	0.514
6243	0.487
6244	0.488
6245	0.482
6246	0.452
6247	0.557
6248	0.788
6249	0.966
6250	0.988
6251	0.964
6252	0.996
6253	0.915
6254	0.911
6255	0.888
6256	0.888
6257	0.912
6258	0.931
6259	0.993
6260	0.992
6261	0.984
6262	0.875
6263	0.749
6264	0.615
6265	0.536
6266	0.512
6267	0.485
6268	0.483
6269	0.478
6270	0.472
6271	0.559
6272	0.823
6273	0.95
6274	0.967
6275	0.935
6276	0.952
6277	0.956
6278	0.837
6279	0.789
6280	0.783
6281	0.805
6282	0.854
6283	0.837
6284	0.904
6285	0.96
6286	0.851
6287	0.742
6288	0.594
6289	0.499
6290	0.518
6291	0.471
6292	0.467
6293	0.46
6294	0.494
6295	0.6
6296	0.786
6297	0.896
6298	0.945
6299	0.902
6300	0.934
6301	0.953
6302	0.99
6303	0.951
6304	0.905
6305	0.945
6306	0.959
6307	0.973
6308	0.971
6309	0.956
6310	0.875
6311	0.757
6312	0.628
6313	0.559
6314	0.49
6315	0.467
6316	0.453
6317	0.499
6318	0.466
6319	0.555
6320	0.785
6321	0.942
6322	0.912
6323	0.961
6324	0.931
6325	0.91
6326	0.836
6327	0.807
6328	0.805
6329	0.797
6330	0.861
6331	0.926
6332	0.925
6333	0.92
6334	0.789
6335	0.707
6336	0.67
6337	0.594
6338	0.489
6339	0.495
6340	0.501
6341	0.517
6342	0.506
6343	0.601
6344	0.756
6345	0.833
6346	0.855
6347	0.884
6348	0.866
6349	0.846
6350	0.838
6351	0.799
6352	0.822
6353	0.796
6354	0.887
6355	0.984
6356	0.945
6357	0.91
6358	0.833
6359	0.726
6360	0.665
6361	0.584
6362	0.509
6363	0.481
6364	0.505
6365	0.497
6366	0.472
6367	0.525
6368	0.673
6369	0.806
6370	0.871
6371	0.871
6372	0.854
6373	0.859
6374	0.816
6375	0.768
6376	0.732
6377	0.806
6378	0.798
6379	0.945
6380	0.995
6381	0.904
6382	0.836
6383	0.699
6384	0.618
6385	0.537
6386	0.508
6387	0.487
6388	0.451
6389	0.492
6390	0.497
6391	0.57
6392	0.859
6393	0.936
6394	0.935
6395	0.929
6396	0.935
6397	1.005
6398	0.905
6399	0.869
6400	0.784
6401	0.818
6402	0.885
6403	0.868
6404	0.918
6405	0.9
6406	0.797
6407	0.73
6408	0.639
6409	0.509
6410	0.469
6411	0.467
6412	0.504
6413	0.474
6414	0.463
6415	0.553
6416	0.793
6417	0.894
6418	0.929
6419	0.938
6420	0.894
6421	0.94
6422	0.893
6423	0.852
6424	0.768
6425	0.76
6426	0.844
6427	0.896
6428	0.976
6429	0.901
6430	0.867
6431	0.745
6432	0.591
6433	0.529
6434	0.491
6435	0.497
6436	0.469
6437	0.493
6438	0.451
6439	0.538
6440	0.797
6441	0.88
6442	0.943
6443	0.947
6444	0.943
6445	0.913
6446	0.866
6447	0.851
6448	0.726
6449	0.847
6450	0.882
6451	0.992
6452	0.986
6453	0.93
6454	0.831
6455	0.718
6456	0.624
6457	0.516
6458	0.47
6459	0.474
6460	0.483
6461	0.476
6462	0.48
6463	0.568
6464	0.826
6465	0.94
6466	0.968
6467	0.997
6468	0.976
6469	0.938
6470	0.904
6471	0.84
6472	0.797
6473	0.828
6474	0.926
6475	0.936
6476	1.003
6477	0.943
6478	0.835
6479	0.713
6480	0.622
6481	0.548
6482	0.518
6483	0.496
6484	0.499
6485	0.469
6486	0.495
6487	0.565
6488	0.808
6489	0.939
6490	0.952
6491	1.013
6492	0.898
6493	0.995
6494	0.922
6495	0.87
6496	0.874
6497	0.851
6498	0.911
6499	0.917
6500	0.93
6501	0.888
6502	0.836
6503	0.76
6504	0.634
6505	0.537
6506	0.567
6507	0.472
6508	0.472
6509	0.491
6510	0.527
6511	0.536
6512	0.754
6513	0.85
6514	0.921
6515	0.944
6516	0.914
6517	0.966
6518	0.877
6519	0.854
6520	0.799
6521	0.85
6522	0.907
6523	0.988
6524	1.025
6525	0.937
6526	0.802
6527	0.746
6528	0.672
6529	0.548
6530	0.507
6531	0.484
6532	0.524
6533	0.501
6534	0.496
6535	0.582
6536	0.722
6537	0.815
6538	0.884
6539	0.88
6540	0.893
6541	0.854
6542	0.834
6543	0.798
6544	0.78
6545	0.819
6546	0.901
6547	0.991
6548	0.948
6549	0.915
6550	0.773
6551	0.682
6552	0.632
6553	0.526
6554	0.496
6555	0.473
6556	0.499
6557	0.46
6558	0.449
6559	0.585
6560	0.816
6561	0.932
6562	0.998
6563	0.912
6564	0.953
6565	1.007
6566	0.863
6567	0.848
6568	0.915
6569	0.855
6570	0.881
6571	0.89
6572	1.021
6573	0.914
6574	0.834
6575	0.692
6576	0.569
6577	0.506
6578	0.47
6579	0.519
6580	0.501
6581	0.467
6582	0.461
6583	0.517
6584	0.819
6585	0.904
6586	0.94
6587	0.972
6588	0.953
6589	1.007
6590	0.863
6591	0.848
6592	0.836
6593	0.872
6594	0.914
6595	0.958
6596	0.984
6597	0.887
6598	0.809
6599	0.688
6600	0.6
6601	0.52
6602	0.49
6603	0.498
6604	0.451
6605	0.489
6606	0.461
6607	0.559
6608	0.801
6609	0.429
6610	0.876
6611	0.891
6612	0.937
6613	0.938
6614	0.802
6615	0.827
6616	0.798
6617	0.865
6618	0.859
6619	0.904
6620	0.993
6621	0.923
6622	0.808
6623	0.716
6624	0.601
6625	0.559
6626	0.465
6627	0.481
6628	0.461
6629	0.493
6630	0.471
6631	0.566
6632	0.815
6633	0.956
6634	0.948
6635	0.98
6636	0.963
6637	0.971
6638	0.908
6639	0.901
6640	0.828
6641	0.831
6642	0.851
6643	0.947
6644	1.003
6645	0.916
6646	0.804
6647	0.694
6648	0.628
6649	0.517
6650	0.466
6651	0.495
6652	0.509
6653	0.446
6654	0.46
6655	0.554
6656	0.824
6657	0.959
6658	0.958
6659	0.986
6660	0.963
6661	0.971
6662	0.908
6663	0.901
6664	0.828
6665	0.872
6666	0.846
6667	0.893
6668	0.959
6669	0.852
6670	0.815
6671	0.701
6672	0.604
6673	0.554
6674	0.517
6675	0.499
6676	0.46
6677	0.469
6678	0.455
6679	0.522
6680	0.699
6681	0.898
6682	0.896
6683	0.907
6684	0.906
6685	0.867
6686	0.845
6687	0.791
6688	0.73
6689	0.76
6690	0.819
6691	0.928
6692	0.948
6693	0.843
6694	0.766
6695	0.742
6696	0.676
6697	0.546
6698	0.482
6699	0.453
6700	0.488
6701	0.453
6702	0.454
6703	0.476
6704	0.625
6705	0.74
6706	0.799
6707	0.894
6708	0.866
6709	0.794
6710	0.726
6711	0.749
6712	0.736
6713	0.785
6714	0.878
6715	0.877
6716	0.949
6717	0.834
6718	0.749
6719	0.632
6720	0.617
6721	0.512
6722	0.45
6723	0.454
6724	0.459
6725	0.455
6726	0.462
6727	0.539
6728	0.736
6729	0.915
6730	0.902
6731	0.98
6732	0.963
6733	0.971
6734	0.908
6735	0.901
6736	0.828
6737	0.831
6738	0.851
6739	0.947
6740	1.003
6741	0.916
6742	0.804
6743	0.694
6744	0.628
6745	0.517
6746	0.466
6747	0.495
6748	0.509
6749	0.446
6750	0.46
6751	0.554
6752	0.824
6753	0.959
6754	0.958
6755	0.986
6756	0.963
6757	0.971
6758	0.908
6759	0.901
6760	0.828
6761	0.872
6762	0.846
6763	0.893
6764	0.959
6765	0.852
6766	0.815
6767	0.701
6768	0.604
6769	0.554
6770	0.517
6771	0.499
6772	0.46
6773	0.469
6774	0.455
6775	0.522
6776	0.699
6777	0.898
6778	0.896
6779	0.907
6780	0.906
6781	0.867
6782	0.845
6783	0.791
6784	0.73
6785	0.76
6786	0.898
6787	0.967
6788	1.008
6789	0.91
6790	0.812
6791	0.728
6792	0.608
6793	0.505
6794	0.53
6795	0.469
6796	0.475
6797	0.464
6798	0.46
6799	0.614
6800	0.806
6801	0.868
6802	0.946
6803	0.911
6804	0.864
6805	0.872
6806	0.825
6807	0.79
6808	0.794
6809	0.813
6810	0.893
6811	0.983
6812	0.94
6813	0.911
6814	0.822
6815	0.693
6816	0.55
6817	0.547
6818	0.489
6819	0.474
6820	0.443
6821	0.446
6822	0.486
6823	0.553
6824	0.793
6825	0.897
6826	0.913
6827	0.899
6828	0.876
6829	0.918
6830	0.862
6831	0.848
6832	0.857
6833	0.864
6834	0.956
6835	1.047
6836	1.019
6837	0.89
6838	0.805
6839	0.697
6840	0.638
6841	0.577
6842	0.49
6843	0.484
6844	0.466
6845	0.493
6846	0.455
6847	0.522
6848	0.692
6849	0.847
6850	0.837
6851	0.903
6852	0.849
6853	0.849
6854	0.862
6855	0.82
6856	0.77
6857	0.801
6858	0.862
6859	0.973
6860	0.856
6861	0.862
6862	0.762
6863	0.698
6864	0.635
6865	0.563
6866	0.467
6867	0.47
6868	0.494
6869	0.508
6870	0.471
6871	0.491
6872	0.635
6873	0.759
6874	0.832
6875	0.903
6876	0.91
6877	0.875
6878	0.856
6879	0.861
6880	0.787
6881	0.844
6882	0.826
6883	1.017
6884	0.987
6885	0.917
6886	0.765
6887	0.674
6888	0.577
6889	0.533
6890	0.496
6891	0.468
6892	0.478
6893	0.497
6894	0.477
6895	0.588
6896	0.838
6897	0.981
6898	0.95
6899	0.962
6900	0.939
6901	0.951
6902	0.931
6903	0.844
6904	0.867
6905	0.779
6906	0.807
6907	0.946
6908	1.008
6909	0.979
6910	0.776
6911	0.659
6912	0.578
6913	0.552
6914	0.46
6915	0.449
6916	0.475
6917	0.473
6918	0.478
6919	0.532
6920	0.766
6921	0.933
6922	0.946
6923	0.913
6924	0.846
6925	0.916
6926	0.876
6927	0.803
6928	0.807
6929	0.871
6930	0.845
6931	0.986
6932	0.989
6933	0.918
6934	0.831
6935	0.694
6936	0.586
6937	0.522
6938	0.493
6939	0.457
6940	0.438
6941	0.44
6942	0.435
6943	0.535
6944	0.795
6945	0.931
6946	0.952
6947	1.009
6948	0.983
6949	0.929
6950	0.88
6951	0.865
6952	0.799
6953	0.825
6954	0.851
6955	1.011
6956	0.954
6957	0.921
6958	0.811
6959	0.737
6960	0.625
6961	0.485
6962	0.475
6963	0.479
6964	0.476
6965	0.499
6966	0.458
6967	0.578
6968	0.791
6969	0.753
6970	0.944
6971	0.965
6972	1.011
6973	0.982
6974	0.897
6975	0.887
6976	0.786
6977	0.796
6978	0.85
6979	1.004
6980	0.954
6981	0.916
6982	0.795
6983	0.713
6984	0.618
6985	0.519
6986	0.491
6987	0.444
6988	0.492
6989	0.442
6990	0.458
6991	0.562
6992	0.79
6993	0.902
6994	0.921
6995	0.919
6996	0.931
6997	0.938
6998	0.854
6999	0.817
7000	0.813
7001	0.79
7002	0.854
7003	0.979
7004	0.954
7005	0.832
7006	0.761
7007	0.723
7008	0.638
7009	0.518
7010	0.474
7011	0.454
7012	0.457
7013	0.504
7014	0.487
7015	0.533
7016	0.673
7017	0.824
7018	0.898
7019	0.937
7020	0.939
7021	0.833
7022	0.836
7023	0.821
7024	0.783
7025	0.806
7026	0.836
7027	1.034
7028	0.977
7029	0.901
7030	0.75
7031	0.72
7032	0.559
7033	0.548
7034	0.535
7035	0.472
7036	0.443
7037	0.452
7038	0.454
7039	0.504
7040	0.618
7041	0.774
7042	0.826
7043	0.833
7044	0.879
7045	0.899
7046	0.834
7047	0.767
7048	0.713
7049	0.733
7050	0.844
7051	1.014
7052	0.916
7053	0.862
7054	0.952
7055	0.68
7056	0.577
7057	0.499
7058	0.5
7059	0.454
7060	0.446
7061	0.463
7062	0.49
7063	0.531
7064	0.765
7065	0.869
7066	0.943
7067	0.924
7068	0.958
7069	0.916
7070	0.861
7071	0.82
7072	0.771
7073	0.791
7074	0.884
7075	0.982
7076	0.977
7077	0.906
7078	0.795
7079	0.7
7080	0.534
7081	0.521
7082	0.512
7083	0.46
7084	0.466
7085	0.434
7086	0.471
7087	0.587
7088	0.814
7089	0.936
7090	0.959
7091	0.933
7092	0.872
7093	0.906
7094	0.805
7095	0.824
7096	0.835
7097	0.826
7098	0.917
7099	1.027
7100	1.033
7101	0.887
7102	0.792
7103	0.684
7104	0.576
7105	0.544
7106	0.477
7107	0.456
7108	0.45
7109	0.466
7110	0.466
7111	0.582
7112	0.746
7113	0.895
7114	0.886
7115	0.972
7116	0.893
7117	0.889
7118	0.825
7119	0.859
7120	0.818
7121	0.84
7122	0.856
7123	1.006
7124	0.948
7125	0.834
7126	0.788
7127	0.722
7128	0.603
7129	0.557
7130	0.491
7131	0.451
7132	0.461
7133	0.447
7134	0.439
7135	0.606
7136	0.797
7137	0.929
7138	0.928
7139	0.929
7140	0.918
7141	0.88
7142	0.835
7143	0.804
7144	0.798
7145	0.815
7146	0.865
7147	0.997
7148	0.947
7149	0.938
7150	0.784
7151	0.718
7152	0.584
7153	0.516
7154	0.476
7155	0.47
7156	0.51
7157	0.481
7158	0.472
7159	0.544
7160	0.746
7161	0.918
7162	0.897
7163	0.949
7164	0.868
7165	0.92
7166	0.872
7167	0.819
7168	0.795
7169	0.808
7170	0.906
7171	1.011
7172	1.008
7173	0.871
7174	0.775
7175	0.749
7176	0.625
7177	0.51
7178	0.51
7179	0.482
7180	0.464
7181	0.45
7182	0.445
7183	0.506
7184	0.719
7185	0.859
7186	0.881
7187	0.875
7188	0.868
7189	0.951
7190	0.874
7191	0.789
7192	0.82
7193	0.766
7194	0.871
7195	1.022
7196	0.943
7197	0.912
7198	0.855
7199	0.75
7200	0.606
7201	0.523
7202	0.497
7203	0.5
7204	0.475
7205	0.452
7206	0.456
7207	0.466
7208	0.567
7209	0.697
7210	0.795
7211	0.822
7212	0.863
7213	0.792
7214	0.823
7215	0.839
7216	0.864
7217	0.75
7218	0.814
7219	0.944
7220	1.044
7221	0.944
7222	0.823
7223	0.796
7224	0.675
7225	0.537
7226	0.501
7227	0.489
7228	0.493
7229	0.441
7230	0.408
7231	0.479
7232	0.595
7233	0.794
7234	0.862
7235	0.927
7236	0.977
7237	0.922
7238	0.885
7239	0.896
7240	0.857
7241	0.86
7242	0.877
7243	1.051
7244	1.039
7245	0.997
7246	0.902
7247	0.813
7248	0.66
7249	0.528
7250	0.482
7251	0.493
7252	0.494
7253	0.439
7254	0.451
7255	0.45
7256	0.542
7257	0.781
7258	0.87
7259	0.867
7260	0.878
7261	0.877
7262	0.924
7263	0.864
7264	0.859
7265	0.881
7266	0.921
7267	1.043
7268	1.098
7269	0.988
7270	0.889
7271	0.806
7272	0.695
7273	0.541
7274	0.479
7275	0.439
7276	0.461
7277	0.473
7278	0.418
7279	0.474
7280	0.564
7281	0.829
7282	0.865
7283	0.958
7284	0.918
7285	0.895
7286	0.899
7287	0.91
7288	0.813
7289	0.776
7290	0.848
7291	1.056
7292	1.07
7293	1.027
7294	0.866
7295	0.76
7296	0.683
7297	0.54
7298	0.525
7299	0.501
7300	0.48
7301	0.453
7302	0.439
7303	0.482
7304	0.622
7305	0.826
7306	0.949
7307	0.964
7308	0.895
7309	0.852
7310	0.923
7311	0.919
7312	0.868
7313	0.877
7314	0.931
7315	1.063
7316	1.028
7317	0.916
7318	0.924
7319	0.871
7320	0.697
7321	0.573
7322	0.543
7323	0.486
7324	0.443
7325	0.453
7326	0.446
7327	0.476
7328	0.607
7329	0.751
7330	0.822
7331	0.976
7332	0.947
7333	0.917
7334	0.96
7335	0.945
7336	0.902
7337	0.853
7338	0.966
7339	1.169
7340	1.046
7341	1.033
7342	0.914
7343	0.818
7344	0.746
7345	0.633
7346	0.538
7347	0.492
7348	0.429
7349	0.458
7350	0.446
7351	0.519
7352	0.519
7353	0.734
7354	0.9
7355	0.943
7356	0.976
7357	0.863
7358	0.891
7359	0.915
7360	0.807
7361	0.785
7362	0.82
7363	1.086
7364	1.061
7365	0.968
7366	0.916
7367	0.843
7368	0.709
7369	0.603
7370	0.522
7371	0.494
7372	0.483
7373	0.431
7374	0.458
7375	0.449
7376	0.492
7377	0.673
7378	0.74
7379	0.792
7380	0.85
7381	0.937
7382	0.851
7383	0.846
7384	0.824
7385	0.839
7386	0.941
7387	1.058
7388	1.008
7389	0.913
7390	0.859
7391	0.84
7392	0.755
7393	0.588
7394	0.504
7395	0.506
7396	0.451
7397	0.444
7398	0.446
7399	0.482
7400	0.577
7401	0.821
7402	1.013
7403	0.975
7404	0.965
7405	0.96
7406	0.982
7407	0.929
7408	0.848
7409	0.788
7410	0.885
7411	1.09
7412	1.086
7413	1.002
7414	0.902
7415	0.855
7416	0.73
7417	0.572
7418	0.496
7419	0.479
7420	0.437
7421	0.481
7422	0.458
7423	0.481
7424	0.549
7425	0.787
7426	0.992
7427	0.976
7428	0.917
7429	0.914
7430	0.98
7431	0.901
7432	0.816
7433	0.873
7434	0.913
7435	1.093
7436	1.08
7437	1.052
7438	0.904
7439	0.827
7440	0.762
7441	0.567
7442	0.512
7443	0.474
7444	0.494
7445	0.499
7446	0.452
7447	0.484
7448	0.604
7449	0.815
7450	0.926
7451	0.95
7452	0.963
7453	0.897
7454	0.97
7455	0.926
7456	0.84
7457	0.825
7458	0.935
7459	1.117
7460	1.053
7461	1.014
7462	0.942
7463	0.83
7464	0.696
7465	0.585
7466	0.502
7467	0.495
7468	0.506
7469	0.471
7470	0.448
7471	0.475
7472	0.583
7473	0.838
7474	0.943
7475	0.506
7476	0.478
7477	0.949
7478	0.974
7479	0.874
7480	0.853
7481	0.848
7482	0.953
7483	1.104
7484	1.082
7485	0.965
7486	0.866
7487	0.788
7488	0.706
7489	0.596
7490	0.543
7491	0.491
7492	0.435
7493	0.468
7494	0.444
7495	0.465
7496	0.628
7497	0.806
7498	0.837
7499	0.936
7500	0.951
7501	0.946
7502	0.988
7503	0.954
7504	0.889
7505	0.885
7506	0.955
7507	1.078
7508	1.133
7509	1.009
7510	0.96
7511	0.745
7512	0.698
7513	0.613
7514	0.591
7515	0.52
7516	0.476
7517	0.445
7518	0.475
7519	0.48
7520	0.601
7521	0.758
7522	0.933
7523	0.964
7524	0.954
7525	0.92
7526	0.881
7527	0.811
7528	0.734
7529	0.802
7530	0.933
7531	1.11
7532	1.074
7533	0.978
7534	0.876
7535	0.818
7536	0.748
7537	0.62
7538	0.54
7539	0.484
7540	0.452
7541	0.447
7542	0.417
7543	0.456
7544	0.54
7545	0.663
7546	0.747
7547	0.763
7548	0.812
7549	0.782
7550	0.844
7551	0.799
7552	0.796
7553	0.793
7554	0.894
7555	1.039
7556	1.044
7557	0.905
7558	0.858
7559	0.825
7560	0.665
7561	0.579
7562	0.47
7563	0.474
7564	0.475
7565	0.438
7566	0.438
7567	0.477
7568	0.561
7569	0.823
7570	0.998
7571	1.007
7572	1.046
7573	1.031
7574	0.984
7575	0.907
7576	0.961
7577	0.889
7578	0.902
7579	1.014
7580	1.033
7581	0.984
7582	0.874
7583	0.748
7584	0.624
7585	0.518
7586	0.505
7587	0.466
7588	0.448
7589	0.439
7590	0.442
7591	0.481
7592	0.568
7593	0.769
7594	0.942
7595	0.941
7596	0.918
7597	0.867
7598	0.903
7599	0.877
7600	0.871
7601	0.816
7602	0.992
7603	1.093
7604	1.052
7605	0.988
7606	0.899
7607	0.817
7608	0.671
7609	0.566
7610	0.501
7611	0.458
7612	0.452
7613	0.438
7614	0.439
7615	0.476
7616	0.454
7617	0.823
7618	0.945
7619	0.918
7620	0.857
7621	0.893
7622	0.838
7623	0.802
7624	0.839
7625	0.756
7626	0.862
7627	1.064
7628	1.003
7629	0.991
7630	0.904
7631	0.833
7632	0.661
7633	0.545
7634	0.471
7635	0.475
7636	0.461
7637	0.457
7638	0.44
7639	0.478
7640	0.565
7641	0.801
7642	0.927
7643	0.992
7644	0.939
7645	0.927
7646	0.939
7647	0.883
7648	0.875
7649	0.845
7650	0.957
7651	1.076
7652	1.097
7653	1.011
7654	0.911
7655	0.794
7656	0.701
7657	0.596
7658	0.54
7659	0.508
7660	0.431
7661	0.415
7662	0.462
7663	0.481
7664	0.587
7665	0.831
7666	0.934
7667	0.932
7668	0.937
7669	0.954
7670	0.921
7671	0.878
7672	0.861
7673	0.869
7674	0.931
7675	1.103
7676	1.088
7677	0.982
7678	0.881
7679	0.797
7680	0.692
7681	0.596
7682	0.494
7683	0.474
7684	0.47
7685	0.434
7686	0.473
7687	0.544
7688	0.593
7689	0.722
7690	0.872
7691	0.911
7692	0.897
7693	0.901
7694	0.959
7695	0.834
7696	0.781
7697	0.751
7698	0.862
7699	1.031
7700	1.057
7701	1.025
7702	0.906
7703	0.803
7704	0.652
7705	0.589
7706	0.528
7707	0.488
7708	0.478
7709	0.434
7710	0.463
7711	0.448
7712	0.513
7713	0.644
7714	0.788
7715	0.848
7716	0.866
7717	0.838
7718	0.845
7719	0.886
7720	0.775
7721	0.784
7722	0.939
7723	1.055
7724	0.984
7725	0.961
7726	0.873
7727	0.785
7728	0.674
7729	0.572
7730	0.479
7731	0.459
7732	0.425
7733	0.42
7734	0.454
7735	0.459
7736	0.55
7737	0.837
7738	0.998
7739	1.004
7740	1.062
7741	1.057
7742	0.962
7743	0.925
7744	0.911
7745	0.905
7746	1.004
7747	1.156
7748	1.094
7749	1.023
7750	0.936
7751	0.83
7752	0.726
7753	0.596
7754	0.531
7755	0.481
7756	0.455
7757	0.444
7758	0.456
7759	0.471
7760	0.62
7761	0.854
7762	0.944
7763	0.996
7764	0.991
7765	0.998
7766	0.933
7767	0.926
7768	0.831
7769	0.906
7770	1.019
7771	1.102
7772	1.1
7773	1.088
7774	0.954
7775	0.86
7776	0.731
7777	0.592
7778	0.498
7779	0.514
7780	0.466
7781	0.478
7782	0.48
7783	0.472
7784	0.542
7785	0.711
7786	0.942
7787	0.989
7788	0.969
7789	1.02
7790	1.108
7791	0.988
7792	1.001
7793	0.973
7794	0.951
7795	1.124
7796	1.147
7797	1.162
7798	0.966
7799	0.892
7800	0.835
7801	0.653
7802	0.542
7803	0.488
7804	0.48
7805	0.475
7806	0.494
7807	0.508
7808	0.536
7809	0.753
7810	0.957
7811	1.047
7812	1.021
7813	1.069
7814	1.09
7815	1.049
7816	1.05
7817	0.979
7818	1.014
7819	1.158
7820	1.187
7821	1.094
7822	0.957
7823	0.874
7824	0.787
7825	0.661
7826	0.59
7827	0.524
7828	0.498
7829	0.445
7830	0.458
7831	0.49
7832	0.582
7833	0.781
7834	0.949
7835	1.002
7836	1.02
7837	0.98
7838	0.971
7839	0.942
7840	0.913
7841	0.87
7842	0.931
7843	1.118
7844	1.136
7845	1.097
7846	0.983
7847	0.802
7848	0.788
7849	0.662
7850	0.596
7851	0.536
7852	0.477
7853	0.476
7854	0.487
7855	0.478
7856	0.536
7857	0.697
7858	0.846
7859	0.928
7860	0.951
7861	0.893
7862	0.908
7863	0.908
7864	0.854
7865	0.78
7866	0.876
7867	1.049
7868	1.107
7869	1.011
7870	0.984
7871	0.881
7872	0.819
7873	0.686
7874	0.56
7875	0.508
7876	0.504
7877	0.507
7878	0.448
7879	0.43
7880	0.472
7881	0.663
7882	0.736
7883	0.819
7884	0.848
7885	0.889
7886	0.946
7887	0.907
7888	0.869
7889	0.861
7890	0.91
7891	1.019
7892	1.086
7893	1.031
7894	0.919
7895	0.874
7896	0.722
7897	0.597
7898	0.553
7899	0.541
7900	0.538
7901	0.444
7902	0.449
7903	0.464
7904	0.542
7905	0.656
7906	0.944
7907	1.028
7908	1.043
7909	1.03
7910	0.938
7911	0.984
7912	0.97
7913	0.956
7914	0.96
7915	1.092
7916	1.118
7917	1.12
7918	0.993
7919	0.884
7920	0.771
7921	0.684
7922	0.58
7923	0.522
7924	0.474
7925	0.468
7926	0.474
7927	0.462
7928	0.54
7929	0.74
7930	0.985
7931	1.006
7932	0.953
7933	0.976
7934	0.941
7935	0.904
7936	0.885
7937	0.867
7938	0.913
7939	1.034
7940	1.163
7941	1.07
7942	0.987
7943	0.917
7944	0.777
7945	0.63
7946	0.529
7947	0.476
7948	0.482
7949	0.48
7950	0.517
7951	0.459
7952	0.513
7953	0.714
7954	1.011
7955	1.059
7956	0.984
7957	0.966
7958	1.015
7959	1.012
7960	0.959
7961	0.96
7962	0.94
7963	1.039
7964	1.113
7965	1.105
7966	1.01
7967	0.874
7968	0.761
7969	0.663
7970	0.561
7971	0.486
7972	0.487
7973	0.509
7974	0.504
7975	0.482
7976	0.507
7977	0.73
7978	0.947
7979	1.007
7980	1.022
7981	0.981
7982	0.99
7983	1.018
7984	0.967
7985	0.96
7986	0.932
7987	1.113
7988	1.117
7989	1.075
7990	1.009
7991	0.905
7992	0.776
7993	0.652
7994	0.537
7995	0.506
7996	0.517
7997	0.535
7998	0.482
7999	0.467
8000	0.534
8001	0.591
8002	0.881
8003	0.992
8004	0.967
8005	0.964
8006	0.97
8007	0.952
8008	0.907
8009	0.937
8010	0.948
8011	1.042
8012	1.118
8013	1.003
8014	0.967
8015	0.901
8016	0.811
8017	0.674
8018	0.583
8019	0.548
8020	0.52
8021	0.466
8022	0.484
8023	0.493
8024	0.511
8025	0.62
8026	0.849
8027	0.907
8028	0.911
8029	0.916
8030	0.937
8031	0.946
8032	0.849
8033	0.849
8034	0.825
8035	1.075
8036	1.161
8037	1.058
8038	0.936
8039	0.854
8040	0.804
8041	0.679
8042	0.612
8043	0.524
8044	0.492
8045	0.489
8046	0.453
8047	0.469
8048	0.539
8049	0.596
8050	0.757
8051	0.796
8052	0.885
8053	0.841
8054	0.91
8055	0.847
8056	0.846
8057	0.895
8058	0.85
8059	1.036
8060	1.081
8061	1.016
8062	0.97
8063	0.857
8064	0.804
8065	0.679
8066	0.54
8067	0.486
8068	0.484
8069	0.481
8070	0.504
8071	0.48
8072	0.497
8073	0.694
8074	0.943
8075	1.033
8076	1.002
8077	0.972
8078	1.004
8079	0.99
8080	0.861
8081	0.886
8082	0.949
8083	1.085
8084	1.209
8085	1.122
8086	1.019
8087	0.888
8088	0.852
8089	0.69
8090	0.544
8091	0.513
8092	0.483
8093	0.532
8094	0.531
8095	0.464
8096	0.505
8097	0.678
8098	0.973
8099	1.004
8100	1.009
8101	1.023
8102	1.03
8103	1.019
8104	1.018
8105	1.018
8106	0.979
8107	1.032
8108	1.158
8109	1.117
8110	1.029
8111	0.906
8112	0.823
8113	0.64
8114	0.564
8115	0.493
8116	0.508
8117	0.496
8118	0.466
8119	0.449
8120	0.557
8121	0.666
8122	0.967
8123	0.922
8124	0.925
8125	0.951
8126	0.947
8127	0.933
8128	0.886
8129	0.925
8130	0.948
8131	1.083
8132	1.149
8133	1.112
8134	0.996
8135	0.935
8136	0.788
8137	0.659
8138	0.572
8139	0.535
8140	0.464
8141	0.469
8142	0.5
8143	0.488
8144	0.536
8145	0.752
8146	0.954
8147	0.969
8148	0.954
8149	1.047
8150	1.064
8151	0.967
8152	0.93
8153	0.977
8154	1.001
8155	1.102
8156	1.169
8157	1.113
8158	0.945
8159	0.913
8160	0.854
8161	0.786
8162	0.595
8163	0.509
8164	0.539
8165	0.488
8166	0.471
8167	0.496
8168	0.545
8169	0.712
8170	0.897
8171	0.971
8172	0.987
8173	0.982
8174	0.925
8175	0.978
8176	0.849
8177	0.87
8178	0.959
8179	1.106
8180	1.119
8181	1.058
8182	0.955
8183	0.9
8184	0.8
8185	0.744
8186	0.611
8187	0.501
8188	0.494
8189	0.517
8190	0.519
8191	0.46
8192	0.493
8193	0.603
8194	0.819
8195	0.869
8196	0.888
8197	0.847
8198	0.927
8199	0.874
8200	0.834
8201	0.919
8202	0.923
8203	1.007
8204	1.112
8205	1.068
8206	0.935
8207	0.877
8208	0.841
8209	0.702
8210	0.579
8211	0.533
8212	0.503
8213	0.481
8214	0.45
8215	0.446
8216	0.512
8217	0.564
8218	0.723
8219	0.793
8220	0.868
8221	0.893
8222	0.904
8223	0.831
8224	0.836
8225	0.769
8226	0.791
8227	1.027
8228	1.054
8229	0.996
8230	0.95
8231	0.918
8232	0.766
8233	0.633
8234	0.576
8235	0.489
8236	0.47
8237	0.452
8238	0.497
8239	0.496
8240	0.537
8241	0.682
8242	0.881
8243	0.949
8244	0.904
8245	0.89
8246	0.907
8247	0.893
8248	0.822
8249	0.844
8250	0.888
8251	1.031
8252	1.131
8253	1.114
8254	0.992
8255	0.855
8256	0.796
8257	0.678
8258	0.56
8259	0.513
8260	0.498
8261	0.469
8262	0.444
8263	0.506
8264	0.558
8265	0.732
8266	0.952
8267	1.041
8268	1.043
8269	1.002
8270	0.903
8271	0.95
8272	0.922
8273	0.89
8274	0.899
8275	1.159
8276	1.136
8277	1.101
8278	1.025
8279	0.934
8280	0.794
8281	0.63
8282	0.589
8283	0.536
8284	0.468
8285	0.478
8286	0.475
8287	0.491
8288	0.582
8289	0.716
8290	0.973
8291	0.955
8292	0.936
8293	0.966
8294	0.939
8295	0.97
8296	0.914
8297	0.878
8298	0.921
8299	1.088
8300	1.226
8301	1.104
8302	1.041
8303	0.873
8304	0.808
8305	0.709
8306	0.58
8307	0.528
8308	0.484
8309	0.522
8310	0.493
8311	0.479
8312	0.549
8313	0.71
8314	0.925
8315	1.048
8316	1.015
8317	0.979
8318	1.026
8319	0.992
8320	0.97
8321	0.961
8322	1.015
8323	1.101
8324	1.151
8325	1.071
8326	0.997
8327	0.946
8328	0.863
8329	0.727
8330	0.613
8331	0.573
8332	0.503
8333	0.473
8334	0.51
8335	0.504
8336	0.551
8337	0.695
8338	0.987
8339	0.989
8340	0.983
8341	1.002
8342	1.062
8343	0.997
8344	1.002
8345	0.966
8346	1.027
8347	1.114
8348	1.169
8349	1.058
8350	0.994
8351	0.916
8352	0.821
8353	0.739
8354	0.6
8355	0.556
8356	0.474
8357	0.553
8358	0.517
8359	0.472
8360	0.512
8361	0.642
8362	0.841
8363	0.943
8364	0.932
8365	0.883
8366	0.89
8367	0.885
8368	0.916
8369	0.914
8370	0.922
8371	1.131
8372	1.132
8373	1.076
8374	0.888
8375	0.881
8376	0.862
8377	0.747
8378	0.639
8379	0.531
8380	0.503
8381	0.46
8382	0.51
8383	0.515
8384	0.547
8385	0.572
8386	0.699
8387	0.836
8388	0.905
8389	0.934
8390	0.938
8391	0.991
8392	0.924
8393	0.914
8394	0.965
8395	1.059
8396	1.118
8397	1.044
8398	0.909
8399	0.839
8400	0.807
8401	0.712
8402	0.609
8403	0.506
8404	0.507
8405	0.487
8406	0.471
8407	0.528
8408	0.573
8409	0.718
8410	0.972
8411	1.019
8412	1.01
8413	0.972
8414	1.065
8415	1.005
8416	0.967
8417	1
8418	1.06
8419	1.139
8420	1.185
8421	1.115
8422	1.107
8423	0.945
8424	0.826
8425	0.705
8426	0.705
8427	0.535
8428	0.48
8429	0.477
8430	0.504
8431	0.487
8432	0.57
8433	0.673
8434	1.008
8435	1.082
8436	1.081
8437	0.972
8438	1.065
8439	1.005
8440	0.967
8441	1
8442	1.059
8443	1.096
8444	1.135
8445	1.193
8446	1.079
8447	0.957
8448	0.842
8449	0.72
8450	0.601
8451	0.513
8452	0.483
8453	0.486
8454	0.499
8455	0.525
8456	0.542
8457	0.703
8458	0.964
8459	1.054
8460	0.983
8461	1.016
8462	1.002
8463	1.009
8464	0.977
8465	0.946
8466	1.057
8467	1.176
8468	1.189
8469	1.156
8470	1.082
8471	0.919
8472	0.837
8473	0.74
8474	0.637
8475	0.483
8476	0.463
8477	0.486
8478	0.475
8479	0.498
8480	0.577
8481	0.797
8482	1.013
8483	1.036
8484	1.045
8485	0.982
8486	1.037
8487	0.963
8488	0.932
8489	0.956
8490	0.994
8491	1.172
8492	1.194
8493	1.155
8494	1.042
8495	0.97
8496	0.866
8497	0.765
8498	0.616
8499	0.555
8500	0.504
8501	0.51
8502	0.515
8503	0.516
8504	0.558
8505	0.714
8506	0.981
8507	1.012
8508	1.064
8509	1.023
8510	1.005
8511	0.961
8512	0.929
8513	0.91
8514	0.976
8515	1.159
8516	1.188
8517	1.071
8518	0.992
8519	0.934
8520	0.861
8521	0.756
8522	0.659
8523	0.613
8524	0.532
8525	0.488
8526	0.438
8527	0.476
8528	0.575
8529	0.666
8530	0.779
8531	0.93
8532	0.975
8533	0.976
8534	1.042
8535	1.099
8536	0.977
8537	0.999
8538	1.05
8539	1.129
8540	1.135
8541	1.153
8542	1.227
8543	0.878
8544	0.834
8545	0.74
8546	0.659
8547	0.52
8548	0.508
8549	0.473
8550	0.468
8551	0.478
8552	0.557
8553	0.593
8554	0.785
8555	0.894
8556	0.942
8557	0.949
8558	0.934
8559	0.945
8560	0.891
8561	0.851
8562	0.884
8563	1.109
8564	1.123
8565	1.08
8566	0.997
8567	0.908
8568	0.783
8569	0.704
8570	0.646
8571	0.561
8572	0.47
8573	0.497
8574	0.501
8575	0.514
8576	0.578
8577	0.703
8578	0.906
8579	1.019
8580	1.047
8581	1.038
8582	1.113
8583	1.062
8584	0.99
8585	1.044
8586	1.106
8587	1.12
8588	1.187
8589	1.106
8590	1.071
8591	0.988
8592	0.915
8593	0.737
8594	0.634
8595	0.572
8596	0.505
8597	0.471
8598	0.5
8599	0.519
8600	0.58
8601	0.664
8602	0.916
8603	1.015
8604	1.031
8605	1.01
8606	1.007
8607	0.949
8608	0.891
8609	0.882
8610	0.909
8611	1.066
8612	1.124
8613	1.084
8614	0.979
8615	0.951
8616	0.887
8617	0.741
8618	0.659
8619	0.577
8620	0.533
8621	0.51
8622	0.466
8623	0.487
8624	0.554
8625	0.696
8626	0.806
8627	0.875
8628	0.901
8629	0.905
8630	0.944
8631	0.929
8632	0.876
8633	0.82
8634	0.892
8635	0.949
8636	0.96
8637	0.924
8638	0.888
8639	0.857
8640	0.789
8641	0.677
8642	0.627
8643	0.584
8644	0.523
8645	0.458
8646	0.446
8647	0.485
8648	0.546
8649	0.617
8650	0.702
8651	0.789
8652	0.833
8653	0.868
8654	0.856
8655	0.856
8656	0.831
8657	0.791
8658	0.82
8659	0.972
8660	1.014
8661	0.924
8662	0.903
8663	0.886
8664	0.816
8665	0.723
8666	0.603
8667	0.545
8668	0.495
8669	0.488
8670	0.466
8671	0.477
8672	0.514
8673	0.667
8674	0.844
8675	0.994
8676	1.047
8677	1.092
8678	1.071
8679	1.019
8680	1.03
8681	1.012
8682	0.99
8683	1.142
8684	1.126
8685	1.081
8686	1.019
8687	0.914
8688	0.851
8689	0.733
8690	0.627
8691	0.566
8692	0.513
8693	0.488
8694	0.465
8695	0.481
8696	0.552
8697	0.68
8698	0.801
8699	0.91
8700	0.929
8701	0.935
8702	0.974
8703	0.94
8704	0.965
8705	0.949
8706	0.989
8707	1.093
8708	1.148
8709	1.091
8710	1.01
8711	0.968
8712	0.821
8713	0.691
8714	0.582
8715	0.564
8716	0.511
8717	0.443
8718	0.451
8719	0.471
8720	0.513
8721	0.586
8722	0.768
8723	0.846
8724	0.866
8725	0.871
8726	0.913
8727	0.894
8728	0.834
8729	0.824
8730	0.853
8731	1.069
8732	1.119
8733	1.073
8734	1.07
8735	0.916
8736	0.816
8737	0.673
8738	0.622
8739	0.587
8740	0.515
8741	0.488
8742	0.52
8743	0.518
8744	0.552
8745	0.566
8746	0.743
8747	0.94
8748	1.053
8749	1.105
8750	1.048
8751	1.104
8752	1.024
8753	1.057
8754	1.085
8755	1.094
8756	1.191
8757	1.252
8758	1.166
8759	0.952
8760	0.929
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig8}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Solar Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	S
1	0
2	0
3	0
4	0
5	0
6	0
7	0
8	0
9	0
10	0
11	0.023631725
12	0.150879475
13	0.187235975
14	0.179964675
15	0.219956825
16	0.46172755
17	0.347204575
18	0.1526973
19	0.005453475
20	0
21	0
22	0
23	0
24	0
25	0
26	0
27	0
28	0
29	0
30	0
31	0
32	0
33	0
34	0
35	0.052716925
36	0.15633295
37	0.154515125
38	0.198142925
39	0.1308834
40	0.10543385
41	0.074530825
42	0.02544955
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0.034538675
60	0.136336875
61	0.230863775
62	0.296305475
63	0.33811545
64	0.3344798
65	0.190871625
66	0.0799843
67	0.001817825
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0
80	0
81	0
82	0
83	0.070895175
84	0.227228125
85	0.350840225
86	0.44718495
87	0.474452325
88	0.478087975
89	0.394468025
90	0.194507275
91	0.009089125
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0.03272085
108	0.1236121
109	0.1963251
110	0.212685525
111	0.205414225
112	0.2035964
113	0.150879475
114	0.070895175
115	0.00363565
116	0
117	0
118	0
119	0
120	0
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0
129	0
130	0
131	0.038174325
132	0.183600325
133	0.3781076
134	0.5526188
135	0.581704
136	0.528987075
137	0.387196725
138	0.190871625
139	0.01090695
140	0
141	0
142	0
143	0
144	0
145	0
146	0
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0.0581704
156	0.2108677
157	0.3417511
158	0.45445625
159	0.3853789
160	0.318119375
161	0.219956825
162	0.110887325
163	0.0072713
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0
178	0
179	0.0581704
180	0.2399529
181	0.358111525
182	0.3344798
183	0.445367125
184	0.449002775
185	0.3417511
186	0.125429925
187	0.0072713
188	0
189	0
190	0
191	0
192	0
193	0
194	0
195	0
196	0
197	0
198	0
199	0
200	0
201	0
202	0
203	0.012724775
204	0.041809975
205	0.063623875
206	0.074530825
207	0.06907735
208	0.067259525
209	0.059988225
210	0.030903025
211	0.001817825
212	0
213	0
214	0
215	0
216	0
217	0
218	0
219	0
220	0
221	0
222	0
223	0
224	0
225	0
226	0
227	0.0363565
228	0.169057725
229	0.20723205
230	0.34538675
231	0.303576775
232	0.078166475
233	0.096344725
234	0.0363565
235	0.001817825
236	0
237	0
238	0
239	0
240	0
241	0
242	0
243	0
244	0
245	0
246	0
247	0
248	0
249	0
250	0
251	0.070895175
252	0.252677675
253	0.332661975
254	0.32357285
255	0.27994505
256	0.263584625
257	0.1963251
258	0.099980375
259	0.009089125
260	0
261	0
262	0
263	0
264	0
265	0
266	0
267	0
268	0
269	0
270	0
271	0
272	0
273	0
274	0
275	0.0363565
276	0.04726345
277	0.049081275
278	0.0508991
279	0.187235975
280	0.256313325
281	0.198142925
282	0.179964675
283	0.019996075
284	0
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0
293	0
294	0
295	0
296	0
297	0
298	0
299	0.0290852
300	0.107251675
301	0.20723205
302	0.256313325
303	0.24358855
304	0.230863775
305	0.21450335
306	0.1308834
307	0.0145426
308	0
309	0
310	0
311	0
312	0
313	0
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0
323	0.03999215
324	0.139972525
325	0.17814685
326	0.234499425
327	0.17814685
328	0.176329025
329	0.16360425
330	0.089073425
331	0.009089125
332	0
333	0
334	0
335	0
336	0
337	0
338	0
339	0
340	0
341	0
342	0
343	0
344	0
345	0
346	0
347	0.063623875
348	0.21450335
349	0.32357285
350	0.496266225
351	0.445367125
352	0.4071928
353	0.43264235
354	0.23631725
355	0.0290852
356	0
357	0
358	0
359	0
360	0
361	0
362	0
363	0
364	0
365	0
366	0
367	0
368	0
369	0
370	0
371	0.1017982
372	0.318119375
373	0.492630575
374	0.6180605
375	0.656234825
376	0.63623875
377	0.4944484
378	0.278127225
379	0.038174325
380	0
381	0
382	0
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0.118158625
396	0.36720065
397	0.554436625
398	0.6471457
399	0.6326031
400	0.52716925
401	0.46899885
402	0.27267375
403	0.03999215
404	0
405	0
406	0
407	0
408	0
409	0
410	0
411	0
412	0
413	0
414	0
415	0
416	0
417	0
418	0
419	0.0363565
420	0.0945269
421	0.165422075
422	0.158150775
423	0.2690381
424	0.1890538
425	0.15633295
426	0.114522975
427	0.023631725
428	0
429	0
430	0
431	0
432	0
433	0
434	0
435	0
436	0
437	0
438	0
439	0
440	0
441	0
442	0
443	0.067259525
444	0.238135075
445	0.365382825
446	0.38901455
447	0.3490224
448	0.325390675
449	0.216321175
450	0.139972525
451	0.023631725
452	0
453	0
454	0
455	0
456	0
457	0
458	0
459	0
460	0
461	0
462	0
463	0
464	0
465	0
466	0
467	0.059988225
468	0.154515125
469	0.299941125
470	0.336297625
471	0.363565
472	0.372654125
473	0.28721635
474	0.172693375
475	0.030903025
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0
485	0
486	0
487	0
488	0
489	0
490	0
491	0.107251675
492	0.2617668
493	0.3562937
494	0.398103675
495	0.2544955
496	0.190871625
497	0.2472242
498	0.158150775
499	0.0290852
500	0
501	0
502	0
503	0
504	0
505	0
506	0
507	0
508	0
509	0
510	0
511	0
512	0
513	0
514	0
515	0.04726345
516	0.0508991
517	0.072713
518	0.263584625
519	0.289034175
520	0.27267375
521	0.179964675
522	0.1308834
523	0.027267375
524	0
525	0
526	0
527	0
528	0
529	0
530	0
531	0
532	0
533	0
534	0
535	0
536	0
537	0
538	0
539	0.0581704
540	0.198142925
541	0.452638425
542	0.528987075
543	0.325390675
544	0.187235975
545	0.129065575
546	0.136336875
547	0.04726345
548	0
549	0
550	0
551	0
552	0
553	0
554	0
555	0
556	0
557	0
558	0
559	0
560	0
561	0
562	0
563	0.049081275
564	0.139972525
565	0.27267375
566	0.438095825
567	0.4435493
568	0.3781076
569	0.3490224
570	0.241770725
571	0.0436278
572	0
573	0
574	0
575	0
576	0
577	0
578	0
579	0
580	0
581	0
582	0
583	0
584	0
585	0
586	0
587	0.165422075
588	0.401739325
589	0.587157475
590	0.667141775
591	0.583521825
592	0.369018475
593	0.179964675
594	0.3053946
595	0.070895175
596	0
597	0
598	0
599	0
600	0
601	0
602	0
603	0
604	0
605	0
606	0
607	0
608	0
609	0
610	0
611	0.17087555
612	0.4290067
613	0.62169615
614	0.73803695
615	0.754397375
616	0.68713785
617	0.547165325
618	0.3490224
619	0.08361995
620	0
621	0
622	0
623	0
624	0
625	0
626	0
627	0
628	0
629	0
630	0
631	0
632	0
633	0
634	0
635	0.07634865
636	0.252677675
637	0.5671614
638	0.692591325
639	0.7344013
640	0.67986655
641	0.543529675
642	0.343568925
643	0.0290852
644	0
645	0
646	0
647	0
648	0
649	0
650	0
651	0
652	0
653	0
654	0
655	0
656	0
657	0
658	0.001817825
659	0.161786425
660	0.25813115
661	0.459909725
662	0.43264235
663	0.4799058
664	0.256313325
665	0.17814685
666	0.056352575
667	0.0436278
668	0
669	0
670	0
671	0
672	0
673	0
674	0
675	0
676	0
677	0
678	0
679	0
680	0
681	0
682	0
683	0.027267375
684	0.074530825
685	0.125429925
686	0.172693375
687	0.2108677
688	0.219956825
689	0.190871625
690	0.107251675
691	0.0290852
692	0
693	0
694	0
695	0
696	0
697	0
698	0
699	0
700	0
701	0
702	0
703	0
704	0
705	0
706	0.001817825
707	0.16360425
708	0.2544955
709	0.256313325
710	0.270855925
711	0.285398525
712	0.33811545
713	0.543529675
714	0.36720065
715	0.10543385
716	0
717	0
718	0
719	0
720	0
721	0
722	0
723	0
724	0
725	0
726	0
727	0
728	0
729	0
730	0
731	0.03999215
732	0.325390675
733	0.62169615
734	0.710769575
735	0.59261095
736	0.470816675
737	0.412646275
738	0.2617668
739	0.074530825
740	0
741	0
742	0
743	0
744	0
745	0
746	0
747	0
748	0
749	0
750	0
751	0
752	0
753	0
754	0.001817825
755	0.063623875
756	0.067259525
757	0.2326816
758	0.456274075
759	0.58533965
760	0.4653632
761	0.394468025
762	0.31630155
763	0.1236121
764	0
765	0
766	0
767	0
768	0
769	0
770	0
771	0
772	0
773	0
774	0
775	0
776	0
777	0
778	0.0072713
779	0.201778575
780	0.436278
781	0.627149625
782	0.747126075
783	0.783482575
784	0.73076565
785	0.601700075
786	0.4144641
787	0.143608175
788	0
789	0
790	0
791	0
792	0
793	0
794	0
795	0
796	0
797	0
798	0
799	0
800	0
801	0
802	0.00363565
803	0.096344725
804	0.15633295
805	0.1672399
806	0.17814685
807	0.183600325
808	0.150879475
809	0.1526973
810	0.129065575
811	0.04726345
812	0
813	0
814	0
815	0
816	0
817	0
818	0
819	0
820	0
821	0
822	0
823	0
824	0
825	0
826	0.00363565
827	0.1236121
828	0.2472242
829	0.579886175
830	0.7853004
831	0.8361995
832	0.794389525
833	0.652599175
834	0.43991365
835	0.139972525
836	0
837	0
838	0
839	0
840	0
841	0
842	0
843	0
844	0
845	0
846	0
847	0
848	0
849	0
850	0.012724775
851	0.1963251
852	0.227228125
853	0.292669825
854	0.114522975
855	0.3272085
856	0.565343575
857	0.2399529
858	0.158150775
859	0.096344725
860	0
861	0
862	0
863	0
864	0
865	0
866	0
867	0
868	0
869	0
870	0
871	0
872	0
873	0
874	0.00363565
875	0.081802125
876	0.238135075
877	0.3272085
878	0.43991365
879	0.3053946
880	0.281762875
881	0.354475875
882	0.4144641
883	0.15633295
884	0
885	0
886	0
887	0
888	0
889	0
890	0
891	0
892	0
893	0
894	0
895	0
896	0
897	0
898	0.019996075
899	0.25085985
900	0.496266225
901	0.67259525
902	0.77439345
903	0.819839075
904	0.72349435
905	0.383561075
906	0.129065575
907	0.05453475
908	0
909	0
910	0
911	0
912	0
913	0
914	0
915	0
916	0
917	0
918	0
919	0
920	0
921	0
922	0.0072713
923	0.129065575
924	0.194507275
925	0.3053946
926	0.525351425
927	0.5889753
928	0.449002775
929	0.252677675
930	0.2254103
931	0.096344725
932	0
933	0
934	0
935	0
936	0
937	0
938	0
939	0
940	0
941	0
942	0
943	0
944	0
945	0
946	0.0072713
947	0.081802125
948	0.143608175
949	0.1381547
950	0.143608175
951	0.20723205
952	0.354475875
953	0.3853789
954	0.234499425
955	0.099980375
956	0.001817825
957	0
958	0
959	0
960	0
961	0
962	0
963	0
964	0
965	0
966	0
967	0
968	0
969	0
970	0.005453475
971	0.041809975
972	0.150879475
973	0.16360425
974	0.154515125
975	0.0945269
976	0.136336875
977	0.147243825
978	0.1308834
979	0.045445625
980	0.001817825
981	0
982	0
983	0
984	0
985	0
986	0
987	0
988	0
989	0
990	0
991	0
992	0
993	0
994	0.0363565
995	0.29448765
996	0.51989795
997	0.62896745
998	0.638056575
999	0.372654125
1000	0.299941125
1001	0.24358855
1002	0.2617668
1003	0.136336875
1004	0.005453475
1005	0
1006	0
1007	0
1008	0
1009	0
1010	0
1011	0
1012	0
1013	0
1014	0
1015	0
1016	0
1017	0
1018	0.012724775
1019	0.089073425
1020	0.223592475
1021	0.3417511
1022	0.4217354
1023	0.4871771
1024	0.41809975
1025	0.336297625
1026	0.3053946
1027	0.129065575
1028	0.009089125
1029	0
1030	0
1031	0
1032	0
1033	0
1034	0
1035	0
1036	0
1037	0
1038	0
1039	0
1040	0
1041	0
1042	0.03272085
1043	0.223592475
1044	0.423553225
1045	0.5526188
1046	0.4144641
1047	0.201778575
1048	0.230863775
1049	0.16360425
1050	0.1017982
1051	0.0654417
1052	0.00363565
1053	0
1054	0
1055	0
1056	0
1057	0
1058	0
1059	0
1060	0
1061	0
1062	0
1063	0
1064	0
1065	0
1066	0.0218139
1067	0.17814685
1068	0.41082845
1069	0.445367125
1070	0.514444475
1071	0.8798273
1072	0.82529255
1073	0.68713785
1074	0.481723625
1075	0.2254103
1076	0.012724775
1077	0
1078	0
1079	0
1080	0
1081	0
1082	0
1083	0
1084	0
1085	0
1086	0
1087	0
1088	0
1089	0
1090	0.056352575
1091	0.3272085
1092	0.6035179
1093	0.78166475
1094	0.878009475
1095	0.89800555
1096	0.747126075
1097	0.51989795
1098	0.42537105
1099	0.219956825
1100	0.012724775
1101	0
1102	0
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0
1111	0
1112	0
1113	0
1114	0.052716925
1115	0.33084415
1116	0.61442485
1117	0.6471457
1118	0.918001625
1119	0.97071855
1120	0.914365975
1121	0.772575625
1122	0.5598901
1123	0.2763094
1124	0.019996075
1125	0
1126	0
1127	0
1128	0
1129	0
1130	0
1131	0
1132	0
1133	0
1134	0
1135	0
1136	0
1137	0
1138	0.059988225
1139	0.343568925
1140	0.616242675
1141	0.827110375
1142	0.954358125
1143	0.990714625
1144	0.9307264
1145	0.779846925
1146	0.554436625
1147	0.27267375
1148	0.023631725
1149	0
1150	0
1151	0
1152	0
1153	0
1154	0
1155	0
1156	0
1157	0
1158	0
1159	0
1160	0
1161	0
1162	0.067259525
1163	0.363565
1164	0.638056575
1165	0.852559925
1166	0.9816255
1167	1.01434635
1168	0.9525403
1169	0.799843
1170	0.5744327
1171	0.285398525
1172	0.027267375
1173	0
1174	0
1175	0
1176	0
1177	0
1178	0
1179	0
1180	0
1181	0
1182	0
1183	0
1184	0
1185	0
1186	0.085437775
1187	0.3926502
1188	0.6616883
1189	0.8652847
1190	0.9888968
1191	1.017982
1192	0.954358125
1193	0.80347865
1194	0.581704
1195	0.292669825
1196	0.030903025
1197	0
1198	0
1199	0
1200	0
1201	0
1202	0
1203	0
1204	0
1205	0
1206	0
1207	0
1208	0
1209	0
1210	0.081802125
1211	0.37447195
1212	0.608971375
1213	0.66532395
1214	0.7634865
1215	0.89073425
1216	0.72349435
1217	0.525351425
1218	0.363565
1219	0.17814685
1220	0.019996075
1221	0
1222	0
1223	0
1224	0
1225	0
1226	0
1227	0
1228	0
1229	0
1230	0
1231	0
1232	0
1233	0
1234	0.0799843
1235	0.387196725
1236	0.65805265
1237	0.8652847
1238	0.99253245
1239	1.027071125
1240	0.87619165
1241	0.57806835
1242	0.427188875
1243	0.26540245
1244	0.038174325
1245	0
1246	0
1247	0
1248	0
1249	0
1250	0
1251	0
1252	0
1253	0
1254	0
1255	0
1256	0
1257	0
1258	0.059988225
1259	0.218139
1260	0.43264235
1261	0.565343575
1262	0.543529675
1263	0.53444055
1264	0.6326031
1265	0.467181025
1266	0.3781076
1267	0.201778575
1268	0.023631725
1269	0
1270	0
1271	0
1272	0
1273	0
1274	0
1275	0
1276	0
1277	0
1278	0
1279	0
1280	0
1281	0
1282	0.0508991
1283	0.307212425
1284	0.605335725
1285	0.739854775
1286	0.91981945
1287	0.6107892
1288	0.5235336
1289	0.692591325
1290	0.459909725
1291	0.212685525
1292	0.041809975
1293	0
1294	0
1295	0
1296	0
1297	0
1298	0
1299	0
1300	0
1301	0
1302	0
1303	0
1304	0
1305	0
1306	0.09816255
1307	0.238135075
1308	0.314483725
1309	0.41809975
1310	0.496266225
1311	0.5453475
1312	0.659870475
1313	0.43264235
1314	0.499901875
1315	0.256313325
1316	0.0363565
1317	0
1318	0
1319	0
1320	0
1321	0
1322	0
1323	0
1324	0
1325	0
1326	0
1327	0
1328	0
1329	0
1330	0.0654417
1331	0.165422075
1332	0.289034175
1333	0.365382825
1334	0.7198587
1335	0.536258375
1336	0.6471457
1337	0.581704
1338	0.39628585
1339	0.1672399
1340	0.027267375
1341	0
1342	0
1343	0
1344	0
1345	0
1346	0
1347	0
1348	0
1349	0
1350	0
1351	0
1352	0
1353	0
1354	0.0799843
1355	0.25085985
1356	0.38174325
1357	0.46172755
1358	0.608971375
1359	0.739854775
1360	0.7562152
1361	0.64351005
1362	0.561707925
1363	0.252677675
1364	0.04726345
1365	0
1366	0
1367	0
1368	0
1369	0
1370	0
1371	0
1372	0
1373	0
1374	0
1375	0
1376	0
1377	0
1378	0.0436278
1379	0.150879475
1380	0.245406375
1381	0.30903025
1382	0.35992935
1383	0.383561075
1384	0.347204575
1385	0.289034175
1386	0.2326816
1387	0.13451905
1388	0.02544955
1389	0
1390	0
1391	0
1392	0
1393	0
1394	0
1395	0
1396	0
1397	0
1398	0
1399	0
1400	0
1401	0
1402	0.07634865
1403	0.22904595
1404	0.419917575
1405	0.62896745
1406	0.67986655
1407	0.612607025
1408	0.6253318
1409	0.57806835
1410	0.354475875
1411	0.129065575
1412	0.0363565
1413	0
1414	0
1415	0
1416	0
1417	0
1418	0
1419	0
1420	0
1421	0
1422	0
1423	0
1424	0
1425	0
1426	0.052716925
1427	0.143608175
1428	0.263584625
1429	0.290852
1430	0.3199372
1431	0.39628585
1432	0.3417511
1433	0.30903025
1434	0.310848075
1435	0.150879475
1436	0.027267375
1437	0
1438	0
1439	0
1440	0
1441	0
1442	0
1443	0
1444	0
1445	0
1446	0
1447	0
1448	0
1449	0
1450	0.096344725
1451	0.33084415
1452	0.40355715
1453	0.57079705
1454	0.707133925
1455	0.75257955
1456	0.7634865
1457	0.801660825
1458	0.688955675
1459	0.40355715
1460	0.0799843
1461	0
1462	0
1463	0
1464	0
1465	0
1466	0
1467	0
1468	0
1469	0
1470	0
1471	0
1472	0
1473	0
1474	0.145426
1475	0.38901455
1476	0.608971375
1477	0.86164905
1478	1.070698925
1479	1.136140625
1480	1.023435475
1481	0.859831225
1482	0.67259525
1483	0.416281925
1484	0.09816255
1485	0
1486	0
1487	0
1488	0
1489	0
1490	0
1491	0
1492	0
1493	0
1494	0
1495	0
1496	0
1497	0.00363565
1498	0.198142925
1499	0.449002775
1500	0.7562152
1501	1.0034394
1502	1.13068715
1503	1.157954525
1504	1.09433065
1505	0.943451175
1506	0.728947825
1507	0.441731475
1508	0.118158625
1509	0
1510	0
1511	0
1512	0
1513	0
1514	0
1515	0
1516	0
1517	0
1518	0
1519	0
1520	0
1521	0.00363565
1522	0.2035964
1523	0.52716925
1524	0.801660825
1525	0.997985925
1526	1.110691075
1527	1.0834237
1528	0.98526115
1529	0.819839075
1530	0.45445625
1531	0.278127225
1532	0.0945269
1533	0
1534	0
1535	0
1536	0
1537	0
1538	0
1539	0
1540	0
1541	0
1542	0
1543	0
1544	0
1545	0.00363565
1546	0.1526973
1547	0.3999215
1548	0.608971375
1549	0.9161838
1550	0.950722475
1551	0.63623875
1552	0.739854775
1553	0.623513975
1554	0.350840225
1555	0.22177465
1556	0.06907735
1557	0
1558	0
1559	0
1560	0
1561	0
1562	0
1563	0
1564	0
1565	0
1566	0
1567	0
1568	0
1569	0.0072713
1570	0.1672399
1571	0.36720065
1572	0.623513975
1573	0.681684375
1574	0.3417511
1575	0.56352575
1576	0.59988225
1577	0.543529675
1578	0.369018475
1579	0.24358855
1580	0.129065575
1581	0
1582	0
1583	0
1584	0
1585	0
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0.009089125
1594	0.143608175
1595	0.290852
1596	0.412646275
1597	0.434460175
1598	0.427188875
1599	0.707133925
1600	0.3926502
1601	0.285398525
1602	0.22177465
1603	0.21450335
1604	0.078166475
1605	0
1606	0
1607	0
1608	0
1609	0
1610	0
1611	0
1612	0
1613	0
1614	0
1615	0
1616	0
1617	0.009089125
1618	0.209049875
1619	0.536258375
1620	0.823474725
1621	0.939815525
1622	1.161590175
1623	1.1997645
1624	1.139776275
1625	0.9888968
1626	0.768939975
1627	0.481723625
1628	0.15633295
1629	0
1630	0
1631	0
1632	0
1633	0
1634	0
1635	0
1636	0
1637	0
1638	0
1639	0
1640	0
1641	0.009089125
1642	0.14906165
1643	0.2763094
1644	0.3490224
1645	0.438095825
1646	0.514444475
1647	0.688955675
1648	0.62169615
1649	0.6907735
1650	0.499901875
1651	0.3853789
1652	0.11270515
1653	0
1654	0
1655	0
1656	0
1657	0
1658	0
1659	0
1660	0
1661	0
1662	0
1663	0
1664	0
1665	0.001817825
1666	0.078166475
1667	0.19996075
1668	0.143608175
1669	0.0363565
1670	0.176329025
1671	0.292669825
1672	0.354475875
1673	0.219956825
1674	0.11997645
1675	0.067259525
1676	0.0218139
1677	0
1678	0
1679	0
1680	0
1681	0
1682	0
1683	0
1684	0
1685	0
1686	0
1687	0
1688	0
1689	0.0072713
1690	0.1017982
1691	0.22177465
1692	0.3999215
1693	0.659870475
1694	0.943451175
1695	0.743490425
1696	0.747126075
1697	0.728947825
1698	0.467181025
1699	0.4144641
1700	0.183600325
1701	0
1702	0
1703	0
1704	0
1705	0
1706	0
1707	0
1708	0
1709	0
1710	0
1711	0
1712	0
1713	0.0290852
1714	0.28721635
1715	0.587157475
1716	0.8434708
1717	1.074334575
1718	1.22521405
1719	0.710769575
1720	0.470816675
1721	0.38901455
1722	0.29448765
1723	0.2035964
1724	0.1090695
1725	0
1726	0
1727	0
1728	0
1729	0
1730	0
1731	0
1732	0
1733	0
1734	0
1735	0
1736	0
1737	0.034538675
1738	0.3053946
1739	0.60715355
1740	0.867102525
1741	1.06524545
1742	1.18158625
1743	1.208853625
1744	1.15250105
1745	1.059791975
1746	0.834381675
1747	0.54171185
1748	0.20723205
1749	0
1750	0
1751	0
1752	0
1753	0
1754	0
1755	0
1756	0
1757	0
1758	0
1759	0
1760	0
1761	0.016360425
1762	0.129065575
1763	0.343568925
1764	0.3562937
1765	0.270855925
1766	0.33084415
1767	0.38901455
1768	0.3999215
1769	0.41082845
1770	0.369018475
1771	0.343568925
1772	0.10543385
1773	0
1774	0
1775	0
1776	0
1777	0
1778	0
1779	0
1780	0
1781	0
1782	0
1783	0
1784	0
1785	0.009089125
1786	0.06907735
1787	0.129065575
1788	0.129065575
1789	0.1017982
1790	0.3199372
1791	0.343568925
1792	0.6326031
1793	0.801660825
1794	0.290852
1795	0.17814685
1796	0.107251675
1797	0.001817825
1798	0
1799	0
1800	0
1801	0
1802	0
1803	0
1804	0
1805	0
1806	0
1807	0
1808	0
1809	0.0218139
1810	0.12724775
1811	0.2763094
1812	0.2254103
1813	0.190871625
1814	0.4144641
1815	0.449002775
1816	0.3053946
1817	0.234499425
1818	0.125429925
1819	0.49808405
1820	0.13451905
1821	0.001817825
1822	0
1823	0
1824	0
1825	0
1826	0
1827	0
1828	0
1829	0
1830	0
1831	0
1832	0
1833	0.027267375
1834	0.147243825
1835	0.238135075
1836	0.37447195
1837	0.456274075
1838	1.074334575
1839	0.863466875
1840	1.1706793
1841	1.0325246
1842	0.848924275
1843	0.48354145
1844	0.22177465
1845	0.005453475
1846	0
1847	0
1848	0
1849	0
1850	0
1851	0
1852	0
1853	0
1854	0
1855	0
1856	0
1857	0.0436278
1858	0.15633295
1859	0.4871771
1860	0.43991365
1861	0.878009475
1862	1.067063275
1863	1.194311025
1864	1.163408
1865	0.921637275
1866	0.430824525
1867	0.1963251
1868	0.038174325
1869	0
1870	0
1871	0
1872	0
1873	0
1874	0
1875	0
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0.038174325
1882	0.165422075
1883	0.321755025
1884	0.281762875
1885	0.528987075
1886	1.023435475
1887	1.163408
1888	0.921637275
1889	0.75985085
1890	0.674413075
1891	0.4435493
1892	0.201778575
1893	0.009089125
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0
1901	0
1902	0
1903	0
1904	0
1905	0.016360425
1906	0.0945269
1907	0.198142925
1908	0.281762875
1909	0.2835807
1910	0.48354145
1911	0.35265805
1912	0.205414225
1913	0.2326816
1914	0.2690381
1915	0.158150775
1916	0.063623875
1917	0.001817825
1918	0
1919	0
1920	0
1921	0
1922	0
1923	0
1924	0
1925	0
1926	0
1927	0
1928	0
1929	0.103616025
1930	0.194507275
1931	0.292669825
1932	0.5162623
1933	0.507173175
1934	0.747126075
1935	0.7416726
1936	1.012528525
1937	0.4290067
1938	0.30175895
1939	0.059988225
1940	0.0363565
1941	0.005453475
1942	0
1943	0
1944	0
1945	0
1946	0
1947	0
1948	0
1949	0
1950	0
1951	0
1952	0
1953	0.0436278
1954	0.19268945
1955	0.365382825
1956	0.539894025
1957	0.62169615
1958	0.65805265
1959	0.721676525
1960	0.728947825
1961	0.710769575
1962	0.59261095
1963	0.33084415
1964	0.13451905
1965	0.0072713
1966	0
1967	0
1968	0
1969	0
1970	0
1971	0
1972	0
1973	0
1974	0
1975	0
1976	0
1977	0.05453475
1978	0.190871625
1979	0.29448765
1980	0.35992935
1981	0.423553225
1982	0.4580919
1983	0.474452325
1984	0.41082845
1985	0.369018475
1986	0.314483725
1987	0.241770725
1988	0.1381547
1989	0.01090695
1990	0
1991	0
1992	0
1993	0
1994	0
1995	0
1996	0
1997	0
1998	0
1999	0
2000	0
2001	0.09089125
2002	0.3053946
2003	0.5380762
2004	0.7489439
2005	0.94890465
2006	1.303380525
2007	1.3161053
2008	1.2942914
2009	0.9525403
2010	0.630785275
2011	0.419917575
2012	0.259948975
2013	0.0218139
2014	0
2015	0
2016	0
2017	0
2018	0
2019	0
2020	0
2021	0
2022	0
2023	0
2024	0
2025	0.056352575
2026	0.2254103
2027	0.405374975
2028	0.536258375
2029	0.616242675
2030	0.72713
2031	0.8216569
2032	0.6398744
2033	0.808932125
2034	0.46899885
2035	0.3781076
2036	0.18541815
2037	0.012724775
2038	0
2039	0
2040	0
2041	0
2042	0
2043	0
2044	0
2045	0
2046	0
2047	0
2048	0
2049	0.081802125
2050	0.238135075
2051	0.372654125
2052	0.4144641
2053	0.736219125
2054	0.73803695
2055	0.57079705
2056	0.52716925
2057	0.605335725
2058	0.801660825
2059	0.645327875
2060	0.31630155
2061	0.030903025
2062	0
2063	0
2064	0
2065	0
2066	0
2067	0
2068	0
2069	0
2070	0
2071	0
2072	0
2073	0.14906165
2074	0.481723625
2075	0.7053161
2076	1.0470672
2077	1.234303175
2078	1.3451905
2079	1.36336875
2080	1.292473575
2081	1.139776275
2082	0.9161838
2083	0.630785275
2084	0.3126659
2085	0.030903025
2086	0
2087	0
2088	0
2089	0
2090	0
2091	0
2092	0
2093	0
2094	0
2095	0
2096	0
2097	0.16360425
2098	0.401739325
2099	0.6762309
2100	1.041613725
2101	1.132504975
2102	1.223396225
2103	1.1852219
2104	1.325194425
2105	1.190675375
2106	0.972536375
2107	0.6616883
2108	0.321755025
2109	0.03999215
2110	0
2111	0
2112	0
2113	0
2114	0
2115	0
2116	0
2117	0
2118	0
2119	0
2120	0
2121	0.1017982
2122	0.2690381
2123	0.398103675
2124	0.6253318
2125	0.699862625
2126	0.721676525
2127	0.68713785
2128	0.97071855
2129	1.1561367
2130	0.9307264
2131	0.641692225
2132	0.318119375
2133	0.038174325
2134	0
2135	0
2136	0
2137	0
2138	0
2139	0
2140	0
2141	0
2142	0
2143	0
2144	0
2145	0.096344725
2146	0.256313325
2147	0.405374975
2148	0.63623875
2149	1.27611315
2150	1.390636125
2151	1.408814375
2152	1.343372675
2153	1.190675375
2154	0.9816255
2155	0.692591325
2156	0.363565
2157	0.0508991
2158	0
2159	0
2160	0
2161	0
2162	0
2163	0
2164	0
2165	0
2166	0
2167	0
2168	0.001817825
2169	0.205414225
2170	0.5380762
2171	0.83256385
2172	1.092512825
2173	1.2942914
2174	1.41426785
2175	1.481527375
2176	1.390636125
2177	1.23248535
2178	0.99253245
2179	0.68713785
2180	0.3490224
2181	0.04726345
2182	0
2183	0
2184	0
2185	0
2186	0
2187	0
2188	0
2189	0
2190	0
2191	0
2192	0.00363565
2193	0.216321175
2194	0.5380762
2195	0.8434708
2196	1.1415941
2197	1.2433923
2198	1.397907425
2199	1.423356975
2200	1.350643975
2201	1.19612885
2202	1.005257225
2203	0.70895175
2204	0.363565
2205	0.052716925
2206	0
2207	0
2208	0
2209	0
2210	0
2211	0
2212	0
2213	0
2214	0
2215	0
2216	0.005453475
2217	0.218139
2218	0.53444055
2219	0.83983515
2220	1.096148475
2221	1.059791975
2222	0.72349435
2223	0.739854775
2224	0.7198587
2225	0.6616883
2226	0.5453475
2227	0.332661975
2228	0.172693375
2229	0.027267375
2230	0
2231	0
2232	0
2233	0
2234	0
2235	0
2236	0
2237	0
2238	0
2239	0
2240	0.005453475
2241	0.114522975
2242	0.17087555
2243	0.241770725
2244	0.329026325
2245	0.42537105
2246	0.5017197
2247	0.55625445
2248	0.579886175
2249	0.543529675
2250	0.4290067
2251	0.3126659
2252	0.16360425
2253	0.027267375
2254	0
2255	0
2256	0
2257	0
2258	0
2259	0
2260	0
2261	0
2262	0
2263	0
2264	0.005453475
2265	0.132701225
2266	0.2399529
2267	0.387196725
2268	0.441731475
2269	0.41809975
2270	0.47627015
2271	0.73803695
2272	0.601700075
2273	0.594428775
2274	0.4508206
2275	0.318119375
2276	0.14906165
2277	0.0290852
2278	0
2279	0
2280	0
2281	0
2282	0
2283	0
2284	0
2285	0
2286	0
2287	0
2288	0.009089125
2289	0.16360425
2290	0.409010625
2291	0.699862625
2292	0.907094675
2293	0.965265075
2294	1.019799825
2295	1.376093525
2296	1.445170875
2297	1.270659675
2298	1.05070285
2299	0.747126075
2300	0.39628585
2301	0.072713
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0
2309	0
2310	0
2311	0
2312	0.01817825
2313	0.24358855
2314	0.5308049
2315	0.805296475
2316	0.9307264
2317	0.8580134
2318	0.8870986
2319	0.6689596
2320	0.75257955
2321	0.739854775
2322	0.52716925
2323	0.34538675
2324	0.1526973
2325	0.0218139
2326	0
2327	0
2328	0
2329	0
2330	0
2331	0
2332	0
2333	0
2334	0
2335	0
2336	0.012724775
2337	0.172693375
2338	0.3926502
2339	0.572614875
2340	0.654417
2341	0.627149625
2342	0.456274075
2343	0.358111525
2344	0.430824525
2345	0.605335725
2346	0.605335725
2347	0.51262665
2348	0.27994505
2349	0.056352575
2350	0
2351	0
2352	0
2353	0
2354	0
2355	0
2356	0
2357	0
2358	0
2359	0
2360	0.01090695
2361	0.169057725
2362	0.572614875
2363	0.9379977
2364	1.13795845
2365	1.328830075
2366	1.49425215
2367	1.45426
2368	1.33428355
2369	0.99980375
2370	1.0034394
2371	0.71622305
2372	0.38174325
2373	0.04726345
2374	0
2375	0
2376	0
2377	0
2378	0
2379	0
2380	0
2381	0
2382	0
2383	0
2384	0.01817825
2385	0.19268945
2386	0.3781076
2387	0.4290067
2388	0.427188875
2389	0.3417511
2390	0.4071928
2391	0.398103675
2392	0.372654125
2393	0.198142925
2394	0.1745112
2395	0.11997645
2396	0.045445625
2397	0.019996075
2398	0
2399	0
2400	0
2401	0
2402	0
2403	0
2404	0
2405	0
2406	0
2407	0
2408	0.016360425
2409	0.09816255
2410	0.14906165
2411	0.412646275
2412	0.481723625
2413	0.50535535
2414	0.656234825
2415	0.870738175
2416	1.281566625
2417	0.5162623
2418	0.456274075
2419	0.543529675
2420	0.332661975
2421	0.04726345
2422	0
2423	0
2424	0
2425	0
2426	0
2427	0
2428	0
2429	0
2430	0
2431	0
2432	0.0145426
2433	0.107251675
2434	0.2035964
2435	0.390832375
2436	0.387196725
2437	0.4944484
2438	0.558072275
2439	0.54898315
2440	0.550800975
2441	0.638056575
2442	0.670777425
2443	0.481723625
2444	0.26540245
2445	0.06907735
2446	0
2447	0
2448	0
2449	0
2450	0
2451	0
2452	0
2453	0
2454	0
2455	0
2456	0.04726345
2457	0.321755025
2458	0.53444055
2459	0.22904595
2460	0.219956825
2461	0.28721635
2462	0.619878325
2463	0.921637275
2464	0.32357285
2465	0.307212425
2466	0.358111525
2467	0.2835807
2468	0.179964675
2469	0.03999215
2470	0
2471	0
2472	0
2473	0
2474	0
2475	0
2476	0
2477	0
2478	0
2479	0
2480	0.05453475
2481	0.33811545
2482	0.64351005
2483	0.8870986
2484	1.09433065
2485	1.23248535
2486	1.412450025
2487	1.4469887
2488	1.3306479
2489	1.219760575
2490	0.9379977
2491	0.456274075
2492	0.2835807
2493	0.09089125
2494	0
2495	0
2496	0
2497	0
2498	0
2499	0
2500	0
2501	0
2502	0
2503	0
2504	0.0654417
2505	0.369018475
2506	0.594428775
2507	0.54898315
2508	0.583521825
2509	0.761668675
2510	1.15250105
2511	1.52333735
2512	1.45789565
2513	1.2724775
2514	1.06524545
2515	0.776211275
2516	0.449002775
2517	0.1236121
2518	0
2519	0
2520	0
2521	0
2522	0
2523	0
2524	0
2525	0
2526	0
2527	0
2528	0.016360425
2529	0.145426
2530	0.218139
2531	0.361747175
2532	0.336297625
2533	0.32357285
2534	0.365382825
2535	0.27994505
2536	0.36720065
2537	0.58533965
2538	0.4144641
2539	0.23631725
2540	0.1381547
2541	0.0581704
2542	0
2543	0
2544	0
2545	0
2546	0
2547	0
2548	0
2549	0
2550	0
2551	0
2552	0.072713
2553	0.365382825
2554	0.659870475
2555	0.965265075
2556	1.2143071
2557	0.99253245
2558	1.183404075
2559	1.357915275
2560	1.2143071
2561	0.990714625
2562	0.743490425
2563	0.5162623
2564	0.358111525
2565	0.132701225
2566	0
2567	0
2568	0
2569	0
2570	0
2571	0
2572	0
2573	0
2574	0
2575	0
2576	0.078166475
2577	0.3853789
2578	0.67259525
2579	0.6107892
2580	1.037978075
2581	0.750761725
2582	0.7125874
2583	0.45445625
2584	0.619878325
2585	1.2506636
2586	1.0325246
2587	0.65805265
2588	0.463545375
2589	0.147243825
2590	0
2591	0
2592	0
2593	0
2594	0
2595	0
2596	0
2597	0
2598	0
2599	0
2600	0.08361995
2601	0.376289775
2602	0.70168045
2603	0.994350275
2604	1.2506636
2605	1.4688026
2606	1.599686
2607	1.61059295
2608	1.4469887
2609	1.267024025
2610	1.0834237
2611	0.81802125
2612	0.4871771
2613	0.15633295
2614	0
2615	0
2616	0
2617	0
2618	0
2619	0
2620	0
2621	0
2622	0
2623	0
2624	0.09089125
2625	0.409010625
2626	0.743490425
2627	1.0543385
2628	1.31246965
2629	1.5051591
2630	1.61786425
2631	1.63967815
2632	1.5633295
2633	1.3960896
2634	1.1561367
2635	0.852559925
2636	0.51262665
2637	0.169057725
2638	0
2639	0
2640	0
2641	0
2642	0
2643	0
2644	0
2645	0
2646	0
2647	0
2648	0.114522975
2649	0.449002775
2650	0.783482575
2651	1.081605875
2652	1.325194425
2653	1.4978878
2654	1.59605035
2655	1.45062435
2656	1.510612575
2657	1.21794275
2658	1.07978805
2659	0.7125874
2660	0.3562937
2661	0.11270515
2662	0
2663	0
2664	0
2665	0
2666	0
2667	0
2668	0
2669	0
2670	0
2671	0
2672	0.074530825
2673	0.212685525
2674	0.528987075
2675	0.6107892
2676	0.638056575
2677	0.685320025
2678	0.99253245
2679	1.53060865
2680	1.379729175
2681	1.263388375
2682	0.99253245
2683	0.72349435
2684	0.434460175
2685	0.1381547
2686	0
2687	0
2688	0
2689	0
2690	0
2691	0
2692	0
2693	0
2694	0
2695	0
2696	0.052716925
2697	0.205414225
2698	0.387196725
2699	0.652599175
2700	0.994350275
2701	1.234303175
2702	1.506976925
2703	1.5924147
2704	1.496069975
2705	1.339737025
2706	1.1125089
2707	0.819839075
2708	0.49808405
2709	0.176329025
2710	0.001817825
2711	0
2712	0
2713	0
2714	0
2715	0
2716	0
2717	0
2718	0
2719	0
2720	0.1090695
2721	0.4071928
2722	0.72349435
2723	1.034342425
2724	1.274295325
2725	1.387000475
2726	1.288837925
2727	1.216124925
2728	1.252481425
2729	1.2942914
2730	1.110691075
2731	0.823474725
2732	0.503537525
2733	0.183600325
2734	0.001817825
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0
2744	0.1236121
2745	0.354475875
2746	0.590793125
2747	1.052520675
2748	1.288837925
2749	1.34882615
2750	1.1779506
2751	1.219760575
2752	0.870738175
2753	0.6907735
2754	0.64351005
2755	0.58533965
2756	0.45445625
2757	0.190871625
2758	0.00363565
2759	0
2760	0
2761	0
2762	0
2763	0
2764	0
2765	0
2766	0
2767	0
2768	0.02544955
2769	0.1090695
2770	0.270855925
2771	0.652599175
2772	0.718040875
2773	1.030706775
2774	1.543333425
2775	1.554240375
2776	1.46516695
2777	1.307016175
2778	1.08705935
2779	0.819839075
2780	0.547165325
2781	0.20723205
2782	0.005453475
2783	0
2784	0
2785	0
2786	0
2787	0
2788	0
2789	0
2790	0
2791	0
2792	0.059988225
2793	0.183600325
2794	0.321755025
2795	0.587157475
2796	0.594428775
2797	0.59261095
2798	0.6762309
2799	0.67986655
2800	0.5671614
2801	0.7634865
2802	1.034342425
2803	0.81802125
2804	0.510808825
2805	0.1599686
2806	0.005453475
2807	0
2808	0
2809	0
2810	0
2811	0
2812	0
2813	0
2814	0
2815	0
2816	0.11270515
2817	0.34538675
2818	0.6107892
2819	0.97798985
2820	1.274295325
2821	1.219760575
2822	1.143411925
2823	0.9816255
2824	0.867102525
2825	0.75985085
2826	0.688955675
2827	0.779846925
2828	0.539894025
2829	0.230863775
2830	0.009089125
2831	0
2832	0
2833	0
2834	0
2835	0
2836	0
2837	0
2838	0
2839	0
2840	0.165422075
2841	0.4944484
2842	0.827110375
2843	1.0834237
2844	1.381547
2845	1.565147325
2846	1.663309875
2847	1.65422075
2848	1.586961225
2849	1.42153915
2850	1.187039725
2851	0.892552075
2852	0.561707925
2853	0.22904595
2854	0.009089125
2855	0
2856	0
2857	0
2858	0
2859	0
2860	0
2861	0
2862	0
2863	0
2864	0.1890538
2865	0.521715775
2866	0.8434708
2867	1.132504975
2868	1.3742757
2869	1.5487869
2870	1.645131625
2871	1.656038575
2872	1.58150775
2873	1.4251748
2874	1.1997645
2875	0.910730325
2876	0.590793125
2877	0.259948975
2878	0.0145426
2879	0
2880	0
2881	0
2882	0
2883	0
2884	0
2885	0
2886	0
2887	0.001817825
2888	0.1890538
2889	0.49808405
2890	0.77439345
2891	1.016164175
2892	1.245210125
2893	1.387000475
2894	1.6214999
2895	1.6578564
2896	1.57423645
2897	1.405178725
2898	1.1779506
2899	0.907094675
2900	0.587157475
2901	0.2617668
2902	0.016360425
2903	0
2904	0
2905	0
2906	0
2907	0
2908	0
2909	0
2910	0
2911	0.001817825
2912	0.19268945
2913	0.5235336
2914	0.85437775
2915	1.154318875
2916	1.397907425
2917	1.5706008
2918	1.65422075
2919	1.5487869
2920	0.910730325
2921	0.78166475
2922	1.18158625
2923	0.89800555
2924	0.576250525
2925	0.2472242
2926	0.0145426
2927	0
2928	0
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0
2935	0.00363565
2936	0.194507275
2937	0.536258375
2938	0.85437775
2939	1.139776275
2940	1.3888183
2941	1.561511675
2942	1.659674225
2943	1.6651277
2944	1.583325575
2945	1.416085675
2946	1.183404075
2947	0.89800555
2948	0.576250525
2949	0.25085985
2950	0.016360425
2951	0
2952	0
2953	0
2954	0
2955	0
2956	0
2957	0
2958	0
2959	0.0072713
2960	0.218139
2961	0.51989795
2962	0.590793125
2963	1.056156325
2964	1.36336875
2965	1.485163025
2966	1.4324461
2967	0.499901875
2968	0.387196725
2969	0.612607025
2970	0.70895175
2971	0.827110375
2972	0.4653632
2973	0.1672399
2974	0.012724775
2975	0
2976	0
2977	0
2978	0
2979	0
2980	0
2981	0
2982	0
2983	0.0072713
2984	0.22177465
2985	0.510808825
2986	0.83983515
2987	0.801660825
2988	1.179768425
2989	1.52333735
2990	1.616046425
2991	1.62513555
2992	1.550604725
2993	1.39972525
2994	1.18885755
2995	0.91981945
2996	0.61442485
2997	0.290852
2998	0.027267375
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0.01090695
3008	0.2399529
3009	0.565343575
3010	0.878009475
3011	1.163408
3012	1.40699655
3013	1.583325575
3014	1.674216825
3015	1.67603465
3016	1.590596875
3017	1.42153915
3018	1.1997645
3019	0.9234551
3020	0.616242675
3021	0.29448765
3022	0.030903025
3023	0
3024	0
3025	0
3026	0
3027	0
3028	0
3029	0
3030	0
3031	0.012724775
3032	0.241770725
3033	0.561707925
3034	0.8652847
3035	1.1415941
3036	1.3742757
3037	1.54515125
3038	1.63240685
3039	1.62513555
3040	1.565147325
3041	1.408814375
3042	1.165225825
3043	0.89073425
3044	0.60715355
3045	0.296305475
3046	0.03272085
3047	0
3048	0
3049	0
3050	0
3051	0
3052	0
3053	0
3054	0
3055	0.00363565
3056	0.089073425
3057	0.230863775
3058	0.1963251
3059	0.2472242
3060	0.369018475
3061	0.594428775
3062	0.812567775
3063	0.4144641
3064	0.1963251
3065	0.209049875
3066	0.307212425
3067	0.238135075
3068	0.129065575
3069	0.052716925
3070	0.0072713
3071	0
3072	0
3073	0
3074	0
3075	0
3076	0
3077	0
3078	0
3079	0.0072713
3080	0.11270515
3081	0.329026325
3082	0.56352575
3083	0.91254815
3084	0.73076565
3085	0.539894025
3086	0.68713785
3087	0.663506125
3088	0.841652975
3089	0.95617595
3090	0.80347865
3091	0.888916425
3092	0.61442485
3093	0.278127225
3094	0.027267375
3095	0
3096	0
3097	0
3098	0
3099	0
3100	0
3101	0
3102	0
3103	0.00363565
3104	0.041809975
3105	0.067259525
3106	0.092709075
3107	0.13451905
3108	0.216321175
3109	0.350840225
3110	1.24702795
3111	0.8071143
3112	0.71622305
3113	0.659870475
3114	0.532622725
3115	0.69440915
3116	0.463545375
3117	0.194507275
3118	0.019996075
3119	0
3120	0
3121	0
3122	0
3123	0
3124	0
3125	0
3126	0
3127	0.012724775
3128	0.161786425
3129	0.161786425
3130	0.263584625
3131	0.3853789
3132	0.57806835
3133	0.510808825
3134	0.303576775
3135	0.296305475
3136	0.456274075
3137	0.441731475
3138	0.3853789
3139	0.285398525
3140	0.1672399
3141	0.110887325
3142	0.012724775
3143	0
3144	0
3145	0
3146	0
3147	0
3148	0
3149	0
3150	0
3151	0.01817825
3152	0.179964675
3153	0.30903025
3154	0.372654125
3155	0.474452325
3156	0.63623875
3157	0.7489439
3158	1.067063275
3159	0.49808405
3160	0.307212425
3161	0.441731475
3162	0.2763094
3163	0.1308834
3164	0.1236121
3165	0.059988225
3166	0.009089125
3167	0
3168	0
3169	0
3170	0
3171	0
3172	0
3173	0
3174	0
3175	0.0072713
3176	0.089073425
3177	0.20723205
3178	0.39628585
3179	0.521715775
3180	0.518080125
3181	0.5380762
3182	0.641692225
3183	0.870738175
3184	1.288837925
3185	1.308834
3186	1.17431495
3187	0.892552075
3188	0.572614875
3189	0.296305475
3190	0.0436278
3191	0
3192	0
3193	0
3194	0
3195	0
3196	0
3197	0
3198	0
3199	0.009089125
3200	0.067259525
3201	0.132701225
3202	0.183600325
3203	0.568979225
3204	0.5671614
3205	0.54171185
3206	0.29448765
3207	0.372654125
3208	0.3126659
3209	0.43991365
3210	0.281762875
3211	0.13451905
3212	0.114522975
3213	0.096344725
3214	0.01817825
3215	0
3216	0
3217	0
3218	0
3219	0
3220	0
3221	0
3222	0
3223	0.016360425
3224	0.081802125
3225	0.358111525
3226	0.89800555
3227	1.216124925
3228	1.459713475
3229	1.5851434
3230	1.71239115
3231	1.626953375
3232	1.5487869
3233	1.394271775
3234	1.1779506
3235	0.9161838
3236	0.65805265
3237	0.332661975
3238	0.05453475
3239	0
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0.027267375
3248	0.218139
3249	0.25813115
3250	0.387196725
3251	0.5308049
3252	0.703498275
3253	0.848924275
3254	0.994350275
3255	1.07251675
3256	1.27611315
3257	1.390636125
3258	1.1997645
3259	0.9743542
3260	0.6689596
3261	0.347204575
3262	0.0654417
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0
3271	0.03999215
3272	0.1526973
3273	0.274491575
3274	0.430824525
3275	0.4799058
3276	0.605335725
3277	0.81074995
3278	0.98526115
3279	1.2215784
3280	1.6214999
3281	1.4688026
3282	1.25429925
3283	0.98526115
3284	0.6616883
3285	0.339933275
3286	0.06180605
3287	0
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0
3295	0.0363565
3296	0.29448765
3297	0.616242675
3298	0.93436205
3299	1.208853625
3300	1.412450025
3301	1.492434325
3302	1.496069975
3303	1.56696515
3304	1.616046425
3305	1.466984775
3306	1.227031875
3307	0.80347865
3308	0.43991365
3309	0.1963251
3310	0.04726345
3311	0
3312	0
3313	0
3314	0
3315	0
3316	0
3317	0
3318	0
3319	0.005453475
3320	0.067259525
3321	0.218139
3322	0.212685525
3323	0.1963251
3324	0.445367125
3325	0.398103675
3326	0.430824525
3327	0.31630155
3328	0.290852
3329	0.488994925
3330	0.525351425
3331	0.416281925
3332	0.390832375
3333	0.1599686
3334	0.034538675
3335	0
3336	0
3337	0
3338	0
3339	0
3340	0
3341	0
3342	0
3343	0.034538675
3344	0.299941125
3345	0.6180605
3346	0.888916425
3347	0.9598116
3348	0.605335725
3349	0.2690381
3350	0.1963251
3351	0.179964675
3352	0.218139
3353	0.310848075
3354	0.31630155
3355	0.2035964
3356	0.13451905
3357	0.183600325
3358	0.056352575
3359	0
3360	0
3361	0
3362	0
3363	0
3364	0
3365	0
3366	0
3367	0.019996075
3368	0.092709075
3369	0.114522975
3370	0.201778575
3371	0.249042025
3372	0.2326816
3373	0.2617668
3374	0.35265805
3375	0.3490224
3376	0.22904595
3377	0.227228125
3378	0.249042025
3379	0.18541815
3380	0.259948975
3381	0.154515125
3382	0.0508991
3383	0
3384	0
3385	0
3386	0
3387	0
3388	0
3389	0
3390	0
3391	0.04726345
3392	0.22177465
3393	0.4944484
3394	0.92709075
3395	1.22521405
3396	1.459713475
3397	1.63240685
3398	1.725115925
3399	1.70511985
3400	1.62513555
3401	1.474256075
3402	1.259752725
3403	0.9888968
3404	0.681684375
3405	0.365382825
3406	0.0799843
3407	0
3408	0
3409	0
3410	0
3411	0
3412	0
3413	0
3414	0
3415	0.019996075
3416	0.165422075
3417	0.601700075
3418	0.899823375
3419	1.2433923
3420	1.267024025
3421	1.630589025
3422	1.6869416
3423	1.55242255
3424	1.21067145
3425	0.503537525
3426	0.441731475
3427	0.441731475
3428	0.387196725
3429	0.16360425
3430	0.041809975
3431	0
3432	0
3433	0
3434	0
3435	0
3436	0
3437	0
3438	0
3439	0.019996075
3440	0.110887325
3441	0.218139
3442	0.438095825
3443	0.503537525
3444	0.48354145
3445	0.721676525
3446	1.090695
3447	0.688955675
3448	0.81074995
3449	0.685320025
3450	0.445367125
3451	0.379925425
3452	0.256313325
3453	0.136336875
3454	0.0290852
3455	0
3456	0
3457	0
3458	0
3459	0
3460	0
3461	0
3462	0
3463	0.041809975
3464	0.190871625
3465	0.3926502
3466	0.5453475
3467	0.7053161
3468	0.881645125
3469	1.012528525
3470	1.16704365
3471	1.6214999
3472	1.696030725
3473	1.53787995
3474	1.314287475
3475	1.02888895
3476	0.70895175
3477	0.3853789
3478	0.0945269
3479	0
3480	0
3481	0
3482	0
3483	0
3484	0
3485	0
3486	0
3487	0.0581704
3488	0.33084415
3489	0.6471457
3490	0.961629425
3491	1.23975665
3492	1.426992625
3493	1.659674225
3494	1.75601895
3495	1.7669259
3496	1.6869416
3497	1.51606605
3498	1.307016175
3499	1.03616025
3500	0.72349435
3501	0.3999215
3502	0.1017982
3503	0
3504	0
3505	0
3506	0
3507	0
3508	0
3509	0
3510	0
3511	0.072713
3512	0.358111525
3513	0.663506125
3514	0.9670829
3515	1.234303175
3516	1.434263925
3517	1.5778721
3518	1.743294175
3519	1.745112
3520	1.66149205
3521	1.50879475
3522	1.285202275
3523	0.896187725
3524	0.463545375
3525	0.14906165
3526	0.038174325
3527	0
3528	0
3529	0
3530	0
3531	0
3532	0
3533	0
3534	0
3535	0.0145426
3536	0.150879475
3537	0.19268945
3538	0.218139
3539	0.369018475
3540	0.42537105
3541	0.4726345
3542	0.7344013
3543	1.6360425
3544	1.576054275
3545	0.77439345
3546	0.86892035
3547	0.372654125
3548	0.3344798
3549	0.158150775
3550	0.038174325
3551	0
3552	0
3553	0
3554	0
3555	0
3556	0
3557	0
3558	0
3559	0.05453475
3560	0.23631725
3561	0.2981233
3562	0.270855925
3563	0.3199372
3564	0.427188875
3565	0.983443325
3566	1.110691075
3567	0.990714625
3568	1.47243825
3569	0.907094675
3570	0.51262665
3571	0.790753875
3572	0.594428775
3573	0.2617668
3574	0.09089125
3575	0
3576	0
3577	0
3578	0
3579	0
3580	0
3581	0
3582	0
3583	0.052716925
3584	0.169057725
3585	0.292669825
3586	0.1308834
3587	0.216321175
3588	0.423553225
3589	1.26157055
3590	0.630785275
3591	0.63623875
3592	0.419917575
3593	0.478087975
3594	0.583521825
3595	0.70895175
3596	0.398103675
3597	0.405374975
3598	0.114522975
3599	0
3600	0
3601	0
3602	0
3603	0
3604	0
3605	0
3606	0
3607	0.067259525
3608	0.30175895
3609	0.510808825
3610	0.581704
3611	0.78893605
3612	1.1779506
3613	1.630589025
3614	1.728751575
3615	1.73420505
3616	1.656038575
3617	1.4978878
3618	1.28338445
3619	1.012528525
3620	0.72713
3621	0.423553225
3622	0.125429925
3623	0
3624	0
3625	0
3626	0
3627	0
3628	0
3629	0
3630	0
3631	0.04726345
3632	0.145426
3633	0.2035964
3634	0.318119375
3635	0.554436625
3636	1.474256075
3637	1.67603465
3638	1.7596546
3639	1.745112
3640	1.666945525
3641	1.53060865
3642	1.314287475
3643	1.03616025
3644	0.725312175
3645	0.436278
3646	0.1381547
3647	0
3648	0
3649	0
3650	0
3651	0
3652	0
3653	0
3654	0
3655	0.074530825
3656	0.3490224
3657	0.6616883
3658	0.972536375
3659	1.2579349
3660	1.492434325
3661	1.663309875
3662	1.75601895
3663	1.7669259
3664	1.692395075
3665	1.5342443
3666	1.31246965
3667	1.034342425
3668	0.728947825
3669	0.4144641
3670	0.1236121
3671	0
3672	0
3673	0
3674	0
3675	0
3676	0
3677	0
3678	0
3679	0.0799843
3680	0.37447195
3681	0.681684375
3682	0.983443325
3683	1.259752725
3684	1.49425215
3685	1.666945525
3686	1.765108075
3687	1.772379375
3688	1.68330595
3689	1.536062125
3690	1.31974095
3691	1.04343155
3692	0.736219125
3693	0.419917575
3694	0.129065575
3695	0
3696	0
3697	0
3698	0
3699	0
3700	0
3701	0
3702	0
3703	0.09089125
3704	0.325390675
3705	0.508991
3706	0.954358125
3707	1.236121
3708	1.481527375
3709	1.6578564
3710	1.745112
3711	1.75601895
3712	1.68330595
3713	1.532426475
3714	1.3233766
3715	1.05797415
3716	0.747126075
3717	0.4290067
3718	0.13451905
3719	0
3720	0
3721	0
3722	0
3723	0
3724	0
3725	0
3726	0
3727	0.05453475
3728	0.23631725
3729	0.412646275
3730	0.612607025
3731	0.823474725
3732	0.939815525
3733	1.099784125
3734	1.6069573
3735	1.757836775
3736	1.6869416
3737	1.53060865
3738	1.310651825
3739	1.03616025
3740	0.73076565
3741	0.419917575
3742	0.1308834
3743	0
3744	0
3745	0
3746	0
3747	0
3748	0
3749	0
3750	0
3751	0.078166475
3752	0.347204575
3753	0.65078135
3754	0.94890465
3755	1.223396225
3756	1.4469887
3757	1.61059295
3758	1.710573325
3759	1.739658525
3760	1.666945525
3761	1.5124304
3762	1.29792705
3763	1.027071125
3764	0.725312175
3765	0.43264235
3766	0.154515125
3767	0
3768	0
3769	0
3770	0
3771	0
3772	0
3773	0
3774	0
3775	0.092709075
3776	0.369018475
3777	0.554436625
3778	0.954358125
3779	1.2288497
3780	1.456077825
3781	1.55969385
3782	1.594232525
3783	1.6214999
3784	1.63967815
3785	1.47970955
3786	0.85437775
3787	0.73803695
3788	0.4726345
3789	0.2763094
3790	0.0945269
3791	0
3792	0
3793	0
3794	0
3795	0
3796	0
3797	0
3798	0
3799	0.0945269
3800	0.37447195
3801	0.674413075
3802	0.9670829
3803	1.236121
3804	1.4469887
3805	1.61786425
3806	1.732387225
3807	1.743294175
3808	1.672399
3809	1.521519525
3810	1.308834
3811	1.0397959
3812	0.754397375
3813	0.449002775
3814	0.14179035
3815	0
3816	0
3817	0
3818	0
3819	0
3820	0
3821	0
3822	0
3823	0.038174325
3824	0.161786425
3825	0.270855925
3826	0.36720065
3827	0.4799058
3828	0.508991
3829	0.6253318
3830	0.85437775
3831	0.9816255
3832	1.37064005
3833	1.496069975
3834	1.332465725
3835	1.05797415
3836	0.75257955
3837	0.43991365
3838	0.14906165
3839	0
3840	0
3841	0
3842	0
3843	0
3844	0
3845	0
3846	0
3847	0.07634865
3848	0.263584625
3849	0.481723625
3850	0.7125874
3851	0.783482575
3852	0.830746025
3853	1.001621575
3854	1.11614455
3855	1.201582325
3856	1.328830075
3857	1.2143071
3858	1.121598025
3859	0.91254815
3860	0.75985085
3861	0.4144641
3862	0.11270515
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	0
3871	0.070895175
3872	0.183600325
3873	0.259948975
3874	0.459909725
3875	0.539894025
3876	0.54898315
3877	0.554436625
3878	0.5598901
3879	0.521715775
3880	0.4217354
3881	0.343568925
3882	0.296305475
3883	0.3490224
3884	0.230863775
3885	0.2108677
3886	0.092709075
3887	0.001817825
3888	0
3889	0
3890	0
3891	0
3892	0
3893	0
3894	0
3895	0.041809975
3896	0.190871625
3897	0.452638425
3898	0.841652975
3899	0.8216569
3900	0.492630575
3901	0.8507421
3902	1.10887325
3903	1.07978805
3904	0.8434708
3905	0.5744327
3906	0.627149625
3907	0.57079705
3908	0.132701225
3909	0.0872556
3910	0.05453475
3911	0
3912	0
3913	0
3914	0
3915	0
3916	0
3917	0
3918	0
3919	0.034538675
3920	0.129065575
3921	0.19268945
3922	0.24358855
3923	0.325390675
3924	0.4217354
3925	0.44718495
3926	1.06524545
3927	1.47970955
3928	1.62513555
3929	1.470620425
3930	1.26884185
3931	0.99980375
3932	0.718040875
3933	0.441731475
3934	0.158150775
3935	0.001817825
3936	0
3937	0
3938	0
3939	0
3940	0
3941	0
3942	0
3943	0.0799843
3944	0.23631725
3945	0.289034175
3946	0.361747175
3947	0.619878325
3948	1.012528525
3949	1.4469887
3950	1.645131625
3951	1.699666375
3952	1.692395075
3953	1.53787995
3954	1.32701225
3955	0.9961681
3956	0.6762309
3957	0.394468025
3958	0.147243825
3959	0.001817825
3960	0
3961	0
3962	0
3963	0
3964	0
3965	0
3966	0
3967	0.0872556
3968	0.350840225
3969	0.652599175
3970	0.754397375
3971	1.187039725
3972	1.397907425
3973	1.55969385
3974	1.64694945
3975	1.69057725
3976	1.6796703
3977	1.481527375
3978	1.2506636
3979	1.001621575
3980	0.736219125
3981	0.46172755
3982	0.183600325
3983	0.00363565
3984	0
3985	0
3986	0
3987	0
3988	0
3989	0
3990	0
3991	0.0654417
3992	0.205414225
3993	0.365382825
3994	0.594428775
3995	0.765304325
3996	0.507173175
3997	0.53444055
3998	0.77439345
3999	0.7489439
4000	0.870738175
4001	1.0543385
4002	0.881645125
4003	0.972536375
4004	0.74530825
4005	0.46172755
4006	0.1745112
4007	0.00363565
4008	0
4009	0
4010	0
4011	0
4012	0
4013	0
4014	0
4015	0.06907735
4016	0.1745112
4017	0.14906165
4018	0.121794275
4019	0.09816255
4020	0.12724775
4021	0.430824525
4022	0.874373825
4023	0.892552075
4024	0.4508206
4025	0.54171185
4026	0.343568925
4027	0.74530825
4028	0.521715775
4029	0.129065575
4030	0.041809975
4031	0
4032	0
4033	0
4034	0
4035	0
4036	0
4037	0
4038	0
4039	0.041809975
4040	0.15633295
4041	0.28721635
4042	0.4290067
4043	0.5889753
4044	0.41809975
4045	0.7489439
4046	0.834381675
4047	1.037978075
4048	1.02161765
4049	0.939815525
4050	0.8652847
4051	0.572614875
4052	0.459909725
4053	0.285398525
4054	0.096344725
4055	0.001817825
4056	0
4057	0
4058	0
4059	0
4060	0
4061	0
4062	0
4063	0.096344725
4064	0.372654125
4065	0.66532395
4066	0.654417
4067	0.70168045
4068	0.859831225
4069	0.98526115
4070	0.51989795
4071	0.878009475
4072	0.945269
4073	0.808932125
4074	0.5235336
4075	0.401739325
4076	0.2981233
4077	0.24358855
4078	0.1599686
4079	0
4080	0
4081	0
4082	0
4083	0
4084	0
4085	0
4086	0
4087	0.05453475
4088	0.218139
4089	0.292669825
4090	0.4871771
4091	0.7416726
4092	0.96344725
4093	1.314287475
4094	1.65422075
4095	1.750565475
4096	1.66876335
4097	1.492434325
4098	1.307016175
4099	1.041613725
4100	0.641692225
4101	0.252677675
4102	0.067259525
4103	0
4104	0
4105	0
4106	0
4107	0
4108	0
4109	0
4110	0
4111	0.0218139
4112	0.085437775
4113	0.187235975
4114	0.263584625
4115	0.30903025
4116	0.281762875
4117	0.256313325
4118	0.394468025
4119	0.634420925
4120	0.648963525
4121	0.65805265
4122	0.801660825
4123	0.739854775
4124	0.638056575
4125	0.363565
4126	0.13451905
4127	0.001817825
4128	0
4129	0
4130	0
4131	0
4132	0
4133	0
4134	0
4135	0.012724775
4136	0.078166475
4137	0.11270515
4138	0.136336875
4139	0.289034175
4140	0.4217354
4141	0.430824525
4142	0.441731475
4143	0.365382825
4144	0.39628585
4145	0.38174325
4146	0.32357285
4147	0.2326816
4148	0.147243825
4149	0.0654417
4150	0.0218139
4151	0
4152	0
4153	0
4154	0
4155	0
4156	0
4157	0
4158	0
4159	0.030903025
4160	0.150879475
4161	0.401739325
4162	0.57079705
4163	0.7634865
4164	0.6980448
4165	0.70168045
4166	0.739854775
4167	1.554240375
4168	1.5924147
4169	1.46516695
4170	1.296109225
4171	1.030706775
4172	0.765304325
4173	0.459909725
4174	0.169057725
4175	0.00363565
4176	0
4177	0
4178	0
4179	0
4180	0
4181	0
4182	0
4183	0.081802125
4184	0.3562937
4185	0.66532395
4186	0.954358125
4187	1.187039725
4188	1.4106322
4189	1.56696515
4190	1.6360425
4191	1.59605035
4192	1.550604725
4193	1.459713475
4194	1.270659675
4195	1.074334575
4196	0.772575625
4197	0.463545375
4198	0.17087555
4199	0.00363565
4200	0
4201	0
4202	0
4203	0
4204	0
4205	0
4206	0
4207	0.081802125
4208	0.35265805
4209	0.65805265
4210	0.9161838
4211	1.1852219
4212	1.405178725
4213	1.576054275
4214	1.725115925
4215	1.779650675
4216	1.71239115
4217	1.565147325
4218	1.3524618
4219	1.085241525
4220	0.783482575
4221	0.470816675
4222	0.1745112
4223	0.00363565
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0.0799843
4232	0.354475875
4233	0.6616883
4234	0.968900725
4235	1.245210125
4236	1.394271775
4237	1.546969075
4238	1.710573325
4239	1.7378407
4240	1.70511985
4241	1.557876025
4242	1.347008325
4243	1.07978805
4244	0.794389525
4245	0.488994925
4246	0.190871625
4247	0.005453475
4248	0
4249	0
4250	0
4251	0
4252	0
4253	0
4254	0
4255	0.08361995
4256	0.33811545
4257	0.590793125
4258	0.94163335
4259	1.22521405
4260	1.44335305
4261	1.61059295
4262	1.70511985
4263	1.717844625
4264	1.6433138
4265	1.4688026
4266	1.02888895
4267	0.56352575
4268	0.241770725
4269	0.2399529
4270	0.034538675
4271	0
4272	0
4273	0
4274	0
4275	0
4276	0
4277	0
4278	0
4279	0.0363565
4280	0.183600325
4281	0.405374975
4282	0.888916425
4283	1.18885755
4284	1.4179035
4285	1.60332165
4286	1.7014842
4287	1.721480275
4288	1.63967815
4289	1.4833452
4290	1.29065575
4291	1.05070285
4292	0.7707578
4293	0.46899885
4294	0.176329025
4295	0.00363565
4296	0
4297	0
4298	0
4299	0
4300	0
4301	0
4302	0
4303	0.041809975
4304	0.18541815
4305	0.369018475
4306	0.558072275
4307	0.73076565
4308	1.001621575
4309	1.147047575
4310	1.4033609
4311	1.696030725
4312	1.626953375
4313	1.4906165
4314	1.29792705
4315	1.0470672
4316	0.7562152
4317	0.452638425
4318	0.165422075
4319	0.00363565
4320	0
4321	0
4322	0
4323	0
4324	0
4325	0
4326	0
4327	0.03999215
4328	0.194507275
4329	0.38901455
4330	0.612607025
4331	0.8943699
4332	0.976172025
4333	1.0034394
4334	1.0834237
4335	1.030706775
4336	0.9525403
4337	0.870738175
4338	0.918001625
4339	0.7198587
4340	0.5017197
4341	0.274491575
4342	0.10543385
4343	0.001817825
4344	0
4345	0
4346	0
4347	0
4348	0
4349	0
4350	0
4351	0.049081275
4352	0.165422075
4353	0.2835807
4354	0.508991
4355	0.75257955
4356	1.06524545
4357	1.212489275
4358	1.059791975
4359	1.163408
4360	1.48698085
4361	1.550604725
4362	1.34155485
4363	1.077970225
4364	0.787118225
4365	0.474452325
4366	0.1308834
4367	0.001817825
4368	0
4369	0
4370	0
4371	0
4372	0
4373	0
4374	0
4375	0.027267375
4376	0.176329025
4377	0.492630575
4378	0.518080125
4379	0.859831225
4380	1.168861475
4381	1.1924932
4382	1.110691075
4383	0.86892035
4384	0.398103675
4385	0.332661975
4386	0.3562937
4387	0.27267375
4388	0.238135075
4389	0.056352575
4390	0.0436278
4391	0
4392	0
4393	0
4394	0
4395	0
4396	0
4397	0
4398	0
4399	0.012724775
4400	0.096344725
4401	0.281762875
4402	0.372654125
4403	0.525351425
4404	0.827110375
4405	0.994350275
4406	1.0397959
4407	0.976172025
4408	0.9525403
4409	0.848924275
4410	0.725312175
4411	0.60715355
4412	0.48354145
4413	0.339933275
4414	0.129065575
4415	0.001817825
4416	0
4417	0
4418	0
4419	0
4420	0
4421	0
4422	0
4423	0.01090695
4424	0.056352575
4425	0.0945269
4426	0.12724775
4427	0.205414225
4428	0.369018475
4429	0.699862625
4430	0.86892035
4431	0.903459025
4432	0.957993775
4433	0.947086825
4434	1.005257225
4435	0.64351005
4436	0.4726345
4437	0.249042025
4438	0.0945269
4439	0.001817825
4440	0
4441	0
4442	0
4443	0
4444	0
4445	0
4446	0
4447	0.063623875
4448	0.332661975
4449	0.65805265
4450	0.954358125
4451	1.21794275
4452	1.29792705
4453	1.336101375
4454	1.49425215
4455	1.736022875
4456	1.696030725
4457	1.55242255
4458	1.34155485
4459	1.074334575
4460	0.772575625
4461	0.46172755
4462	0.165422075
4463	0.001817825
4464	0
4465	0
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0.049081275
4472	0.2835807
4473	0.61442485
4474	0.8798273
4475	0.95617595
4476	1.0761524
4477	1.2215784
4478	1.267024025
4479	1.205217975
4480	0.9525403
4481	0.834381675
4482	0.852559925
4483	0.8434708
4484	0.667141775
4485	0.361747175
4486	0.1017982
4487	0
4488	0
4489	0
4490	0
4491	0
4492	0
4493	0
4494	0
4495	0.056352575
4496	0.314483725
4497	0.6180605
4498	0.921637275
4499	1.201582325
4500	1.42881045
4501	1.599686
4502	1.672399
4503	1.6869416
4504	1.648767275
4505	1.506976925
4506	1.3015627
4507	1.04343155
4508	0.747126075
4509	0.4435493
4510	0.15633295
4511	0.001817825
4512	0
4513	0
4514	0
4515	0
4516	0
4517	0
4518	0
4519	0.0654417
4520	0.3417511
4521	0.645327875
4522	0.93436205
4523	1.21794275
4524	1.456077825
4525	1.6360425
4526	1.7378407
4527	1.7596546
4528	1.69784855
4529	1.554240375
4530	1.343372675
4531	1.074334575
4532	0.7707578
4533	0.456274075
4534	0.158150775
4535	0.001817825
4536	0
4537	0
4538	0
4539	0
4540	0
4541	0
4542	0
4543	0.049081275
4544	0.303576775
4545	0.60715355
4546	0.790753875
4547	0.874373825
4548	1.10160195
4549	1.521519525
4550	1.706937675
4551	1.732387225
4552	1.672399
4553	1.53060865
4554	1.3233766
4555	1.05797415
4556	0.75985085
4557	0.449002775
4558	0.154515125
4559	0.001817825
4560	0
4561	0
4562	0
4563	0
4564	0
4565	0
4566	0
4567	0.0508991
4568	0.307212425
4569	0.612607025
4570	0.918001625
4571	1.19612885
4572	1.416085675
4573	1.59605035
4574	1.714208975
4575	1.7378407
4576	1.674216825
4577	1.526973
4578	1.31246965
4579	1.04343155
4580	0.7416726
4581	0.434460175
4582	0.147243825
4583	0
4584	0
4585	0
4586	0
4587	0
4588	0
4589	0
4590	0
4591	0.045445625
4592	0.194507275
4593	0.325390675
4594	0.568979225
4595	0.76712215
4596	0.99253245
4597	1.147047575
4598	1.19612885
4599	1.532426475
4600	1.703302025
4601	1.572418625
4602	1.354279625
4603	1.07978805
4604	0.7707578
4605	0.452638425
4606	0.1526973
4607	0
4608	0
4609	0
4610	0
4611	0
4612	0
4613	0
4614	0
4615	0.04726345
4616	0.2763094
4617	0.456274075
4618	0.594428775
4619	1.07978805
4620	1.4251748
4621	1.612410775
4622	1.7160268
4623	1.73420505
4624	1.66876335
4625	1.50879475
4626	1.3015627
4627	1.0470672
4628	0.761668675
4629	0.459909725
4630	0.14906165
4631	0
4632	0
4633	0
4634	0
4635	0
4636	0
4637	0
4638	0
4639	0.0508991
4640	0.3126659
4641	0.605335725
4642	0.892552075
4643	1.176132775
4644	1.4106322
4645	1.590596875
4646	1.6942129
4647	1.7160268
4648	1.65422075
4649	1.50879475
4650	1.299744875
4651	1.034342425
4652	0.732583475
4653	0.42537105
4654	0.1381547
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0
4663	0.03999215
4664	0.2835807
4665	0.58533965
4666	0.888916425
4667	1.172497125
4668	1.40699655
4669	1.583325575
4670	1.65422075
4671	1.674216825
4672	1.616046425
4673	1.47970955
4674	1.28338445
4675	1.037978075
4676	0.7562152
4677	0.45445625
4678	0.158150775
4679	0
4680	0
4681	0
4682	0
4683	0
4684	0
4685	0
4686	0
4687	0.04726345
4688	0.2981233
4689	0.5889753
4690	0.89800555
4691	1.183404075
4692	1.401543075
4693	1.55969385
4694	1.648767275
4695	1.66149205
4696	1.55969385
4697	1.3233766
4698	1.12341585
4699	0.921637275
4700	0.6762309
4701	0.379925425
4702	0.125429925
4703	0
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0.041809975
4712	0.299941125
4713	0.60715355
4714	0.907094675
4715	1.179768425
4716	1.405178725
4717	1.572418625
4718	1.670581175
4719	1.685123775
4720	1.576054275
4721	1.42881045
4722	1.212489275
4723	0.957993775
4724	0.681684375
4725	0.409010625
4726	0.139972525
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0.03999215
4736	0.2981233
4737	0.601700075
4738	0.9016412
4739	1.17431495
4740	1.3960896
4741	1.557876025
4742	1.6505851
4743	1.66876335
4744	1.6069573
4745	1.4688026
4746	1.2724775
4747	1.017982
4748	0.7198587
4749	0.412646275
4750	0.125429925
4751	0
4752	0
4753	0
4754	0
4755	0
4756	0
4757	0
4758	0
4759	0.030903025
4760	0.267220275
4761	0.572614875
4762	0.881645125
4763	1.172497125
4764	1.405178725
4765	1.579689925
4766	1.6796703
4767	1.69784855
4768	1.634224675
4769	1.492434325
4770	1.285202275
4771	1.02161765
4772	0.72349435
4773	0.4144641
4774	0.1236121
4775	0
4776	0
4777	0
4778	0
4779	0
4780	0
4781	0
4782	0
4783	0.0290852
4784	0.263584625
4785	0.57079705
4786	0.874373825
4787	1.150683225
4788	1.361550925
4789	1.510612575
4790	1.6505851
4791	1.692395075
4792	1.6287712
4793	1.49425215
4794	1.285202275
4795	1.023435475
4796	0.721676525
4797	0.4290067
4798	0.1381547
4799	0
4800	0
4801	0
4802	0
4803	0
4804	0
4805	0
4806	0
4807	0.027267375
4808	0.25813115
4809	0.561707925
4810	0.870738175
4811	1.1561367
4812	1.383364825
4813	1.557876025
4814	1.663309875
4815	1.692395075
4816	1.63240685
4817	1.4760739
4818	1.26884185
4819	1.00707505
4820	0.70895175
4821	0.3999215
4822	0.11270515
4823	0
4824	0
4825	0
4826	0
4827	0
4828	0
4829	0
4830	0
4831	0.0145426
4832	0.13451905
4833	0.303576775
4834	0.5162623
4835	0.7489439
4836	0.957993775
4837	1.274295325
4838	1.49425215
4839	1.666945525
4840	1.608775125
4841	1.4688026
4842	1.26157055
4843	0.9961681
4844	0.6980448
4845	0.390832375
4846	0.107251675
4847	0
4848	0
4849	0
4850	0
4851	0
4852	0
4853	0
4854	0
4855	0.027267375
4856	0.2690381
4857	0.5671614
4858	0.852559925
4859	1.128869325
4860	1.339737025
4861	1.499705625
4862	1.5851434
4863	1.6287712
4864	1.56696515
4865	1.39972525
4866	1.2070358
4867	0.9670829
4868	0.681684375
4869	0.358111525
4870	0.0872556
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0.01817825
4880	0.17814685
4881	0.4071928
4882	0.507173175
4883	0.436278
4884	0.652599175
4885	0.70895175
4886	0.674413075
4887	0.8143856
4888	1.310651825
4889	1.423356975
4890	1.223396225
4891	0.914365975
4892	0.6326031
4893	0.310848075
4894	0.0654417
4895	0
4896	0
4897	0
4898	0
4899	0
4900	0
4901	0
4902	0
4903	0.016360425
4904	0.230863775
4905	0.4435493
4906	0.7053161
4907	1.114326725
4908	0.90527685
4909	0.798025175
4910	1.07978805
4911	1.381547
4912	1.60332165
4913	1.46516695
4914	1.25429925
4915	0.987078975
4916	0.68713785
4917	0.3781076
4918	0.096344725
4919	0
4920	0
4921	0
4922	0
4923	0
4924	0
4925	0
4926	0
4927	0.012724775
4928	0.103616025
4929	0.281762875
4930	0.3562937
4931	0.430824525
4932	0.45445625
4933	0.49808405
4934	0.69440915
4935	0.896187725
4936	1.114326725
4937	1.317923125
4938	1.263388375
4939	0.994350275
4940	0.692591325
4941	0.372654125
4942	0.089073425
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0.0145426
4952	0.23631725
4953	0.55625445
4954	0.49808405
4955	0.707133925
4956	0.7489439
4957	0.994350275
4958	1.29065575
4959	1.383364825
4960	1.194311025
4961	1.2433923
4962	1.212489275
4963	0.9888968
4964	0.692591325
4965	0.383561075
4966	0.1017982
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0
4973	0
4974	0
4975	0.00363565
4976	0.063623875
4977	0.11270515
4978	0.1163408
4979	0.2472242
4980	0.21450335
4981	0.1817825
4982	0.33811545
4983	0.4290067
4984	0.42537105
4985	0.2399529
4986	0.2544955
4987	0.19268945
4988	0.1236121
4989	0.2254103
4990	0.08361995
4991	0
4992	0
4993	0
4994	0
4995	0
4996	0
4997	0
4998	0
4999	0.0145426
5000	0.2326816
5001	0.51989795
5002	0.8289282
5003	1.1125089
5004	1.343372675
5005	1.4688026
5006	0.9016412
5007	0.925272925
5008	0.645327875
5009	1.15977235
5010	1.03616025
5011	0.747126075
5012	0.627149625
5013	0.358111525
5014	0.078166475
5015	0
5016	0
5017	0
5018	0
5019	0
5020	0
5021	0
5022	0
5023	0.01090695
5024	0.21450335
5025	0.310848075
5026	0.303576775
5027	0.27994505
5028	0.30175895
5029	0.3490224
5030	0.347204575
5031	0.354475875
5032	0.37447195
5033	0.321755025
5034	0.2763094
5035	0.2690381
5036	0.198142925
5037	0.125429925
5038	0.063623875
5039	0
5040	0
5041	0
5042	0
5043	0
5044	0
5045	0
5046	0
5047	0.00363565
5048	0.0436278
5049	0.089073425
5050	0.139972525
5051	0.132701225
5052	0.161786425
5053	0.154515125
5054	0.2399529
5055	0.281762875
5056	0.219956825
5057	0.292669825
5058	0.3708363
5059	0.347204575
5060	0.4290067
5061	0.329026325
5062	0.056352575
5063	0
5064	0
5065	0
5066	0
5067	0
5068	0
5069	0
5070	0
5071	0
5072	0.0290852
5073	0.089073425
5074	0.1381547
5075	0.227228125
5076	0.34538675
5077	1.02161765
5078	1.001621575
5079	1.0979663
5080	1.045249375
5081	1.10887325
5082	1.205217975
5083	0.939815525
5084	0.641692225
5085	0.336297625
5086	0.063623875
5087	0
5088	0
5089	0
5090	0
5091	0
5092	0
5093	0
5094	0
5095	0.005453475
5096	0.190871625
5097	0.4944484
5098	0.80347865
5099	1.088877175
5100	1.32701225
5101	1.50879475
5102	1.61786425
5103	1.637860325
5104	1.568782975
5105	1.42153915
5106	1.205217975
5107	0.939815525
5108	0.638056575
5109	0.329026325
5110	0.059988225
5111	0
5112	0
5113	0
5114	0
5115	0
5116	0
5117	0
5118	0
5119	0.005453475
5120	0.190871625
5121	0.481723625
5122	0.6689596
5123	0.62169615
5124	0.64351005
5125	0.79620735
5126	0.49081275
5127	0.81074995
5128	0.594428775
5129	0.32357285
5130	0.790753875
5131	0.51989795
5132	0.6107892
5133	0.3272085
5134	0.059988225
5135	0
5136	0
5137	0
5138	0
5139	0
5140	0
5141	0
5142	0
5143	0.001817825
5144	0.06907735
5145	0.1745112
5146	0.296305475
5147	0.674413075
5148	1.252481425
5149	1.4251748
5150	1.525155175
5151	1.528790825
5152	1.47243825
5153	1.376093525
5154	1.21794275
5155	0.954358125
5156	0.656234825
5157	0.3490224
5158	0.063623875
5159	0
5160	0
5161	0
5162	0
5163	0
5164	0
5165	0
5166	0
5167	0.001817825
5168	0.176329025
5169	0.4944484
5170	0.808932125
5171	1.077970225
5172	1.303380525
5173	1.4833452
5174	1.583325575
5175	1.594232525
5176	1.53060865
5177	1.24702795
5178	1.14522975
5179	0.619878325
5180	0.47627015
5181	0.3344798
5182	0.0581704
5183	0
5184	0
5185	0
5186	0
5187	0
5188	0
5189	0
5190	0
5191	0
5192	0.06907735
5193	0.158150775
5194	0.525351425
5195	1.059791975
5196	1.2942914
5197	1.292473575
5198	1.07978805
5199	0.31630155
5200	0.6835022
5201	1.077970225
5202	0.99980375
5203	0.70168045
5204	0.441731475
5205	0.1381547
5206	0.016360425
5207	0
5208	0
5209	0
5210	0
5211	0
5212	0
5213	0
5214	0
5215	0.001817825
5216	0.1672399
5217	0.467181025
5218	0.46172755
5219	0.558072275
5220	0.9016412
5221	1.07251675
5222	1.412450025
5223	0.88346295
5224	1.46516695
5225	1.32701225
5226	1.11614455
5227	0.914365975
5228	0.634420925
5229	0.299941125
5230	0.0436278
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0
5239	0
5240	0.059988225
5241	0.16360425
5242	0.3126659
5243	0.358111525
5244	0.409010625
5245	0.3272085
5246	0.336297625
5247	0.46899885
5248	0.369018475
5249	0.14179035
5250	0.107251675
5251	0.259948975
5252	0.259948975
5253	0.1817825
5254	0.03999215
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0.150879475
5265	0.459909725
5266	0.783482575
5267	1.01434635
5268	1.21794275
5269	1.387000475
5270	1.485163025
5271	1.510612575
5272	1.448806525
5273	1.314287475
5274	1.157954525
5275	0.9161838
5276	0.616242675
5277	0.245406375
5278	0.03999215
5279	0
5280	0
5281	0
5282	0
5283	0
5284	0
5285	0
5286	0
5287	0
5288	0.038174325
5289	0.143608175
5290	0.354475875
5291	0.53444055
5292	0.63623875
5293	0.641692225
5294	0.638056575
5295	0.652599175
5296	1.179768425
5297	1.32701225
5298	1.1197802
5299	0.9089125
5300	0.627149625
5301	0.296305475
5302	0.030903025
5303	0
5304	0
5305	0
5306	0
5307	0
5308	0
5309	0
5310	0
5311	0
5312	0.136336875
5313	0.4217354
5314	0.7198587
5315	0.659870475
5316	0.62896745
5317	0.70895175
5318	0.75985085
5319	1.063427625
5320	1.45426
5321	1.3161053
5322	1.107055425
5323	0.8798273
5324	0.583521825
5325	0.2690381
5326	0.02544955
5327	0
5328	0
5329	0
5330	0
5331	0
5332	0
5333	0
5334	0
5335	0
5336	0.0363565
5337	0.092709075
5338	0.183600325
5339	0.3199372
5340	0.474452325
5341	0.54898315
5342	0.576250525
5343	0.6253318
5344	0.57806835
5345	0.4799058
5346	0.558072275
5347	0.696226975
5348	0.296305475
5349	0.17087555
5350	0.0145426
5351	0
5352	0
5353	0
5354	0
5355	0
5356	0
5357	0
5358	0
5359	0
5360	0.12724775
5361	0.383561075
5362	0.53444055
5363	0.3272085
5364	1.205217975
5365	1.394271775
5366	1.50152345
5367	1.52333735
5368	1.45426
5369	1.30519835
5370	1.099784125
5371	0.8361995
5372	0.54898315
5373	0.26540245
5374	0.02544955
5375	0
5376	0
5377	0
5378	0
5379	0
5380	0
5381	0
5382	0
5383	0
5384	0.136336875
5385	0.4290067
5386	0.6616883
5387	0.601700075
5388	0.798025175
5389	1.354279625
5390	1.5487869
5391	1.568782975
5392	1.503341275
5393	1.3597331
5394	1.1488654
5395	0.872556
5396	0.56352575
5397	0.245406375
5398	0.016360425
5399	0
5400	0
5401	0
5402	0
5403	0
5404	0
5405	0
5406	0
5407	0
5408	0.114522975
5409	0.405374975
5410	0.438095825
5411	0.7416726
5412	0.939815525
5413	1.0834237
5414	0.73076565
5415	0.4799058
5416	0.405374975
5417	0.667141775
5418	0.6835022
5419	0.6616883
5420	0.568979225
5421	0.1599686
5422	0.01090695
5423	0
5424	0
5425	0
5426	0
5427	0
5428	0
5429	0
5430	0
5431	0
5432	0.1090695
5433	0.34538675
5434	0.6035179
5435	0.997985925
5436	1.24702795
5437	1.4179035
5438	1.517883875
5439	1.543333425
5440	1.481527375
5441	1.3306479
5442	1.1197802
5443	0.867102525
5444	0.5671614
5445	0.252677675
5446	0.0145426
5447	0
5448	0
5449	0
5450	0
5451	0
5452	0
5453	0
5454	0
5455	0
5456	0.052716925
5457	0.136336875
5458	0.11997645
5459	0.1672399
5460	0.3562937
5461	0.343568925
5462	0.648963525
5463	0.503537525
5464	0.292669825
5465	0.363565
5466	0.347204575
5467	0.3562937
5468	0.274491575
5469	0.132701225
5470	0.005453475
5471	0
5472	0
5473	0
5474	0
5475	0
5476	0
5477	0
5478	0
5479	0
5480	0.11270515
5481	0.3999215
5482	0.4508206
5483	0.525351425
5484	0.688955675
5485	0.8798273
5486	0.997985925
5487	1.499705625
5488	1.437899575
5489	0.7707578
5490	0.19996075
5491	0.129065575
5492	0.081802125
5493	0.059988225
5494	0.001817825
5495	0
5496	0
5497	0
5498	0
5499	0
5500	0
5501	0
5502	0
5503	0
5504	0.049081275
5505	0.230863775
5506	0.41809975
5507	0.612607025
5508	0.84710645
5509	0.62896745
5510	0.456274075
5511	0.554436625
5512	0.654417
5513	0.805296475
5514	0.6471457
5515	0.412646275
5516	0.256313325
5517	0.1163408
5518	0.00363565
5519	0
5520	0
5521	0
5522	0
5523	0
5524	0
5525	0
5526	0
5527	0
5528	0.085437775
5529	0.369018475
5530	0.674413075
5531	0.95617595
5532	1.18885755
5533	1.36336875
5534	1.470620425
5535	1.4906165
5536	1.419721325
5537	1.274295325
5538	1.0688811
5539	0.816203425
5540	0.51989795
5541	0.198142925
5542	0.00363565
5543	0
5544	0
5545	0
5546	0
5547	0
5548	0
5549	0
5550	0
5551	0
5552	0.08361995
5553	0.3853789
5554	0.678048725
5555	0.968900725
5556	1.2070358
5557	1.39245395
5558	1.5051591
5559	1.56696515
5560	1.496069975
5561	1.339737025
5562	1.1125089
5563	0.8361995
5564	0.525351425
5565	0.1890538
5566	0.001817825
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0.07634865
5577	0.37447195
5578	0.692591325
5579	0.990714625
5580	1.227031875
5581	1.397907425
5582	1.496069975
5583	1.514248225
5584	1.445170875
5585	1.2870201
5586	0.86892035
5587	0.6398744
5588	0.401739325
5589	0.13451905
5590	0
5591	0
5592	0
5593	0
5594	0
5595	0
5596	0
5597	0
5598	0
5599	0
5600	0.081802125
5601	0.3781076
5602	0.688955675
5603	0.97798985
5604	1.22521405
5605	1.412450025
5606	1.51606605
5607	1.532426475
5608	1.463349125
5609	1.307016175
5610	1.077970225
5611	0.79620735
5612	0.481723625
5613	0.165422075
5614	0
5615	0
5616	0
5617	0
5618	0
5619	0
5620	0
5621	0
5622	0
5623	0
5624	0.078166475
5625	0.38174325
5626	0.68713785
5627	0.9743542
5628	1.205217975
5629	1.394271775
5630	1.5124304
5631	1.525155175
5632	1.419721325
5633	1.2579349
5634	0.87619165
5635	0.68713785
5636	0.412646275
5637	0.099980375
5638	0
5639	0
5640	0
5641	0
5642	0
5643	0
5644	0
5645	0
5646	0
5647	0
5648	0.0363565
5649	0.1817825
5650	0.263584625
5651	0.398103675
5652	0.474452325
5653	0.514444475
5654	0.9016412
5655	1.419721325
5656	0.816203425
5657	0.692591325
5658	0.78166475
5659	0.70168045
5660	0.478087975
5661	0.169057725
5662	0
5663	0
5664	0
5665	0
5666	0
5667	0
5668	0
5669	0
5670	0
5671	0
5672	0.059988225
5673	0.350840225
5674	0.67986655
5675	0.97798985
5676	1.208853625
5677	1.37791135
5678	1.132504975
5679	1.157954525
5680	0.8943699
5681	0.53444055
5682	0.218139
5683	0.150879475
5684	0.259948975
5685	0.1381547
5686	0
5687	0
5688	0
5689	0
5690	0
5691	0
5692	0
5693	0
5694	0
5695	0
5696	0.041809975
5697	0.241770725
5698	0.481723625
5699	0.630785275
5700	0.816203425
5701	0.994350275
5702	1.121598025
5703	1.2215784
5704	1.387000475
5705	1.27611315
5706	1.048885025
5707	0.7634865
5708	0.44718495
5709	0.1308834
5710	0
5711	0
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0.04726345
5721	0.318119375
5722	0.558072275
5723	0.918001625
5724	0.9888968
5725	0.4799058
5726	0.45445625
5727	1.321558775
5728	1.321558775
5729	1.2288497
5730	1.005257225
5731	0.7416726
5732	0.4508206
5733	0.1381547
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0
5743	0
5744	0.049081275
5745	0.3344798
5746	0.6616883
5747	0.96344725
5748	1.2143071
5749	1.347008325
5750	1.416085675
5751	1.466984775
5752	1.437899575
5753	1.2797488
5754	1.048885025
5755	0.75985085
5756	0.436278
5757	0.1163408
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0
5766	0
5767	0
5768	0.0508991
5769	0.332661975
5770	0.616242675
5771	0.86892035
5772	1.0470672
5773	1.201582325
5774	1.2870201
5775	1.20340015
5776	1.2652062
5777	1.23248535
5778	1.02888895
5779	0.750761725
5780	0.438095825
5781	0.11997645
5782	0
5783	0
5784	0
5785	0
5786	0
5787	0
5788	0
5789	0
5790	0
5791	0
5792	0.027267375
5793	0.2035964
5794	0.438095825
5795	0.64351005
5796	0.8870986
5797	0.997985925
5798	0.652599175
5799	0.68713785
5800	0.652599175
5801	0.579886175
5802	0.463545375
5803	0.329026325
5804	0.187235975
5805	0.045445625
5806	0
5807	0
5808	0
5809	0
5810	0
5811	0
5812	0
5813	0
5814	0
5815	0
5816	0.0145426
5817	0.1090695
5818	0.187235975
5819	0.296305475
5820	0.4580919
5821	0.554436625
5822	0.605335725
5823	0.627149625
5824	0.598064425
5825	0.550800975
5826	0.703498275
5827	0.601700075
5828	0.379925425
5829	0.081802125
5830	0
5831	0
5832	0
5833	0
5834	0
5835	0
5836	0
5837	0
5838	0
5839	0
5840	0.0363565
5841	0.299941125
5842	0.6471457
5843	0.93436205
5844	1.128869325
5845	1.259752725
5846	1.194311025
5847	1.0325246
5848	0.9961681
5849	0.95617595
5850	0.69440915
5851	0.4580919
5852	0.241770725
5853	0.059988225
5854	0
5855	0
5856	0
5857	0
5858	0
5859	0
5860	0
5861	0
5862	0
5863	0
5864	0.030903025
5865	0.29448765
5866	0.623513975
5867	0.932544225
5868	1.168861475
5869	1.343372675
5870	1.441535225
5871	1.456077825
5872	1.383364825
5873	1.230667525
5874	0.99980375
5875	0.72349435
5876	0.4071928
5877	0.0872556
5878	0
5879	0
5880	0
5881	0
5882	0
5883	0
5884	0
5885	0
5886	0
5887	0
5888	0.03272085
5889	0.310848075
5890	0.630785275
5891	0.9161838
5892	1.154318875
5893	1.332465725
5894	1.426992625
5895	1.437899575
5896	1.36336875
5897	1.205217975
5898	0.972536375
5899	0.6835022
5900	0.365382825
5901	0.0654417
5902	0
5903	0
5904	0
5905	0
5906	0
5907	0
5908	0
5909	0
5910	0
5911	0
5912	0.01817825
5913	0.234499425
5914	0.579886175
5915	0.9016412
5916	1.1415941
5917	1.32701225
5918	1.42881045
5919	1.437899575
5920	1.35609745
5921	1.1924932
5922	0.957993775
5923	0.667141775
5924	0.347204575
5925	0.0581704
5926	0
5927	0
5928	0
5929	0
5930	0
5931	0
5932	0
5933	0
5934	0
5935	0
5936	0.019996075
5937	0.26540245
5938	0.58533965
5939	0.88346295
5940	1.128869325
5941	1.314287475
5942	1.419721325
5943	1.4324461
5944	1.347008325
5945	1.1924932
5946	0.954358125
5947	0.6616883
5948	0.339933275
5949	0.0508991
5950	0
5951	0
5952	0
5953	0
5954	0
5955	0
5956	0
5957	0
5958	0
5959	0
5960	0.00363565
5961	0.0508991
5962	0.2326816
5963	0.47627015
5964	1.077970225
5965	1.2652062
5966	1.430628275
5967	0.681684375
5968	0.81802125
5969	0.696226975
5970	0.90527685
5971	0.648963525
5972	0.270855925
5973	0.0363565
5974	0
5975	0
5976	0
5977	0
5978	0
5979	0
5980	0
5981	0
5982	0
5983	0
5984	0.005453475
5985	0.2035964
5986	0.33084415
5987	0.27267375
5988	0.601700075
5989	0.9525403
5990	1.383364825
5991	1.4251748
5992	1.347008325
5993	1.1706793
5994	0.88346295
5995	0.619878325
5996	0.3199372
5997	0.03999215
5998	0
5999	0
6000	0
6001	0
6002	0
6003	0
6004	0
6005	0
6006	0
6007	0
6008	0.009089125
6009	0.1236121
6010	0.2035964
6011	0.2326816
6012	0.623513975
6013	0.363565
6014	0.35992935
6015	0.688955675
6016	0.72713
6017	0.427188875
6018	0.296305475
6019	0.23631725
6020	0.121794275
6021	0.038174325
6022	0
6023	0
6024	0
6025	0
6026	0
6027	0
6028	0
6029	0
6030	0
6031	0
6032	0
6033	0.0290852
6034	0.067259525
6035	0.125429925
6036	0.205414225
6037	0.4144641
6038	0.638056575
6039	0.856195575
6040	0.83256385
6041	0.525351425
6042	0.3417511
6043	0.4508206
6044	0.27994505
6045	0.0290852
6046	0
6047	0
6048	0
6049	0
6050	0
6051	0
6052	0
6053	0
6054	0
6055	0
6056	0.009089125
6057	0.223592475
6058	0.528987075
6059	0.819839075
6060	1.090695
6061	1.2797488
6062	1.376093525
6063	1.3597331
6064	1.263388375
6065	1.125233675
6066	0.896187725
6067	0.6253318
6068	0.2835807
6069	0.0290852
6070	0
6071	0
6072	0
6073	0
6074	0
6075	0
6076	0
6077	0
6078	0
6079	0
6080	0.0072713
6081	0.21450335
6082	0.47627015
6083	0.38901455
6084	0.481723625
6085	0.8434708
6086	0.95617595
6087	1.256117075
6088	1.15977235
6089	1.008892875
6090	0.8289282
6091	0.554436625
6092	0.252677675
6093	0.01817825
6094	0
6095	0
6096	0
6097	0
6098	0
6099	0
6100	0
6101	0
6102	0
6103	0
6104	0.00363565
6105	0.136336875
6106	0.3926502
6107	0.485359275
6108	0.579886175
6109	0.4290067
6110	0.383561075
6111	0.688955675
6112	0.7925717
6113	0.928908575
6114	0.33084415
6115	0.289034175
6116	0.15633295
6117	0.009089125
6118	0
6119	0
6120	0
6121	0
6122	0
6123	0
6124	0
6125	0
6126	0
6127	0
6128	0
6129	0.1017982
6130	0.290852
6131	0.4508206
6132	0.6253318
6133	0.547165325
6134	0.7053161
6135	0.65078135
6136	0.550800975
6137	0.48354145
6138	0.2981233
6139	0.125429925
6140	0.04726345
6141	0.00363565
6142	0
6143	0
6144	0
6145	0
6146	0
6147	0
6148	0
6149	0
6150	0
6151	0
6152	0.00363565
6153	0.1526973
6154	0.49081275
6155	0.78893605
6156	0.8870986
6157	1.121598025
6158	1.325194425
6159	1.29065575
6160	1.201582325
6161	1.041613725
6162	0.503537525
6163	0.354475875
6164	0.17087555
6165	0.01090695
6166	0
6167	0
6168	0
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00363565
6177	0.2108677
6178	0.5162623
6179	0.790753875
6180	1.0034394
6181	1.107055425
6182	0.848924275
6183	0.6107892
6184	0.29448765
6185	0.17814685
6186	0.09816255
6187	0.05453475
6188	0.019996075
6189	0
6190	0
6191	0
6192	0
6193	0
6194	0
6195	0
6196	0
6197	0
6198	0
6199	0
6200	0
6201	0.14906165
6202	0.3999215
6203	0.314483725
6204	0.376289775
6205	0.5671614
6206	0.508991
6207	0.463545375
6208	0.394468025
6209	0.3708363
6210	0.285398525
6211	0.23631725
6212	0.074530825
6213	0.001817825
6214	0
6215	0
6216	0
6217	0
6218	0
6219	0
6220	0
6221	0
6222	0
6223	0
6224	0
6225	0.089073425
6226	0.216321175
6227	0.42537105
6228	0.343568925
6229	0.147243825
6230	0.145426
6231	0.2254103
6232	0.30175895
6233	0.22904595
6234	0.150879475
6235	0.1745112
6236	0.063623875
6237	0
6238	0
6239	0
6240	0
6241	0
6242	0
6243	0
6244	0
6245	0
6246	0
6247	0
6248	0
6249	0.114522975
6250	0.307212425
6251	0.2835807
6252	0.703498275
6253	0.7707578
6254	0.9961681
6255	1.25429925
6256	1.17431495
6257	1.017982
6258	0.7853004
6259	0.499901875
6260	0.190871625
6261	0.001817825
6262	0
6263	0
6264	0
6265	0
6266	0
6267	0
6268	0
6269	0
6270	0
6271	0
6272	0
6273	0.070895175
6274	0.2763094
6275	0.369018475
6276	0.445367125
6277	0.532622725
6278	0.714405225
6279	0.29448765
6280	0.169057725
6281	0.096344725
6282	0.08361995
6283	0.0799843
6284	0.052716925
6285	0
6286	0
6287	0
6288	0
6289	0
6290	0
6291	0
6292	0
6293	0
6294	0
6295	0
6296	0
6297	0.1599686
6298	0.470816675
6299	0.776211275
6300	1.00707505
6301	1.1561367
6302	1.23248535
6303	1.3015627
6304	1.21794275
6305	1.04343155
6306	0.79620735
6307	0.49808405
6308	0.194507275
6309	0
6310	0
6311	0
6312	0
6313	0
6314	0
6315	0
6316	0
6317	0
6318	0
6319	0
6320	0
6321	0.049081275
6322	0.158150775
6323	0.2544955
6324	0.318119375
6325	0.372654125
6326	0.3853789
6327	0.405374975
6328	0.47627015
6329	0.427188875
6330	0.3781076
6331	0.2035964
6332	0.072713
6333	0
6334	0
6335	0
6336	0
6337	0
6338	0
6339	0
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0.052716925
6346	0.176329025
6347	0.307212425
6348	0.423553225
6349	0.507173175
6350	0.6107892
6351	0.761668675
6352	1.07251675
6353	0.9961681
6354	0.768939975
6355	0.48354145
6356	0.165422075
6357	0
6358	0
6359	0
6360	0
6361	0
6362	0
6363	0
6364	0
6365	0
6366	0
6367	0
6368	0
6369	0.11270515
6370	0.4435493
6371	0.747126075
6372	0.9888968
6373	1.16704365
6374	1.2579349
6375	1.25429925
6376	1.165225825
6377	0.990714625
6378	0.739854775
6379	0.43991365
6380	0.118158625
6381	0
6382	0
6383	0
6384	0
6385	0
6386	0
6387	0
6388	0
6389	0
6390	0
6391	0
6392	0
6393	0.147243825
6394	0.449002775
6395	0.750761725
6396	0.99253245
6397	1.1706793
6398	1.26157055
6399	1.25429925
6400	1.165225825
6401	0.9961681
6402	0.7562152
6403	0.4653632
6404	0.1381547
6405	0
6406	0
6407	0
6408	0
6409	0
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0.11270515
6418	0.438095825
6419	0.6907735
6420	0.652599175
6421	0.96344725
6422	1.125233675
6423	1.048885025
6424	0.478087975
6425	0.3199372
6426	0.179964675
6427	0.223592475
6428	0.0872556
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.0945269
6442	0.2326816
6443	0.4580919
6444	0.565343575
6445	0.794389525
6446	0.9307264
6447	1.18158625
6448	1.121598025
6449	0.954358125
6450	0.7198587
6451	0.434460175
6452	0.11997645
6453	0
6454	0
6455	0
6456	0
6457	0
6458	0
6459	0
6460	0
6461	0
6462	0
6463	0
6464	0
6465	0.114522975
6466	0.412646275
6467	0.581704
6468	0.710769575
6469	0.957993775
6470	1.143411925
6471	1.18158625
6472	1.090695
6473	0.91254815
6474	0.674413075
6475	0.412646275
6476	0.103616025
6477	0
6478	0
6479	0
6480	0
6481	0
6482	0
6483	0
6484	0
6485	0
6486	0
6487	0
6488	0
6489	0.012724775
6490	0.052716925
6491	0.252677675
6492	0.2690381
6493	0.21450335
6494	0.449002775
6495	0.852559925
6496	0.670777425
6497	0.363565
6498	0.350840225
6499	0.25085985
6500	0.041809975
6501	0
6502	0
6503	0
6504	0
6505	0
6506	0
6507	0
6508	0
6509	0
6510	0
6511	0
6512	0
6513	0.0508991
6514	0.230863775
6515	0.42537105
6516	0.56352575
6517	0.572614875
6518	0.7053161
6519	0.7780291
6520	0.743490425
6521	0.7634865
6522	0.67986655
6523	0.339933275
6524	0.056352575
6525	0
6526	0
6527	0
6528	0
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0
6535	0
6536	0
6537	0.059988225
6538	0.350840225
6539	0.667141775
6540	0.70168045
6541	0.445367125
6542	1.059791975
6543	1.154318875
6544	1.067063275
6545	0.899823375
6546	0.65078135
6547	0.332661975
6548	0.059988225
6549	0
6550	0
6551	0
6552	0
6553	0
6554	0
6555	0
6556	0
6557	0
6558	0
6559	0
6560	0
6561	0.0218139
6562	0.085437775
6563	0.139972525
6564	0.1745112
6565	0.201778575
6566	0.816203425
6567	0.508991
6568	0.238135075
6569	0.1526973
6570	0.07634865
6571	0.041809975
6572	0.009089125
6573	0
6574	0
6575	0
6576	0
6577	0
6578	0
6579	0
6580	0
6581	0
6582	0
6583	0
6584	0
6585	0.041809975
6586	0.176329025
6587	0.3199372
6588	0.474452325
6589	0.354475875
6590	0.718040875
6591	0.8216569
6592	0.97798985
6593	0.45445625
6594	0.616242675
6595	0.343568925
6596	0.06180605
6597	0
6598	0
6599	0
6600	0
6601	0
6602	0
6603	0
6604	0
6605	0
6606	0
6607	0
6608	0
6609	0.0363565
6610	0.1599686
6611	0.19996075
6612	0.699862625
6613	0.776211275
6614	0.390832375
6615	1.030706775
6616	0.878009475
6617	0.14179035
6618	0.067259525
6619	0.2690381
6620	0.056352575
6621	0
6622	0
6623	0
6624	0
6625	0
6626	0
6627	0
6628	0
6629	0
6630	0
6631	0
6632	0
6633	0.03999215
6634	0.216321175
6635	0.241770725
6636	0.2981233
6637	0.35265805
6638	1.090695
6639	1.0834237
6640	0.856195575
6641	0.714405225
6642	0.4144641
6643	0.24358855
6644	0.0436278
6645	0
6646	0
6647	0
6648	0
6649	0
6650	0
6651	0
6652	0
6653	0
6654	0
6655	0
6656	0
6657	0.034538675
6658	0.201778575
6659	0.39628585
6660	0.532622725
6661	0.64351005
6662	1.0834237
6663	1.07978805
6664	0.9888968
6665	0.816203425
6666	0.57806835
6667	0.292669825
6668	0.0363565
6669	0
6670	0
6671	0
6672	0
6673	0
6674	0
6675	0
6676	0
6677	0
6678	0
6679	0
6680	0
6681	0.045445625
6682	0.223592475
6683	0.33084415
6684	0.35992935
6685	0.436278
6686	0.558072275
6687	0.5526188
6688	0.554436625
6689	0.434460175
6690	0.36720065
6691	0.2472242
6692	0.03272085
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0.038174325
6706	0.245406375
6707	0.565343575
6708	0.870738175
6709	1.02888895
6710	0.925272925
6711	0.914365975
6712	0.859831225
6713	0.707133925
6714	0.576250525
6715	0.285398525
6716	0.027267375
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0.038174325
6730	0.267220275
6731	0.61442485
6732	0.86164905
6733	1.027071125
6734	0.82529255
6735	0.6326031
6736	0.565343575
6737	0.4435493
6738	0.42537105
6739	0.267220275
6740	0.023631725
6741	0
6742	0
6743	0
6744	0
6745	0
6746	0
6747	0
6748	0
6749	0
6750	0
6751	0
6752	0
6753	0.0072713
6754	0.0508991
6755	0.118158625
6756	0.252677675
6757	0.34538675
6758	0.445367125
6759	0.459909725
6760	0.5453475
6761	0.638056575
6762	0.4435493
6763	0.198142925
6764	0.01817825
6765	0
6766	0
6767	0
6768	0
6769	0
6770	0
6771	0
6772	0
6773	0
6774	0
6775	0
6776	0
6777	0.034538675
6778	0.2326816
6779	0.40355715
6780	0.550800975
6781	0.787118225
6782	0.950722475
6783	0.8143856
6784	0.739854775
6785	0.827110375
6786	0.57079705
6787	0.263584625
6788	0.01817825
6789	0
6790	0
6791	0
6792	0
6793	0
6794	0
6795	0
6796	0
6797	0
6798	0
6799	0
6800	0
6801	0.019996075
6802	0.089073425
6803	0.16360425
6804	0.307212425
6805	0.925272925
6806	1.070698925
6807	1.07978805
6808	0.75257955
6809	0.3853789
6810	0.2254103
6811	0.161786425
6812	0.00363565
6813	0
6814	0
6815	0
6816	0
6817	0
6818	0
6819	0
6820	0
6821	0
6822	0
6823	0
6824	0
6825	0.0363565
6826	0.30175895
6827	0.343568925
6828	0.463545375
6829	0.799843
6830	0.518080125
6831	0.528987075
6832	0.77439345
6833	0.7489439
6834	0.532622725
6835	0.245406375
6836	0.012724775
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0
6844	0
6845	0
6846	0
6847	0
6848	0
6849	0.023631725
6850	0.179964675
6851	0.376289775
6852	0.605335725
6853	0.65078135
6854	0.5671614
6855	0.49081275
6856	0.296305475
6857	0.270855925
6858	0.205414225
6859	0.06180605
6860	0.001817825
6861	0
6862	0
6863	0
6864	0
6865	0
6866	0
6867	0
6868	0
6869	0
6870	0
6871	0
6872	0
6873	0.005453475
6874	0.081802125
6875	0.150879475
6876	0.218139
6877	0.1963251
6878	0.318119375
6879	0.3344798
6880	0.36720065
6881	0.336297625
6882	0.16360425
6883	0.0872556
6884	0.005453475
6885	0
6886	0
6887	0
6888	0
6889	0
6890	0
6891	0
6892	0
6893	0
6894	0
6895	0
6896	0
6897	0.023631725
6898	0.234499425
6899	0.2617668
6900	0.26540245
6901	0.296305475
6902	0.205414225
6903	0.136336875
6904	0.390832375
6905	0.5962466
6906	0.492630575
6907	0.198142925
6908	0.00363565
6909	0
6910	0
6911	0
6912	0
6913	0
6914	0
6915	0
6916	0
6917	0
6918	0
6919	0
6920	0
6921	0
6922	0.0218139
6923	0.0799843
6924	0.158150775
6925	0.303576775
6926	0.674413075
6927	0.965265075
6928	0.86892035
6929	0.69440915
6930	0.45445625
6931	0.183600325
6932	0.001817825
6933	0
6934	0
6935	0
6936	0
6937	0
6938	0
6939	0
6940	0
6941	0
6942	0
6943	0
6944	0
6945	0.0145426
6946	0.17087555
6947	0.209049875
6948	0.27994505
6949	0.336297625
6950	0.358111525
6951	0.4435493
6952	0.8507421
6953	0.688955675
6954	0.46172755
6955	0.1963251
6956	0.001817825
6957	0
6958	0
6959	0
6960	0
6961	0
6962	0
6963	0
6964	0
6965	0
6966	0
6967	0
6968	0
6969	0.009089125
6970	0.165422075
6971	0.438095825
6972	0.56352575
6973	0.496266225
6974	0.565343575
6975	0.54171185
6976	0.488994925
6977	0.4435493
6978	0.329026325
6979	0.11997645
6980	0
6981	0
6982	0
6983	0
6984	0
6985	0
6986	0
6987	0
6988	0
6989	0
6990	0
6991	0
6992	0
6993	0.001817825
6994	0.04726345
6995	0.070895175
6996	0.1308834
6997	0.449002775
6998	0.532622725
6999	0.67259525
7000	0.565343575
7001	0.507173175
7002	0.398103675
7003	0.143608175
7004	0
7005	0
7006	0
7007	0
7008	0
7009	0
7010	0
7011	0
7012	0
7013	0
7014	0
7015	0
7016	0
7017	0.01090695
7018	0.089073425
7019	0.4290067
7020	0.34538675
7021	0.241770725
7022	0.25813115
7023	0.18541815
7024	0.3562937
7025	0.427188875
7026	0.379925425
7027	0.143608175
7028	0
7029	0
7030	0
7031	0
7032	0
7033	0
7034	0
7035	0
7036	0
7037	0
7038	0
7039	0
7040	0
7041	0.0072713
7042	0.15633295
7043	0.438095825
7044	0.674413075
7045	0.83256385
7046	0.7198587
7047	0.81802125
7048	0.794389525
7049	0.6616883
7050	0.438095825
7051	0.150879475
7052	0
7053	0
7054	0
7055	0
7056	0
7057	0
7058	0
7059	0
7060	0
7061	0
7062	0
7063	0
7064	0
7065	0.00363565
7066	0.1017982
7067	0.365382825
7068	0.325390675
7069	0.623513975
7070	0.587157475
7071	0.870738175
7072	0.830746025
7073	0.6471457
7074	0.2254103
7075	0.0436278
7076	0
7077	0
7078	0
7079	0
7080	0
7081	0
7082	0
7083	0
7084	0
7085	0
7086	0
7087	0
7088	0
7089	0.001817825
7090	0.078166475
7091	0.161786425
7092	0.216321175
7093	0.274491575
7094	0.303576775
7095	0.31630155
7096	0.6762309
7097	0.318119375
7098	0.3853789
7099	0.11270515
7100	0
7101	0
7102	0
7103	0
7104	0
7105	0
7106	0
7107	0
7108	0
7109	0
7110	0
7111	0
7112	0
7113	0.001817825
7114	0.129065575
7115	0.278127225
7116	0.376289775
7117	0.652599175
7118	0.914365975
7119	0.9089125
7120	0.823474725
7121	0.638056575
7122	0.379925425
7123	0.103616025
7124	0
7125	0
7126	0
7127	0
7128	0
7129	0
7130	0
7131	0
7132	0
7133	0
7134	0
7135	0
7136	0
7137	0.001817825
7138	0.172693375
7139	0.449002775
7140	0.69440915
7141	0.812567775
7142	0.925272925
7143	0.910730325
7144	0.799843
7145	0.64351005
7146	0.40355715
7147	0.110887325
7148	0
7149	0
7150	0
7151	0
7152	0
7153	0
7154	0
7155	0
7156	0
7157	0
7158	0
7159	0
7160	0
7161	0
7162	0.1017982
7163	0.1672399
7164	0.1817825
7165	0.219956825
7166	0.259948975
7167	0.2981233
7168	0.30175895
7169	0.234499425
7170	0.190871625
7171	0.0654417
7172	0
7173	0
7174	0
7175	0
7176	0
7177	0
7178	0
7179	0
7180	0
7181	0
7182	0
7183	0
7184	0
7185	0
7186	0.05453475
7187	0.183600325
7188	0.38901455
7189	0.299941125
7190	0.30903025
7191	0.307212425
7192	0.281762875
7193	0.201778575
7194	0.172693375
7195	0.041809975
7196	0
7197	0
7198	0
7199	0
7200	0
7201	0
7202	0
7203	0
7204	0
7205	0
7206	0
7207	0
7208	0
7209	0
7210	0.0508991
7211	0.1381547
7212	0.216321175
7213	0.2690381
7214	0.281762875
7215	0.314483725
7216	0.4653632
7217	0.20723205
7218	0.14179035
7219	0.034538675
7220	0
7221	0
7222	0
7223	0
7224	0
7225	0
7226	0
7227	0
7228	0
7229	0
7230	0
7231	0
7232	0
7233	0
7234	0.074530825
7235	0.1526973
7236	0.21450335
7237	0.27267375
7238	0.554436625
7239	0.783482575
7240	0.728947825
7241	0.4653632
7242	0.13451905
7243	0.03999215
7244	0
7245	0
7246	0
7247	0
7248	0
7249	0
7250	0
7251	0
7252	0
7253	0
7254	0
7255	0
7256	0
7257	0
7258	0.074530825
7259	0.194507275
7260	0.347204575
7261	0.685320025
7262	0.888916425
7263	0.872556
7264	0.728947825
7265	0.48354145
7266	0.2763094
7267	0.07634865
7268	0
7269	0
7270	0
7271	0
7272	0
7273	0
7274	0
7275	0
7276	0
7277	0
7278	0
7279	0
7280	0
7281	0
7282	0.03999215
7283	0.118158625
7284	0.299941125
7285	0.314483725
7286	0.2981233
7287	0.4726345
7288	0.4944484
7289	0.3562937
7290	0.259948975
7291	0.05453475
7292	0
7293	0
7294	0
7295	0
7296	0
7297	0
7298	0
7299	0
7300	0
7301	0
7302	0
7303	0
7304	0
7305	0
7306	0.1308834
7307	0.398103675
7308	0.590793125
7309	0.69440915
7310	0.63623875
7311	0.481723625
7312	0.318119375
7313	0.103616025
7314	0.09816255
7315	0.01090695
7316	0
7317	0
7318	0
7319	0
7320	0
7321	0
7322	0
7323	0
7324	0
7325	0
7326	0
7327	0
7328	0
7329	0
7330	0.0436278
7331	0.14179035
7332	0.252677675
7333	0.692591325
7334	0.568979225
7335	0.363565
7336	0.14179035
7337	0.48354145
7338	0.27267375
7339	0.019996075
7340	0
7341	0
7342	0
7343	0
7344	0
7345	0
7346	0
7347	0
7348	0
7349	0
7350	0
7351	0
7352	0
7353	0
7354	0.041809975
7355	0.136336875
7356	0.219956825
7357	0.26540245
7358	0.2472242
7359	0.267220275
7360	0.2399529
7361	0.165422075
7362	0.063623875
7363	0.009089125
7364	0
7365	0
7366	0
7367	0
7368	0
7369	0
7370	0
7371	0
7372	0
7373	0
7374	0
7375	0
7376	0
7377	0
7378	0.056352575
7379	0.3126659
7380	0.456274075
7381	0.703498275
7382	0.8361995
7383	0.838017325
7384	0.736219125
7385	0.54898315
7386	0.296305475
7387	0.045445625
7388	0
7389	0
7390	0
7391	0
7392	0
7393	0
7394	0
7395	0
7396	0
7397	0
7398	0
7399	0
7400	0
7401	0
7402	0.01817825
7403	0.114522975
7404	0.19996075
7405	0.245406375
7406	0.303576775
7407	0.583521825
7408	0.5889753
7409	0.4944484
7410	0.290852
7411	0.0363565
7412	0
7413	0
7414	0
7415	0
7416	0
7417	0
7418	0
7419	0
7420	0
7421	0
7422	0
7423	0
7424	0
7425	0
7426	0.03272085
7427	0.092709075
7428	0.121794275
7429	0.081802125
7430	0.129065575
7431	0.172693375
7432	0.1890538
7433	0.17087555
7434	0.09089125
7435	0.01090695
7436	0
7437	0
7438	0
7439	0
7440	0
7441	0
7442	0
7443	0
7444	0
7445	0
7446	0
7447	0
7448	0
7449	0
7450	0.034538675
7451	0.11997645
7452	0.17087555
7453	0.25085985
7454	0.230863775
7455	0.223592475
7456	0.26540245
7457	0.118158625
7458	0.15633295
7459	0.019996075
7460	0
7461	0
7462	0
7463	0
7464	0
7465	0
7466	0
7467	0
7468	0
7469	0
7470	0
7471	0
7472	0
7473	0
7474	0.059988225
7475	0.25085985
7476	0.45445625
7477	0.38901455
7478	0.532622725
7479	0.470816675
7480	0.074530825
7481	0.12724775
7482	0.0363565
7483	0.00363565
7484	0
7485	0
7486	0
7487	0
7488	0
7489	0
7490	0
7491	0
7492	0
7493	0
7494	0
7495	0
7496	0
7497	0
7498	0.06180605
7499	0.129065575
7500	0.2399529
7501	0.363565
7502	0.10543385
7503	0.1090695
7504	0.230863775
7505	0.42537105
7506	0.252677675
7507	0.0290852
7508	0
7509	0
7510	0
7511	0
7512	0
7513	0
7514	0
7515	0
7516	0
7517	0
7518	0
7519	0
7520	0
7521	0
7522	0.052716925
7523	0.29448765
7524	0.51989795
7525	0.7125874
7526	0.801660825
7527	0.787118225
7528	0.68713785
7529	0.49808405
7530	0.2472242
7531	0.023631725
7532	0
7533	0
7534	0
7535	0
7536	0
7537	0
7538	0
7539	0
7540	0
7541	0
7542	0
7543	0
7544	0
7545	0
7546	0.005453475
7547	0.027267375
7548	0.05453475
7549	0.06180605
7550	0.06907735
7551	0.063623875
7552	0.05453475
7553	0.03999215
7554	0.02544955
7555	0.001817825
7556	0
7557	0
7558	0
7559	0
7560	0
7561	0
7562	0
7563	0
7564	0
7565	0
7566	0
7567	0
7568	0
7569	0
7570	0.00363565
7571	0.030903025
7572	0.052716925
7573	0.089073425
7574	0.187235975
7575	0.3053946
7576	0.30175895
7577	0.285398525
7578	0.17814685
7579	0.019996075
7580	0
7581	0
7582	0
7583	0
7584	0
7585	0
7586	0
7587	0
7588	0
7589	0
7590	0
7591	0
7592	0
7593	0
7594	0.04726345
7595	0.289034175
7596	0.496266225
7597	0.652599175
7598	0.72713
7599	0.736219125
7600	0.6398744
7601	0.4144641
7602	0.194507275
7603	0.016360425
7604	0
7605	0
7606	0
7607	0
7608	0
7609	0
7610	0
7611	0
7612	0
7613	0
7614	0
7615	0
7616	0
7617	0
7618	0.01817825
7619	0.13451905
7620	0.165422075
7621	0.2544955
7622	0.325390675
7623	0.65805265
7624	0.616242675
7625	0.44718495
7626	0.19996075
7627	0.012724775
7628	0
7629	0
7630	0
7631	0
7632	0
7633	0
7634	0
7635	0
7636	0
7637	0
7638	0
7639	0
7640	0
7641	0
7642	0.038174325
7643	0.27267375
7644	0.507173175
7645	0.67986655
7646	0.754397375
7647	0.736219125
7648	0.62169615
7649	0.4508206
7650	0.22177465
7651	0.012724775
7652	0
7653	0
7654	0
7655	0
7656	0
7657	0
7658	0
7659	0
7660	0
7661	0
7662	0
7663	0
7664	0
7665	0
7666	0.027267375
7667	0.17087555
7668	0.296305475
7669	0.387196725
7670	0.416281925
7671	0.409010625
7672	0.4871771
7673	0.45445625
7674	0.2035964
7675	0.01090695
7676	0
7677	0
7678	0
7679	0
7680	0
7681	0
7682	0
7683	0
7684	0
7685	0
7686	0
7687	0
7688	0
7689	0
7690	0.009089125
7691	0.078166475
7692	0.165422075
7693	0.1963251
7694	0.198142925
7695	0.161786425
7696	0.14179035
7697	0.158150775
7698	0.08361995
7699	0.005453475
7700	0
7701	0
7702	0
7703	0
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0
7713	0
7714	0.016360425
7715	0.092709075
7716	0.12724775
7717	0.107251675
7718	0.092709075
7719	0.190871625
7720	0.2399529
7721	0.227228125
7722	0.132701225
7723	0.00363565
7724	0
7725	0
7726	0
7727	0
7728	0
7729	0
7730	0
7731	0
7732	0
7733	0
7734	0
7735	0
7736	0
7737	0
7738	0.009089125
7739	0.07634865
7740	0.139972525
7741	0.21450335
7742	0.26540245
7743	0.27267375
7744	0.241770725
7745	0.270855925
7746	0.176329025
7747	0.00363565
7748	0
7749	0
7750	0
7751	0
7752	0
7753	0
7754	0
7755	0
7756	0
7757	0
7758	0
7759	0
7760	0
7761	0
7762	0.0072713
7763	0.070895175
7764	0.139972525
7765	0.219956825
7766	0.218139
7767	0.2254103
7768	0.209049875
7769	0.154515125
7770	0.07634865
7771	0.001817825
7772	0
7773	0
7774	0
7775	0
7776	0
7777	0
7778	0
7779	0
7780	0
7781	0
7782	0
7783	0
7784	0
7785	0
7786	0.016360425
7787	0.08361995
7788	0.147243825
7789	0.194507275
7790	0.22904595
7791	0.205414225
7792	0.17814685
7793	0.14179035
7794	0.06907735
7795	0.001817825
7796	0
7797	0
7798	0
7799	0
7800	0
7801	0
7802	0
7803	0
7804	0
7805	0
7806	0
7807	0
7808	0
7809	0
7810	0.0072713
7811	0.0872556
7812	0.1672399
7813	0.2326816
7814	0.25085985
7815	0.492630575
7816	0.430824525
7817	0.33084415
7818	0.145426
7819	0.001817825
7820	0
7821	0
7822	0
7823	0
7824	0
7825	0
7826	0
7827	0
7828	0
7829	0
7830	0
7831	0
7832	0
7833	0
7834	0.01090695
7835	0.17087555
7836	0.434460175
7837	0.550800975
7838	0.5526188
7839	0.638056575
7840	0.565343575
7841	0.3562937
7842	0.145426
7843	0.001817825
7844	0
7845	0
7846	0
7847	0
7848	0
7849	0
7850	0
7851	0
7852	0
7853	0
7854	0
7855	0
7856	0
7857	0
7858	0.009089125
7859	0.14179035
7860	0.270855925
7861	0.4508206
7862	0.459909725
7863	0.347204575
7864	0.290852
7865	0.219956825
7866	0.103616025
7867	0.001817825
7868	0
7869	0
7870	0
7871	0
7872	0
7873	0
7874	0
7875	0
7876	0
7877	0
7878	0
7879	0
7880	0
7881	0
7882	0.0072713
7883	0.183600325
7884	0.409010625
7885	0.54898315
7886	0.608971375
7887	0.539894025
7888	0.50535535
7889	0.372654125
7890	0.14179035
7891	0.001817825
7892	0
7893	0
7894	0
7895	0
7896	0
7897	0
7898	0
7899	0
7900	0
7901	0
7902	0
7903	0
7904	0
7905	0
7906	0.0072713
7907	0.1672399
7908	0.332661975
7909	0.4726345
7910	0.4944484
7911	0.5526188
7912	0.5380762
7913	0.390832375
7914	0.147243825
7915	0.001817825
7916	0
7917	0
7918	0
7919	0
7920	0
7921	0
7922	0
7923	0
7924	0
7925	0
7926	0
7927	0
7928	0
7929	0
7930	0.00363565
7931	0.08361995
7932	0.154515125
7933	0.198142925
7934	0.18541815
7935	0.205414225
7936	0.165422075
7937	0.0945269
7938	0.038174325
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0.001817825
7955	0.04726345
7956	0.1090695
7957	0.22177465
7958	0.26540245
7959	0.274491575
7960	0.245406375
7961	0.19996075
7962	0.09816255
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0
7977	0
7978	0.00363565
7979	0.13451905
7980	0.343568925
7981	0.292669825
7982	0.45445625
7983	0.387196725
7984	0.314483725
7985	0.28721635
7986	0.110887325
7987	0
7988	0
7989	0
7990	0
7991	0
7992	0
7993	0
7994	0
7995	0
7996	0
7997	0
7998	0
7999	0
8000	0
8001	0
8002	0.00363565
8003	0.1817825
8004	0.401739325
8005	0.38174325
8006	0.4217354
8007	0.5017197
8008	0.52716925
8009	0.35992935
8010	0.125429925
8011	0
8012	0
8013	0
8014	0
8015	0
8016	0
8017	0
8018	0
8019	0
8020	0
8021	0
8022	0
8023	0
8024	0
8025	0
8026	0.001817825
8027	0.154515125
8028	0.372654125
8029	0.52716925
8030	0.43264235
8031	0.339933275
8032	0.2835807
8033	0.18541815
8034	0.074530825
8035	0
8036	0
8037	0
8038	0
8039	0
8040	0
8041	0
8042	0
8043	0
8044	0
8045	0
8046	0
8047	0
8048	0
8049	0
8050	0
8051	0.056352575
8052	0.1381547
8053	0.20723205
8054	0.267220275
8055	0.329026325
8056	0.32357285
8057	0.23631725
8058	0.09816255
8059	0
8060	0
8061	0
8062	0
8063	0
8064	0
8065	0
8066	0
8067	0
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0.049081275
8076	0.11997645
8077	0.172693375
8078	0.218139
8079	0.212685525
8080	0.14906165
8081	0.10543385
8082	0.03999215
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0.107251675
8100	0.336297625
8101	0.470816675
8102	0.30175895
8103	0.17814685
8104	0.132701225
8105	0.0508991
8106	0.06907735
8107	0
8108	0
8109	0
8110	0
8111	0
8112	0
8113	0
8114	0
8115	0
8116	0
8117	0
8118	0
8119	0
8120	0
8121	0
8122	0
8123	0.099980375
8124	0.245406375
8125	0.363565
8126	0.521715775
8127	0.565343575
8128	0.430824525
8129	0.31630155
8130	0.096344725
8131	0
8132	0
8133	0
8134	0
8135	0
8136	0
8137	0
8138	0
8139	0
8140	0
8141	0
8142	0
8143	0
8144	0
8145	0
8146	0
8147	0.145426
8148	0.365382825
8149	0.525351425
8150	0.59988225
8151	0.59988225
8152	0.5308049
8153	0.365382825
8154	0.139972525
8155	0
8156	0
8157	0
8158	0
8159	0
8160	0
8161	0
8162	0
8163	0
8164	0
8165	0
8166	0
8167	0
8168	0
8169	0
8170	0
8171	0.059988225
8172	0.147243825
8173	0.21450335
8174	0.3344798
8175	0.2399529
8176	0.169057725
8177	0.125429925
8178	0.04726345
8179	0
8180	0
8181	0
8182	0
8183	0
8184	0
8185	0
8186	0
8187	0
8188	0
8189	0
8190	0
8191	0
8192	0
8193	0
8194	0
8195	0.136336875
8196	0.347204575
8197	0.441731475
8198	0.347204575
8199	0.419917575
8200	0.263584625
8201	0.183600325
8202	0.0654417
8203	0
8204	0
8205	0
8206	0
8207	0
8208	0
8209	0
8210	0
8211	0
8212	0
8213	0
8214	0
8215	0
8216	0
8217	0
8218	0
8219	0.132701225
8220	0.361747175
8221	0.528987075
8222	0.605335725
8223	0.594428775
8224	0.507173175
8225	0.3417511
8226	0.11997645
8227	0
8228	0
8229	0
8230	0
8231	0
8232	0
8233	0
8234	0
8235	0
8236	0
8237	0
8238	0
8239	0
8240	0
8241	0
8242	0
8243	0.114522975
8244	0.33811545
8245	0.485359275
8246	0.47627015
8247	0.44718495
8248	0.4290067
8249	0.30903025
8250	0.11997645
8251	0
8252	0
8253	0
8254	0
8255	0
8256	0
8257	0
8258	0
8259	0
8260	0
8261	0
8262	0
8263	0
8264	0
8265	0
8266	0
8267	0.110887325
8268	0.33811545
8269	0.5308049
8270	0.619878325
8271	0.62169615
8272	0.518080125
8273	0.3417511
8274	0.13451905
8275	0
8276	0
8277	0
8278	0
8279	0
8280	0
8281	0
8282	0
8283	0
8284	0
8285	0
8286	0
8287	0
8288	0
8289	0
8290	0
8291	0.1090695
8292	0.303576775
8293	0.365382825
8294	0.438095825
8295	0.4726345
8296	0.36720065
8297	0.3126659
8298	0.129065575
8299	0
8300	0
8301	0
8302	0
8303	0
8304	0
8305	0
8306	0
8307	0
8308	0
8309	0
8310	0
8311	0
8312	0
8313	0
8314	0
8315	0.052716925
8316	0.158150775
8317	0.249042025
8318	0.219956825
8319	0.165422075
8320	0.4071928
8321	0.307212425
8322	0.03272085
8323	0
8324	0
8325	0
8326	0
8327	0
8328	0
8329	0
8330	0
8331	0
8332	0
8333	0
8334	0
8335	0
8336	0
8337	0
8338	0
8339	0.03999215
8340	0.176329025
8341	0.2472242
8342	0.278127225
8343	0.270855925
8344	0.445367125
8345	0.2981233
8346	0.096344725
8347	0
8348	0
8349	0
8350	0
8351	0
8352	0
8353	0
8354	0
8355	0
8356	0
8357	0
8358	0
8359	0
8360	0
8361	0
8362	0
8363	0.041809975
8364	0.150879475
8365	0.27267375
8366	0.358111525
8367	0.256313325
8368	0.310848075
8369	0.2472242
8370	0.092709075
8371	0
8372	0
8373	0
8374	0
8375	0
8376	0
8377	0
8378	0
8379	0
8380	0
8381	0
8382	0
8383	0
8384	0
8385	0
8386	0
8387	0.02544955
8388	0.0945269
8389	0.179964675
8390	0.1890538
8391	0.19996075
8392	0.165422075
8393	0.0945269
8394	0.03999215
8395	0
8396	0
8397	0
8398	0
8399	0
8400	0
8401	0
8402	0
8403	0
8404	0
8405	0
8406	0
8407	0
8408	0
8409	0
8410	0
8411	0.019996075
8412	0.063623875
8413	0.15633295
8414	0.13451905
8415	0.139972525
8416	0.13451905
8417	0.125429925
8418	0.030903025
8419	0
8420	0
8421	0
8422	0
8423	0
8424	0
8425	0
8426	0
8427	0
8428	0
8429	0
8430	0
8431	0
8432	0
8433	0
8434	0
8435	0.085437775
8436	0.3053946
8437	0.4653632
8438	0.55625445
8439	0.5744327
8440	0.3199372
8441	0.314483725
8442	0.1163408
8443	0
8444	0
8445	0
8446	0
8447	0
8448	0
8449	0
8450	0
8451	0
8452	0
8453	0
8454	0
8455	0
8456	0
8457	0
8458	0
8459	0.092709075
8460	0.28721635
8461	0.441731475
8462	0.532622725
8463	0.54898315
8464	0.496266225
8465	0.35265805
8466	0.1236121
8467	0
8468	0
8469	0
8470	0
8471	0
8472	0
8473	0
8474	0
8475	0
8476	0
8477	0
8478	0
8479	0
8480	0
8481	0
8482	0
8483	0.0799843
8484	0.29448765
8485	0.467181025
8486	0.568979225
8487	0.572614875
8488	0.5017197
8489	0.3562937
8490	0.139972525
8491	0
8492	0
8493	0
8494	0
8495	0
8496	0
8497	0
8498	0
8499	0
8500	0
8501	0
8502	0
8503	0
8504	0
8505	0
8506	0
8507	0.012724775
8508	0.05453475
8509	0.1017982
8510	0.11270515
8511	0.11270515
8512	0.0872556
8513	0.072713
8514	0.027267375
8515	0
8516	0
8517	0
8518	0
8519	0
8520	0
8521	0
8522	0
8523	0
8524	0
8525	0
8526	0
8527	0
8528	0
8529	0
8530	0
8531	0.016360425
8532	0.110887325
8533	0.13451905
8534	0.176329025
8535	0.198142925
8536	0.139972525
8537	0.107251675
8538	0.03999215
8539	0
8540	0
8541	0
8542	0
8543	0
8544	0
8545	0
8546	0
8547	0
8548	0
8549	0
8550	0
8551	0
8552	0
8553	0
8554	0
8555	0.038174325
8556	0.103616025
8557	0.103616025
8558	0.125429925
8559	0.1236121
8560	0.081802125
8561	0.05453475
8562	0.0218139
8563	0
8564	0
8565	0
8566	0
8567	0
8568	0
8569	0
8570	0
8571	0
8572	0
8573	0
8574	0
8575	0
8576	0
8577	0
8578	0
8579	0.07634865
8580	0.2326816
8581	0.31630155
8582	0.3272085
8583	0.194507275
8584	0.2544955
8585	0.336297625
8586	0.118158625
8587	0
8588	0
8589	0
8590	0
8591	0
8592	0
8593	0
8594	0
8595	0
8596	0
8597	0
8598	0
8599	0
8600	0
8601	0
8602	0
8603	0.072713
8604	0.296305475
8605	0.470816675
8606	0.5598901
8607	0.5308049
8608	0.499901875
8609	0.35992935
8610	0.145426
8611	0
8612	0
8613	0
8614	0
8615	0
8616	0
8617	0
8618	0
8619	0
8620	0
8621	0
8622	0
8623	0
8624	0
8625	0
8626	0
8627	0.07634865
8628	0.281762875
8629	0.314483725
8630	0.4217354
8631	0.459909725
8632	0.430824525
8633	0.219956825
8634	0.129065575
8635	0
8636	0
8637	0
8638	0
8639	0
8640	0
8641	0
8642	0
8643	0
8644	0
8645	0
8646	0
8647	0
8648	0
8649	0
8650	0
8651	0.06180605
8652	0.038174325
8653	0.016360425
8654	0.0508991
8655	0.096344725
8656	0.150879475
8657	0.176329025
8658	0.0290852
8659	0
8660	0
8661	0
8662	0
8663	0
8664	0
8665	0
8666	0
8667	0
8668	0
8669	0
8670	0
8671	0
8672	0
8673	0
8674	0
8675	0.04726345
8676	0.114522975
8677	0.1745112
8678	0.18541815
8679	0.16360425
8680	0.15633295
8681	0.263584625
8682	0.0945269
8683	0.001817825
8684	0
8685	0
8686	0
8687	0
8688	0
8689	0
8690	0
8691	0
8692	0
8693	0
8694	0
8695	0
8696	0
8697	0
8698	0
8699	0.067259525
8700	0.289034175
8701	0.441731475
8702	0.53444055
8703	0.547165325
8704	0.4799058
8705	0.34538675
8706	0.150879475
8707	0.001817825
8708	0
8709	0
8710	0
8711	0
8712	0
8713	0
8714	0
8715	0
8716	0
8717	0
8718	0
8719	0
8720	0
8721	0
8722	0
8723	0.009089125
8724	0.038174325
8725	0.096344725
8726	0.096344725
8727	0.2617668
8728	0.481723625
8729	0.35992935
8730	0.107251675
8731	0.001817825
8732	0
8733	0
8734	0
8735	0
8736	0
8737	0
8738	0
8739	0
8740	0
8741	0
8742	0
8743	0
8744	0
8745	0
8746	0
8747	0.03999215
8748	0.06907735
8749	0.085437775
8750	0.227228125
8751	0.16360425
8752	0.183600325
8753	0.19268945
8754	0.150879475
8755	0.00363565
8756	0
8757	0
8758	0
8759	0
8760	0
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}\label{Fig9}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
xlabel=Time (h),
ylabel=Wind Power Production (MW),
xmin = 1,
xmax = 8760,
% remove comma in xticklabels
xticklabel style={/pgf/number format/set thousands separator={}},
% one tick every year
%xtick distance=1
]
\addplot [blue, mark=none] table {
T	W
1	1.3725
2	1.59075
3	1.5525
4	1.5975
5	1.773
6	1.4265
7	1.413
8	1.629
9	1.71
10	1.71
11	1.64025
12	1.54125
13	1.4985
14	1.20375
15	1.07325
16	1.06425
17	1.188
18	1.215
19	1.19475
20	1.188
21	1.1565
22	1.18575
23	1.17
24	1.13175
25	1.062
26	1.044
27	0.9675
28	0.90675
29	0.92025
30	0.963
31	0.882
32	0.756
33	0.6075
34	0.62325
35	0.53775
36	0.639
37	0.9045
38	0.972
39	1.30725
40	1.51425
41	1.75725
42	1.77525
43	1.6965
44	1.665
45	1.5075
46	1.521
47	1.43775
48	1.395
49	1.3995
50	1.26675
51	1.206
52	1.13175
53	1.05075
54	1.2555
55	1.197
56	1.089
57	1.01925
58	0.9495
59	0.8775
60	0.882
61	0.8685
62	0.927
63	1.00575
64	1.08225
65	1.02825
66	0.936
67	0.918
68	0.92925
69	0.90225
70	0.9135
71	1.0395
72	0.954
73	0.891
74	0.81675
75	0.80775
76	0.72675
77	0.6615
78	0.369
79	0.3825
80	0.3825
81	0.4725
82	0.4995
83	0.4815
84	0.4365
85	0.369
86	0.23625
87	0.0585
88	0
89	0
90	0.05625
91	0.207
92	0.2475
93	0.2205
94	0.14625
95	0.04275
96	0
97	0
98	0.108
99	0.28575
100	0.279
101	0.216
102	0.1575
103	0.18
104	0.20475
105	0.189
106	0.15525
107	0.1035
108	0.171
109	0.342
110	0.423
111	0.46125
112	0.441
113	0.459
114	0.40725
115	0.459
116	0.4185
117	0.4185
118	0.41175
119	0.45
120	0.3735
121	0.34425
122	0.39375
123	0.279
124	0.2295
125	0.2565
126	0.39375
127	0.52875
128	0.70425
129	0.666
130	0.7245
131	0.65475
132	0.5535
133	0.387
134	0.2115
135	0.09225
136	0
137	0
138	0
139	0
140	0
141	0
142	0.28125
143	0.2295
144	0.11025
145	0.14625
146	0.34875
147	0.513
148	0.52425
149	0.43875
150	0.468
151	0.5805
152	0.6345
153	0.66375
154	0.7515
155	0.76725
156	0.891
157	0.86175
158	0.8055
159	0.6705
160	0.54225
161	0.504
162	0.405
163	0.27
164	0.25875
165	0.324
166	0.432
167	0.5985
168	0.61875
169	0.69075
170	0.71325
171	0.59625
172	0.549
173	0.5985
174	0.9045
175	0.7965
176	0.80325
177	0.87525
178	0.86625
179	0.9675
180	1.17225
181	1.1565
182	1.0845
183	1.01475
184	1.16325
185	1.33425
186	1.3635
187	1.3725
188	1.3005
189	1.28925
190	1.3275
191	1.2555
192	1.2555
193	1.2645
194	1.28025
195	1.224
196	1.0485
197	0.85275
198	1.31625
199	1.29825
200	1.22625
201	1.17
202	1.10475
203	1.10475
204	1.07325
205	0.9675
206	0.7965
207	0.6075
208	0.40725
209	0.279
210	0.1755
211	0.054
212	0
213	0
214	0
215	0
216	0
217	0
218	0.18225
219	0.333
220	0.2295
221	0.0135
222	0.38475
223	0.495
224	0.5175
225	0.36
226	0.315
227	0.315
228	0.315
229	0.19575
230	0.08775
231	0
232	0.621
233	0.11025
234	0
235	1.557
236	1.8
237	1.8
238	1.8
239	1.8
240	1.8
241	1.8
242	1.8
243	1.8
244	1.8
245	1.8
246	1.8
247	1.5345
248	1.19925
249	0.84375
250	0.52875
251	0.21375
252	0
253	0
254	0
255	0
256	0
257	0.04725
258	0.24975
259	0.41625
260	0.45
261	0.7785
262	0.84375
263	0.882
264	0.801
265	0.702
266	0.747
267	0.82125
268	1.01025
269	1.152
270	1.8
271	1.8
272	1.6875
273	1.75275
274	1.47825
275	1.21275
276	0.6795
277	0.06075
278	0.4725
279	0.91575
280	0.9135
281	0.756
282	0.45675
283	0.2745
284	0.1575
285	0
286	0
287	0
288	0
289	0
290	0
291	0
292	0.1665
293	0.38025
294	1.3545
295	1.29375
296	1.35
297	1.70775
298	1.48275
299	1.39275
300	1.395
301	1.39275
302	1.40625
303	1.359
304	1.20375
305	1.23975
306	1.1835
307	1.1115
308	0.97875
309	0.81675
310	0.42975
311	0.2385
312	0.20925
313	0.18
314	0
315	0
316	0
317	0
318	0
319	0
320	0
321	0
322	0.1575
323	0.558
324	1.05075
325	1.152
326	0.82125
327	0.82575
328	0.9945
329	1.02375
330	1.8
331	1.8
332	1.8
333	1.8
334	1.8
335	1.8
336	1.7505
337	1.6245
338	1.7595
339	1.8
340	1.8
341	1.8
342	1.8
343	1.8
344	1.8
345	1.76175
346	1.44
347	1.4085
348	1.19475
349	0.9045
350	0.639
351	0.33975
352	0.279
353	0.207
354	0.117
355	0.0405
356	0.036
357	0
358	0
359	0
360	0
361	0
362	0.288
363	0.2295
364	0.17325
365	0.5175
366	1.0125
367	1.01025
368	1.0125
369	0.9765
370	1.01025
371	1.134
372	1.41975
373	1.53225
374	1.503
375	1.36575
376	1.24875
377	1.12725
378	0.972
379	0.79425
380	0.6525
381	0.42975
382	0.08325
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0
396	0
397	0
398	0
399	0
400	0
401	0
402	0
403	0.2475
404	0.6795
405	1.1925
406	1.4175
407	1.377
408	1.3905
409	1.38375
410	1.179
411	1.28475
412	1.16775
413	1.0935
414	1.377
415	1.512
416	1.755
417	1.8
418	1.8
419	1.8
420	1.8
421	1.8
422	1.8
423	1.8
424	1.8
425	1.7055
426	1.4895
427	1.341
428	1.323
429	1.269
430	1.15425
431	0.98325
432	0.90675
433	0.73575
434	0.55125
435	0.432
436	0.36675
437	0.27675
438	0.69975
439	0.68175
440	0.67275
441	0.7695
442	0.97875
443	1.2375
444	1.35
445	1.2825
446	1.26675
447	1.332
448	1.5885
449	1.8
450	1.8
451	1.8
452	1.8
453	1.6965
454	1.6965
455	1.58625
456	1.42425
457	1.386
458	1.29375
459	1.188
460	1.233
461	1.37475
462	1.44
463	1.3905
464	1.10475
465	0.89775
466	0.7965
467	0.7155
468	0.5985
469	0.59175
470	0.40275
471	0.14175
472	0
473	0
474	0
475	0
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0.027
485	0.1845
486	0
487	0.34425
488	0.2745
489	0.225
490	0
491	0
492	0
493	0
494	0
495	0
496	1.0035
497	0.64125
498	0.69075
499	0.4545
500	0.045
501	0
502	0
503	0
504	0.225
505	0.75825
506	1.17
507	1.2825
508	1.14975
509	1.17
510	1.18575
511	1.02375
512	0.72675
513	0.423
514	0.60075
515	0.86175
516	1.25775
517	1.305
518	1.22625
519	1.494
520	1.46475
521	1.33425
522	1.206
523	1.0575
524	0.9135
525	0.79875
526	0.702
527	0.8505
528	1.07775
529	1.17675
530	1.305
531	1.33875
532	1.37025
533	1.16325
534	0
535	0
536	0.01125
537	0
538	0.0675
539	0
540	0
541	0
542	0
543	0
544	0
545	0
546	0.0495
547	0.261
548	0.468
549	0.612
550	0.549
551	0.5805
552	0.504
553	0.32625
554	0.08775
555	0.11025
556	0.0495
557	0
558	0.78975
559	0.92925
560	0.94275
561	0.89775
562	0.918
563	1.14075
564	1.17675
565	1.05975
566	0.90675
567	0.864
568	0.90675
569	0.74475
570	0.6075
571	0.567
572	0.7065
573	0.57825
574	0.62775
575	0.8505
576	1.20825
577	1.044
578	0.792
579	0.55125
580	0.42075
581	0.46125
582	0.7245
583	0.81675
584	0.72
585	0.60975
586	0.6885
587	0.2745
588	0.225
589	0.33075
590	0.675
591	0.819
592	1.224
593	1.6605
594	1.8
595	1.8
596	1.8
597	1.8
598	1.8
599	1.8
600	1.8
601	1.8
602	1.8
603	1.8
604	1.8
605	1.8
606	1.8
607	1.8
608	1.8
609	1.8
610	1.7055
611	1.3455
612	1.28925
613	1.07325
614	0.76275
615	1.08225
616	1.19475
617	1.18575
618	1.16325
619	1.48725
620	1.629
621	1.8
622	1.8
623	1.8
624	1.8
625	1.8
626	1.8
627	1.8
628	1.8
629	1.8
630	1.8
631	1.8
632	1.8
633	1.8
634	1.8
635	1.8
636	1.8
637	1.8
638	1.8
639	1.8
640	1.8
641	1.8
642	1.8
643	1.8
644	1.8
645	1.8
646	1.8
647	1.8
648	1.8
649	1.8
650	1.8
651	1.8
652	1.8
653	1.8
654	1.368
655	1.09575
656	1.00125
657	1.11375
658	1.3725
659	1.6605
660	1.8
661	1.8
662	1.8
663	1.8
664	1.8
665	1.8
666	1.8
667	1.8
668	1.8
669	1.8
670	1.8
671	1.8
672	1.8
673	1.8
674	1.8
675	1.8
676	1.8
677	1.8
678	1.8
679	1.8
680	1.8
681	1.8
682	1.8
683	1.8
684	1.8
685	1.8
686	1.8
687	1.8
688	1.8
689	1.8
690	1.8
691	1.8
692	1.8
693	1.8
694	1.8
695	1.8
696	1.8
697	1.8
698	1.8
699	1.8
700	1.8
701	1.8
702	1.8
703	1.8
704	1.8
705	1.5435
706	1.179
707	1.8
708	1.8
709	1.8
710	1.8
711	1.8
712	1.8
713	1.8
714	1.8
715	1.8
716	1.8
717	1.8
718	1.8
719	1.8
720	1.8
721	1.8
722	1.8
723	1.8
724	1.8
725	1.8
726	1.8
727	1.8
728	1.8
729	1.8
730	1.8
731	1.8
732	1.8
733	1.8
734	1.8
735	1.8
736	1.8
737	1.8
738	1.8
739	1.8
740	1.8
741	1.8
742	1.8
743	1.8
744	1.8
745	1.8
746	1.8
747	1.8
748	1.7325
749	1.47825
750	1.8
751	1.8
752	1.8
753	1.8
754	1.8
755	1.8
756	1.05075
757	1.0215
758	0.909
759	0.88425
760	0.8415
761	0.68625
762	0.828
763	0.87075
764	0.9
765	1.21725
766	1.42425
767	1.34775
768	1.314
769	1.60425
770	1.77975
771	1.8
772	1.8
773	1.8
774	1.8
775	1.8
776	1.8
777	1.8
778	1.8
779	1.8
780	1.8
781	1.79325
782	1.68975
783	1.62
784	1.6875
785	1.6425
786	1.66725
787	1.6875
788	1.68975
789	1.55475
790	1.08
791	0.83025
792	1.2375
793	0.9
794	0.7515
795	0.64125
796	0.51075
797	0.5085
798	0.53325
799	0.70875
800	0.94275
801	1.071
802	1.2285
803	1.5795
804	1.8
805	1.8
806	1.8
807	1.8
808	1.8
809	1.8
810	1.8
811	1.8
812	1.8
813	1.8
814	1.8
815	1.8
816	1.8
817	1.8
818	1.8
819	1.8
820	1.8
821	1.8
822	1.8
823	1.8
824	1.8
825	1.8
826	1.8
827	1.8
828	1.76175
829	1.48275
830	1.395
831	1.4895
832	1.57275
833	1.8
834	1.8
835	1.8
836	1.8
837	1.8
838	1.8
839	1.8
840	1.8
841	1.8
842	1.8
843	1.8
844	1.8
845	1.8
846	1.8
847	1.8
848	1.8
849	1.8
850	1.8
851	1.8
852	1.8
853	1.47375
854	1.8
855	1.8
856	1.8
857	1.8
858	1.8
859	1.8
860	1.8
861	1.8
862	1.8
863	1.8
864	1.8
865	1.8
866	1.8
867	1.8
868	1.8
869	1.8
870	1.8
871	1.8
872	1.8
873	1.8
874	1.8
875	1.8
876	1.8
877	1.8
878	1.8
879	1.8
880	1.8
881	1.8
882	1.8
883	1.8
884	1.8
885	1.8
886	1.8
887	1.8
888	1.8
889	1.8
890	1.8
891	1.8
892	1.8
893	1.8
894	1.8
895	1.66725
896	1.48725
897	1.3995
898	1.29825
899	1.31625
900	1.23525
901	1.0665
902	0.86175
903	0.68175
904	0.8685
905	1.134
906	1.12275
907	1.27125
908	1.7595
909	0.51975
910	0.1395
911	0
912	0.29925
913	0.96525
914	1.03725
915	0.972
916	0.8685
917	1.12275
918	1.485
919	1.44675
920	1.377
921	1.22625
922	0.94275
923	0.711
924	0.513
925	0.40275
926	0.27
927	0.2475
928	0.1665
929	1.026
930	1.5975
931	1.71225
932	1.8
933	1.8
934	1.75725
935	1.566
936	1.41525
937	1.251
938	0.92925
939	0.70425
940	0.60975
941	0.4995
942	1.0665
943	0.549
944	0.02925
945	0
946	0
947	0
948	0
949	0
950	0
951	0.25425
952	0.09675
953	0.18
954	0.26775
955	0.1035
956	0.11025
957	0.468
958	0.3195
959	0.38475
960	0.36
961	0.41625
962	0.7875
963	0.7425
964	0.6705
965	0.8055
966	0.7065
967	0.8325
968	0.9765
969	1.197
970	1.404
971	1.59975
972	1.71225
973	1.65375
974	1.8
975	1.8
976	1.56825
977	1.386
978	1.8
979	1.8
980	1.8
981	1.7145
982	1.8
983	1.8
984	1.8
985	1.8
986	1.8
987	1.8
988	1.8
989	1.8
990	0.6705
991	0.4905
992	0.3285
993	0.20475
994	0.1035
995	0
996	0.1665
997	0.324
998	0.333
999	0.495
1000	0.414
1001	0.459
1002	0.24975
1003	0.06525
1004	0.00675
1005	0.07875
1006	0.06975
1007	0.342
1008	0.468
1009	0.42075
1010	0.306
1011	0.342
1012	0.47475
1013	0.60975
1014	0.58275
1015	0.4635
1016	0.2475
1017	0.14175
1018	0.11925
1019	0.243
1020	0.27
1021	0.2115
1022	0.2295
1023	0.13725
1024	0.33975
1025	0.2205
1026	0.243
1027	0.36225
1028	0.216
1029	0.2745
1030	0.3375
1031	0.54
1032	0.47475
1033	0.297
1034	0.495
1035	0.5985
1036	0.5535
1037	0.333
1038	0.07425
1039	0.19125
1040	0.26325
1041	0.37575
1042	0.43425
1043	0.495
1044	0.40725
1045	0.369
1046	0.2025
1047	0.2565
1048	0.495
1049	0.63225
1050	0.83475
1051	1.0575
1052	1.377
1053	1.764
1054	1.8
1055	1.8
1056	1.8
1057	1.8
1058	1.8
1059	1.8
1060	1.8
1061	1.8
1062	1.8
1063	1.8
1064	1.8
1065	1.8
1066	1.8
1067	1.8
1068	1.791
1069	1.8
1070	1.65375
1071	1.47825
1072	1.38825
1073	1.41525
1074	1.50525
1075	1.6065
1076	1.5885
1077	1.55475
1078	1.4535
1079	1.296
1080	1.188
1081	1.08
1082	0.891
1083	0.68625
1084	0.5715
1085	0.56025
1086	0.9945
1087	0.79425
1088	0.68175
1089	0.47475
1090	0.24075
1091	0.01575
1092	0
1093	0
1094	0
1095	0.225
1096	0.252
1097	0.27
1098	0.342
1099	0.297
1100	0.18
1101	0.135
1102	0.0495
1103	0
1104	0
1105	0
1106	0
1107	0
1108	0
1109	0
1110	0.261
1111	0.20025
1112	0.12825
1113	0.1575
1114	0.162
1115	0.117
1116	0
1117	0
1118	0
1119	0
1120	0
1121	0
1122	0
1123	0
1124	0.0225
1125	0.45
1126	0.74025
1127	0.882
1128	0.86625
1129	0.5985
1130	0.47475
1131	0.594
1132	0.54
1133	0.52875
1134	0.918
1135	0.99225
1136	1.1205
1137	1.107
1138	1.10475
1139	0.819
1140	0.73125
1141	0.88425
1142	1.0215
1143	1.10475
1144	1.22625
1145	1.35
1146	1.61325
1147	1.8
1148	1.8
1149	1.728
1150	1.68975
1151	1.737
1152	1.746
1153	1.8
1154	1.8
1155	1.78425
1156	1.64475
1157	1.53225
1158	1.5165
1159	1.566
1160	1.395
1161	1.26675
1162	1.27575
1163	1.26
1164	1.18575
1165	1.17675
1166	1.1385
1167	1.16775
1168	1.20375
1169	1.27575
1170	1.422
1171	1.4985
1172	1.43775
1173	1.2555
1174	0.96075
1175	0.92475
1176	0.95175
1177	0.93375
1178	0.8685
1179	0.7425
1180	0.531
1181	0.42975
1182	0.6165
1183	0.5265
1184	0.513
1185	0.5355
1186	0.47925
1187	0.31725
1188	0.0855
1189	0
1190	0.14175
1191	0.459
1192	0.7335
1193	0.8505
1194	0.87975
1195	0.8865
1196	0.88425
1197	0.83025
1198	0.67275
1199	0.65025
1200	0.531
1201	0.549
1202	0.60975
1203	0.69975
1204	0.69975
1205	0.63
1206	0.71775
1207	0.909
1208	0.9945
1209	1.00125
1210	1.107
1211	1.2735
1212	1.404
1213	1.49625
1214	1.6605
1215	1.8
1216	1.8
1217	1.8
1218	1.8
1219	1.8
1220	1.8
1221	1.8
1222	1.8
1223	1.8
1224	1.8
1225	1.8
1226	1.8
1227	1.8
1228	1.74375
1229	1.62
1230	1.8
1231	1.8
1232	1.8
1233	1.8
1234	1.8
1235	1.8
1236	1.8
1237	1.8
1238	1.8
1239	1.8
1240	1.8
1241	1.8
1242	1.8
1243	1.8
1244	1.8
1245	1.8
1246	1.8
1247	1.8
1248	1.8
1249	1.8
1250	1.8
1251	1.8
1252	1.77975
1253	1.73025
1254	1.8
1255	1.8
1256	1.8
1257	1.8
1258	1.7865
1259	1.76625
1260	1.791
1261	1.8
1262	1.8
1263	1.8
1264	1.8
1265	1.8
1266	1.8
1267	1.8
1268	1.8
1269	1.8
1270	1.8
1271	1.7415
1272	1.8
1273	1.8
1274	1.8
1275	1.8
1276	1.8
1277	1.8
1278	1.8
1279	1.8
1280	1.62675
1281	1.4175
1282	1.386
1283	1.242
1284	1.23975
1285	1.20825
1286	1.08
1287	0.999
1288	1.07325
1289	0.99675
1290	0.909
1291	0.882
1292	0.891
1293	1.25325
1294	1.31625
1295	1.341
1296	1.242
1297	1.04625
1298	0.837
1299	0.8505
1300	1.09125
1301	1.20825
1302	1.4715
1303	1.51875
1304	1.58625
1305	1.55925
1306	1.55925
1307	1.584
1308	1.584
1309	1.377
1310	1.18575
1311	1.16325
1312	1.233
1313	1.296
1314	1.3635
1315	1.494
1316	1.7055
1317	1.8
1318	1.8
1319	1.8
1320	1.8
1321	1.8
1322	1.6515
1323	1.48725
1324	1.76625
1325	1.8
1326	1.67625
1327	1.8
1328	1.8
1329	1.7505
1330	1.49175
1331	1.278
1332	1.37025
1333	1.3455
1334	1.296
1335	1.22175
1336	1.19475
1337	1.27125
1338	1.22175
1339	1.23525
1340	1.28025
1341	1.449
1342	1.60425
1343	1.6965
1344	1.58175
1345	1.42425
1346	1.45575
1347	1.566
1348	1.72575
1349	1.8
1350	1.8
1351	1.8
1352	1.8
1353	1.8
1354	1.8
1355	1.7775
1356	1.77075
1357	1.7235
1358	1.58175
1359	1.42875
1360	1.485
1361	1.47825
1362	1.467
1363	1.48275
1364	1.602
1365	1.52775
1366	1.242
1367	1.54125
1368	1.51425
1369	1.557
1370	1.52775
1371	1.65825
1372	1.68525
1373	1.56825
1374	1.56825
1375	1.50975
1376	1.395
1377	1.449
1378	1.59975
1379	1.638
1380	1.58625
1381	1.638
1382	1.67625
1383	1.58625
1384	1.5075
1385	1.40625
1386	1.42875
1387	1.5705
1388	1.65375
1389	1.7325
1390	1.6965
1391	1.71225
1392	1.647
1393	1.64925
1394	1.55925
1395	1.3725
1396	1.2375
1397	1.2285
1398	1.28025
1399	1.3635
1400	1.43325
1401	1.4355
1402	1.476
1403	1.58175
1404	1.467
1405	1.377
1406	1.17
1407	1.0575
1408	0.99
1409	0.9765
1410	0.738
1411	0.85725
1412	1.071
1413	1.2375
1414	1.41975
1415	1.4175
1416	1.2825
1417	1.03725
1418	0.9045
1419	0.8775
1420	0.96975
1421	1.2015
1422	1.602
1423	1.65825
1424	1.512
1425	1.359
1426	1.29375
1427	1.269
1428	1.01475
1429	0.92475
1430	0.92475
1431	0.891
1432	1.152
1433	1.485
1434	1.566
1435	1.17225
1436	1.18575
1437	1.602
1438	1.58625
1439	1.47825
1440	1.58625
1441	1.50525
1442	1.323
1443	1.32075
1444	1.42425
1445	1.3905
1446	1.27125
1447	1.107
1448	1.10025
1449	1.14975
1450	1.1565
1451	0.93825
1452	0.80325
1453	0.657
1454	0.65475
1455	0.7875
1456	0.92925
1457	0.882
1458	0.92475
1459	0.8955
1460	0.78075
1461	0.83475
1462	0.9675
1463	1.0575
1464	0.92475
1465	0.837
1466	0.792
1467	0.7155
1468	0.4995
1469	0.56925
1470	0.78975
1471	0.9675
1472	1.0755
1473	1.1295
1474	1.07775
1475	1.10025
1476	1.17675
1477	1.28925
1478	1.3275
1479	1.4895
1480	1.54575
1481	1.6425
1482	1.58625
1483	1.59525
1484	1.68525
1485	1.6065
1486	1.55475
1487	1.1115
1488	1.07325
1489	1.16325
1490	1.134
1491	1.17225
1492	1.143
1493	1.044
1494	1.08225
1495	1.053
1496	1.1025
1497	1.152
1498	1.10475
1499	1.053
1500	0.9585
1501	1.035
1502	1.053
1503	1.2015
1504	1.13625
1505	0.9585
1506	0.99675
1507	0.73575
1508	0.54675
1509	0.2025
1510	0.4635
1511	0.9315
1512	0.82575
1513	0.94275
1514	1.23975
1515	1.251
1516	1.359
1517	1.40175
1518	0.89325
1519	1.03275
1520	1.1025
1521	1.1295
1522	0.91575
1523	0.59625
1524	0.459
1525	0.441
1526	0.2115
1527	0.03825
1528	0.35775
1529	0.3105
1530	0.57825
1531	0.54675
1532	0.5805
1533	0.60525
1534	0.5985
1535	0.66825
1536	0.69075
1537	0.8145
1538	0.927
1539	0.78075
1540	0.7425
1541	0.738
1542	0.666
1543	0.56925
1544	0.65925
1545	0.68175
1546	0.7425
1547	0.92475
1548	0.9675
1549	0.6435
1550	0.25425
1551	0.027
1552	0.26325
1553	0.36
1554	0.135
1555	0.3195
1556	0.94275
1557	0.54225
1558	0.5535
1559	0.891
1560	0.85275
1561	0.7065
1562	0.5175
1563	0.50175
1564	0.369
1565	0.279
1566	0.2385
1567	0.1755
1568	0.2205
1569	0.2745
1570	0.23625
1571	0.21375
1572	0.2025
1573	0.28125
1574	0.2745
1575	0.495
1576	0.1125
1577	0.07425
1578	0.57825
1579	0.243
1580	0.30375
1581	0.414
1582	0.49275
1583	0.0495
1584	0.12375
1585	0.00675
1586	0
1587	0
1588	0
1589	0
1590	0
1591	0
1592	0
1593	0
1594	0
1595	0
1596	0
1597	0
1598	0
1599	0.3015
1600	0.36
1601	0.42075
1602	0.21375
1603	0
1604	0
1605	0
1606	0
1607	0.0225
1608	0.35775
1609	1.089
1610	1.395
1611	1.13175
1612	0.78075
1613	0.60075
1614	0.738
1615	0.621
1616	0.71325
1617	0.702
1618	0.711
1619	0.65025
1620	0.7245
1621	0.5985
1622	0.432
1623	0.0585
1624	0
1625	0
1626	0
1627	0
1628	0.5085
1629	0.51525
1630	0.60975
1631	0.6705
1632	0.79425
1633	0.909
1634	1.01925
1635	1.062
1636	0.972
1637	0.97875
1638	1.557
1639	1.53225
1640	1.665
1641	1.755
1642	1.8
1643	1.8
1644	1.8
1645	1.8
1646	1.8
1647	1.8
1648	1.8
1649	1.8
1650	1.8
1651	1.8
1652	1.8
1653	1.8
1654	1.8
1655	1.8
1656	1.8
1657	1.8
1658	1.8
1659	1.8
1660	1.8
1661	1.8
1662	1.8
1663	1.8
1664	1.8
1665	1.8
1666	1.8
1667	1.8
1668	1.8
1669	1.8
1670	1.8
1671	1.8
1672	0
1673	0
1674	1.8
1675	1.8
1676	1.8
1677	1.8
1678	1.8
1679	1.8
1680	1.8
1681	1.8
1682	1.8
1683	1.8
1684	1.8
1685	1.8
1686	1.8
1687	1.8
1688	1.8
1689	1.8
1690	1.8
1691	1.8
1692	1.8
1693	1.8
1694	1.8
1695	1.8
1696	1.8
1697	1.8
1698	1.8
1699	1.8
1700	1.8
1701	1.8
1702	1.8
1703	1.8
1704	1.7775
1705	1.64025
1706	1.53
1707	1.5255
1708	1.5165
1709	1.4175
1710	1.52775
1711	1.5885
1712	1.611
1713	1.458
1714	1.36575
1715	1.179
1716	1.01925
1717	0.9315
1718	0.9675
1719	1.02825
1720	1.125
1721	1.1565
1722	1.17
1723	1.0665
1724	1.116
1725	0.55125
1726	0.53775
1727	1.03725
1728	1.1925
1729	1.24875
1730	1.062
1731	1.07325
1732	1.05975
1733	0.93375
1734	0.693
1735	0.72225
1736	0.77175
1737	0.7515
1738	0.65925
1739	0.46125
1740	0.27
1741	0.14625
1742	0
1743	0
1744	0
1745	0
1746	0.0495
1747	0.29475
1748	0.63
1749	0.9675
1750	1.2825
1751	1.287
1752	1.2915
1753	1.27575
1754	1.467
1755	1.6875
1756	1.782
1757	1.8
1758	1.71675
1759	1.8
1760	1.8
1761	1.8
1762	1.8
1763	1.8
1764	1.8
1765	1.8
1766	1.8
1767	1.8
1768	1.8
1769	1.8
1770	1.8
1771	1.8
1772	1.8
1773	1.8
1774	1.8
1775	1.8
1776	1.8
1777	1.8
1778	1.8
1779	1.8
1780	1.8
1781	1.8
1782	1.8
1783	1.8
1784	1.8
1785	1.8
1786	1.8
1787	1.8
1788	1.8
1789	1.8
1790	1.719
1791	1.42875
1792	1.45575
1793	1.5435
1794	1.53225
1795	1.5525
1796	1.485
1797	1.56825
1798	1.64475
1799	1.8
1800	1.8
1801	1.8
1802	1.8
1803	1.8
1804	1.8
1805	1.8
1806	1.61325
1807	1.49625
1808	1.38825
1809	1.413
1810	1.39725
1811	1.485
1812	1.46925
1813	1.45575
1814	1.2645
1815	1.02825
1816	0.54225
1817	1.47825
1818	1.8
1819	1.8
1820	1.107
1821	0.8595
1822	1.60425
1823	1.37475
1824	1.11375
1825	0.91125
1826	0.765
1827	0.69075
1828	0.52425
1829	0.261
1830	1.14525
1831	0.954
1832	0.891
1833	0.612
1834	0.39825
1835	0.2115
1836	0
1837	0.15975
1838	0.6435
1839	0.65475
1840	0.7785
1841	0.8595
1842	1.1385
1843	1.2015
1844	0.96075
1845	1.03725
1846	1.125
1847	1.01025
1848	0.99
1849	0.85275
1850	0.69975
1851	0.6615
1852	0.567
1853	0.468
1854	0.432
1855	0.47475
1856	0.4365
1857	0.36225
1858	0.2745
1859	0.0585
1860	0
1861	0
1862	0
1863	0
1864	0
1865	0
1866	0.11475
1867	0.27
1868	0.5625
1869	0.74475
1870	0.66375
1871	0.70425
1872	0.49725
1873	0.2475
1874	0.1845
1875	0.054
1876	0
1877	0
1878	0
1879	0
1880	0
1881	0
1882	0.207
1883	0.198
1884	0.189
1885	0
1886	0
1887	0
1888	0
1889	0
1890	0
1891	0
1892	0
1893	0
1894	0
1895	0
1896	0
1897	0
1898	0
1899	0
1900	0.01575
1901	0.207
1902	0.66375
1903	0.66825
1904	0.59175
1905	0.693
1906	0.981
1907	1.4535
1908	1.8
1909	1.6785
1910	1.269
1911	0.95625
1912	1.32975
1913	1.8
1914	1.8
1915	1.8
1916	1.8
1917	1.8
1918	1.6875
1919	1.30725
1920	1.1835
1921	1.18125
1922	1.179
1923	1.2195
1924	1.368
1925	1.31175
1926	1.48725
1927	1.58625
1928	1.78875
1929	1.8
1930	1.8
1931	1.8
1932	1.8
1933	1.8
1934	1.55025
1935	1.18575
1936	1.1835
1937	1.0575
1938	0.747
1939	0.441
1940	0.75375
1941	0.6795
1942	0.7335
1943	0.747
1944	0.7605
1945	0.549
1946	0.243
1947	0.02475
1948	0
1949	0
1950	0
1951	0.0675
1952	0.09
1953	0.126
1954	0.045
1955	0
1956	0
1957	0
1958	0
1959	0
1960	0
1961	0
1962	0.35325
1963	0.5895
1964	0.8505
1965	0.882
1966	0.81
1967	1.0125
1968	1.17675
1969	1.35
1970	1.3275
1971	1.377
1972	1.51425
1973	1.665
1974	1.68975
1975	1.53
1976	1.3725
1977	1.3725
1978	1.4175
1979	1.485
1980	1.44
1981	1.4985
1982	1.64925
1983	1.782
1984	1.8
1985	1.8
1986	1.8
1987	1.8
1988	1.8
1989	1.8
1990	1.8
1991	1.8
1992	1.8
1993	1.8
1994	1.755
1995	1.8
1996	1.8
1997	1.8
1998	1.4085
1999	1.4265
2000	1.49625
2001	1.48725
2002	1.485
2003	1.5075
2004	1.5975
2005	1.755
2006	1.8
2007	1.8
2008	1.8
2009	1.8
2010	1.8
2011	1.8
2012	1.7595
2013	1.64475
2014	1.57275
2015	1.431
2016	1.31175
2017	1.1475
2018	0.9675
2019	0.99
2020	1.125
2021	1.22175
2022	1.24875
2023	1.2105
2024	1.18575
2025	1.17
2026	1.03725
2027	1.1565
2028	1.23075
2029	1.386
2030	1.359
2031	1.56825
2032	1.44225
2033	1.296
2034	1.32975
2035	1.35
2036	1.3905
2037	1.305
2038	1.2375
2039	1.18125
2040	1.0575
2041	0.8595
2042	0.80325
2043	0.79875
2044	0.7335
2045	0.71325
2046	1.05075
2047	0.945
2048	0.882
2049	0.72
2050	0.6075
2051	0.5625
2052	0.6075
2053	0.56475
2054	0.59175
2055	0.8055
2056	0.8415
2057	0.639
2058	0.62325
2059	0.59625
2060	0.6345
2061	0.74475
2062	0.6975
2063	0.68175
2064	0.83475
2065	0.92925
2066	0.8415
2067	0.76725
2068	0.69975
2069	0.531
2070	0.549
2071	0.4185
2072	0.2295
2073	0.072
2074	0
2075	0
2076	0
2077	0.01575
2078	0
2079	0.0315
2080	0.00675
2081	0
2082	0
2083	0.0495
2084	0
2085	0.0765
2086	0.2025
2087	0.495
2088	0.9675
2089	1.1295
2090	1.0665
2091	0.9765
2092	0.9945
2093	0.99675
2094	1.52325
2095	1.54125
2096	1.51875
2097	1.57725
2098	1.7415
2099	1.6875
2100	1.64475
2101	1.57725
2102	1.665
2103	1.79775
2104	1.76625
2105	1.73475
2106	1.8
2107	1.8
2108	1.8
2109	1.8
2110	1.8
2111	1.8
2112	1.8
2113	1.8
2114	1.8
2115	1.8
2116	1.755
2117	1.665
2118	1.8
2119	1.8
2120	1.8
2121	1.8
2122	1.8
2123	1.8
2124	1.6425
2125	1.5525
2126	1.4355
2127	1.28925
2128	1.29375
2129	1.33425
2130	1.2555
2131	1.107
2132	0.95625
2133	0.9585
2134	0.972
2135	0.98775
2136	1.1655
2137	1.3455
2138	1.341
2139	1.13175
2140	1.035
2141	0.83925
2142	0.89325
2143	0.89325
2144	0.7515
2145	0.621
2146	0.5895
2147	0.76725
2148	0.91575
2149	1.03275
2150	1.25775
2151	1.47825
2152	1.629
2153	1.69875
2154	1.68525
2155	1.764
2156	1.8
2157	1.8
2158	1.8
2159	1.8
2160	1.8
2161	1.8
2162	1.8
2163	1.8
2164	1.8
2165	1.8
2166	1.8
2167	1.8
2168	1.8
2169	1.8
2170	1.8
2171	1.8
2172	1.8
2173	1.8
2174	1.8
2175	1.8
2176	1.8
2177	1.8
2178	1.8
2179	1.8
2180	1.8
2181	1.8
2182	1.8
2183	1.8
2184	1.8
2185	1.8
2186	1.8
2187	1.8
2188	1.8
2189	1.8
2190	1.8
2191	1.8
2192	1.8
2193	1.8
2194	1.8
2195	1.8
2196	1.8
2197	1.8
2198	1.8
2199	1.8
2200	1.8
2201	1.8
2202	1.8
2203	1.8
2204	1.8
2205	1.8
2206	1.8
2207	1.8
2208	1.8
2209	1.8
2210	1.75725
2211	1.7415
2212	1.737
2213	1.764
2214	1.782
2215	1.75725
2216	1.737
2217	1.6695
2218	1.70775
2219	1.7235
2220	1.8
2221	1.8
2222	1.8
2223	1.8
2224	1.8
2225	1.8
2226	1.8
2227	1.8
2228	1.8
2229	1.8
2230	1.8
2231	1.8
2232	1.8
2233	1.8
2234	1.8
2235	1.8
2236	1.8
2237	1.8
2238	1.8
2239	1.8
2240	1.8
2241	1.8
2242	1.8
2243	1.8
2244	1.8
2245	1.8
2246	1.8
2247	1.8
2248	1.60875
2249	1.53
2250	1.5255
2251	1.8
2252	1.8
2253	1.8
2254	1.8
2255	1.8
2256	1.8
2257	1.8
2258	1.8
2259	1.8
2260	1.8
2261	1.8
2262	1.8
2263	1.8
2264	1.8
2265	1.8
2266	1.8
2267	1.8
2268	1.8
2269	1.8
2270	1.8
2271	1.8
2272	1.8
2273	1.8
2274	1.8
2275	1.8
2276	1.8
2277	1.8
2278	1.8
2279	1.8
2280	1.8
2281	1.8
2282	1.73925
2283	1.57725
2284	1.48725
2285	1.44
2286	1.63125
2287	1.503
2288	1.2195
2289	0.9945
2290	0.8865
2291	0.756
2292	0.6615
2293	0.4995
2294	0.2925
2295	0.225
2296	0.234
2297	0
2298	0
2299	0
2300	0
2301	0
2302	0
2303	0
2304	0
2305	0
2306	0
2307	0
2308	0.11025
2309	0.18675
2310	0.5085
2311	0.6435
2312	0.6975
2313	0.6615
2314	0.7875
2315	0.7245
2316	0.3915
2317	0.0585
2318	0
2319	0.3375
2320	1.0215
2321	1.40625
2322	1.476
2323	1.3815
2324	1.3365
2325	1.1925
2326	1.02375
2327	0.513
2328	0.342
2329	0.486
2330	0.42975
2331	0.423
2332	0.2025
2333	0.405
2334	0.33525
2335	0.0675
2336	0
2337	0
2338	0.04275
2339	0.1575
2340	0.261
2341	0.38925
2342	0.558
2343	0.513
2344	0.38925
2345	0.33525
2346	0.38025
2347	0.56025
2348	0.95175
2349	1.134
2350	0.945
2351	0.972
2352	0.8235
2353	0.72225
2354	0.7335
2355	0.90675
2356	1.1025
2357	1.24875
2358	1.5885
2359	1.62675
2360	1.77975
2361	1.75725
2362	1.7505
2363	1.5795
2364	1.17225
2365	0.70425
2366	0.35775
2367	0.54225
2368	0.57825
2369	0.6435
2370	0.63
2371	0.48825
2372	0.369
2373	0.369
2374	0.5355
2375	0.747
2376	0.61425
2377	0.85275
2378	0.99225
2379	1.3095
2380	1.242
2381	0.8145
2382	0.5985
2383	0.25875
2384	0
2385	0
2386	0
2387	0
2388	0.15975
2389	0.29475
2390	0.16425
2391	0.3285
2392	0.78075
2393	1.314
2394	1.8
2395	1.683
2396	1.8
2397	1.8
2398	1.8
2399	1.8
2400	1.8
2401	1.8
2402	1.8
2403	1.8
2404	1.8
2405	1.8
2406	1.8
2407	1.8
2408	1.65375
2409	1.43775
2410	1.70325
2411	1.5525
2412	1.35225
2413	1.23525
2414	0.9405
2415	0.594
2416	0.42975
2417	0.39825
2418	0.7425
2419	0.792
2420	1.26225
2421	1.476
2422	1.5255
2423	1.31625
2424	1.359
2425	1.8
2426	1.8
2427	1.8
2428	1.8
2429	1.8
2430	1.8
2431	1.8
2432	1.8
2433	1.8
2434	1.8
2435	1.8
2436	1.8
2437	1.8
2438	1.8
2439	1.8
2440	1.8
2441	1.8
2442	1.8
2443	1.70775
2444	1.5885
2445	1.566
2446	1.5165
2447	1.539
2448	1.39275
2449	1.629
2450	1.3005
2451	1.14975
2452	0.9945
2453	0.837
2454	0.99225
2455	1.05075
2456	1.197
2457	1.476
2458	1.8
2459	1.8
2460	1.8
2461	1.8
2462	1.8
2463	1.8
2464	1.8
2465	1.8
2466	1.8
2467	1.8
2468	1.8
2469	1.8
2470	1.8
2471	1.8
2472	1.8
2473	1.8
2474	1.8
2475	1.8
2476	1.8
2477	1.8
2478	1.8
2479	1.8
2480	1.8
2481	1.8
2482	1.8
2483	1.8
2484	1.8
2485	1.8
2486	1.8
2487	1.72575
2488	1.42875
2489	1.1025
2490	0.52425
2491	0.4995
2492	0.31275
2493	0.47025
2494	0.80325
2495	1.29375
2496	1.23075
2497	1.36575
2498	1.8
2499	1.8
2500	1.6065
2501	1.37475
2502	1.58175
2503	1.566
2504	1.51875
2505	1.494
2506	1.4355
2507	1.269
2508	1.1835
2509	1.02825
2510	0.83925
2511	0.576
2512	0.4815
2513	0.549
2514	0.468
2515	0.42075
2516	0.387
2517	0.52875
2518	1.45575
2519	1.8
2520	1.8
2521	1.8
2522	1.8
2523	1.8
2524	1.8
2525	1.8
2526	1.8
2527	1.8
2528	1.8
2529	1.8
2530	1.8
2531	1.8
2532	1.8
2533	1.7685
2534	1.64475
2535	1.33425
2536	1.15425
2537	1.1835
2538	1.0575
2539	0.65025
2540	0.2025
2541	0
2542	0
2543	0
2544	0.05625
2545	0.29925
2546	0.79425
2547	1.09575
2548	1.30275
2549	1.47825
2550	1.8
2551	1.8
2552	1.8
2553	1.8
2554	1.8
2555	1.8
2556	1.8
2557	1.8
2558	1.8
2559	1.8
2560	1.8
2561	1.8
2562	1.8
2563	1.8
2564	1.8
2565	1.8
2566	1.8
2567	1.8
2568	1.8
2569	1.8
2570	1.8
2571	1.8
2572	1.8
2573	1.8
2574	1.8
2575	1.8
2576	1.8
2577	1.8
2578	1.8
2579	1.8
2580	1.8
2581	1.8
2582	1.8
2583	1.8
2584	1.8
2585	1.8
2586	1.8
2587	1.8
2588	1.71675
2589	1.8
2590	1.8
2591	1.71225
2592	1.60875
2593	1.5165
2594	1.60425
2595	1.74375
2596	1.76625
2597	1.8
2598	1.64025
2599	1.55925
2600	1.38375
2601	1.30275
2602	1.1475
2603	0.999
2604	0.89775
2605	0.8055
2606	0.85275
2607	1.0215
2608	1.0845
2609	1.13625
2610	1.19925
2611	1.215
2612	1.062
2613	0.91575
2614	0.98775
2615	0.7425
2616	0.9675
2617	0.83925
2618	0.531
2619	0.24075
2620	0.01125
2621	0.324
2622	0.69525
2623	0.765
2624	0.80325
2625	0.7425
2626	0.7245
2627	0.72675
2628	0.67725
2629	0.63
2630	0.60975
2631	0.5265
2632	0.432
2633	0.35325
2634	0.3105
2635	0.16875
2636	0.08325
2637	0.018
2638	0
2639	0.04725
2640	0.13725
2641	0.25875
2642	0.16425
2643	0.0945
2644	0.0045
2645	0
2646	0
2647	0
2648	0
2649	0
2650	0
2651	0
2652	0
2653	0
2654	0.027
2655	0.2565
2656	0.3825
2657	0.45225
2658	0.522
2659	0.5805
2660	0.711
2661	0.76725
2662	0.79875
2663	0.69525
2664	0.76725
2665	0.75375
2666	0.84375
2667	0.5805
2668	0.18675
2669	0.09675
2670	0.675
2671	0.70875
2672	0.63675
2673	0.531
2674	0.37125
2675	0.297
2676	0.27
2677	0.45
2678	0.612
2679	0.84375
2680	0.9
2681	1.09125
2682	1.22175
2683	1.24875
2684	1.278
2685	1.44675
2686	1.5975
2687	1.7145
2688	1.70325
2689	1.647
2690	1.5075
2691	1.27125
2692	1.0845
2693	0.945
2694	0.98325
2695	0.6885
2696	0.36675
2697	0.19125
2698	0.10575
2699	0.09
2700	0.1035
2701	0.25875
2702	0.41625
2703	0.43875
2704	0.46575
2705	0.5085
2706	0.45225
2707	0.42075
2708	0.42975
2709	0.459
2710	0.52875
2711	0.50175
2712	0.4545
2713	0.5175
2714	0.63
2715	0.594
2716	0.486
2717	0.45
2718	0.5625
2719	0.54
2720	0.459
2721	0.35775
2722	0.35775
2723	0.33075
2724	0.38475
2725	0.441
2726	0.4545
2727	0.4725
2728	0.4095
2729	0.25875
2730	0.11025
2731	0.06075
2732	0
2733	0
2734	0
2735	0
2736	0
2737	0
2738	0
2739	0
2740	0
2741	0
2742	0
2743	0.162
2744	0.1845
2745	0
2746	0
2747	0.0495
2748	0.1665
2749	0.22275
2750	0.099
2751	0.072
2752	0
2753	0
2754	0
2755	0
2756	0
2757	0
2758	0.2565
2759	0.33075
2760	0.288
2761	0.0405
2762	0.09225
2763	0.909
2764	1.125
2765	1.62675
2766	1.692
2767	1.8
2768	1.34775
2769	0.684
2770	0.5175
2771	0.5175
2772	0.51975
2773	1.053
2774	1.188
2775	1.17225
2776	0.99675
2777	1.11375
2778	1.0035
2779	1.09125
2780	1.34775
2781	1.5705
2782	1.52325
2783	1.3905
2784	1.3275
2785	1.305
2786	1.179
2787	1.0935
2788	0.90675
2789	0.6435
2790	1.23975
2791	1.15875
2792	1.01475
2793	0.8865
2794	0.7425
2795	0.47025
2796	0.41175
2797	0.5085
2798	0.43875
2799	0.5355
2800	0.65025
2801	0.89775
2802	0.999
2803	0.98775
2804	0.9315
2805	0.73575
2806	0.837
2807	0.76275
2808	0.891
2809	0.4545
2810	0.225
2811	0.10575
2812	0
2813	0
2814	0.045
2815	0
2816	0
2817	0
2818	0
2819	0
2820	0
2821	0
2822	0
2823	0.11025
2824	0.37125
2825	0.59625
2826	0.7515
2827	0.83025
2828	0.891
2829	0.93825
2830	1.0215
2831	1.1295
2832	1.18575
2833	1.5075
2834	1.7145
2835	1.75725
2836	1.6425
2837	1.116
2838	1.0305
2839	1.20825
2840	1.179
2841	1.02375
2842	0.74475
2843	0.4725
2844	0.39375
2845	0.41175
2846	0.52425
2847	0.7155
2848	0.85725
2849	1.0125
2850	1.1025
2851	1.1385
2852	1.06875
2853	1.01025
2854	1.0305
2855	1.224
2856	1.0935
2857	0.8685
2858	1.02375
2859	1.1655
2860	1.116
2861	1.23525
2862	1.1025
2863	1.233
2864	1.296
2865	1.37025
2866	1.584
2867	1.64925
2868	1.68525
2869	1.55925
2870	1.4175
2871	1.314
2872	1.224
2873	1.15425
2874	0.92925
2875	0.8595
2876	0.972
2877	1.24875
2878	1.782
2879	1.8
2880	1.8
2881	1.8
2882	1.66725
2883	1.57275
2884	1.43325
2885	1.4355
2886	1.37475
2887	1.296
2888	1.1745
2889	1.13175
2890	1.1115
2891	1.053
2892	1.0575
2893	1.05975
2894	0.96525
2895	0.9135
2896	0.5805
2897	0.7515
2898	0.87525
2899	1.0035
2900	0.918
2901	0.73125
2902	0.53775
2903	0.279
2904	0.225
2905	0.5355
2906	0.729
2907	0.73575
2908	0.711
2909	0.72675
2910	0.9405
2911	1.0215
2912	1.0575
2913	1.1115
2914	1.0575
2915	1.008
2916	0.9585
2917	0.864
2918	0.5895
2919	0.38925
2920	0.162
2921	0
2922	0
2923	0
2924	0.19125
2925	0.513
2926	0.68175
2927	0.5085
2928	0.2475
2929	0
2930	0
2931	0
2932	0
2933	0
2934	0.60075
2935	0.4995
2936	0.2925
2937	0
2938	0
2939	0.0405
2940	0.1575
2941	0.324
2942	0.47025
2943	0.603
2944	0.76725
2945	0.90225
2946	1.00125
2947	1.11825
2948	1.2645
2949	1.31175
2950	1.3275
2951	1.31625
2952	1.32075
2953	1.32075
2954	1.32975
2955	1.39725
2956	1.44225
2957	1.3995
2958	1.116
2959	1.22175
2960	1.2735
2961	1.3365
2962	1.3905
2963	1.49625
2964	1.58625
2965	1.6605
2966	1.719
2967	1.67625
2968	1.55925
2969	1.6065
2970	1.55475
2971	1.4625
2972	1.3275
2973	1.305
2974	1.26
2975	1.17675
2976	1.21275
2977	1.1205
2978	0.92925
2979	0.62325
2980	0.38925
2981	0.21375
2982	0.396
2983	0.18
2984	0.17325
2985	0.17325
2986	0.1035
2987	0.072
2988	0.009
2989	0
2990	0
2991	0
2992	0
2993	0
2994	0
2995	0
2996	0
2997	0
2998	0
2999	0
3000	0
3001	0
3002	0
3003	0
3004	0
3005	0
3006	0
3007	0
3008	0
3009	0
3010	0
3011	0
3012	0
3013	0
3014	0
3015	0
3016	0
3017	0.10575
3018	0.2745
3019	0.47475
3020	0.54675
3021	0.504
3022	0.5355
3023	0.693
3024	0.7785
3025	0.92925
3026	1.06875
3027	1.14075
3028	1.053
3029	0.72225
3030	0.33075
3031	0.0765
3032	0.027
3033	0.18225
3034	0.5535
3035	0.6795
3036	0.77175
3037	0.8235
3038	0.999
3039	1.06425
3040	1.10925
3041	1.23075
3042	1.43775
3043	1.3455
3044	1.08
3045	1.134
3046	1.20375
3047	1.29375
3048	0.9
3049	1.08675
3050	1.49175
3051	1.656
3052	1.69875
3053	1.746
3054	0.792
3055	0.84375
3056	0.963
3057	1.28025
3058	1.41975
3059	1.4085
3060	1.3545
3061	1.242
3062	0.7965
3063	0.4995
3064	0.47475
3065	0.6975
3066	0.963
3067	1.4175
3068	1.791
3069	1.782
3070	1.62
3071	1.53225
3072	1.557
3073	1.584
3074	1.50075
3075	1.332
3076	1.18575
3077	1.2195
3078	1.152
3079	1.12275
3080	1.1655
3081	1.287
3082	1.4445
3083	1.57725
3084	1.6335
3085	1.8
3086	1.8
3087	1.8
3088	1.8
3089	1.8
3090	1.8
3091	1.8
3092	1.8
3093	1.8
3094	1.8
3095	1.8
3096	1.8
3097	1.8
3098	1.8
3099	1.8
3100	1.8
3101	1.8
3102	1.8
3103	1.8
3104	1.8
3105	1.8
3106	1.8
3107	1.8
3108	1.8
3109	1.8
3110	1.8
3111	1.8
3112	1.8
3113	1.8
3114	1.8
3115	1.68075
3116	1.59975
3117	1.44
3118	1.278
3119	1.28475
3120	1.33425
3121	1.485
3122	1.647
3123	1.7055
3124	1.8
3125	1.8
3126	1.8
3127	1.8
3128	1.8
3129	1.8
3130	1.8
3131	1.8
3132	1.8
3133	1.8
3134	1.8
3135	1.8
3136	1.8
3137	1.8
3138	1.8
3139	1.8
3140	1.8
3141	1.8
3142	1.8
3143	1.8
3144	1.8
3145	1.8
3146	1.8
3147	1.8
3148	1.5345
3149	1.395
3150	1.31625
3151	1.215
3152	1.12275
3153	1.071
3154	0.99
3155	0.99675
3156	1.04175
3157	1.14075
3158	1.6695
3159	1.71
3160	1.6695
3161	1.71225
3162	1.8
3163	1.8
3164	1.8
3165	1.8
3166	1.8
3167	1.8
3168	1.8
3169	1.8
3170	1.8
3171	1.8
3172	1.8
3173	1.8
3174	1.8
3175	1.8
3176	1.71
3177	1.575
3178	1.53
3179	1.4175
3180	1.37475
3181	1.37925
3182	1.5615
3183	1.782
3184	1.8
3185	1.8
3186	1.8
3187	1.8
3188	1.8
3189	1.8
3190	1.62675
3191	1.51875
3192	1.62
3193	1.611
3194	1.49625
3195	1.386
3196	1.3275
3197	1.19025
3198	1.251
3199	1.05975
3200	0.7965
3201	0.459
3202	1.05975
3203	0.9675
3204	1.26
3205	1.2915
3206	1.5435
3207	1.4265
3208	1.4085
3209	1.791
3210	1.647
3211	1.8
3212	1.8
3213	1.8
3214	1.8
3215	1.8
3216	1.8
3217	1.8
3218	1.8
3219	1.8
3220	1.8
3221	1.8
3222	1.8
3223	1.71
3224	1.377
3225	1.1115
3226	0.8595
3227	0.50175
3228	0.6435
3229	0.7875
3230	0.83925
3231	0.7875
3232	0.83475
3233	0.7965
3234	0.63225
3235	0.477
3236	0.38475
3237	0.31725
3238	0.31275
3239	0.2025
3240	0
3241	0
3242	0
3243	0
3244	0
3245	0
3246	0
3247	0
3248	0
3249	0
3250	0
3251	0
3252	0
3253	0
3254	0
3255	0
3256	0
3257	0
3258	0
3259	0
3260	0
3261	0
3262	0
3263	0
3264	0
3265	0
3266	0
3267	0
3268	0
3269	0
3270	0.81
3271	0.90225
3272	0.97875
3273	0.936
3274	0.99
3275	1.12725
3276	1.2645
3277	1.35
3278	1.5075
3279	1.36575
3280	1.0485
3281	0.84825
3282	0.9405
3283	0.8955
3284	0.85275
3285	0.666
3286	0.4095
3287	0.216
3288	0
3289	0
3290	0
3291	0
3292	0
3293	0
3294	0.2475
3295	0.162
3296	0.08775
3297	0
3298	0
3299	0
3300	0
3301	0
3302	0
3303	0
3304	0
3305	0
3306	0.3285
3307	0.4005
3308	0.3465
3309	0.33525
3310	0.513
3311	0.87975
3312	0.63225
3313	0.96525
3314	1.1205
3315	1.035
3316	0.8775
3317	0.6975
3318	1.0215
3319	0.9765
3320	1.03725
3321	1.08675
3322	1.06425
3323	0.684
3324	0.5805
3325	0.81225
3326	0.38925
3327	0.7245
3328	0.6795
3329	0.24525
3330	0
3331	0
3332	0
3333	0
3334	0
3335	0
3336	0.5535
3337	0.9675
3338	1.2375
3339	0.77625
3340	0.4635
3341	0.4095
3342	1.49175
3343	1.47825
3344	1.2645
3345	1.07325
3346	0.9225
3347	0.92925
3348	0.99
3349	1.0215
3350	1.1295
3351	1.215
3352	1.3365
3353	1.47825
3354	1.8
3355	1.8
3356	1.8
3357	1.69875
3358	1.0215
3359	1.02825
3360	1.01025
3361	1.02825
3362	1.41975
3363	1.4445
3364	1.35
3365	1.3275
3366	1.3545
3367	1.45125
3368	1.287
3369	1.03725
3370	0.77625
3371	0.69525
3372	0.567
3373	0.2925
3374	0.20925
3375	0.51525
3376	0.43875
3377	0.405
3378	0.63675
3379	0.315
3380	0.0675
3381	0.03825
3382	0
3383	0
3384	0
3385	0.3375
3386	0.747
3387	0.84375
3388	0.4815
3389	0.693
3390	0.67725
3391	0.74475
3392	0.918
3393	0.78525
3394	0.61875
3395	0.52425
3396	0.405
3397	0.28125
3398	0.3105
3399	0.342
3400	0.603
3401	0.99
3402	1.00575
3403	1.20375
3404	1.413
3405	1.791
3406	1.8
3407	1.8
3408	1.8
3409	1.8
3410	1.8
3411	1.8
3412	1.7865
3413	1.8
3414	1.6065
3415	1.72575
3416	1.8
3417	1.8
3418	1.64475
3419	1.521
3420	1.467
3421	1.59525
3422	1.782
3423	1.8
3424	1.8
3425	1.8
3426	1.8
3427	1.8
3428	1.8
3429	1.8
3430	1.8
3431	1.8
3432	1.8
3433	1.8
3434	1.8
3435	1.8
3436	1.79775
3437	1.7775
3438	1.629
3439	1.65825
3440	1.65825
3441	1.8
3442	1.8
3443	1.8
3444	1.791
3445	1.8
3446	1.8
3447	1.8
3448	1.8
3449	1.8
3450	1.8
3451	1.8
3452	1.8
3453	1.8
3454	1.8
3455	1.8
3456	1.8
3457	1.8
3458	1.8
3459	1.548
3460	1.5255
3461	1.5795
3462	1.75725
3463	1.45125
3464	1.188
3465	1.026
3466	0.8685
3467	0.684
3468	0.369
3469	0.04275
3470	0
3471	0
3472	0
3473	0.126
3474	0.495
3475	0.7425
3476	0.8415
3477	0.99225
3478	1.04625
3479	1.03275
3480	1.1655
3481	1.251
3482	1.0485
3483	0.8595
3484	0.693
3485	0.56925
3486	0.549
3487	0.504
3488	0.41625
3489	0.2925
3490	0.18675
3491	0.10575
3492	0.126
3493	0.2295
3494	0.31725
3495	0.396
3496	0.459
3497	0.48825
3498	0.4815
3499	0.41625
3500	0.36
3501	0.38475
3502	0.4275
3503	0.468
3504	0.5265
3505	0.5445
3506	0.5175
3507	0.45
3508	0.369
3509	0.3285
3510	0.24975
3511	0.45
3512	0.5175
3513	0.6255
3514	0.7605
3515	0.75375
3516	0.76275
3517	0.76275
3518	0.55575
3519	0.198
3520	0.144
3521	0.1305
3522	0.279
3523	0.3825
3524	0.43875
3525	0.4365
3526	0.38925
3527	0.74475
3528	1.1835
3529	1.13625
3530	1.8
3531	1.72125
3532	1.35675
3533	1.29375
3534	0
3535	0
3536	0.59625
3537	0.44775
3538	0.531
3539	0.56475
3540	0.50625
3541	0.71325
3542	0.79425
3543	0.86175
3544	0.98775
3545	0.873
3546	0.972
3547	1.1655
3548	1.16775
3549	1.134
3550	1.06875
3551	0.9495
3552	0.945
3553	0.8325
3554	0.747
3555	0.5625
3556	0.42975
3557	0.35325
3558	0.2025
3559	0
3560	0
3561	0
3562	0
3563	0
3564	0
3565	0
3566	0
3567	0
3568	0
3569	0
3570	0
3571	0
3572	0.38925
3573	0.558
3574	1.16775
3575	1.07325
3576	0.558
3577	0.513
3578	0.8685
3579	0.7065
3580	0.7875
3581	0.94725
3582	1.21725
3583	1.30725
3584	1.29825
3585	1.09125
3586	1.04175
3587	1.07325
3588	1.28475
3589	1.1925
3590	1.27125
3591	1.035
3592	0.64575
3593	0.4095
3594	0.5805
3595	0.95175
3596	1.0935
3597	1.09575
3598	0.873
3599	0.70425
3600	0.84375
3601	0.666
3602	0.5175
3603	0.60525
3604	0.71325
3605	0.86175
3606	0.81225
3607	0.83925
3608	0.85275
3609	0.81
3610	0.75825
3611	0.65025
3612	0.621
3613	0.65475
3614	0.62775
3615	0.78525
3616	1.035
3617	1.34325
3618	1.51875
3619	1.557
3620	1.27575
3621	1.377
3622	1.8
3623	1.79775
3624	1.71225
3625	1.6425
3626	1.44675
3627	1.476
3628	1.449
3629	1.33425
3630	1.0845
3631	1.03725
3632	1.1475
3633	1.017
3634	0.90225
3635	0.9045
3636	0.86175
3637	0.78075
3638	0.963
3639	1.12725
3640	1.233
3641	1.29825
3642	1.34775
3643	1.34775
3644	1.4895
3645	1.7775
3646	1.8
3647	1.8
3648	1.73925
3649	1.404
3650	1.287
3651	1.4265
3652	1.2735
3653	1.07775
3654	0.918
3655	0.87525
3656	0.79875
3657	0.729
3658	0.5805
3659	0.40725
3660	0.2475
3661	0.099
3662	0
3663	0
3664	0
3665	0
3666	0.0045
3667	0.09675
3668	0.2115
3669	0.49275
3670	0.62325
3671	0.711
3672	0.84825
3673	0.7605
3674	0.45225
3675	0.79875
3676	0.639
3677	0.585
3678	0.6795
3679	0.65925
3680	0.55125
3681	0.504
3682	0.54675
3683	0.67275
3684	0.80325
3685	0.936
3686	1.03725
3687	0.9045
3688	0.67725
3689	0.65475
3690	0.7695
3691	0.82125
3692	0.77625
3693	0.7065
3694	0.8415
3695	1.044
3696	1.14525
3697	1.21275
3698	1.2285
3699	1.28925
3700	1.278
3701	1.3635
3702	1.602
3703	1.512
3704	1.43775
3705	1.35675
3706	1.32975
3707	1.2285
3708	1.179
3709	1.0755
3710	1.017
3711	0.7695
3712	0.51975
3713	0.41625
3714	0.3825
3715	0.42525
3716	0.52425
3717	0.56925
3718	0.7425
3719	1.06875
3720	1.22625
3721	1.19025
3722	1.2645
3723	1.2825
3724	1.10475
3725	0.99
3726	1.30725
3727	1.2375
3728	1.08
3729	1.017
3730	1.0305
3731	1.01925
3732	1.04175
3733	1.01025
3734	1.01925
3735	0.945
3736	0.945
3737	0.99
3738	1.125
3739	1.3275
3740	1.3995
3741	1.47375
3742	1.55025
3743	1.61775
3744	1.656
3745	1.7145
3746	1.782
3747	1.71675
3748	1.6695
3749	1.66725
3750	1.8
3751	1.8
3752	1.8
3753	1.8
3754	1.755
3755	1.629
3756	1.56825
3757	1.59075
3758	1.60425
3759	1.71
3760	1.8
3761	1.8
3762	1.8
3763	1.8
3764	1.8
3765	1.8
3766	1.8
3767	1.8
3768	1.8
3769	1.8
3770	1.8
3771	1.8
3772	1.8
3773	1.8
3774	1.8
3775	1.8
3776	1.8
3777	1.8
3778	1.8
3779	1.8
3780	1.78875
3781	1.7865
3782	1.8
3783	1.7325
3784	1.584
3785	1.6065
3786	1.5975
3787	1.7595
3788	1.73925
3789	1.8
3790	1.6965
3791	1.7325
3792	1.7325
3793	1.8
3794	1.8
3795	1.8
3796	1.8
3797	1.8
3798	1.8
3799	1.8
3800	1.8
3801	1.8
3802	1.8
3803	1.8
3804	1.8
3805	1.72575
3806	1.7325
3807	1.78425
3808	1.7145
3809	1.746
3810	1.8
3811	1.77525
3812	1.7325
3813	1.69425
3814	1.71
3815	1.8
3816	1.8
3817	1.8
3818	1.8
3819	1.8
3820	1.755
3821	1.674
3822	1.476
3823	1.59075
3824	1.5705
3825	1.49175
3826	1.3545
3827	1.26225
3828	1.2195
3829	1.13625
3830	1.13625
3831	1.1385
3832	1.0575
3833	0.8325
3834	0.7425
3835	0.6525
3836	0.5175
3837	0.495
3838	0.44775
3839	0.4095
3840	0.36675
3841	0.45
3842	0.45225
3843	0.41175
3844	0.41175
3845	0.405
3846	0.32175
3847	0.4275
3848	0.54
3849	0.4815
3850	0.53775
3851	0.50175
3852	0.39825
3853	0.41625
3854	0.38925
3855	0.3825
3856	0.33975
3857	0.234
3858	0.045
3859	0.072
3860	0.19575
3861	0.17775
3862	0.1485
3863	0
3864	0
3865	0
3866	0
3867	0
3868	0
3869	0
3870	1.188
3871	1.22175
3872	1.377
3873	1.71
3874	1.8
3875	1.8
3876	1.8
3877	1.57275
3878	1.224
3879	1.10925
3880	1.02825
3881	0.7425
3882	0.8685
3883	1.0305
3884	1.368
3885	1.40625
3886	1.8
3887	1.8
3888	1.8
3889	1.8
3890	1.8
3891	1.8
3892	1.8
3893	1.7955
3894	1.8
3895	1.8
3896	1.8
3897	1.8
3898	1.8
3899	1.56825
3900	1.476
3901	1.3545
3902	1.8
3903	1.8
3904	1.8
3905	1.8
3906	1.8
3907	1.8
3908	1.8
3909	1.8
3910	1.8
3911	1.8
3912	1.8
3913	1.8
3914	1.8
3915	1.8
3916	1.8
3917	1.8
3918	1.8
3919	1.8
3920	1.8
3921	1.8
3922	1.8
3923	1.8
3924	1.8
3925	1.8
3926	1.8
3927	1.8
3928	1.8
3929	1.8
3930	1.8
3931	1.8
3932	1.75725
3933	1.6425
3934	1.53225
3935	1.46925
3936	1.3545
3937	1.09125
3938	0.945
3939	0.81225
3940	0.82575
3941	0.8955
3942	0.72225
3943	0.86625
3944	0.91125
3945	0.8235
3946	0.5985
3947	0.74475
3948	0.585
3949	0.42975
3950	0.6795
3951	0.75825
3952	0.8325
3953	0.54675
3954	0.57375
3955	0.846
3956	1.179
3957	1.10475
3958	0.9135
3959	1.341
3960	1.8
3961	1.8
3962	1.8
3963	1.8
3964	1.8
3965	1.8
3966	1.8
3967	1.8
3968	1.8
3969	1.8
3970	1.8
3971	1.8
3972	1.8
3973	1.8
3974	1.8
3975	1.8
3976	1.8
3977	1.8
3978	1.8
3979	1.8
3980	1.8
3981	1.68975
3982	1.557
3983	1.3815
3984	1.3275
3985	1.233
3986	1.18575
3987	1.0845
3988	0.972
3989	0.87975
3990	0.7245
3991	0.603
3992	0.5535
3993	0.33525
3994	0.108
3995	0.04275
3996	0.07425
3997	0.16875
3998	0
3999	0
4000	0
4001	0
4002	0.66825
4003	1.10925
4004	1.71
4005	1.54575
4006	1.4805
4007	1.5615
4008	1.611
4009	1.36125
4010	1.03275
4011	1.59075
4012	1.8
4013	1.50075
4014	1.46925
4015	1.575
4016	1.56825
4017	1.74825
4018	1.8
4019	1.8
4020	1.8
4021	1.8
4022	1.79775
4023	1.8
4024	1.8
4025	1.8
4026	1.8
4027	1.8
4028	1.8
4029	1.8
4030	1.8
4031	1.8
4032	1.8
4033	1.8
4034	1.40625
4035	0.801
4036	0.801
4037	0.90675
4038	0.57375
4039	0.48375
4040	0.53775
4041	0.468
4042	0.09225
4043	0
4044	0.01575
4045	0
4046	0
4047	0
4048	0.4905
4049	0.3105
4050	0.117
4051	0
4052	0
4053	0
4054	0
4055	0
4056	0
4057	0
4058	0
4059	0.108
4060	0
4061	0
4062	0
4063	0.054
4064	0.05175
4065	0.24975
4066	0.4545
4067	0.19125
4068	0.13725
4069	0
4070	0.18225
4071	0
4072	0
4073	0.06975
4074	0.027
4075	0.2025
4076	0.61875
4077	0.59625
4078	0.55575
4079	0.66375
4080	0.36675
4081	0.41175
4082	0.3825
4083	0.36675
4084	0.0765
4085	0.23625
4086	0.13725
4087	0.5535
4088	0.8505
4089	0.78075
4090	0.65025
4091	0.94275
4092	0.981
4093	0.5805
4094	0.33975
4095	0
4096	0
4097	0
4098	0
4099	0
4100	0
4101	0.405
4102	0.729
4103	0.80775
4104	0.9225
4105	1.008
4106	1.01475
4107	1.17225
4108	1.24875
4109	1.242
4110	1.57725
4111	1.3905
4112	1.278
4113	1.27125
4114	1.1835
4115	1.2555
4116	1.215
4117	1.143
4118	1.21275
4119	1.377
4120	1.47825
4121	1.49175
4122	1.458
4123	1.4085
4124	1.33875
4125	1.413
4126	1.305
4127	1.2015
4128	1.12725
4129	1.1655
4130	1.47825
4131	1.6155
4132	1.8
4133	1.8
4134	1.8
4135	1.8
4136	1.8
4137	1.8
4138	1.8
4139	1.8
4140	1.8
4141	1.8
4142	1.8
4143	1.8
4144	1.8
4145	1.8
4146	1.8
4147	1.8
4148	1.8
4149	1.8
4150	1.8
4151	1.8
4152	1.8
4153	1.8
4154	1.8
4155	1.8
4156	1.8
4157	1.8
4158	1.8
4159	1.8
4160	1.8
4161	1.8
4162	1.8
4163	1.8
4164	1.8
4165	1.8
4166	1.8
4167	1.8
4168	1.8
4169	1.8
4170	1.8
4171	1.8
4172	1.8
4173	1.8
4174	1.8
4175	1.8
4176	1.746
4177	1.64475
4178	1.584
4179	1.49175
4180	1.377
4181	1.422
4182	1.54575
4183	1.32975
4184	1.0485
4185	0.9
4186	0.9945
4187	0.9945
4188	0.96525
4189	1.0125
4190	1.143
4191	1.20825
4192	1.1925
4193	1.242
4194	1.24875
4195	1.215
4196	1.16325
4197	1.2285
4198	1.16775
4199	1.0215
4200	0.8595
4201	0.828
4202	0.85275
4203	0.729
4204	0.585
4205	0.396
4206	0
4207	0
4208	0
4209	0
4210	0
4211	0
4212	0
4213	0
4214	0
4215	0
4216	0
4217	0
4218	0
4219	0
4220	0
4221	0
4222	0
4223	0
4224	0
4225	0
4226	0
4227	0
4228	0
4229	0
4230	0
4231	0
4232	0
4233	0
4234	0
4235	0
4236	0
4237	0
4238	0.081
4239	0.15525
4240	0.2295
4241	0.252
4242	0.351
4243	0.4185
4244	0.495
4245	0.5355
4246	0.75375
4247	0.918
4248	0.954
4249	0.88425
4250	0.909
4251	1.00575
4252	0.97425
4253	1.062
4254	0.9225
4255	0.85725
4256	0.8505
4257	0.65925
4258	0.40275
4259	0.22725
4260	0.0675
4261	0.153
4262	0.4095
4263	0.60975
4264	0.873
4265	1.2555
4266	1.476
4267	1.54125
4268	1.33875
4269	1.2645
4270	1.0845
4271	0.60525
4272	1.0485
4273	0.9495
4274	0.95625
4275	1.206
4276	1.2375
4277	1.1925
4278	1.062
4279	1.04175
4280	0.909
4281	0.6975
4282	0.5535
4283	0.5175
4284	0.5265
4285	0.57825
4286	0.78075
4287	1.134
4288	1.377
4289	1.602
4290	1.8
4291	1.8
4292	1.8
4293	1.8
4294	1.77525
4295	1.656
4296	1.6875
4297	1.59075
4298	1.395
4299	1.116
4300	0.97875
4301	1.09125
4302	1.14075
4303	1.01025
4304	0.90225
4305	0.83475
4306	0.7245
4307	0.7605
4308	0.84375
4309	0.9135
4310	0.7695
4311	0.95625
4312	1.04175
4313	1.05975
4314	1.19475
4315	1.2915
4316	1.28025
4317	1.2645
4318	1.22625
4319	1.04625
4320	0.97875
4321	1.08675
4322	0.69075
4323	0.30825
4324	0.3735
4325	0.57375
4326	0.3105
4327	0.24975
4328	0.252
4329	0.3105
4330	0.32175
4331	0.33975
4332	0.47025
4333	0.531
4334	0.576
4335	0.7425
4336	0.855
4337	0.864
4338	0.87975
4339	0.85275
4340	0.8685
4341	0.9495
4342	0.93375
4343	0.9495
4344	0.9675
4345	0.8325
4346	0.837
4347	0.83475
4348	0.76725
4349	0.702
4350	0.711
4351	0.5355
4352	0.57825
4353	0.486
4354	0.38025
4355	0.27225
4356	0.315
4357	0.40725
4358	0.42975
4359	0.45
4360	0.51975
4361	0.6975
4362	0.765
4363	0.7965
4364	0.70425
4365	0.7065
4366	0.783
4367	0.84375
4368	0.79875
4369	0.72
4370	0.72
4371	0.5355
4372	0.51975
4373	0.3825
4374	0.11025
4375	0.00675
4376	0
4377	0
4378	0.045
4379	0
4380	0.33975
4381	0.2925
4382	0.5085
4383	0.666
4384	0.38925
4385	0.38025
4386	0.45225
4387	0.59175
4388	0.6705
4389	1.04175
4390	1.38375
4391	1.8
4392	1.8
4393	1.8
4394	1.8
4395	1.8
4396	1.8
4397	1.8
4398	1.75725
4399	1.77075
4400	1.6965
4401	1.6695
4402	1.52775
4403	1.54575
4404	1.5075
4405	1.52325
4406	1.52325
4407	1.51875
4408	1.52775
4409	1.52775
4410	1.52325
4411	1.54125
4412	1.46925
4413	1.39725
4414	1.3545
4415	1.2825
4416	1.1925
4417	1.06425
4418	0.981
4419	0.972
4420	1.05975
4421	1.0755
4422	1.134
4423	1.33875
4424	1.4445
4425	1.422
4426	1.3725
4427	1.34325
4428	1.32975
4429	1.32975
4430	1.2465
4431	1.27125
4432	1.2465
4433	1.2645
4434	1.28025
4435	1.2195
4436	1.125
4437	0.99
4438	0.85725
4439	0.86175
4440	0.77625
4441	0.69525
4442	0.58725
4443	0.44775
4444	0.297
4445	0.072
4446	0
4447	0
4448	0
4449	0
4450	0
4451	0
4452	0
4453	0
4454	0
4455	0
4456	0
4457	0
4458	0
4459	0
4460	0
4461	0
4462	0
4463	0
4464	0
4465	0.027
4466	0
4467	0
4468	0
4469	0
4470	0
4471	0
4472	0
4473	0
4474	0
4475	0
4476	0
4477	0
4478	0
4479	0
4480	0.0135
4481	0
4482	0
4483	0
4484	0
4485	0
4486	0.036
4487	0.135
4488	0.162
4489	0.26775
4490	0.2835
4491	0.3915
4492	0.50175
4493	0.4725
4494	0.07425
4495	0.04275
4496	0
4497	0.06075
4498	0.189
4499	0.4095
4500	0.59175
4501	0.6345
4502	0.7065
4503	0.76725
4504	0.8325
4505	0.9
4506	0.99225
4507	1.10925
4508	1.12725
4509	1.125
4510	1.2375
4511	1.62
4512	1.8
4513	1.8
4514	1.74375
4515	1.5525
4516	1.377
4517	1.359
4518	1.3455
4519	1.359
4520	1.368
4521	1.30725
4522	1.2555
4523	1.251
4524	1.21725
4525	1.23975
4526	1.4535
4527	1.5705
4528	1.47375
4529	1.5255
4530	1.60875
4531	1.76175
4532	1.8
4533	1.8
4534	1.8
4535	1.8
4536	1.8
4537	1.8
4538	1.6425
4539	1.50525
4540	1.44675
4541	1.41975
4542	1.3275
4543	1.323
4544	1.278
4545	1.21725
4546	1.1565
4547	1.06425
4548	1.07775
4549	1.098
4550	1.19025
4551	1.179
4552	1.32075
4553	1.29375
4554	1.30275
4555	1.242
4556	1.2375
4557	1.1925
4558	1.2825
4559	1.485
4560	1.66725
4561	1.65375
4562	1.467
4563	1.27125
4564	1.1295
4565	1.071
4566	1.03275
4567	1.05075
4568	1.05075
4569	1.12725
4570	1.17675
4571	1.21275
4572	1.323
4573	1.3545
4574	1.39725
4575	1.51875
4576	1.47375
4577	1.431
4578	1.4175
4579	1.467
4580	1.575
4581	1.575
4582	1.56375
4583	1.6515
4584	1.647
4585	1.7325
4586	1.71
4587	1.66725
4588	1.629
4589	1.638
4590	1.5525
4591	1.5075
4592	1.512
4593	1.39725
4594	1.413
4595	1.413
4596	1.33875
4597	1.34325
4598	1.4535
4599	1.29375
4600	1.30275
4601	1.22625
4602	1.17675
4603	1.1475
4604	1.1025
4605	1.08
4606	1.10475
4607	1.17675
4608	1.24875
4609	1.377
4610	1.3725
4611	1.32975
4612	1.287
4613	1.152
4614	1.2645
4615	1.22625
4616	1.18125
4617	1.134
4618	0.99675
4619	0.954
4620	0.97875
4621	0.9135
4622	0.93825
4623	0.927
4624	0.87975
4625	0.79875
4626	0.76725
4627	0.7875
4628	0.81
4629	0.7425
4630	0.63
4631	0.54
4632	0.495
4633	0.405
4634	0.20925
4635	0.2115
4636	0.288
4637	0.288
4638	0
4639	0
4640	0
4641	0
4642	0
4643	0
4644	0
4645	0
4646	0
4647	0
4648	0
4649	0
4650	0
4651	0
4652	0
4653	0
4654	0
4655	0
4656	0
4657	0
4658	0
4659	0
4660	0
4661	0
4662	0.12825
4663	0.063
4664	0
4665	0
4666	0
4667	0
4668	0
4669	0.0405
4670	0.21375
4671	0.34425
4672	0.41625
4673	0.45
4674	0.432
4675	0.50175
4676	0.60975
4677	0.79425
4678	0.846
4679	0.88425
4680	0.648
4681	0.25875
4682	0.18225
4683	0.34425
4684	0.5715
4685	0.55125
4686	0.23625
4687	0.06975
4688	0
4689	0
4690	0
4691	0
4692	0
4693	0
4694	0
4695	0
4696	0
4697	0
4698	0
4699	0
4700	0.04275
4701	0.09675
4702	0.1395
4703	0.11475
4704	0
4705	0
4706	0
4707	0
4708	0
4709	0
4710	0
4711	0
4712	0
4713	0
4714	0
4715	0
4716	0
4717	0
4718	0
4719	0
4720	0
4721	0
4722	0
4723	0
4724	0
4725	0
4726	0
4727	0
4728	0
4729	0
4730	0
4731	0
4732	0
4733	0
4734	0
4735	0
4736	0
4737	0
4738	0
4739	0
4740	0
4741	0
4742	0
4743	0
4744	0
4745	0
4746	0
4747	0
4748	0
4749	0
4750	0.09225
4751	0.2475
4752	0.2385
4753	0.2745
4754	0.36225
4755	0.4365
4756	0.4725
4757	0.5175
4758	0.4545
4759	0.60975
4760	0.675
4761	0.675
4762	0.69975
4763	0.7065
4764	0.729
4765	0.7605
4766	0.891
4767	0.98325
4768	0.999
4769	0.99225
4770	1.035
4771	1.035
4772	1.0575
4773	1.125
4774	1.35
4775	1.62225
4776	1.6425
4777	1.59975
4778	1.49625
4779	1.395
4780	1.2645
4781	1.2285
4782	1.25325
4783	1.32075
4784	1.332
4785	1.25325
4786	1.26675
4787	1.32975
4788	1.3455
4789	1.38825
4790	1.35
4791	1.29375
4792	1.4085
4793	1.69875
4794	1.8
4795	1.8
4796	1.8
4797	1.8
4798	1.8
4799	1.8
4800	1.8
4801	1.8
4802	1.8
4803	1.8
4804	1.8
4805	1.8
4806	1.8
4807	1.8
4808	1.8
4809	1.8
4810	1.8
4811	1.8
4812	1.8
4813	1.8
4814	1.8
4815	1.8
4816	1.8
4817	1.8
4818	1.8
4819	1.8
4820	1.8
4821	1.8
4822	1.8
4823	1.755
4824	1.69425
4825	1.71225
4826	1.71225
4827	1.71
4828	1.71
4829	1.665
4830	1.69425
4831	1.737
4832	1.755
4833	1.7325
4834	1.68975
4835	1.5795
4836	1.46475
4837	1.395
4838	1.3275
4839	1.26225
4840	1.2645
4841	1.25325
4842	1.21725
4843	1.52775
4844	1.57725
4845	1.46475
4846	1.386
4847	1.35
4848	1.323
4849	1.0125
4850	0.13275
4851	0.1125
4852	0.18
4853	0.18
4854	0.07875
4855	0
4856	0
4857	0
4858	0.10575
4859	0.351
4860	0.35775
4861	0.38925
4862	0.45
4863	0.45225
4864	0.39825
4865	0.36
4866	0.21825
4867	0.0045
4868	0
4869	0
4870	0
4871	0
4872	0
4873	0
4874	0
4875	0
4876	0
4877	0
4878	0
4879	0
4880	0
4881	0
4882	0
4883	0
4884	0
4885	0
4886	0
4887	0
4888	0.0495
4889	0.0675
4890	0
4891	0.09
4892	0.135
4893	0.189
4894	0.24075
4895	0.26775
4896	0.36225
4897	0.3105
4898	0.32625
4899	0.207
4900	0.099
4901	0.08325
4902	0
4903	0
4904	0
4905	0
4906	0
4907	0
4908	0
4909	0
4910	0
4911	0
4912	0
4913	0
4914	0
4915	0
4916	0
4917	0
4918	0
4919	0
4920	0
4921	0
4922	0.0405
4923	0.27
4924	0.612
4925	0.693
4926	1.14975
4927	1.3365
4928	1.3365
4929	1.2015
4930	1.0575
4931	0.89775
4932	0.79875
4933	0.63675
4934	0.47025
4935	0.29925
4936	0.12375
4937	0
4938	0
4939	0
4940	0
4941	0
4942	0
4943	0
4944	0
4945	0
4946	0
4947	0
4948	0
4949	0
4950	0
4951	0
4952	0
4953	0
4954	0
4955	0.03375
4956	0
4957	0
4958	0
4959	0
4960	0
4961	0
4962	0
4963	0
4964	0
4965	0
4966	0
4967	0
4968	0
4969	0
4970	0
4971	0
4972	0.06525
4973	0.05625
4974	0.5175
4975	0.7875
4976	0.981
4977	0.96525
4978	0.98775
4979	0.93825
4980	0.67275
4981	0.432
4982	0.054
4983	0.02475
4984	0
4985	0
4986	0.774
4987	1.12725
4988	1.107
4989	0.9585
4990	0.43875
4991	0.36225
4992	0.16425
4993	0.414
4994	0.3375
4995	0.7515
4996	0.756
4997	0.9855
4998	1.20375
4999	1.4445
5000	1.57275
5001	1.57725
5002	1.368
5003	1.161
5004	1.125
5005	1.04175
5006	0.58725
5007	0.0225
5008	0.9135
5009	1.6155
5010	1.78875
5011	1.8
5012	1.8
5013	1.8
5014	1.8
5015	1.8
5016	1.8
5017	1.8
5018	1.8
5019	1.8
5020	1.8
5021	1.8
5022	1.39275
5023	1.42425
5024	1.44
5025	1.377
5026	1.40625
5027	1.413
5028	1.4535
5029	1.41525
5030	1.404
5031	1.5255
5032	1.59525
5033	1.494
5034	1.58625
5035	1.512
5036	1.566
5037	1.61325
5038	1.6335
5039	1.55025
5040	1.4625
5041	1.3545
5042	1.314
5043	1.3545
5044	1.26
5045	1.1925
5046	1.3005
5047	1.3995
5048	1.63125
5049	1.8
5050	1.8
5051	1.7955
5052	1.8
5053	1.8
5054	1.8
5055	1.8
5056	1.8
5057	1.8
5058	1.8
5059	1.8
5060	1.8
5061	1.8
5062	1.62
5063	1.35
5064	1.215
5065	1.03725
5066	0.83925
5067	0.7155
5068	0.6345
5069	0.549
5070	0.89775
5071	1.08
5072	1.4715
5073	1.53675
5074	1.5345
5075	1.45575
5076	1.197
5077	1.20375
5078	1.161
5079	1.0395
5080	0.85725
5081	0.738
5082	0.63
5083	0.26775
5084	0
5085	0
5086	0
5087	0
5088	0
5089	0
5090	0.06075
5091	0.49725
5092	0.58275
5093	0.81
5094	1.116
5095	1.19925
5096	1.017
5097	0.9585
5098	0.936
5099	0.80775
5100	0.5805
5101	0.2115
5102	0
5103	0
5104	0
5105	0
5106	0
5107	0
5108	0.11025
5109	0.51975
5110	0.4185
5111	0.297
5112	0.2115
5113	0.045
5114	0
5115	0.10575
5116	0.36
5117	1.01475
5118	0.86625
5119	0.729
5120	0.5985
5121	0.58275
5122	0.64125
5123	0.639
5124	0.549
5125	0.405
5126	0.324
5127	0.0405
5128	0.18675
5129	0.315
5130	0.30375
5131	0.099
5132	0
5133	0
5134	0
5135	0.27675
5136	0.5535
5137	1.30725
5138	1.57275
5139	1.8
5140	1.8
5141	1.8
5142	1.66725
5143	1.45575
5144	1.36575
5145	1.296
5146	1.2825
5147	1.2555
5148	1.1925
5149	1.10475
5150	0.918
5151	0.75825
5152	0.6345
5153	0.4545
5154	0.33975
5155	0.225
5156	0.0495
5157	0
5158	0.018
5159	0.12375
5160	0.1035
5161	0.081
5162	0.1485
5163	0.21825
5164	0.46125
5165	0.5895
5166	0.59175
5167	0.711
5168	0.6795
5169	0.82125
5170	0.864
5171	0.954
5172	1.0845
5173	1.04625
5174	1.11375
5175	1.05975
5176	1.07325
5177	1.03725
5178	0.83475
5179	0.76275
5180	0.56475
5181	0.4455
5182	0
5183	0
5184	0.5175
5185	0.94275
5186	1.31625
5187	1.33425
5188	1.26
5189	1.32975
5190	1.296
5191	1.20375
5192	1.12275
5193	1.278
5194	1.395
5195	1.782
5196	1.8
5197	1.674
5198	1.56825
5199	1.09575
5200	0.64575
5201	0.65025
5202	0.972
5203	0.792
5204	0.495
5205	0.459
5206	0.468
5207	0.38925
5208	0.35325
5209	0.13275
5210	0
5211	0
5212	0
5213	0
5214	0.324
5215	0.1665
5216	0.01125
5217	0
5218	0
5219	0
5220	0
5221	0
5222	0
5223	0
5224	0
5225	0
5226	0
5227	0
5228	0
5229	0
5230	0
5231	0
5232	0
5233	0
5234	0
5235	0
5236	0
5237	0
5238	0.46125
5239	0.53325
5240	0.7065
5241	0.6435
5242	0.702
5243	0.5985
5244	0.54225
5245	0.6795
5246	0.89775
5247	1.0485
5248	1.152
5249	1.206
5250	1.1925
5251	0.81225
5252	0.4275
5253	0.09675
5254	0
5255	0
5256	0
5257	0
5258	0
5259	0
5260	0
5261	0
5262	0
5263	0
5264	0
5265	0
5266	0
5267	0
5268	0
5269	0
5270	0.108
5271	0.26325
5272	0.342
5273	0.2925
5274	0.315
5275	0.27
5276	0.2115
5277	0.21825
5278	0.3195
5279	0.49275
5280	0.57375
5281	0.7155
5282	0.7605
5283	0.8415
5284	1.1655
5285	1.31175
5286	1.287
5287	1.36575
5288	1.25775
5289	0.96525
5290	0.9945
5291	1.01475
5292	0.85725
5293	0.864
5294	0.972
5295	1.09125
5296	1.10925
5297	1.143
5298	1.2285
5299	1.29825
5300	1.29825
5301	1.2645
5302	1.12725
5303	0.8505
5304	0.92925
5305	0.963
5306	0.81
5307	0.69075
5308	0.62325
5309	0.468
5310	0.5805
5311	0.47025
5312	0.36225
5313	0.29925
5314	0.063
5315	0
5316	0
5317	0.02925
5318	0.0675
5319	0.18225
5320	0.3375
5321	0.49725
5322	0.594
5323	0.68625
5324	0.6885
5325	0.69525
5326	0.711
5327	0.603
5328	0.63675
5329	0.6975
5330	0.72225
5331	0.729
5332	0.738
5333	0.738
5334	0.69525
5335	0.63
5336	0.4275
5337	0.27
5338	0.27675
5339	0.35775
5340	0.38475
5341	0.396
5342	0.396
5343	0.306
5344	0.3105
5345	0.2745
5346	0.33975
5347	0.3735
5348	0.3825
5349	0.405
5350	0.47925
5351	0.65475
5352	0.7245
5353	0.5895
5354	0.64125
5355	0.52425
5356	0.3195
5357	0.20025
5358	0.25425
5359	0.26775
5360	0.3285
5361	0.4095
5362	0.549
5363	0.4095
5364	0.5985
5365	0.59625
5366	0.53325
5367	0.5715
5368	0.549
5369	0.69975
5370	0.90225
5371	1.06425
5372	1.13175
5373	1.1115
5374	0.9
5375	1.224
5376	1.242
5377	1.05525
5378	0.8865
5379	0.765
5380	0.7155
5381	0.56475
5382	0.30375
5383	0.234
5384	0.072
5385	0
5386	0
5387	0
5388	0
5389	0
5390	0
5391	0
5392	0.12375
5393	0.20925
5394	0.4725
5395	0.6975
5396	0.69975
5397	0.7875
5398	0.9945
5399	0.9495
5400	0.83925
5401	0.648
5402	0.62325
5403	0.24975
5404	0.0225
5405	0
5406	0
5407	0
5408	0
5409	0
5410	0.081
5411	0.2745
5412	0.34875
5413	0.4275
5414	0.495
5415	0.4545
5416	0.5535
5417	0.531
5418	0.5445
5419	0.639
5420	0.58725
5421	0.49725
5422	0.495
5423	0.5805
5424	0.62325
5425	0.59625
5426	0.69075
5427	0.711
5428	0.74025
5429	0.711
5430	0.64125
5431	0.63
5432	0.56475
5433	0.5805
5434	0.62775
5435	0.621
5436	0.567
5437	0.5355
5438	0.39825
5439	0.26775
5440	0.13725
5441	0
5442	0
5443	0
5444	0
5445	0
5446	0
5447	0
5448	0.1575
5449	0.3105
5450	0.58275
5451	0.5355
5452	0.495
5453	0.5625
5454	0.5895
5455	0.69075
5456	0.73125
5457	0.8505
5458	0.95625
5459	0.783
5460	0.72675
5461	0.837
5462	0.8505
5463	0.90675
5464	1.12275
5465	1.134
5466	0.891
5467	0.77175
5468	0.79425
5469	0.864
5470	0.963
5471	0.97875
5472	0.9135
5473	0.765
5474	0.4725
5475	0
5476	0
5477	0
5478	0.2745
5479	0.41625
5480	0.54
5481	0.84825
5482	0.972
5483	1.062
5484	1.0575
5485	1.0935
5486	1.125
5487	1.071
5488	1.15875
5489	1.4985
5490	1.8
5491	1.7595
5492	1.8
5493	1.8
5494	1.8
5495	1.8
5496	1.8
5497	1.8
5498	1.8
5499	1.8
5500	1.76175
5501	1.29825
5502	1.15425
5503	0.8325
5504	0.702
5505	0.7605
5506	0.77175
5507	0.7245
5508	0.78075
5509	0.63
5510	0.73575
5511	0.747
5512	0.87975
5513	0.837
5514	0.7425
5515	0.765
5516	0.72
5517	0.65475
5518	0.72225
5519	0.792
5520	0.8955
5521	0.909
5522	0.87525
5523	0.8145
5524	0.693
5525	0.5805
5526	0.441
5527	0.4995
5528	0.711
5529	0.4815
5530	0.35775
5531	0.342
5532	0.3915
5533	0.423
5534	0.47925
5535	0.65475
5536	0.7515
5537	0.85275
5538	0.8865
5539	0.801
5540	0.702
5541	0.72225
5542	0.66375
5543	0.6615
5544	0.61875
5545	0.40725
5546	0.3105
5547	0.05625
5548	0
5549	0
5550	0
5551	0
5552	0
5553	0
5554	0
5555	0
5556	0
5557	0
5558	0
5559	0
5560	0
5561	0
5562	0
5563	0
5564	0
5565	0
5566	0
5567	0
5568	0
5569	0
5570	0
5571	0
5572	0
5573	0
5574	0
5575	0
5576	0
5577	0
5578	0
5579	0
5580	0
5581	0
5582	0
5583	0.027
5584	0.027
5585	0.03375
5586	0.03375
5587	0.0225
5588	0.09675
5589	0.135
5590	0.1125
5591	0.0945
5592	0.0315
5593	0.1665
5594	0.117
5595	0.045
5596	0.11025
5597	0.2745
5598	0.49725
5599	0.65925
5600	0.7245
5601	0.85275
5602	0.954
5603	1.04175
5604	1.13625
5605	1.28025
5606	1.47825
5607	1.51875
5608	1.60425
5609	1.62225
5610	1.70325
5611	1.6515
5612	1.44
5613	1.539
5614	1.494
5615	1.66275
5616	1.7415
5617	1.64475
5618	1.48725
5619	1.42425
5620	1.3275
5621	1.296
5622	0.87075
5623	0.711
5624	0.46125
5625	0.0225
5626	0
5627	0
5628	0
5629	0
5630	0
5631	0
5632	0
5633	0
5634	0
5635	0
5636	0.0855
5637	0.77175
5638	0.78525
5639	0.936
5640	1.22625
5641	0.396
5642	0.27225
5643	0.82575
5644	0.4455
5645	1.01475
5646	1.017
5647	0.9225
5648	0.94725
5649	1.02825
5650	1.0125
5651	1.4535
5652	1.6065
5653	1.8
5654	1.8
5655	1.8
5656	1.8
5657	1.8
5658	1.8
5659	1.75275
5660	1.674
5661	1.65825
5662	1.72575
5663	1.7685
5664	1.5885
5665	1.43775
5666	1.37025
5667	1.251
5668	1.15425
5669	1.0125
5670	0.46575
5671	0.4455
5672	0.54
5673	0.63
5674	0.68175
5675	0.7155
5676	0.83025
5677	0.7245
5678	0.59175
5679	0.495
5680	0.5085
5681	0.4545
5682	0
5683	0.045
5684	0
5685	0.06075
5686	0.38025
5687	0.6615
5688	0.58275
5689	0.702
5690	0.7875
5691	0.8415
5692	0.837
5693	0.60525
5694	0.522
5695	0.4455
5696	0.45225
5697	0.61425
5698	0.5175
5699	0.3285
5700	0.21375
5701	0.126
5702	0.0495
5703	0
5704	0
5705	0
5706	0
5707	0
5708	0.1125
5709	0.18675
5710	0.15975
5711	0.02475
5712	0
5713	0
5714	0
5715	0
5716	0
5717	0
5718	0
5719	0
5720	0
5721	0
5722	0
5723	0
5724	0
5725	0
5726	0
5727	0
5728	0
5729	0
5730	0
5731	0
5732	0
5733	0
5734	0
5735	0
5736	0
5737	0
5738	0
5739	0
5740	0
5741	0
5742	0.53775
5743	0.4545
5744	0.2925
5745	0.1305
5746	0.0765
5747	0.07425
5748	0.054
5749	0.02025
5750	0
5751	0
5752	0
5753	0
5754	0
5755	0
5756	0
5757	0
5758	0
5759	0
5760	0
5761	0
5762	0
5763	0
5764	0
5765	0.0045
5766	0
5767	0
5768	0
5769	0
5770	0
5771	0
5772	0
5773	0.02475
5774	0.09
5775	0.117
5776	0.08325
5777	0.117
5778	0.198
5779	0.3015
5780	0.333
5781	0.423
5782	0.39375
5783	0.33975
5784	0.405
5785	0.45225
5786	0.468
5787	0.42075
5788	0.42975
5789	0.36225
5790	0.34425
5791	0.33075
5792	0.234
5793	0.18225
5794	0.18225
5795	0.198
5796	0.243
5797	0.33975
5798	0.5445
5799	0.60975
5800	0.6075
5801	0.69975
5802	0.8325
5803	0.9225
5804	0.99
5805	1.0125
5806	1.0575
5807	1.10475
5808	1.22175
5809	1.251
5810	1.2195
5811	1.10475
5812	0.96075
5813	0.837
5814	0.71325
5815	0.612
5816	0.504
5817	0.4185
5818	0.40275
5819	0.38475
5820	0.405
5821	0.405
5822	0.43875
5823	0.4365
5824	0.39375
5825	0.2475
5826	0.099
5827	0.0675
5828	0.054
5829	0.1665
5830	0.25425
5831	0.351
5832	0.441
5833	0.55125
5834	0.72225
5835	1.04175
5836	1.3095
5837	1.4715
5838	0.71325
5839	0.66825
5840	0.48825
5841	0.35775
5842	0.2205
5843	0
5844	0
5845	0
5846	0
5847	0
5848	0
5849	0
5850	0.0045
5851	0.198
5852	0.3735
5853	0.54675
5854	0.74925
5855	0.79875
5856	0.65925
5857	0.5175
5858	0.19125
5859	0.144
5860	0.261
5861	0.2205
5862	0.29925
5863	0.3105
5864	0.3015
5865	0.23625
5866	0.216
5867	0.126
5868	0.0675
5869	0.14175
5870	0.26775
5871	0.36
5872	0.4455
5873	0.459
5874	0.4455
5875	0.43875
5876	0.423
5877	0.459
5878	0.42075
5879	0.4365
5880	0.279
5881	0.09
5882	0.108
5883	0.0405
5884	0
5885	0
5886	0
5887	0
5888	0
5889	0
5890	0
5891	0
5892	0
5893	0
5894	0
5895	0
5896	0
5897	0
5898	0
5899	0
5900	0
5901	0
5902	0
5903	0.027
5904	0.0675
5905	0.0675
5906	0.045
5907	0.1125
5908	0.20475
5909	0.31725
5910	0.21825
5911	0.198
5912	0.2205
5913	0.2745
5914	0.33975
5915	0.3555
5916	0.3285
5917	0.396
5918	0.6345
5919	0.69975
5920	0.837
5921	0.981
5922	1.06875
5923	1.07775
5924	0.999
5925	0.819
5926	0.558
5927	0.5085
5928	0.43425
5929	0.144
5930	0
5931	0
5932	0
5933	0
5934	0.1305
5935	0.135
5936	0.198
5937	0.24075
5938	0.16875
5939	0.036
5940	0
5941	0
5942	0
5943	0.0135
5944	0.252
5945	0.36225
5946	0.45
5947	0.60075
5948	0.6795
5949	0.78525
5950	0.73575
5951	0.50175
5952	0.774
5953	0.97875
5954	0.9675
5955	0.96525
5956	0.936
5957	1.0755
5958	0.50175
5959	0.279
5960	0.18
5961	0.306
5962	0.25425
5963	0.46125
5964	0.41625
5965	0.67275
5966	0.87525
5967	0.9675
5968	1.01475
5969	0.981
5970	1.05975
5971	1.017
5972	1.053
5973	0.882
5974	0.64575
5975	0.8145
5976	0.8325
5977	0.84825
5978	0.96075
5979	0.83475
5980	0.68175
5981	0.612
5982	1.3365
5983	1.10475
5984	0.7425
5985	0.63
5986	0.65475
5987	0.7785
5988	0.98775
5989	1.0575
5990	1.1295
5991	1.04175
5992	0.83475
5993	0.55125
5994	0.35775
5995	0.30825
5996	0.297
5997	0.1845
5998	0.0135
5999	0
6000	0
6001	0
6002	0
6003	0.0225
6004	0.16425
6005	0.18675
6006	0.71325
6007	0.65475
6008	0.675
6009	0.45
6010	0.468
6011	0.35325
6012	0.60075
6013	0.8145
6014	0.61875
6015	0.60525
6016	0.36675
6017	0.38025
6018	0.4185
6019	0.6615
6020	0.65475
6021	0.6975
6022	0.66375
6023	0.4275
6024	0.45225
6025	0.63
6026	0.558
6027	0.378
6028	0.3825
6029	0.42075
6030	1.26
6031	1.18575
6032	1.19025
6033	1.41075
6034	1.30275
6035	1.224
6036	1.07325
6037	0.7515
6038	0.369
6039	0.36225
6040	0.2475
6041	0.09
6042	0
6043	0.162
6044	0.432
6045	0.891
6046	0.756
6047	0.2565
6048	0.6795
6049	0.7875
6050	0.87975
6051	0.936
6052	0.9945
6053	1.21725
6054	1.1925
6055	1.1025
6056	1.035
6057	0.99
6058	0.8775
6059	0.7425
6060	0.6435
6061	0.51525
6062	0.6345
6063	0.83925
6064	0.85725
6065	0.95175
6066	1.01025
6067	1.22625
6068	1.3815
6069	1.29825
6070	1.17225
6071	1.41975
6072	1.1025
6073	1.24425
6074	1.34325
6075	1.43775
6076	1.36575
6077	1.29375
6078	1.20375
6079	1.1745
6080	1.1025
6081	0.99225
6082	0.8415
6083	0.5715
6084	0.2745
6085	0.13275
6086	0.09225
6087	0.3645
6088	0.5895
6089	0.882
6090	0.963
6091	0.9135
6092	0.74025
6093	0.891
6094	0.90225
6095	0.7605
6096	0.738
6097	0.4815
6098	0.117
6099	0.198
6100	0.216
6101	0.2475
6102	0
6103	0
6104	0
6105	0
6106	0
6107	0
6108	0
6109	0
6110	0
6111	0
6112	0
6113	0.009
6114	0.099
6115	0.261
6116	0.29025
6117	0.306
6118	0.44325
6119	0.513
6120	0.60525
6121	0.72225
6122	0.9945
6123	0.99
6124	1.08
6125	1.1655
6126	1.224
6127	1.215
6128	1.1565
6129	1.02825
6130	0.91125
6131	0.6885
6132	0.7425
6133	0.81
6134	0.81
6135	0.99
6136	0.9315
6137	1.05975
6138	1.2645
6139	1.51875
6140	1.8
6141	1.8
6142	1.8
6143	1.8
6144	1.8
6145	0.7515
6146	0.6615
6147	1.06425
6148	0.9135
6149	0.82125
6150	0.85275
6151	0.72
6152	0.67725
6153	0.40725
6154	0.6795
6155	0.6975
6156	0.65475
6157	0.585
6158	0.4455
6159	0.4725
6160	0.5715
6161	0.64575
6162	0.58725
6163	0.4905
6164	0.459
6165	0.5535
6166	0.4815
6167	0.3825
6168	0.2205
6169	0
6170	0
6171	0
6172	0
6173	0
6174	0
6175	0
6176	0.00225
6177	0.24975
6178	0.58725
6179	0.954
6180	1.34775
6181	1.64025
6182	1.8
6183	1.8
6184	1.8
6185	1.8
6186	1.8
6187	1.8
6188	1.8
6189	1.8
6190	1.8
6191	1.8
6192	1.8
6193	1.719
6194	1.7685
6195	1.8
6196	1.8
6197	1.8
6198	1.8
6199	1.8
6200	1.8
6201	1.8
6202	1.8
6203	1.7685
6204	1.7325
6205	1.8
6206	1.8
6207	1.8
6208	1.8
6209	1.8
6210	1.8
6211	1.8
6212	1.8
6213	1.8
6214	1.8
6215	1.8
6216	1.8
6217	1.8
6218	1.8
6219	1.8
6220	1.8
6221	1.79775
6222	1.64925
6223	1.629
6224	1.7055
6225	1.647
6226	1.63125
6227	1.53
6228	1.7685
6229	1.75725
6230	1.8
6231	1.8
6232	1.8
6233	1.8
6234	1.8
6235	1.8
6236	1.8
6237	1.8
6238	1.8
6239	1.8
6240	1.8
6241	1.8
6242	1.8
6243	1.8
6244	1.8
6245	1.8
6246	1.8
6247	1.8
6248	1.8
6249	1.8
6250	1.8
6251	1.8
6252	1.3365
6253	1.3275
6254	1.33425
6255	1.26
6256	1.206
6257	1.23975
6258	1.17
6259	1.12275
6260	1.1925
6261	1.3635
6262	1.34775
6263	1.26675
6264	1.09575
6265	0.91575
6266	0.8415
6267	0.86625
6268	1.0215
6269	0.8955
6270	0.82125
6271	0.8415
6272	0.855
6273	0.83925
6274	1.044
6275	1.2645
6276	1.395
6277	1.51425
6278	1.674
6279	1.8
6280	1.8
6281	1.8
6282	1.8
6283	1.74825
6284	1.4265
6285	1.3545
6286	1.1385
6287	1.4535
6288	1.3365
6289	1.15425
6290	1.125
6291	0.9945
6292	0.85275
6293	0.792
6294	0.66375
6295	0.549
6296	0.432
6297	0.2925
6298	0.13725
6299	0.027
6300	0
6301	0
6302	0
6303	0.01575
6304	0.09
6305	0.17775
6306	0.189
6307	0.2565
6308	0.2655
6309	0.2295
6310	0.2475
6311	0.1485
6312	0
6313	0
6314	0
6315	0
6316	0.01125
6317	0.06075
6318	0.08775
6319	0.18675
6320	0.38025
6321	0.55575
6322	0.8415
6323	0.9675
6324	0.9315
6325	0.882
6326	0.92925
6327	0.89775
6328	0.9135
6329	0.90225
6330	0.8235
6331	0.73575
6332	0.62775
6333	0.56025
6334	0.531
6335	0.43425
6336	0.315
6337	0.2115
6338	0.13725
6339	0.0495
6340	0
6341	0
6342	0
6343	0
6344	0
6345	0
6346	0
6347	0
6348	0
6349	0
6350	0
6351	0
6352	0.08325
6353	0.1845
6354	0.315
6355	0.43425
6356	0.51975
6357	0.549
6358	0.6345
6359	0.738
6360	0.77175
6361	0.73125
6362	0.621
6363	0.42975
6364	0.234
6365	0.06975
6366	0
6367	0
6368	0
6369	0
6370	0.018
6371	0.1305
6372	0.1665
6373	0.432
6374	0.7425
6375	1.05975
6376	1.26225
6377	1.332
6378	1.3545
6379	1.36575
6380	1.37475
6381	1.2285
6382	1.0305
6383	0.8235
6384	0.6705
6385	0.594
6386	0.297
6387	0.765
6388	0.711
6389	0.64125
6390	0.38475
6391	0.36225
6392	0.36
6393	0.29925
6394	0.009
6395	0
6396	0
6397	0
6398	0
6399	0
6400	0.09
6401	0.162
6402	0.225
6403	0.27225
6404	0.3735
6405	0.44325
6406	0.35325
6407	0.261
6408	0.17775
6409	0.0675
6410	0
6411	0
6412	0
6413	0
6414	0
6415	0
6416	0
6417	0
6418	0
6419	0
6420	0
6421	0
6422	0
6423	0
6424	0
6425	0
6426	0
6427	0
6428	0
6429	0
6430	0
6431	0
6432	0
6433	0
6434	0
6435	0
6436	0
6437	0
6438	0
6439	0
6440	0
6441	0.37125
6442	0.58725
6443	0.65925
6444	0.86175
6445	1.1475
6446	1.3275
6447	1.4085
6448	1.4265
6449	1.3185
6450	1.287
6451	1.332
6452	1.422
6453	1.377
6454	1.48725
6455	1.602
6456	1.6515
6457	1.7325
6458	1.76625
6459	1.8
6460	1.8
6461	1.8
6462	1.76175
6463	1.755
6464	1.7775
6465	1.79775
6466	1.77075
6467	1.78425
6468	1.8
6469	1.8
6470	1.8
6471	1.8
6472	1.8
6473	1.8
6474	1.8
6475	1.8
6476	1.8
6477	1.8
6478	1.8
6479	1.8
6480	1.8
6481	1.8
6482	1.8
6483	1.8
6484	1.8
6485	1.8
6486	1.8
6487	1.75275
6488	1.386
6489	0.9855
6490	0.531
6491	0.144
6492	0.243
6493	0.92925
6494	1.46025
6495	1.8
6496	1.7865
6497	1.62
6498	1.692
6499	1.3365
6500	1.53675
6501	1.50525
6502	1.728
6503	1.8
6504	1.77525
6505	1.28925
6506	1.06425
6507	1.0755
6508	1.01475
6509	0.72
6510	0.83025
6511	0.96075
6512	0.93375
6513	0.8955
6514	0.8055
6515	0.729
6516	0.68175
6517	0.69975
6518	0.765
6519	0.8775
6520	0.8775
6521	0.765
6522	0.6075
6523	0.4545
6524	0.42975
6525	0.38475
6526	0.2925
6527	0.1575
6528	0.045
6529	0
6530	0
6531	0
6532	0
6533	0
6534	0.30825
6535	0.1125
6536	0.027
6537	0
6538	0
6539	0
6540	0
6541	0.03375
6542	0
6543	0
6544	0
6545	0
6546	0
6547	0
6548	0
6549	0
6550	0
6551	0.495
6552	0.63
6553	0.6165
6554	0.42075
6555	0.5625
6556	0.4365
6557	0.33975
6558	0.13275
6559	0.081
6560	0.0675
6561	0.054
6562	0
6563	0
6564	0
6565	0
6566	0
6567	0
6568	0
6569	0
6570	0
6571	0
6572	0
6573	0.27
6574	0.57825
6575	0.774
6576	0.88425
6577	0.8325
6578	0.69075
6579	0.47925
6580	0.2835
6581	0.15975
6582	0.13725
6583	0.11925
6584	0.09
6585	0
6586	0
6587	0
6588	0
6589	0
6590	0
6591	0
6592	0
6593	0
6594	0
6595	0
6596	0
6597	0.2475
6598	0.6345
6599	0.9
6600	1.0845
6601	1.11375
6602	1.098
6603	0.9945
6604	0.8955
6605	0.8865
6606	0.9405
6607	1.07325
6608	1.10475
6609	0.981
6610	0.756
6611	0.58275
6612	0.531
6613	0.63
6614	1.21275
6615	1.11825
6616	0.91125
6617	0.9945
6618	0.8055
6619	0.18675
6620	0.3285
6621	0.31725
6622	0.36225
6623	0.58725
6624	0.74475
6625	0.87525
6626	0.90675
6627	0.918
6628	0.99225
6629	1.09125
6630	1.19025
6631	1.5525
6632	1.647
6633	1.485
6634	1.4895
6635	1.67175
6636	1.8
6637	1.8
6638	1.25775
6639	1.1205
6640	0.9
6641	0.684
6642	0.43875
6643	0.225
6644	0.081
6645	0.0225
6646	0.0135
6647	0.027
6648	0.14175
6649	0.21375
6650	0.351
6651	0.4275
6652	0.432
6653	0.4365
6654	0.4095
6655	0.4365
6656	0.44775
6657	0.38925
6658	0.297
6659	0.2475
6660	0.21825
6661	0.21375
6662	0.801
6663	0.78975
6664	0.78075
6665	0.7695
6666	0.69975
6667	0.63
6668	0.6255
6669	0.5805
6670	0.52425
6671	0.504
6672	0.513
6673	0.5085
6674	0.4455
6675	0.37575
6676	0.306
6677	0.2295
6678	0.18225
6679	0.135
6680	0.072
6681	0.036
6682	0.00675
6683	0
6684	0.0045
6685	0
6686	0.081
6687	0.0495
6688	0.04725
6689	0.01125
6690	0
6691	0
6692	0
6693	0
6694	0
6695	0
6696	0
6697	0
6698	0
6699	0
6700	0
6701	0
6702	0
6703	0
6704	0
6705	0
6706	0
6707	0
6708	0
6709	0
6710	0
6711	0
6712	0
6713	0
6714	0
6715	0
6716	0
6717	0
6718	0
6719	0
6720	0
6721	0
6722	0
6723	0
6724	0
6725	0
6726	0
6727	0
6728	0
6729	0
6730	0
6731	0
6732	0
6733	0
6734	0.00675
6735	0.10575
6736	0.18675
6737	0.207
6738	0.24975
6739	0.23175
6740	0.24525
6741	0.198
6742	0.15075
6743	0.2025
6744	0.2925
6745	0.30375
6746	0.38925
6747	0.4365
6748	0.47025
6749	0.5535
6750	0.603
6751	0.6345
6752	0.62325
6753	0.6075
6754	0.558
6755	0.36675
6756	0.333
6757	0.44775
6758	0.65925
6759	0.765
6760	0.9855
6761	1.18575
6762	1.35
6763	1.47825
6764	1.55925
6765	1.593
6766	1.65825
6767	1.69425
6768	1.6785
6769	1.611
6770	1.58625
6771	1.47825
6772	1.4445
6773	1.40625
6774	1.422
6775	1.431
6776	1.46925
6777	1.431
6778	1.395
6779	1.3635
6780	1.34325
6781	1.29825
6782	1.3005
6783	1.3365
6784	1.4355
6785	1.6065
6786	1.647
6787	1.6065
6788	1.59975
6789	1.638
6790	1.764
6791	1.8
6792	1.8
6793	1.8
6794	1.8
6795	1.8
6796	1.8
6797	1.8
6798	1.8
6799	1.8
6800	1.8
6801	1.8
6802	1.8
6803	1.8
6804	1.8
6805	1.8
6806	1.8
6807	1.8
6808	1.48725
6809	1.24875
6810	0.68625
6811	1.64925
6812	1.8
6813	1.8
6814	1.8
6815	1.8
6816	1.8
6817	0.84375
6818	0.72675
6819	1.67175
6820	1.548
6821	1.5975
6822	1.37025
6823	0.1665
6824	0
6825	0.396
6826	0.0225
6827	0
6828	0
6829	0
6830	1.044
6831	1.0305
6832	0.9675
6833	0.98325
6834	0.77175
6835	0.477
6836	0.2025
6837	0
6838	0
6839	0
6840	0
6841	0
6842	0
6843	0.04725
6844	0.14175
6845	0.117
6846	0
6847	0.09
6848	0.06975
6849	0.25875
6850	0.47925
6851	0.54
6852	0.58275
6853	0.72225
6854	1.575
6855	1.719
6856	1.8
6857	1.8
6858	1.8
6859	1.8
6860	1.8
6861	1.8
6862	1.8
6863	1.8
6864	1.8
6865	1.76625
6866	1.0665
6867	0.6525
6868	1.206
6869	1.251
6870	1.3725
6871	1.6425
6872	1.5345
6873	1.21275
6874	1.0935
6875	0.87075
6876	0.873
6877	0.945
6878	0.48825
6879	0.60525
6880	0.9135
6881	1.08
6882	1.14975
6883	1.23975
6884	1.28475
6885	1.3635
6886	1.28925
6887	1.215
6888	1.1565
6889	1.10925
6890	1.035
6891	0.891
6892	0.711
6893	0.639
6894	0.5625
6895	0.42975
6896	0.1935
6897	0.0495
6898	0
6899	0
6900	0
6901	0
6902	0
6903	0
6904	0.1575
6905	0.225
6906	0.3645
6907	0.56925
6908	0.33525
6909	0.117
6910	0
6911	0
6912	0
6913	0
6914	0.0495
6915	0.18675
6916	0.522
6917	0.675
6918	0.7245
6919	0.93375
6920	0.8415
6921	1.1295
6922	1.386
6923	1.719
6924	1.8
6925	1.8
6926	1.8
6927	1.8
6928	1.8
6929	1.8
6930	1.8
6931	1.8
6932	1.8
6933	1.8
6934	1.8
6935	1.8
6936	1.8
6937	1.8
6938	1.8
6939	1.764
6940	1.70325
6941	1.68975
6942	1.67175
6943	1.62675
6944	1.557
6945	1.449
6946	1.359
6947	1.2555
6948	1.2195
6949	1.18575
6950	1.0215
6951	0.86175
6952	0.84375
6953	0.7155
6954	0.53775
6955	0.36675
6956	0.207
6957	0.09675
6958	0
6959	0
6960	0
6961	0.0675
6962	0.29475
6963	0.42075
6964	0.14175
6965	0.504
6966	0.6525
6967	0.6975
6968	1.00575
6969	1.071
6970	0.82575
6971	0.72225
6972	0.5445
6973	0.68175
6974	0.87525
6975	0.84375
6976	0.88875
6977	0.963
6978	0.99675
6979	1.01025
6980	1.125
6981	1.26
6982	1.287
6983	1.2465
6984	1.2645
6985	1.25775
6986	1.4445
6987	1.566
6988	1.43325
6989	1.2915
6990	1.35
6991	1.45575
6992	1.5165
6993	1.50525
6994	1.53675
6995	1.629
6996	1.59525
6997	1.66725
6998	1.53675
6999	1.44
7000	1.557
7001	1.485
7002	1.4985
7003	1.566
7004	1.67175
7005	1.746
7006	1.8
7007	1.8
7008	1.8
7009	1.8
7010	1.8
7011	1.8
7012	1.8
7013	1.8
7014	1.8
7015	1.8
7016	1.8
7017	1.8
7018	1.8
7019	1.8
7020	1.8
7021	1.8
7022	1.8
7023	1.8
7024	1.521
7025	1.5345
7026	1.431
7027	1.57725
7028	1.41525
7029	1.70775
7030	1.8
7031	1.8
7032	1.8
7033	1.78425
7034	1.76175
7035	1.359
7036	1.521
7037	1.6155
7038	1.74825
7039	1.8
7040	1.8
7041	1.8
7042	1.8
7043	1.8
7044	1.8
7045	1.8
7046	1.8
7047	1.8
7048	1.8
7049	1.8
7050	1.8
7051	1.8
7052	1.8
7053	1.8
7054	1.8
7055	1.8
7056	1.8
7057	1.8
7058	1.8
7059	1.8
7060	1.8
7061	1.8
7062	1.8
7063	1.8
7064	1.8
7065	1.8
7066	1.8
7067	1.8
7068	1.8
7069	1.8
7070	1.8
7071	1.8
7072	1.8
7073	1.8
7074	1.8
7075	1.8
7076	1.8
7077	1.8
7078	1.8
7079	1.8
7080	1.8
7081	1.8
7082	1.8
7083	1.8
7084	1.8
7085	1.8
7086	1.8
7087	1.8
7088	1.8
7089	1.8
7090	1.8
7091	1.8
7092	1.8
7093	1.8
7094	1.8
7095	1.8
7096	1.60425
7097	1.3545
7098	1.08675
7099	1.01925
7100	0.981
7101	0.9225
7102	0.80775
7103	0.639
7104	0.48825
7105	0.378
7106	0.41625
7107	0.405
7108	0.45
7109	0.47025
7110	0.42525
7111	0.693
7112	0.711
7113	0.6345
7114	0.52875
7115	0.495
7116	0.4725
7117	0.3285
7118	0.288
7119	0.7605
7120	1.32075
7121	1.6965
7122	1.7595
7123	1.40175
7124	1.57275
7125	1.69425
7126	1.8
7127	1.8
7128	1.47825
7129	1.476
7130	1.728
7131	1.8
7132	1.8
7133	1.8
7134	1.8
7135	1.8
7136	1.75725
7137	1.78875
7138	1.8
7139	1.8
7140	1.8
7141	1.8
7142	1.7865
7143	1.7685
7144	1.8
7145	1.8
7146	1.8
7147	1.665
7148	1.611
7149	1.71
7150	1.8
7151	1.8
7152	1.8
7153	1.8
7154	1.71
7155	1.8
7156	1.8
7157	1.8
7158	1.8
7159	1.8
7160	1.8
7161	1.8
7162	1.8
7163	1.8
7164	1.8
7165	1.8
7166	1.8
7167	1.6515
7168	1.323
7169	1.3095
7170	1.5525
7171	1.8
7172	1.8
7173	1.8
7174	1.8
7175	1.8
7176	1.8
7177	1.8
7178	1.8
7179	1.8
7180	1.8
7181	1.8
7182	1.8
7183	1.8
7184	1.8
7185	1.8
7186	1.8
7187	1.8
7188	1.8
7189	1.8
7190	1.8
7191	1.8
7192	1.8
7193	1.8
7194	1.8
7195	1.8
7196	1.8
7197	1.8
7198	1.8
7199	1.8
7200	1.8
7201	1.8
7202	1.8
7203	1.8
7204	1.8
7205	1.8
7206	1.8
7207	0
7208	0
7209	0
7210	0
7211	1.8
7212	1.8
7213	1.8
7214	1.8
7215	1.8
7216	1.8
7217	1.8
7218	1.8
7219	1.8
7220	1.8
7221	1.8
7222	1.8
7223	1.8
7224	1.8
7225	1.8
7226	1.8
7227	1.8
7228	1.8
7229	1.70325
7230	1.70325
7231	1.575
7232	1.47375
7233	1.38825
7234	1.47825
7235	1.46475
7236	1.566
7237	1.36575
7238	1.45575
7239	1.386
7240	1.3725
7241	1.47375
7242	1.46025
7243	1.4265
7244	1.25775
7245	1.2645
7246	1.21275
7247	0.99225
7248	0.846
7249	0.77175
7250	0.765
7251	0.75375
7252	0.72675
7253	0.6795
7254	0.675
7255	0.6165
7256	0.56475
7257	0.6615
7258	0.83475
7259	0.99225
7260	1.1925
7261	1.28925
7262	1.3005
7263	1.4085
7264	1.4715
7265	1.51875
7266	1.737
7267	1.78425
7268	1.8
7269	1.8
7270	1.8
7271	1.8
7272	1.8
7273	1.8
7274	1.8
7275	1.8
7276	1.8
7277	1.8
7278	1.8
7279	1.8
7280	1.17
7281	0.9675
7282	0.9675
7283	1.098
7284	1.215
7285	1.24875
7286	0.765
7287	0.864
7288	0.97425
7289	1.09125
7290	1.1835
7291	1.206
7292	1.18575
7293	1.09125
7294	1.179
7295	1.4085
7296	1.50075
7297	1.55925
7298	1.57275
7299	1.6965
7300	1.665
7301	1.3995
7302	1.34325
7303	1.45575
7304	1.46475
7305	1.4355
7306	1.20375
7307	1.38375
7308	1.215
7309	1.5345
7310	1.233
7311	1.2285
7312	1.25775
7313	1.0035
7314	0.42525
7315	0.67275
7316	1.035
7317	1.22175
7318	0.35325
7319	0
7320	0
7321	0.02475
7322	0
7323	0.08325
7324	0.51975
7325	0.42975
7326	0.0675
7327	0
7328	0.00225
7329	0.7605
7330	1.1475
7331	1.0305
7332	1.08225
7333	1.521
7334	1.8
7335	1.8
7336	1.8
7337	1.8
7338	1.8
7339	1.8
7340	1.8
7341	1.8
7342	1.8
7343	1.8
7344	1.8
7345	1.8
7346	1.8
7347	1.8
7348	1.8
7349	1.8
7350	1.8
7351	1.8
7352	1.8
7353	1.8
7354	1.8
7355	1.8
7356	1.8
7357	1.8
7358	1.8
7359	1.8
7360	1.8
7361	1.8
7362	1.8
7363	1.8
7364	1.8
7365	1.8
7366	1.8
7367	1.8
7368	1.8
7369	1.8
7370	1.8
7371	1.8
7372	1.8
7373	1.8
7374	1.8
7375	1.7325
7376	1.3275
7377	1.16775
7378	0.8685
7379	0.81675
7380	0.711
7381	0.585
7382	0.8595
7383	0.639
7384	0.54675
7385	0.6165
7386	0.88425
7387	1.1475
7388	1.1115
7389	1.0125
7390	0.86175
7391	0.82575
7392	0.81
7393	0.74475
7394	1.07325
7395	1.2645
7396	1.72575
7397	1.8
7398	1.8
7399	1.8
7400	1.8
7401	1.8
7402	1.8
7403	1.8
7404	1.8
7405	1.8
7406	1.8
7407	1.8
7408	1.8
7409	1.8
7410	1.8
7411	1.8
7412	1.8
7413	1.8
7414	1.8
7415	1.8
7416	1.8
7417	1.8
7418	1.69425
7419	1.62
7420	1.629
7421	1.656
7422	1.4805
7423	1.665
7424	1.3185
7425	1.6515
7426	1.8
7427	1.8
7428	1.8
7429	1.8
7430	1.8
7431	1.8
7432	1.8
7433	1.8
7434	1.8
7435	1.8
7436	1.8
7437	1.8
7438	1.8
7439	1.8
7440	1.8
7441	1.8
7442	1.8
7443	1.8
7444	1.8
7445	1.413
7446	0.36675
7447	0.62775
7448	0.31275
7449	0.2295
7450	0.63
7451	0.855
7452	0.8595
7453	0.927
7454	0
7455	0
7456	0
7457	0
7458	0
7459	0.16425
7460	0.23175
7461	0.23175
7462	0.3465
7463	0.459
7464	0.4905
7465	0.43425
7466	0.495
7467	0.54
7468	0.63675
7469	0.7605
7470	0.84825
7471	0.819
7472	0.891
7473	0.8415
7474	0.684
7475	0.5985
7476	0.6615
7477	0.8685
7478	0.47925
7479	0.56475
7480	0.513
7481	0.108
7482	0.18675
7483	0.567
7484	1.4985
7485	1.64475
7486	1.8
7487	1.8
7488	1.8
7489	1.8
7490	1.8
7491	1.8
7492	1.8
7493	1.8
7494	1.629
7495	1.2825
7496	1.10475
7497	1.278
7498	1.359
7499	1.8
7500	1.8
7501	1.8
7502	1.8
7503	1.38375
7504	1.8
7505	1.8
7506	1.8
7507	1.8
7508	1.575
7509	1.39275
7510	0.936
7511	0.54225
7512	0.045
7513	0
7514	0.486
7515	1.359
7516	1.8
7517	1.8
7518	1.8
7519	1.8
7520	1.8
7521	1.8
7522	1.8
7523	1.8
7524	1.58175
7525	1.2645
7526	0.81
7527	0.4815
7528	0.2745
7529	0.14625
7530	0.0675
7531	0
7532	0
7533	0
7534	0
7535	0
7536	0.4815
7537	0.6615
7538	0.87975
7539	1.30725
7540	1.53
7541	1.74825
7542	1.8
7543	1.8
7544	1.8
7545	1.8
7546	1.8
7547	1.8
7548	1.8
7549	1.8
7550	1.8
7551	1.66275
7552	1.5705
7553	1.4895
7554	1.36575
7555	1.2915
7556	1.278
7557	1.233
7558	1.1295
7559	1.08
7560	0.9945
7561	0.9225
7562	0.82125
7563	0.78075
7564	0.828
7565	0.8145
7566	0.6165
7567	0.60975
7568	0.53325
7569	0.4815
7570	1.10475
7571	1.51875
7572	1.1655
7573	0.88425
7574	1.24425
7575	1.46475
7576	1.54575
7577	0.98775
7578	0.9495
7579	1.32075
7580	1.332
7581	1.278
7582	1.278
7583	1.30275
7584	1.28475
7585	1.29375
7586	1.25775
7587	1.12275
7588	0.9495
7589	0.8055
7590	0.612
7591	0.51525
7592	0.3735
7593	0.24525
7594	0.18225
7595	0
7596	0
7597	0
7598	0
7599	0
7600	0
7601	0
7602	0
7603	0.3195
7604	0.65475
7605	0.66825
7606	0.92025
7607	1.10925
7608	1.2375
7609	1.368
7610	1.6965
7611	1.8
7612	1.8
7613	1.8
7614	1.8
7615	1.8
7616	1.8
7617	1.8
7618	1.8
7619	1.8
7620	1.8
7621	1.8
7622	1.8
7623	1.8
7624	1.8
7625	1.8
7626	1.8
7627	1.8
7628	1.8
7629	1.8
7630	1.8
7631	1.8
7632	1.8
7633	1.8
7634	1.8
7635	1.8
7636	1.8
7637	1.8
7638	1.8
7639	1.8
7640	1.8
7641	1.755
7642	1.647
7643	1.611
7644	1.62
7645	1.5525
7646	1.575
7647	1.584
7648	1.50525
7649	1.4715
7650	1.48725
7651	1.37925
7652	1.38375
7653	1.32075
7654	1.278
7655	1.25325
7656	1.18575
7657	1.098
7658	0.945
7659	0.7155
7660	0.4905
7661	0.36675
7662	0.36
7663	0.36225
7664	0.3465
7665	0.30375
7666	0.135
7667	0
7668	0
7669	0
7670	0.0135
7671	0.0945
7672	0
7673	0
7674	0
7675	0.027
7676	0.33975
7677	0.459
7678	0.504
7679	0.73575
7680	0.4815
7681	0.68175
7682	0.61875
7683	0.58725
7684	0.5715
7685	0.4995
7686	0.48825
7687	0.5085
7688	0.48825
7689	0.504
7690	0.47475
7691	0.42975
7692	0.3375
7693	0.27
7694	0.32175
7695	0.2385
7696	0.34875
7697	0.40725
7698	0
7699	0
7700	0.3285
7701	0.558
7702	0.32175
7703	0.26775
7704	0
7705	0
7706	0
7707	0
7708	0
7709	0
7710	0
7711	0
7712	0.1665
7713	0.4005
7714	0.486
7715	0.43875
7716	0.225
7717	0.243
7718	0.342
7719	0
7720	0
7721	0
7722	0
7723	0
7724	0.2025
7725	0.28125
7726	0.47475
7727	0.6165
7728	1.32525
7729	0.882
7730	0.69075
7731	1.215
7732	1.79325
7733	1.71225
7734	1.4175
7735	1.53225
7736	1.5795
7737	1.4265
7738	1.422
7739	1.3635
7740	1.2735
7741	1.24875
7742	1.74375
7743	1.6245
7744	1.485
7745	1.44225
7746	1.4445
7747	1.46475
7748	1.6965
7749	1.8
7750	1.8
7751	1.8
7752	1.54575
7753	1.21725
7754	0.927
7755	0.67725
7756	0.57375
7757	0.54
7758	0.6435
7759	0.90225
7760	1.26675
7761	1.74825
7762	1.8
7763	1.8
7764	1.8
7765	1.8
7766	1.8
7767	1.8
7768	1.8
7769	1.8
7770	1.8
7771	1.8
7772	1.8
7773	1.8
7774	1.8
7775	1.8
7776	1.8
7777	1.8
7778	1.8
7779	1.8
7780	1.8
7781	1.8
7782	1.8
7783	1.8
7784	1.8
7785	1.8
7786	1.8
7787	1.8
7788	1.8
7789	1.8
7790	1.8
7791	1.8
7792	1.8
7793	1.8
7794	1.8
7795	1.8
7796	1.8
7797	1.8
7798	1.8
7799	1.8
7800	1.8
7801	1.8
7802	1.8
7803	1.8
7804	1.8
7805	1.8
7806	1.8
7807	1.66725
7808	1.8
7809	1.8
7810	1.8
7811	1.8
7812	1.8
7813	1.8
7814	1.8
7815	1.8
7816	1.8
7817	1.8
7818	1.8
7819	1.8
7820	1.8
7821	1.8
7822	1.8
7823	1.8
7824	1.8
7825	1.8
7826	1.8
7827	1.8
7828	1.72575
7829	1.71
7830	1.75725
7831	1.8
7832	1.78875
7833	1.69425
7834	1.63125
7835	1.57275
7836	1.46025
7837	1.3185
7838	1.15875
7839	1.1205
7840	1.05075
7841	1.0305
7842	1.01025
7843	1.098
7844	1.2195
7845	1.37925
7846	1.32975
7847	1.485
7848	1.43775
7849	1.46025
7850	1.3725
7851	1.296
7852	1.296
7853	1.287
7854	1.3185
7855	1.314
7856	1.3275
7857	1.40625
7858	1.521
7859	1.4625
7860	1.30725
7861	1.23525
7862	0.837
7863	0.981
7864	1.0935
7865	1.152
7866	1.2285
7867	1.287
7868	1.45575
7869	1.431
7870	1.50975
7871	1.6155
7872	1.431
7873	1.3545
7874	1.233
7875	1.1655
7876	1.1835
7877	1.23975
7878	1.3275
7879	1.35225
7880	1.377
7881	1.3455
7882	1.287
7883	1.206
7884	1.0575
7885	0.91575
7886	1.04175
7887	1.01025
7888	0.86625
7889	0.78975
7890	0.8235
7891	0.9045
7892	1.03725
7893	1.09125
7894	1.14075
7895	1.04175
7896	0.819
7897	0.693
7898	0.6435
7899	0.6615
7900	0.6435
7901	0.657
7902	0.76275
7903	0.80325
7904	0.80325
7905	0.792
7906	0.828
7907	0.702
7908	0.531
7909	0.52425
7910	0.4995
7911	0.342
7912	0.225
7913	0.19125
7914	0.261
7915	0.33075
7916	0.30375
7917	0.36
7918	0.47025
7919	0.378
7920	0.38925
7921	0.35775
7922	0.34875
7923	0.23175
7924	0.31725
7925	0.234
7926	0.2925
7927	0.1845
7928	0.2295
7929	0.14175
7930	0.072
7931	0
7932	0
7933	0
7934	0.1575
7935	0.09675
7936	0
7937	0
7938	0
7939	0
7940	0
7941	0
7942	0
7943	0
7944	0
7945	0
7946	0
7947	0
7948	0
7949	0
7950	0
7951	0
7952	0
7953	0
7954	0
7955	0
7956	0
7957	0
7958	0
7959	0
7960	0
7961	0.045
7962	0
7963	0
7964	0
7965	0
7966	0
7967	0
7968	0
7969	0
7970	0
7971	0
7972	0
7973	0
7974	0
7975	0
7976	0.1035
7977	0
7978	0
7979	0.49275
7980	0.84375
7981	1.044
7982	1.1655
7983	1.296
7984	1.45575
7985	1.65825
7986	1.746
7987	1.8
7988	1.8
7989	1.8
7990	1.8
7991	1.8
7992	1.8
7993	1.8
7994	1.8
7995	1.8
7996	1.8
7997	1.8
7998	1.8
7999	1.8
8000	1.8
8001	1.8
8002	1.8
8003	1.8
8004	1.7775
8005	1.62675
8006	1.17225
8007	0.93375
8008	0.86625
8009	0.8685
8010	0.80775
8011	0.6885
8012	0.71325
8013	0.74025
8014	0.7875
8015	0.80325
8016	0.69075
8017	0.61425
8018	0.63
8019	0.5085
8020	0.4185
8021	0.2835
8022	0.198
8023	0.198
8024	0.15075
8025	0.2475
8026	0.33075
8027	0.4365
8028	0.43875
8029	0.3105
8030	0.4905
8031	0.369
8032	0.3735
8033	0.3285
8034	0.4185
8035	0.60075
8036	0.59625
8037	0.68625
8038	0.6435
8039	0.8055
8040	0.90675
8041	0.76725
8042	0.68625
8043	0.7875
8044	0.8325
8045	0.6525
8046	0.70425
8047	0.83925
8048	0.7245
8049	0.459
8050	0.83025
8051	0.86175
8052	0.675
8053	0.6795
8054	0.5985
8055	0.756
8056	0.792
8057	0.9675
8058	0.8685
8059	0.83025
8060	1.089
8061	1.18575
8062	1.287
8063	1.26
8064	1.06875
8065	0.73575
8066	0.47025
8067	0.23175
8068	0
8069	0
8070	0
8071	0
8072	0
8073	0
8074	0
8075	0
8076	0
8077	0
8078	0
8079	0
8080	0
8081	0
8082	0
8083	0
8084	0
8085	0
8086	0
8087	0
8088	0
8089	0
8090	0
8091	0
8092	0
8093	0
8094	0
8095	0
8096	0
8097	0
8098	0
8099	0
8100	0
8101	0.036
8102	0.702
8103	0.65475
8104	0.558
8105	1.06875
8106	1.1115
8107	1.0125
8108	1.053
8109	1.0935
8110	1.044
8111	0.8865
8112	0.68625
8113	0.4995
8114	0.29925
8115	0.0495
8116	0
8117	0
8118	0
8119	0
8120	0.31275
8121	0.62325
8122	0.98775
8123	1.3725
8124	1.74375
8125	1.8
8126	1.8
8127	1.8
8128	1.8
8129	1.8
8130	1.8
8131	1.8
8132	1.8
8133	1.8
8134	1.8
8135	1.8
8136	1.8
8137	1.0935
8138	1.782
8139	1.60425
8140	1.69875
8141	1.71675
8142	1.6875
8143	1.58175
8144	1.3905
8145	1.25775
8146	1.125
8147	0.84375
8148	0.60075
8149	0.39825
8150	0.5805
8151	0.41625
8152	0.24975
8153	0.1755
8154	0.4275
8155	0.87975
8156	1.1025
8157	1.27575
8158	1.332
8159	1.31625
8160	1.17225
8161	1.02825
8162	0.8685
8163	0.72
8164	0.6345
8165	0.7245
8166	0.7695
8167	0.891
8168	0.945
8169	0.84375
8170	0.729
8171	0.55125
8172	0.51975
8173	0.513
8174	0.40725
8175	0.3375
8176	0.567
8177	0.8325
8178	0.9
8179	1.01475
8180	0.81
8181	0.63225
8182	0.40725
8183	0.41175
8184	0.31725
8185	0.63
8186	0.6525
8187	0.585
8188	0.63
8189	1.00125
8190	0.9405
8191	0.95175
8192	1.00125
8193	1.01025
8194	0.936
8195	0.84375
8196	0.82575
8197	0.8145
8198	0.74925
8199	0.684
8200	0.6345
8201	0.56925
8202	0.54675
8203	0.54
8204	0.4725
8205	0.47925
8206	0.57825
8207	0.66375
8208	0.7335
8209	0.78975
8210	0.729
8211	0.55125
8212	0.5355
8213	0.57375
8214	0.4185
8215	0.3735
8216	0.36225
8217	0.34875
8218	0.42075
8219	0.42075
8220	0.153
8221	0.207
8222	0.33075
8223	0.26325
8224	0.144
8225	0.09
8226	0.2475
8227	0.585
8228	0.666
8229	0.666
8230	0.74025
8231	0.855
8232	0.79875
8233	0.774
8234	0.738
8235	0.6615
8236	0.65475
8237	0.702
8238	0.66375
8239	0.62325
8240	0.59175
8241	0.49725
8242	0.5085
8243	0.459
8244	0.47925
8245	0.50175
8246	0.38475
8247	0.369
8248	0.43875
8249	0.30375
8250	0.099
8251	0.2025
8252	0.189
8253	0.2835
8254	0.40725
8255	0.6615
8256	0.80775
8257	0.7605
8258	1.03725
8259	0.9225
8260	0.91125
8261	0.8955
8262	1.0125
8263	1.1565
8264	1.242
8265	1.287
8266	1.30725
8267	1.35
8268	1.1025
8269	0.855
8270	0.2295
8271	0.225
8272	0.24975
8273	0.21825
8274	0.7245
8275	1.2375
8276	1.215
8277	1.377
8278	1.377
8279	1.31625
8280	1.32525
8281	1.32525
8282	1.3455
8283	1.3545
8284	1.179
8285	1.1115
8286	0.99675
8287	1.16775
8288	1.32525
8289	1.3635
8290	1.30725
8291	1.30725
8292	1.40175
8293	1.41075
8294	1.197
8295	1.15425
8296	1.17225
8297	1.143
8298	1.10475
8299	1.0215
8300	1.12725
8301	1.41525
8302	1.4985
8303	1.422
8304	1.314
8305	1.29825
8306	1.2915
8307	1.2735
8308	1.323
8309	1.16325
8310	1.26225
8311	1.25775
8312	1.377
8313	1.30725
8314	1.521
8315	1.54575
8316	1.4985
8317	1.512
8318	1.8
8319	1.8
8320	1.8
8321	1.8
8322	1.8
8323	1.5255
8324	1.8
8325	1.8
8326	1.64025
8327	1.8
8328	1.8
8329	1.8
8330	1.6695
8331	1.7595
8332	1.476
8333	1.503
8334	1.39275
8335	1.08225
8336	1.17675
8337	1.26
8338	1.35
8339	1.386
8340	1.73925
8341	1.8
8342	1.75725
8343	1.8
8344	1.8
8345	1.8
8346	1.8
8347	1.8
8348	1.8
8349	1.8
8350	1.8
8351	1.8
8352	1.8
8353	1.8
8354	1.8
8355	1.8
8356	1.8
8357	1.7955
8358	1.2555
8359	0.81
8360	0.8865
8361	1.2555
8362	1.5165
8363	1.7865
8364	1.8
8365	1.8
8366	1.8
8367	1.8
8368	1.8
8369	1.8
8370	1.8
8371	1.8
8372	1.8
8373	1.8
8374	1.8
8375	1.8
8376	1.8
8377	1.8
8378	1.8
8379	1.8
8380	1.8
8381	1.8
8382	1.8
8383	1.8
8384	1.8
8385	1.8
8386	1.8
8387	1.8
8388	1.8
8389	1.8
8390	1.8
8391	1.8
8392	1.8
8393	1.8
8394	1.8
8395	1.8
8396	1.8
8397	0.6885
8398	1.55025
8399	0.35325
8400	0.49725
8401	0.45
8402	0.7785
8403	0.873
8404	0.6345
8405	0.5175
8406	0.495
8407	0.46575
8408	0.396
8409	0.252
8410	0.2385
8411	0.261
8412	0.459
8413	0.747
8414	1.368
8415	1.41075
8416	1.4715
8417	1.098
8418	0.693
8419	0.531
8420	0.88425
8421	1.57725
8422	1.6875
8423	1.5075
8424	1.053
8425	1.05975
8426	1.278
8427	1.54575
8428	1.72125
8429	1.6785
8430	1.8
8431	1.8
8432	1.8
8433	1.8
8434	1.8
8435	1.8
8436	1.8
8437	1.8
8438	1.8
8439	1.8
8440	1.8
8441	1.8
8442	1.8
8443	1.8
8444	1.8
8445	1.8
8446	1.8
8447	1.8
8448	1.8
8449	1.8
8450	1.8
8451	1.8
8452	1.8
8453	1.8
8454	1.8
8455	1.8
8456	1.8
8457	1.647
8458	1.8
8459	1.8
8460	1.566
8461	1.332
8462	0.891
8463	1.296
8464	1.52775
8465	1.6875
8466	1.8
8467	1.8
8468	1.8
8469	1.8
8470	1.8
8471	1.566
8472	1.4445
8473	1.512
8474	1.53675
8475	1.56825
8476	1.4805
8477	1.386
8478	1.3905
8479	1.584
8480	1.5795
8481	1.36575
8482	1.4175
8483	1.40175
8484	1.4175
8485	1.4535
8486	1.65825
8487	1.76625
8488	1.8
8489	1.8
8490	1.8
8491	1.8
8492	1.8
8493	1.8
8494	1.8
8495	1.8
8496	1.8
8497	1.8
8498	1.8
8499	1.8
8500	1.8
8501	1.8
8502	1.8
8503	1.8
8504	1.8
8505	1.8
8506	1.8
8507	1.8
8508	1.8
8509	1.8
8510	1.8
8511	1.8
8512	1.8
8513	1.8
8514	1.8
8515	1.8
8516	1.8
8517	1.8
8518	1.8
8519	1.8
8520	1.8
8521	1.8
8522	1.8
8523	1.8
8524	1.8
8525	1.8
8526	1.8
8527	1.8
8528	1.8
8529	1.8
8530	1.8
8531	1.8
8532	1.8
8533	1.8
8534	1.8
8535	1.8
8536	1.8
8537	1.8
8538	1.8
8539	1.8
8540	1.8
8541	1.8
8542	1.8
8543	1.8
8544	1.8
8545	1.8
8546	1.8
8547	1.8
8548	1.8
8549	1.8
8550	1.8
8551	1.8
8552	1.8
8553	1.8
8554	1.8
8555	1.8
8556	1.8
8557	1.8
8558	1.8
8559	1.8
8560	0
8561	0
8562	0
8563	0
8564	1.8
8565	1.8
8566	1.8
8567	1.8
8568	1.8
8569	0
8570	0
8571	0
8572	1.8
8573	1.8
8574	1.8
8575	1.8
8576	1.8
8577	1.8
8578	1.8
8579	1.8
8580	1.8
8581	1.8
8582	1.8
8583	1.8
8584	1.8
8585	1.8
8586	1.8
8587	1.8
8588	1.8
8589	1.8
8590	1.61325
8591	1.557
8592	1.8
8593	1.8
8594	1.8
8595	1.8
8596	1.8
8597	1.8
8598	1.8
8599	1.8
8600	1.8
8601	1.8
8602	1.8
8603	1.8
8604	1.8
8605	1.8
8606	1.3725
8607	1.25325
8608	1.06425
8609	0.8595
8610	0.86625
8611	0.765
8612	0.8865
8613	0.85725
8614	0.86175
8615	0.78075
8616	0.70875
8617	0.837
8618	0.6795
8619	1.09125
8620	1.30275
8621	1.36575
8622	1.55925
8623	1.72125
8624	1.611
8625	1.404
8626	1.1835
8627	1.0755
8628	1.143
8629	1.197
8630	1.2015
8631	1.08225
8632	1.10475
8633	1.24425
8634	1.098
8635	1.21275
8636	1.3725
8637	1.8
8638	1.8
8639	1.8
8640	1.8
8641	1.8
8642	1.8
8643	1.8
8644	1.8
8645	1.8
8646	1.8
8647	1.8
8648	1.8
8649	1.8
8650	1.8
8651	1.8
8652	1.8
8653	1.8
8654	1.8
8655	1.8
8656	1.8
8657	1.8
8658	1.8
8659	1.8
8660	1.76175
8661	1.8
8662	1.67175
8663	1.28025
8664	1.1475
8665	0.909
8666	0.74925
8667	0.66375
8668	1.0575
8669	1.04175
8670	1.269
8671	1.3545
8672	1.74825
8673	1.55925
8674	1.8
8675	1.8
8676	1.8
8677	1.8
8678	1.6785
8679	1.647
8680	1.647
8681	1.512
8682	1.77075
8683	1.8
8684	1.44
8685	1.368
8686	1.76175
8687	1.8
8688	1.8
8689	1.5525
8690	1.37925
8691	1.107
8692	0.7605
8693	0.65925
8694	0.59625
8695	0.53325
8696	0.56925
8697	0.603
8698	0.711
8699	0.77175
8700	0.5895
8701	0.531
8702	0.6075
8703	0.78075
8704	0.83025
8705	0.96525
8706	1.23075
8707	1.43325
8708	1.51875
8709	1.74825
8710	1.8
8711	1.8
8712	1.8
8713	1.8
8714	1.8
8715	1.8
8716	1.8
8717	1.8
8718	1.8
8719	1.8
8720	1.8
8721	1.8
8722	1.8
8723	1.8
8724	1.8
8725	1.25775
8726	1.8
8727	1.5795
8728	1.26675
8729	1.197
8730	1.23975
8731	0.9225
8732	0.8415
8733	0.96525
8734	0.99
8735	1.179
8736	1.25325
8737	1.49625
8738	1.6785
8739	1.8
8740	1.8
8741	1.8
8742	1.8
8743	1.8
8744	1.8
8745	1.8
8746	1.8
8747	1.8
8748	1.8
8749	1.8
8750	1.32975
8751	1.40625
8752	1.57275
8753	1.6965
8754	1.8
8755	1.8
8756	1.8
8757	1.8
8758	1.8
8759	1.8
8760	1.8
};
% if you have the file, you can do
% \addplot table {datafile.csv};
\end{axis}
\end{tikzpicture}
\makeatother
\end{document}
